Photometric Bundle Adjustment for Vision-Based SLAM

We propose a novel algorithm for the joint refinement of structure and motion parameters from image data directly without relying on fixed and known correspondences. In contrast to traditional bundle adjustment (BA) where the optimal parameters are determined by minimizing the reprojection error using tracked features, the proposed algorithm relies on maximizing the photometric consistency and estimates the correspondences implicitly. Since the proposed algorithm does not require correspondences, its application is not limited to corner-like structure; any pixel with nonvanishing gradient could be used in the estimation process. Furthermore, we demonstrate the feasibility of refining the motion and structure parameters simultaneously using the photometric in unconstrained scenes and without requiring restrictive assumptions such as planarity. The proposed algorithm is evaluated on range of challenging outdoor datasets, and it is shown to improve upon the accuracy of the state-of-the-art VSLAM methods obtained using the minimization of the reprojection error using traditional BA as well as loop closure.

==> figs/ba_cmp_many.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.62745,0.12549,0.94118}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmin=100,
xmax=800,
xlabel={{\tiny Path Length [m]}},
xmajorgrids,
ymin=0.8319,
ymax=1.5367,
ylabel={{\tiny Translation [\%]}},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=white!30!black,dashdotted,line width=0.75pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	1.5367\\
200	1.3884\\
300	1.3259\\
400	1.2838\\
500	1.2492\\
600	1.2135\\
700	1.1393\\
800	1.1043\\
};
\addplot [color=blue,dashed,line width=0.75pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	1.5061\\
200	1.2913\\
300	1.2023\\
400	1.1309\\
500	1.0697\\
600	1.01\\
700	0.886\\
800	0.8319\\
};
\addplot [color=black,solid,line width=0.75pt,mark=triangle,mark options={solid,rotate=180},forget plot]
  table[row sep=crcr]{%
100	1.364\\
200	1.1944\\
300	1.1444\\
400	1.1302\\
500	1.1502\\
600	1.1786\\
700	1.1973\\
800	1.2424\\
};
\addplot [color=mycolor1,dotted,line width=0.75pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	1.4119\\
200	1.2858\\
300	1.234\\
400	1.2033\\
500	1.1765\\
600	1.1493\\
700	1.1005\\
800	1.0985\\
};
\addplot [color=mycolor2,solid,line width=0.75pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	1.41139761725242\\
200	1.22256968871482\\
300	1.13928281492188\\
400	1.07262627677637\\
500	1.0171193133773\\
600	0.962885625755284\\
700	0.919859367644675\\
800	0.867981508902624\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0.54\fwidth,0.581\fheight)},
scale only axis,
xmin=100,
xmax=800,
xlabel={Path Length [m]},
xmajorgrids,
ymin=0.00129985994442058,
ymax=0.00544309905374282,
ylabel={{\tiny Rotation Error [deg/m]}},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=white!30!black,dashdotted,line width=0.75pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
100	0.004870141258612\\
200	0.00360963410932419\\
300	0.00309397209370645\\
400	0.00269290163711487\\
500	0.00240642273954946\\
600	0.00223453540101021\\
700	0.00200535228295788\\
800	0.00183346494441863\\
};
\addlegendentry{{\tiny MFI}};

\addplot [color=blue,dashed,line width=0.75pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
100	0.004870141258612\\
200	0.00349504255029802\\
300	0.00280749319614103\\
400	0.00234912696003638\\
500	0.00200535228295788\\
600	0.00171887338539247\\
700	0.00143239448782706\\
800	0.00131780292880089\\
};
\addlegendentry{{\tiny ORB-SLAM}};

\addplot [color=black,solid,line width=0.75pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
100	0.00544309905374282\\
200	0.0038961130068896\\
300	0.00332315521175877\\
400	0.0029220847551672\\
500	0.00263560585760179\\
600	0.00246371851906254\\
700	0.00223453540101021\\
800	0.00211994384198405\\
};
\addlegendentry{{\tiny LSD-SLAM}};

\addplot [color=mycolor1,dotted,line width=0.75pt,mark=+,mark options={solid}]
  table[row sep=crcr]{%
100	0.00481284547909891\\
200	0.0035523383298111\\
300	0.00303667631419336\\
400	0.00263560585760179\\
500	0.00234912696003638\\
600	0.00217723962149713\\
700	0.00200535228295788\\
800	0.00183346494441863\\
};
\addlegendentry{{\tiny VoBA}};

\addplot [color=mycolor2,solid,line width=0.75pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
100	0.00460717732339519\\
200	0.00318769869346741\\
300	0.00250412493404579\\
400	0.00209072433245846\\
500	0.00179016321478705\\
600	0.00158964760155725\\
700	0.00141761991516839\\
800	0.00129985994442058\\
};
\addlegendentry{{\tiny Ours}};

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=14.4,
xmax=86.4,
xlabel={Speed [km/h]},
xmajorgrids,
ymin=0.898075207381531,
%ymax=4.3973683940959,
ymax=3.0,
ylabel={{\tiny Translation Error [\%]}},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=white!30!black,dashdotted,line width=0.75pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
14.4	1.4829\\
21.6	1.3059\\
28.8	1.1062\\
36	  1.0599\\
43.2	1.7691\\
50.4	2.1804\\
57.6	1.4184\\
64.8	1.1532\\
72	  1.7349\\
79.2	1.8058\\
86.4	2.0601\\
};
\addplot [color=blue,dashed,line width=0.75pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
14.4	1.8962\\
21.6	1.1688\\
28.8	0.9283\\
36	  0.9182\\
43.2	1.9654\\
50.4	2.3368\\
57.6	1.3393\\
64.8	1.4132\\
72	  1.5209\\
79.2	1.5316\\
86.4	1.6692\\
};
\addplot [color=black,solid,line width=0.75pt,mark=triangle,mark options={solid,rotate=180},forget plot]
  table[row sep=crcr]{%
14.4	1.2656\\
21.6	1.0802\\
28.8	0.9499\\
36	  0.9216\\
43.2	1.3668\\
50.4	1.6497\\
57.6	1.5664\\
64.8	1.595\\
72	  1.8725\\
79.2	1.9601\\
86.4	2.8888\\
};
\addplot [color=mycolor1,dotted,line width=0.75pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
14.4	1.4866\\
21.6	1.3061\\
28.8	1.0721\\
36	  1.0154\\
43.2	1.8327\\
50.4	2.3421\\
57.6	1.5775\\
64.8	1.123\\
72	  1.4876\\
79.2	1.5178\\
86.4	1.3887\\
};
\addplot [color=mycolor2,solid,line width=0.75pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
14.4	0.898075207381531\\
21.6	1.25099644828612\\
28.8	0.905938946220056\\
36	  1.07437315160973\\
43.2	1.19735185971238\\
50.4	1.26030509015547\\
57.6	2.3973683940959\\
64.8	2.23981065491843\\
72	  1.71466012564139\\
79.2	2.07877656549367\\
86.4	2.64264318205157\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=14.4,
xmax=86.4,
xlabel={Speed [km/h]},
xmajorgrids,
ymin=0.000916732472209317,
ymax=0.00676090198254371,
ylabel={{\tiny Rotation Error [deg/m]}},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=white!30!black,dashdotted,line width=0.75pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
14.4	0.00624523996692597\\
21.6	0.00366692988883727\\
28.8	0.00303667631419336\\
36	  0.00269290163711487\\
43.2	0.00303667631419336\\
50.4	0.00378152144786343\\
57.6	0.0029220847551672\\
64.8	0.00143239448782706\\
72	  0.0025783100780887\\
79.2	0.00269290163711487\\
86.4	0.00217723962149713\\
};
\addplot [color=blue,dashed,line width=0.75pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
14.4	0.00630253574643906\\
21.6	0.00303667631419336\\
28.8	0.00246371851906254\\
36	  0.00234912696003638\\
43.2	0.00360963410932419\\
50.4	0.00481284547909891\\
57.6	0.0035523383298111\\
64.8	0.00269290163711487\\
72	  0.00269290163711487\\
79.2	0.00263560585760179\\
86.4	0.00280749319614103\\
};
\addplot [color=black,solid,line width=0.75pt,mark=triangle,mark options={solid,rotate=180},forget plot]
  table[row sep=crcr]{%
14.4	0.00676090198254371\\
21.6	0.00366692988883727\\
28.8	0.00297938053468028\\
36	  0.00275019741662795\\
43.2	0.00383881722737652\\
50.4	0.0055003948332559\\
57.6	0.00532850749471666\\
64.8	0.00338045099127186\\
72	  0.00366692988883727\\
79.2	0.00366692988883727\\
86.4	0.00360963410932419\\
};
\addplot [color=mycolor1,dotted,line width=0.75pt,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{%
14.4	0.00658901464400447\\
21.6	0.00372422566835035\\
28.8	0.00297938053468028\\
36	  0.00263560585760179\\
43.2	0.00326585943224569\\
50.4	0.00395340878640268\\
57.6	0.00320856365273261\\
64.8	0.00137509870831398\\
72	  0.00246371851906254\\
79.2	0.00252101429857562\\
86.4	0.000916732472209317\\
};
\addplot [color=mycolor2,solid,line width=0.75pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
14.4	0.00472058038312473\\
21.6	0.00380309756873639\\
28.8	0.00243985186505357\\
36	  0.00231635644717639\\
43.2	0.00197079002227384\\
50.4	0.00216974119395124\\
57.6	0.00383545600268296\\
64.8	0.00306214754017764\\
72	  0.00227661095794878\\
79.2	0.00182502391280481\\
86.4	0.00139421417910356\\
};
\end{axis}
\end{tikzpicture}%



==> figs/convergence.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=37,
xlabel={Iteration},
xmajorgrids,
ymode=log,
ymin=0.00295469745196897,
ymax=386.798161703128,
yminorticks=true,
ylabel={Cost change},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	386.798161703128\\
2	166.079817129532\\
3	77.5146542380116\\
4	31.103149294413\\
5	15.329656464231\\
6	3.73814934097709\\
7	2.87931931247931\\
8	2.81581761570942\\
9	9.97794176292427\\
10	4.69971041636381\\
11	0.231825188328003\\
12	1.5788581734173\\
13	0.0475767226876087\\
14	0.997353111758457\\
15	0.519898194987945\\
16	0.252342477073398\\
17	0.173942515277304\\
18	0.0852881004352639\\
19	0.0127183699537454\\
20	0.0579324500472467\\
21	0.0706530172742532\\
22	0.0542480672606871\\
23	0.0583265868954186\\
24	0.0575375382659331\\
25	0.0484213386885131\\
26	0.0622287836513351\\
27	0.0657761958123046\\
28	0.0611666490158314\\
29	0.0562612027692921\\
30	0.0409832441328035\\
31	0.033037672719729\\
32	0.0332871267783048\\
33	0.0197329663824348\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	93.3442543485644\\
2	12.3546461454307\\
3	3.17308276367976\\
4	0.632434434818151\\
5	5.9029475453417\\
6	3.19596576412596\\
7	7.20604558252717\\
8	2.10620194800686\\
9	4.80511697757947\\
10	7.86182000481585\\
11	1.65901705639681\\
12	4.72841795248996\\
13	3.72449473191728\\
14	2.88251250351641\\
15	2.63829857978908\\
16	1.22025762926751\\
17	4.50151207846648\\
18	2.11729423101315\\
19	1.06654861108063\\
20	0.231536830362529\\
21	1.2038379470755\\
22	0.811513875928995\\
23	0.521596634022899\\
24	0.0867190068611308\\
25	0.0780085506380601\\
26	0.0360503247779889\\
27	0.047795906437841\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	96.831784558882\\
2	31.1076505678598\\
3	15.1998513530643\\
4	6.82042330351487\\
5	1.22677258756084\\
6	6.82951294990198\\
7	9.79774273964517\\
8	1.36261377059418\\
9	4.37255220168322\\
10	3.24084888395396\\
11	0.891707836575051\\
12	3.06652826597019\\
13	3.33976755353933\\
14	0.060969518263164\\
15	5.90058496654387\\
16	9.4046185651307\\
17	4.91457616486446\\
18	1.21140165098859\\
19	5.98023275252444\\
20	0.276166360841671\\
21	3.12891858002104\\
22	0.668630323991238\\
23	1.47501977667207\\
24	0.309051345832358\\
25	0.402353504840903\\
26	0.0630175834032798\\
27	0.123621245099912\\
28	0.0151208747256533\\
29	0.118901333091117\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
1	34.5348500696341\\
2	7.87380545633005\\
3	0.218456303518906\\
4	1.35349298289452\\
5	2.24386391319467\\
6	0.877108713574899\\
7	1.7545749717433\\
8	2.98742654929811\\
9	4.64774801561134\\
10	1.95300176416686\\
11	1.66597522926395\\
12	0.947719224266166\\
13	0.879530505821776\\
14	0.29009138345873\\
15	1.56674120418074\\
16	0.0824870333890431\\
17	0.569724117634905\\
18	0.0329267321321822\\
19	0.500247576534775\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
1	15.5593169914598\\
2	0.9369597596733\\
3	0.313605436899252\\
4	6.54160905668664\\
5	1.65995096138863\\
6	0.394596758373609\\
7	1.42694085309563\\
8	0.106858064560811\\
9	1.11664309660682\\
10	0.93331986709336\\
11	0.336521377708323\\
12	0.213695899234608\\
13	0.0579393884015644\\
14	0.100021879153928\\
15	0.16087009659941\\
16	0.102336629550337\\
17	0.113188841892452\\
18	0.119923229114193\\
19	0.187033462885665\\
20	0.0642220453817117\\
21	0.0339444238127271\\
22	0.0281534266910057\\
23	0.0131103893941145\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{%
1	59.5208620313574\\
2	13.4075706394972\\
3	7.7716532166869\\
4	2.66343289201382\\
5	0.943563222093871\\
6	1.17988331753645\\
7	1.14422769513249\\
8	4.40377647229502\\
9	2.18544919493388\\
10	0.27430163791314\\
11	5.15014055201323\\
12	0.739435480461225\\
13	4.85498685502466\\
14	2.23467926258877\\
15	1.84400425301533\\
16	1.65212484265771\\
17	0.682530507474439\\
18	0.182440572719315\\
19	0.0119138461534476\\
20	0.00463957752617716\\
21	0.00305354707711558\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{%
1	70.3012593313724\\
2	7.55207933440352\\
3	5.81662068337346\\
4	0.466162726376297\\
5	0.637237690250004\\
6	1.76725213926647\\
7	1.89355810848201\\
8	5.09140620685776\\
9	3.36434443078679\\
10	0.678795156920387\\
11	4.37056915884477\\
12	2.12037870120457\\
13	4.32594080757917\\
14	0.730809686114299\\
15	1.89360433902857\\
16	0.179593099088379\\
17	0.0440240048137639\\
18	0.0430400936475053\\
19	0.0121196381765003\\
20	0.0226914170643795\\
21	0.0259548282238029\\
22	0.0248361747776471\\
23	0.020720684709886\\
24	0.016294714140713\\
25	0.0119993708649417\\
26	0.00929870282971024\\
27	0.0083155248694311\\
28	0.009188970635023\\
29	0.00888027487144427\\
30	0.0104411357010576\\
31	0.0107966556488464\\
32	0.011471686942059\\
33	0.0171226499664954\\
34	0.020958008238722\\
35	0.0197960912228154\\
36	0.0143259409505845\\
37	0.00785735380395636\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	60.9438782464294\\
2	13.1808049515162\\
3	2.79496256893754\\
4	10.0200723523485\\
5	1.38266840863162\\
6	1.75608842564225\\
7	1.81654028414187\\
8	14.6820760730379\\
9	3.78013763891704\\
10	3.27569065040916\\
11	3.16977224715492\\
12	0.205491957780396\\
13	5.81784709146314\\
14	0.394002029775947\\
15	3.64562814462806\\
16	0.0878444598511123\\
17	2.72730335230335\\
18	0.85538797657\\
19	0.0304722291261896\\
20	0.00295469745196897\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	68.3172091687456\\
2	40.9920821989363\\
3	13.5482851671254\\
4	11.2822445795614\\
5	5.54102842115344\\
6	5.30344874613729\\
7	9.93117045496956\\
8	3.29603026956556\\
9	5.9484729966739\\
10	3.54814258676561\\
11	6.09686168508006\\
12	4.88134951006714\\
13	3.95556054126882\\
14	0.752236923349301\\
15	12.4596437947421\\
16	6.08976045497911\\
17	4.68738365102536\\
18	6.27529977712493\\
19	5.68758600380988\\
20	8.10000217546212\\
21	5.76545684772282\\
22	3.99726562995238\\
23	1.50624787494144\\
24	1.47311101582363\\
25	0.127868932583624\\
26	1.15992183373282\\
27	0.305616940802338\\
28	0.00920815778226824\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	54.3980630574088\\
2	5.67068609408648\\
3	2.73591605940078\\
4	1.42858161483991\\
5	6.1698659545882\\
6	1.11064654881238\\
7	0.800920452117452\\
8	3.58998842494111\\
9	0.585461184663473\\
10	2.00405124381859\\
11	2.00925926926993\\
12	0.897680551399162\\
13	0.095693360649193\\
14	1.94315408403554\\
15	0.0874641775553755\\
16	1.53754626306181\\
17	0.481052257830015\\
18	0.0283487018928099\\
19	0.0971889712652683\\
20	0.124412333584132\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
1	64.3624077510094\\
2	2.9947489846295\\
3	1.19736728582984\\
4	6.82036276268946\\
5	5.77782013546948\\
6	5.4822235325355\\
7	4.22947250307016\\
8	2.79401079636955\\
9	1.80583748256777\\
10	0.119467856563915\\
11	1.03400396838879\\
12	9.27411563168971\\
13	4.53352253894127\\
14	6.1529002925613\\
15	1.04107110552377\\
16	5.84334593429594\\
17	1.94907847910918\\
18	4.79042778483836\\
19	2.13522246040702\\
20	2.6999580107472\\
21	1.4371243053024\\
22	1.66714434054802\\
23	0.554826560198308\\
24	0.644665123678806\\
25	1.96062787007122\\
26	0.662358113258961\\
27	0.114676276214595\\
28	0.0776082725633387\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
1	65.2059707059357\\
2	23.369669881386\\
3	8.21531929550838\\
4	7.50181442060284\\
5	1.35702410473186\\
6	5.65724362728542\\
7	5.5572356342941\\
8	3.91978363821954\\
9	3.45673713073984\\
10	0.261706086857885\\
11	3.86975369001721\\
12	6.47322615120629\\
13	3.08679244566474\\
14	4.51631761314275\\
15	8.09893726212567\\
16	8.16879452799139\\
17	5.50034791314647\\
18	2.10650784308518\\
19	3.57410780407872\\
20	2.33495580011186\\
21	1.4066702046498\\
22	0.897069059718433\\
23	1.85290515721317\\
24	0.719338789120229\\
25	0.695736267180109\\
26	0.0881254530049773\\
27	0.89139667309928\\
28	0.0956169717596822\\
29	0.421147815006407\\
30	0.126816573264477\\
31	0.0353972892471575\\
32	0.0145428870268915\\
33	0.0179991264803903\\
34	0.0237242953398891\\
35	0.0451278188861579\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{%
1	58.9264851781079\\
2	7.5133187647566\\
3	5.25601130841551\\
4	2.41155106777524\\
5	4.23466383011623\\
6	1.16696380990288\\
7	4.19352541129706\\
8	2.45988826166786\\
9	0.112058129520619\\
10	0.954139961417695\\
11	3.38927724435916\\
12	1.48838955976066\\
13	1.85892434249718\\
14	1.91929704004042\\
15	0.0131827509349023\\
16	3.09598678671864\\
17	0.947992119864466\\
18	0.694796789352267\\
19	0.0928711451288109\\
20	0.0470998776550005\\
21	0.139539561427\\
22	0.0574785576536669\\
23	0.241767321666885\\
24	0.0600627916162466\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{%
1	38.4201552170994\\
2	2.31493663775336\\
3	4.73648875587674\\
4	1.0689051992872\\
5	3.36470655200264\\
6	1.24967159695143\\
7	2.72910450027439\\
8	0.912493791785209\\
9	7.16583789990887\\
10	0.216714311432497\\
11	2.89069132014697\\
12	2.19579621254775\\
13	0.577050085368683\\
14	3.89143914345209\\
15	1.34781244413239\\
16	2.00212423275048\\
17	0.778671112270331\\
18	1.81955038569367\\
19	0.286585877668813\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	44.5480968340439\\
2	9.30203106085924\\
3	7.8098479596772\\
4	1.93559242068113\\
5	2.09764362118244\\
6	2.38528541710343\\
7	5.80481827538233\\
8	1.23773194325418\\
9	0.908118135377208\\
10	0.868283719647934\\
11	2.63100125654978\\
12	0.13636045652629\\
13	3.32865496093427\\
14	0.454917317815671\\
15	0.820180014003199\\
16	0.319370753451949\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	75.2637794231789\\
2	15.3945571193665\\
3	0.230507253905444\\
4	10.8498715069227\\
5	0.875706173859953\\
6	2.06503694569938\\
7	0.751344939103092\\
8	3.48563789587593\\
9	2.17676198539039\\
10	3.1523986995976\\
11	4.489442071236\\
12	1.00347744127907\\
13	2.3988392174424\\
14	0.864054280687242\\
15	1.54048601935506\\
16	1.41607851815661\\
17	1.59426525535878\\
18	0.894031142152016\\
19	0.265637564859389\\
20	0.890224834333821\\
21	0.240890631536786\\
22	0.708587444852355\\
23	0.205794396865031\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	96.5018627594081\\
2	20.9149426826093\\
3	1.34929429207205\\
4	7.82761335895248\\
5	1.46074446696321\\
6	1.3333990651131\\
7	4.54620897752557\\
8	1.25040362428126\\
9	3.27818562330003\\
10	2.39593238226553\\
11	3.15640684249092\\
12	4.32380788223645\\
13	4.31467572327983\\
14	2.46152853272542\\
15	4.0564318209781\\
16	1.60948741759148\\
17	3.72347130685694\\
18	1.02798120045645\\
19	3.51971414214813\\
20	1.57442121385475\\
21	0.561133123224863\\
22	1.81687695725577\\
23	0.921969166608505\\
24	0.842684825535798\\
25	0.295947978536333\\
26	0.0484813682483036\\
27	0.101371010179719\\
28	0.0809026204497059\\
29	0.0413585137976042\\
30	0.0700456942527126\\
31	0.0262181914340545\\
32	0.0383371660036573\\
33	0.00865140998348579\\
34	0.00373600845205146\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
1	31.9588880962397\\
2	5.27186335334886\\
3	1.19459681303238\\
4	0.382296719135411\\
5	1.6635225580892\\
6	3.7900761485555\\
7	0.236848872512155\\
8	1.95685861787479\\
9	1.47246648279838\\
10	3.46318776977546\\
11	2.4506048590672\\
12	2.18603376255805\\
13	0.132639739419574\\
14	0.678331263333803\\
15	0.491315377418459\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
1	52.8692475885373\\
2	7.51744799904554\\
3	1.16118074919905\\
4	3.54947254175431\\
5	4.3947399120816\\
6	0.263144988360182\\
7	5.97934898416588\\
8	10.0498196038616\\
9	8.97973227142074\\
10	4.46658289512561\\
11	3.1121719303701\\
12	2.22152324942272\\
13	3.44127702426294\\
14	1.44972066661148\\
15	0.636595974711327\\
16	0.479781533181722\\
17	0.449296848355516\\
18	0.543079706684239\\
19	0.437245753975276\\
20	0.0696129000411929\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{%
1	96.7900167842758\\
2	19.4285001318685\\
3	14.060727685031\\
4	9.80641355437365\\
5	5.13544764736343\\
6	9.31541325606258\\
7	9.10246886155528\\
8	3.71306341693253\\
9	13.0403053485006\\
10	2.00541117132343\\
11	6.32422050988407\\
12	2.04318995170252\\
13	5.14422240999511\\
14	3.40879030192309\\
15	7.34045049708129\\
16	7.64443958550555\\
17	3.72516781388686\\
18	5.18728078337699\\
19	6.74907343490122\\
20	1.87435259564836\\
21	5.80773470471877\\
22	3.87664601516826\\
23	1.18075881266986\\
24	3.77779920977719\\
25	0.767448985791816\\
26	1.70465079419273\\
27	0.0587939530710173\\
28	1.36883790303773\\
29	0.0396173201293095\\
30	0.175189251169286\\
31	0.0576256886338342\\
32	0.0612676220375761\\
33	0.0387953152708178\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{%
1	74.0068712857183\\
2	9.75306133516051\\
3	4.96621047493045\\
4	8.8460928601221\\
5	0.882347004207986\\
6	0.728863862035269\\
7	4.91098207035884\\
8	8.61827512789614\\
9	1.32925869376413\\
10	5.60524441803091\\
11	7.72924916745478\\
12	2.93393736655662\\
13	3.68269946320424\\
14	9.35091653035352\\
15	3.6106315663842\\
16	1.29068793831175\\
17	8.16971316877198\\
18	0.869134021985246\\
19	2.88987513853999\\
20	0.812962877045265\\
21	1.21009581878479\\
22	1.02433171256962\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	66.7919044803757\\
2	0.177691171805691\\
3	1.95232150516131\\
4	0.824453048867326\\
5	9.09359917965867\\
6	0.109632528281509\\
7	5.48925619680358\\
8	4.56205298872555\\
9	3.75621423074881\\
10	5.44009361614189\\
11	6.46705889484292\\
12	4.33981921185477\\
13	1.20817683875339\\
14	8.36502225031245\\
15	3.82516378893615\\
16	1.21247281553633\\
17	2.97975948979138\\
18	0.24469422909533\\
19	3.10751938791645\\
20	1.26266990831891\\
21	0.210210455624747\\
22	0.541812169693458\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	42.8117693331239\\
2	2.08814648062116\\
3	0.527863237675774\\
4	0.242985206303047\\
5	0.377562416393857\\
6	2.25088622269186\\
7	0.690730049028616\\
8	8.54075232498917\\
9	4.89116965887342\\
10	4.29687553191661\\
11	3.12142478605892\\
12	0.833451386447223\\
13	4.30514743561798\\
14	0.438074122327407\\
15	3.07695286447006\\
16	1.83180107025419\\
17	0.550503927019008\\
18	0.0808768155709458\\
19	0.0875612635572907\\
20	0.00299332474787661\\
21	0.00586898613664744\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	60.2765208522233\\
2	10.412534244474\\
3	4.02399607850521\\
4	1.15005275569138\\
5	0.126963661447462\\
6	1.29411074966947\\
7	1.25611259502512\\
8	1.35765939183193\\
9	1.5018741921167\\
10	0.122922491253121\\
11	7.93703421615191\\
12	2.15958340417546\\
13	4.59757101283185\\
14	4.42153733562736\\
15	1.90541654393655\\
16	1.26638477437109\\
17	0.618181978799385\\
18	0.61309511792615\\
19	0.928472059496471\\
20	0.116124986456725\\
21	0.638665887020579\\
22	0.249948785436118\\
23	0.0919549129780535\\
24	0.269047790749482\\
25	0.113771056936457\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
1	89.8075354980119\\
2	13.6422003834896\\
3	4.27446309064999\\
4	7.21507563065461\\
5	4.61144134360529\\
6	4.72550677909931\\
7	1.17412542152624\\
8	5.65413387254421\\
9	0.257104206134954\\
10	3.5960641276115\\
11	6.38563965354524\\
12	5.1963173114882\\
13	4.84301829446076\\
14	3.76267117475572\\
15	4.45618809077632\\
16	5.04496263228839\\
17	1.36187661534905\\
18	5.09999261667372\\
19	1.16887794192235\\
20	2.40822481472242\\
21	0.774512854980458\\
22	0.123109061624291\\
23	1.68808884852388\\
24	0.368097519612547\\
25	0.359306397375803\\
26	0.0096885531938824\\
27	0.0468451872047808\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
1	67.3583279861668\\
2	10.9609877988271\\
3	4.23099819127469\\
4	4.07701882646188\\
5	2.15752347593707\\
6	6.63301819720482\\
7	1.27779651568812\\
8	2.51391537885365\\
9	7.53536601748647\\
10	1.78242256699446\\
11	5.61796984406737\\
12	1.16305719201728\\
13	6.85636498736494\\
14	3.10334708231198\\
15	2.77974674000347\\
16	3.74644120980952\\
17	3.30013240835774\\
18	3.18517809451942\\
19	2.51331159699112\\
20	1.71322458048235\\
21	1.36056021425975\\
22	0.103359429222792\\
23	0.777951695377851\\
24	0.187795406086252\\
25	0.240500312736913\\
26	0.0586136525291749\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{%
1	89.5938957713702\\
2	21.0376244315844\\
3	4.87647828859463\\
4	0.989325337270657\\
5	1.4630744348342\\
6	0.943546189626886\\
7	4.35925063481181\\
8	2.34836913799518\\
9	2.42174669378619\\
10	3.00049394141342\\
11	3.79489787243892\\
12	1.56715540114874\\
13	6.17876943481679\\
14	1.53439915057561\\
15	2.69754497264012\\
16	2.61230730417765\\
17	1.89214472900085\\
18	0.219394780019229\\
19	0.595148780880209\\
20	0.187347476441573\\
21	0.0864523898449079\\
22	0.00479293221405896\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{%
1	122.294341171278\\
2	44.0777143528794\\
3	17.0867314024722\\
4	1.69401587345737\\
5	4.13166375964829\\
6	1.43166379406239\\
7	0.416706929337124\\
8	1.57326896054656\\
9	0.539312100539064\\
10	0.685459410041403\\
11	1.33649419386256\\
12	6.81593177586365\\
13	2.30771149320481\\
14	1.63168694948763\\
15	6.39757827660651\\
16	3.95044624778757\\
17	0.103548921759739\\
18	4.06912853101267\\
19	1.90963113249427\\
20	1.25248001306772\\
21	0.94206946858003\\
22	1.37307250983667\\
23	0.747295002821375\\
24	0.466989401684714\\
25	0.66828601504676\\
26	0.12831349651151\\
27	0.552804263394592\\
28	0.0459397628096667\\
29	0.279076979805723\\
30	0.00620705314349834\\
31	0.196644019013092\\
32	0.0160311184276907\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	80.195801192267\\
2	20.0482947394366\\
3	13.8584297322946\\
4	6.24475926324067\\
5	4.72797007911913\\
6	1.44551461723404\\
7	8.99556511180299\\
8	0.743851411917603\\
9	9.22935123801608\\
10	0.319828282034905\\
11	4.68275190192662\\
12	7.61517315338597\\
13	3.64598784610735\\
14	10.3280016263811\\
15	2.76660725902366\\
16	8.86973795806216\\
17	7.02417639842133\\
18	0.0543528049292945\\
19	12.8149558425957\\
20	1.27680404430885\\
21	5.49636926225776\\
22	1.5856675993391\\
23	1.75650656656535\\
24	1.02274130437536\\
25	0.817760397620077\\
26	0.609919574042578\\
27	1.97885264905926\\
28	0.475007426626689\\
29	0.428909799449229\\
30	0.105894416882165\\
31	0.176036755059158\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	32.1179187680466\\
2	12.4182791905894\\
3	2.50554625178711\\
4	3.53157148943251\\
5	2.2337380676031\\
6	0.318888113139337\\
7	0.988615513011609\\
8	1.40908453445513\\
9	0.317908548798641\\
10	1.92787138170866\\
11	0.895592043976649\\
12	1.44766350343571\\
13	0.889262693433238\\
14	2.14685240212452\\
15	1.43009360864403\\
16	3.57937446507231\\
17	1.86387001173875\\
18	1.38711986998783\\
19	0.263910456960048\\
20	0.149999539497685\\
21	1.07324588053734\\
22	0.204252817298084\\
23	0.21555566433608\\
24	0.310125381868147\\
25	0.0462194219203411\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	90.6423190098367\\
2	15.2542622411893\\
3	1.43733313653092\\
4	0.240259868109206\\
5	1.10913530798007\\
6	4.59942923164863\\
7	0.633509593104463\\
8	2.11688944501839\\
9	0.526349227619448\\
10	7.44307102165567\\
11	3.35083114912686\\
12	3.35705119940394\\
13	4.36213705326054\\
14	2.81220418339035\\
15	4.86417924268108\\
16	2.78549854363291\\
17	2.9330407294342\\
18	0.849845319212363\\
19	4.02701762813149\\
20	1.82796817119561\\
21	1.22453426341053\\
22	0.631940500222754\\
23	1.38245692712644\\
24	1.43269915401379\\
25	0.47674287720929\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
1	81.5161640448962\\
2	27.7020019730803\\
3	9.94594955963657\\
4	1.29656370126804\\
5	4.59264102815564\\
6	0.75521511641864\\
7	1.20975483027405\\
8	3.21834543143882\\
9	3.61984207170281\\
10	1.03907837849647\\
11	1.06095652450995\\
12	8.8495542290002\\
13	1.64735615104541\\
14	0.152757003423176\\
15	0.733211622743738\\
16	0.217646730317938\\
17	0.0965807805839631\\
18	0.0374263375267674\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
1	57.4930270280347\\
2	9.80073962031292\\
3	8.59000943077353\\
4	2.66479086013624\\
5	5.02223337412079\\
6	1.58602471211498\\
7	2.27233888262936\\
8	0.971809791089981\\
9	4.45279459128415\\
10	1.43799204640936\\
11	9.74503338932527\\
12	1.51952275468966\\
13	4.00178147989254\\
14	1.47537253891414\\
15	6.91795709520648\\
16	0.600031545993261\\
17	4.70196871588905\\
18	1.77927592853985\\
19	1.72498777436044\\
20	0.324526872899014\\
21	1.08403506649643\\
22	0.147506699802079\\
23	1.56060827826718\\
24	0.355170824378092\\
25	0.15470365413853\\
26	0.0297064263718312\\
27	0.320354289002353\\
28	0.0962936406356221\\
29	0.124041045924741\\
30	0.0155940364161324\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{%
1	88.9358530771851\\
2	17.8104516670733\\
3	13.3740380806748\\
4	1.92320030697465\\
5	8.73223749644058\\
6	4.40443932138896\\
7	2.94142136913706\\
8	5.75494121587553\\
9	0.804349151047973\\
10	2.12306144096328\\
11	0.526857318436669\\
12	8.55902124305658\\
13	4.376652241599\\
14	12.1940195664306\\
15	6.07128637413189\\
16	8.48055821601793\\
17	4.48733169136312\\
18	5.35195554069287\\
19	1.82418687136442\\
20	5.45096092945823\\
21	3.29918222488595\\
22	3.02165428950639\\
23	0.974503366917816\\
24	2.24274597267686\\
25	0.27516132898154\\
26	2.1996822586716\\
27	0.168775255423952\\
28	0.53279068973734\\
29	0.415237461579636\\
30	1.20007337886318\\
31	0.125125035996462\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{%
1	44.7304382104485\\
2	3.90813693493192\\
3	5.09607178143597\\
4	5.71740335075128\\
5	2.4899520266199\\
6	0.498027958370585\\
7	0.0509379058789818\\
8	0.859687008042329\\
9	3.53062308780773\\
10	9.02159238826471\\
11	6.84841855782861\\
12	14.2857088600426\\
13	6.48471063790839\\
14	4.09084539089645\\
15	5.90407924849342\\
16	3.57873493612396\\
17	5.49374226717646\\
18	3.08541941855674\\
19	2.97762156953513\\
20	2.75234926188659\\
21	0.95559111501916\\
22	3.06520954828784\\
23	0.776478976733415\\
24	1.26097248885117\\
25	0.525515195017306\\
26	0.0739118875335407\\
27	0.0843150382188469\\
28	0.0128978814313996\\
29	0.119863961193914\\
30	0.0488457746923814\\
31	0.260564627848908\\
32	0.219544564487023\\
33	0.139324984515042\\
34	0.0892411344439097\\
35	0.107440304572719\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	80.29708001876\\
2	1.67657238238644\\
3	3.56170251202047\\
4	6.43819987444203\\
5	0.842360376925626\\
6	5.38673144044606\\
7	1.37688754285591\\
8	2.43063817022494\\
9	0.203494877963749\\
10	0.707834631074547\\
11	3.37832703025242\\
12	0.854913033352659\\
13	4.22407908702417\\
14	2.26321736254658\\
15	5.71349122013362\\
16	3.31169254456199\\
17	5.03718520926122\\
18	3.2591537827584\\
19	1.58543457209998\\
20	0.17200425678584\\
21	0.433431538148398\\
22	0.0915878982882532\\
23	0.00306401440184345\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	63.6387617615678\\
2	13.1393364633659\\
3	3.97527820806226\\
4	3.71608866177849\\
5	3.61734389330582\\
6	2.38452667965203\\
7	1.73619626753907\\
8	0.532176714727484\\
9	5.46791532286602\\
10	0.945429341154068\\
11	5.5528749898242\\
12	0.40504774908959\\
13	8.12442293053596\\
14	0.678209355163062\\
15	6.58988936229912\\
16	0.561448513301457\\
17	3.13492566021614\\
18	1.65916276965072\\
19	1.00812059622285\\
20	0.0659033259389616\\
21	0.184862574086537\\
22	0.0377935388221431\\
23	0.010727684933272\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	75.1968567967442\\
2	1.34172938742677\\
3	5.25421397117543\\
4	0.735845564809551\\
5	1.35119497366122\\
6	0.71962659277051\\
7	15.0425080707091\\
8	5.71334674840273\\
9	5.7178369849662\\
10	6.64221114396832\\
11	2.2936016991539\\
12	8.41276001092228\\
13	0.955460771451726\\
14	9.06379321542954\\
15	1.17345028339605\\
16	4.63596940420439\\
17	1.21363241778681\\
18	0.710007328362281\\
19	0.116920054776529\\
20	0.0512180528171484\\
21	0.0509220342510162\\
22	0.258141699307544\\
23	0.500475898572404\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
1	52.5211007494538\\
2	0.348387304829657\\
3	2.24781016447037\\
4	1.97430856057645\\
5	5.44050316881339\\
6	0.616804392910581\\
7	1.058647516365\\
8	2.54040008343668\\
9	1.2422869162051\\
10	0.509127639386634\\
11	4.10379203413959\\
12	2.46319256950073\\
13	2.10636697683435\\
14	0.33655564835567\\
15	1.77616018092772\\
16	0.105033005143468\\
17	1.07989112011501\\
18	0.156298575606797\\
19	0.168120610160258\\
20	0.098042178779906\\
21	0.00700995435613549\\
22	0.0142677249232293\\
23	0.0134687669456071\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
1	38.9808865347131\\
2	0.116584866427274\\
3	1.494020829909\\
4	9.04558874121722\\
5	4.20776139133295\\
6	2.59138250629439\\
7	4.86110481794958\\
8	0.567863338748339\\
9	1.18099791796521\\
10	4.03162458542238\\
11	0.144925723568576\\
12	3.24440338954764\\
13	0.758389968831125\\
14	0.648721421019218\\
15	0.156553351246203\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{%
1	42.9559147134728\\
2	10.9794076763842\\
3	3.42136763636722\\
4	7.92319418182274\\
5	2.83234299450351\\
6	1.96057883678282\\
7	1.39724623128654\\
8	3.73401867131497\\
9	1.99340919903921\\
10	3.61938014963653\\
11	2.73038340656535\\
12	1.08017135981868\\
13	2.16536237413447\\
14	0.722078848595856\\
15	1.43538246254525\\
16	0.645623817451451\\
17	1.01027950309094\\
18	1.09082927012582\\
19	0.374031604826087\\
20	0.201604722822594\\
21	0.0213024689776375\\
22	0.120708208742371\\
23	0.120214819417015\\
24	0.0650620991266351\\
25	0.0512287669216676\\
26	0.0171025324023049\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{%
1	31.6332514997125\\
2	6.18136391243343\\
3	0.457619746487808\\
4	1.1346683642912\\
5	1.70058533816086\\
6	3.06505558902427\\
7	1.46857112822431\\
8	4.64209388287395\\
9	1.68780709397629\\
10	2.24998420220982\\
11	1.66531278028015\\
12	2.99901434589606\\
13	0.66626929977906\\
14	2.01233269555632\\
15	0.716267887363529\\
16	0.831646528398323\\
17	0.31333789913765\\
18	0.577944159603703\\
19	0.488841138719181\\
20	0.212107770888906\\
21	0.0167321656324475\\
22	0.0241189182504513\\
23	0.0382875614041041\\
24	0.0251920621567479\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	54.6223574689532\\
2	23.1426781959944\\
3	6.23196580366812\\
4	8.29480190465506\\
5	1.22342097814749\\
6	11.186280383778\\
7	3.839354136765\\
8	2.00989085659921\\
9	1.95251355394589\\
10	9.75185707918195\\
11	5.03671742266215\\
12	9.36795170898631\\
13	3.20813078962556\\
14	6.68295680759434\\
15	4.77441904514149\\
16	8.50468529329419\\
17	2.62231556295228\\
18	5.3890853837454\\
19	3.41035521892604\\
20	2.29565286539696\\
21	2.24350858965931\\
22	1.5725398047307\\
23	0.761352418699062\\
24	2.25691995688862\\
25	0.480259498164742\\
26	1.63282210716056\\
27	0.155324113192364\\
28	0.810032202237835\\
29	0.00945467239716891\\
30	0.255159103043525\\
31	0.00408559788502316\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	46.7534420799641\\
2	13.1206222558314\\
3	6.45854236823266\\
4	1.09404921434702\\
5	4.11616365151212\\
6	0.739067163373875\\
7	0.625683352198394\\
8	0.373826484178835\\
9	4.12414491638697\\
10	1.4040533936402\\
11	1.46442092243251\\
12	2.42145565053488\\
13	0.427883997523168\\
14	2.46519554055021\\
15	1.60289691054004\\
16	0.657615397209156\\
17	0.625159526871585\\
18	2.96169741544827\\
19	0.4049053962367\\
20	0.439756697052189\\
21	0.354397008622755\\
22	0.328298507329009\\
23	0.120762945241495\\
24	0.294868734814827\\
25	0.0919257785121772\\
26	0.104315026364702\\
27	0.0612223654538866\\
28	0.00426496491377293\\
29	0.102809418826382\\
30	0.0139171817800161\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	109.581687931987\\
2	20.2811822499775\\
3	18.2498358748453\\
4	2.61671723402469\\
5	3.39614433387487\\
6	2.18149244985989\\
7	3.97361350818983\\
8	0.310535682854152\\
9	4.07737823319985\\
10	5.72799090566241\\
11	9.08338564929363\\
12	4.53563777397449\\
13	9.67383063350962\\
14	8.15649260681903\\
15	4.67370477255645\\
16	10.6840391421765\\
17	6.44606385452153\\
18	2.8386608250853\\
19	8.82218174157879\\
20	5.07530100810936\\
21	0.0640718034715064\\
22	9.39160283478532\\
23	1.75206772607635\\
24	1.80027077741306\\
25	1.71705801526969\\
26	0.549882818349943\\
27	0.312153495925031\\
28	0.290096255084791\\
29	0.103917402680509\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
1	121.738341105171\\
2	12.3078993802333\\
3	3.90489145219999\\
4	8.27247732800424\\
5	8.38213264000478\\
6	6.1096531985113\\
7	0.700991273220097\\
8	5.4622859978499\\
9	1.76169656281286\\
10	1.6580220862711\\
11	4.64297193869834\\
12	7.07371296249994\\
13	7.704057821167\\
14	1.95316495887323\\
15	3.22752786029992\\
16	0.134990232563496\\
17	3.3408727321721\\
18	1.22281915196663\\
19	0.0686725022346764\\
20	1.25547780061038\\
21	0.364036846357976\\
22	0.0942385422738425\\
23	0.0800401374233388\\
24	0.0260074078476009\\
25	0.11119225664288\\
26	0.0207768955415304\\
27	0.0631032724566012\\
28	0.060217408014978\\
29	0.00511398015237319\\
};
\end{axis}
\end{tikzpicture}%



==> figs/convergence_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=35,
xlabel={Iteration},
xmajorgrids,
ymin=-10,
ymax=400,
ylabel={Cost change},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	386.798161703128\\
2	166.079817129532\\
3	77.5146542380116\\
4	31.103149294413\\
5	15.329656464231\\
6	3.73814934097709\\
7	2.87931931247931\\
8	2.81581761570942\\
9	9.97794176292427\\
10	4.69971041636381\\
11	0.231825188328003\\
12	1.5788581734173\\
13	0.0475767226876087\\
14	0.997353111758457\\
15	0.519898194987945\\
16	0.252342477073398\\
17	0.173942515277304\\
18	0.0852881004352639\\
19	0.0127183699537454\\
20	0.0579324500472467\\
21	0.0706530172742532\\
22	0.0542480672606871\\
23	0.0583265868954186\\
24	0.0575375382659331\\
25	0.0484213386885131\\
26	0.0622287836513351\\
27	0.0657761958123046\\
28	0.0611666490158314\\
29	0.0562612027692921\\
30	0.0409832441328035\\
31	0.033037672719729\\
32	0.0332871267783048\\
33	0.0197329663824348\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	164.46381450607\\
2	65.8159173928876\\
3	24.7511975999066\\
4	13.0483465753454\\
5	9.53670351734979\\
6	8.89898529426296\\
7	2.31901100673667\\
8	1.61565976091026\\
9	3.27468809701702\\
10	0.709488235506797\\
11	10.0491753511475\\
12	0.586135043573393\\
13	3.31144413815525\\
14	3.0556748192065\\
15	0.439373082279644\\
16	1.77372470008987\\
17	1.25633223792852\\
18	0.107153394422255\\
19	0.545062613461596\\
20	0.26385042148911\\
21	0.477198620644231\\
22	0.122472183059017\\
23	0.686628604983298\\
24	0.184663855200597\\
25	0.152595879377259\\
26	0.122469828144858\\
27	0.206104957062223\\
28	0.0263379645797954\\
29	0.0429588267961662\\
30	0.00853607201486284\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	54.6091818850321\\
2	26.2846324200598\\
3	1.71648762035295\\
4	11.1277793188204\\
5	6.07568588113429\\
6	3.43915630405513\\
7	1.20972385352434\\
8	9.8909284230989\\
9	3.2180267874254\\
10	0.406995418716065\\
11	3.72365026534294\\
12	2.00104963838396\\
13	2.66652746863406\\
14	3.73829477175434\\
15	1.04784451829255\\
16	0.36213355531936\\
17	2.81578440589283\\
18	0.936352270074622\\
19	0.40384632190387\\
20	0.893315663381486\\
21	2.12027194479515\\
22	0.450088672666197\\
23	0.780163464696329\\
24	0.124783491011215\\
25	0.0824320893527783\\
26	0.0275056769280582\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
1	161.017168836027\\
2	29.741046845973\\
3	9.89958634275035\\
4	12.989072916379\\
5	1.63640988684256\\
6	2.81052931910222\\
7	5.5836333119239\\
8	0.525718937295551\\
9	0.25391842441968\\
10	5.02300392035568\\
11	0.11763044151985\\
12	2.11775945673276\\
13	0.690925956624596\\
14	8.41027449677722\\
15	3.0494164836723\\
16	4.77436370185796\\
17	5.63610070871869\\
18	4.15401002407111\\
19	4.41518211235461\\
20	1.54162395264962\\
21	0.751774398241878\\
22	2.8453648356849\\
23	1.18162581722345\\
24	0.794446844166941\\
25	0.28566159926163\\
26	2.00847489139642\\
27	0.322974640324219\\
28	0.315465383731635\\
29	0.110094735656503\\
30	0.0915389141277956\\
31	0.0442930256506315\\
32	0.00750881381782165\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
1	135.880322361485\\
2	35.5009840057146\\
3	7.57464682937916\\
4	6.55454061160094\\
5	12.7818909725891\\
6	2.51588368881789\\
7	6.30900714594759\\
8	0.437149275978754\\
9	0.810859292047326\\
10	2.75558016112882\\
11	0.753015778307145\\
12	2.99750883802039\\
13	3.00451461639523\\
14	0.445439284589156\\
15	1.23474655458608\\
16	8.06553989112626\\
17	3.35219143707468\\
18	1.04310587223426\\
19	0.725931388431718\\
20	9.81690426844762\\
21	0.208001686421994\\
22	6.21610699046278\\
23	1.95263213347562\\
24	1.46813601804547\\
25	2.89909902849308\\
26	0.116101276959625\\
27	0.583563307129225\\
28	0.189229341777946\\
29	0.24369799540159\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{%
1	70.154377106488\\
2	12.5300989101152\\
3	1.108975793637\\
4	0.969363263036485\\
5	11.5732605671174\\
6	0.482775281871\\
7	2.90371865088809\\
8	1.70207576680241\\
9	2.90864071398209\\
10	3.87097271120638\\
11	0.546707257964954\\
12	3.40826141919888\\
13	2.46568413348587\\
14	2.82551917476167\\
15	1.57767005391906\\
16	3.46487527017052\\
17	0.254030039158806\\
18	2.92320084612265\\
19	2.10150734240824\\
20	1.04870033351926\\
21	0.646022690229529\\
22	0.0453713755127865\\
23	0.367152630181408\\
24	0.0254223551710311\\
25	0.0116567907780336\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{%
1	130.701503081518\\
2	34.6076927235454\\
3	20.2429778345672\\
4	1.45639299428331\\
5	12.8038683112668\\
6	0.662285139873347\\
7	9.28622934145642\\
8	2.98339924790707\\
9	9.73227535767001\\
10	3.16183702432136\\
11	5.98366093350114\\
12	0.106741166547636\\
13	11.7660709930606\\
14	0.752324926000711\\
15	14.1727254705534\\
16	2.64314474318144\\
17	6.69421791777404\\
18	2.67566478165827\\
19	6.69355475448538\\
20	1.07808502386024\\
21	5.14407424938327\\
22	2.00509918805119\\
23	0.92820870699461\\
24	1.0519351806106\\
25	1.5223242156344\\
26	0.967781465585176\\
27	0.547282196222113\\
28	0.0213748080145706\\
29	0.247627306397135\\
30	0.0461055794689855\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	60.3802828644252\\
2	0.802446748618422\\
3	8.42178592520486\\
4	2.60724912621117\\
5	3.84987493627614\\
6	0.596474248485265\\
7	0.18980477922878\\
8	0.179611788867078\\
9	4.11827903180756\\
10	2.07189117114194\\
11	3.25479179848435\\
12	4.51524724678438\\
13	4.24402729366966\\
14	1.03403729798993\\
15	5.68188019564786\\
16	1.02471008279281\\
17	4.35952260209979\\
18	1.79128710780924\\
19	1.77859906805634\\
20	0.383530288503607\\
21	2.07034337978439\\
22	1.04148325148299\\
23	1.45492634984794\\
24	0.0970108172259643\\
25	0.776107063128165\\
26	0.322484017779516\\
27	0.00296044535298279\\
28	0.0185283791452093\\
29	0.00612315892976767\\
30	0.0133193761412258\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	83.0816502053012\\
2	2.73679614742241\\
3	13.3680955940804\\
4	1.33409083772767\\
5	2.06941242396351\\
6	0.125903066207684\\
7	9.99584464158579\\
8	5.9696593607855\\
9	1.81517706019531\\
10	2.52657684922224\\
11	3.76743926761583\\
12	1.93701218217257\\
13	2.18615171005013\\
14	3.22426263133457\\
15	2.0147340593976\\
16	0.774146606839167\\
17	2.67530149089998\\
18	0.352398084964079\\
19	1.89448172137691\\
20	0.106186395575151\\
21	0.673999701495177\\
22	0.345561433276089\\
23	0.0756586721454369\\
24	0.0737491749628134\\
25	0.00352914268660243\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	151.55800813364\\
2	30.2473825698953\\
3	17.1206143265886\\
4	13.9364193443666\\
5	7.09109779434357\\
6	1.9726262629415\\
7	6.29396397766868\\
8	0.722988539357175\\
9	1.30598073467445\\
10	1.76105302529186\\
11	4.31319756368657\\
12	2.88786225558306\\
13	4.58392559086269\\
14	1.38728670060482\\
15	8.2836624699612\\
16	3.27130948533113\\
17	5.44429499733678\\
18	4.50078567268088\\
19	4.21563556883962\\
20	0.276417451498219\\
21	3.07343057363664\\
22	1.28778545419459\\
23	0.429147629706222\\
24	0.0822648519999802\\
25	0.311642102233463\\
};
\end{axis}
\end{tikzpicture}%

==> figs/kitti_eval_ba.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmin=100,
xmax=800,
xlabel={Path Length [m]},
xmajorgrids,
ymin=2.81964854475823,
ymax=4.99481809372735,
ylabel={{\tiny Translation [\%]}},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,dashed,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
100	2.81964854475823\\
200	3.22639207629434\\
300	3.7202840499587\\
400	4.11275367486123\\
500	4.43299795076071\\
600	4.66553489152933\\
700	4.8443247844233\\
800	4.99481809372735\\
};
\addplot [color=mycolor1,solid,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
100	2.8414749028795\\
200	2.85049448226185\\
300	2.97501121221901\\
400	3.03289330621795\\
500	3.0983612013709\\
600	3.13541968322386\\
700	3.16014837723682\\
800	3.17623130081643\\
};
\addplot [color=black,dashed,line width=0.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	2.81964854475823\\
200	3.22639207629434\\
300	3.7202840499587\\
400	4.11275367486123\\
500	4.43299795076071\\
600	4.66553489152933\\
700	4.8443247844233\\
800	4.99481809372735\\
};
\addplot [color=mycolor1,solid,line width=0.5pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	2.8414749028795\\
200	2.85049448226185\\
300	2.97501121221901\\
400	3.03289330621795\\
500	3.0983612013709\\
600	3.13541968322386\\
700	3.16014837723682\\
800	3.17623130081643\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0.6\fwidth,0.581\fheight)},
scale only axis,
xmin=100,
xmax=800,
xlabel={Path Length [m]},
xmajorgrids,
ymin=0.00345901905644993,
ymax=0.0127523378658191,
ylabel={{\tiny Rotation Error [deg/m]}},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,dashed,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
100	0.0127523378658191\\
200	0.0112526660971102\\
300	0.0105533664870707\\
400	0.0099616344828386\\
500	0.00965246639331242\\
600	0.00938783703131012\\
700	0.0091193084830129\\
800	0.00897650125378757\\
};
\addplot [color=mycolor1,solid,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
100	0.00705583467513513\\
200	0.00548280314162604\\
300	0.00489261614009787\\
400	0.00432768920688974\\
500	0.00405513532944924\\
600	0.00374558288645794\\
700	0.00356788207343228\\
800	0.00345901905644993\\
};
\addplot [color=black,dashed,line width=0.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	0.0127523378658191\\
200	0.0112526660971102\\
300	0.0105533664870707\\
400	0.0099616344828386\\
500	0.00965246639331242\\
600	0.00938783703131012\\
700	0.0091193084830129\\
800	0.00897650125378757\\
};
\addplot [color=mycolor1,solid,line width=0.5pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	0.00705583467513513\\
200	0.00548280314162604\\
300	0.00489261614009787\\
400	0.00432768920688974\\
500	0.00405513532944924\\
600	0.00374558288645794\\
700	0.00356788207343228\\
800	0.00345901905644993\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=14.4,
xmax=86.4,
xlabel={Speed [km/h]},
xmajorgrids,
ymin=1.14645049299742,
ymax=24.4059507297109,
ylabel={{\tiny Translation Error [\%]}},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,dashed,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
14.4	7.67496197861352\\
21.6	2.90341708948076\\
28.8	2.55698706108723\\
36	2.4706934157555\\
43.2	2.28678591014106\\
50.4	1.34425269325789\\
57.6	3.71550928066309\\
64.8	13.4456314661042\\
72	17.517273478094\\
79.2	22.639221273776\\
86.4	24.4059507297109\\
};
\addplot [color=mycolor1,solid,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
14.4	7.20089543191108\\
21.6	1.89727143566869\\
28.8	1.43603361854985\\
36	1.42649242867293\\
43.2	1.47023339711157\\
50.4	1.14645049299742\\
57.6	4.51947037536362\\
64.8	13.8047053117608\\
72	17.7187735339889\\
79.2	22.6789529100563\\
86.4	24.3589277160851\\
};
\addplot [color=black,dashed,line width=0.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
14.4	7.67496197861352\\
21.6	2.90341708948076\\
28.8	2.55698706108723\\
36	2.4706934157555\\
43.2	2.28678591014106\\
50.4	1.34425269325789\\
57.6	3.71550928066309\\
64.8	13.4456314661042\\
72	17.517273478094\\
79.2	22.639221273776\\
86.4	24.4059507297109\\
};
\addplot [color=mycolor1,solid,line width=0.5pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
14.4	7.20089543191108\\
21.6	1.89727143566869\\
28.8	1.43603361854985\\
36	1.42649242867293\\
43.2	1.47023339711157\\
50.4	1.14645049299742\\
57.6	4.51947037536362\\
64.8	13.8047053117608\\
72	17.7187735339889\\
79.2	22.6789529100563\\
86.4	24.3589277160851\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0.58\fwidth,0\fheight)},
scale only axis,
xmin=14.4,
xmax=86.4,
xlabel={Speed [km/h]},
xmajorgrids,
ymin=0.00263909168616498,
ymax=0.0648546574551154,
ylabel={{\tiny Rotation Error [deg/m]}},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dashed,line width=0.75pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
14.4	0.0641620084669583\\
21.6	0.0137616082236639\\
28.8	0.0104290556286287\\
36	0.00926702608251797\\
43.2	0.00725242184292952\\
50.4	0.00607818608614647\\
57.6	0.00938375283213392\\
64.8	0.0136426014947351\\
72	0.0123320534701897\\
79.2	0.0113603448558688\\
86.4	0.00970474464399477\\
};
\addlegendentry{VO};

\addplot [color=mycolor1,solid,line width=0.75pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
14.4	0.0648546574551154\\
21.6	0.00705766364103547\\
28.8	0.00429151937351917\\
36	0.00355071241653603\\
43.2	0.00263909168616498\\
50.4	0.00321087768725455\\
57.6	0.00833675920910985\\
64.8	0.0116152316772524\\
72	0.0102246233311914\\
79.2	0.00873817216045453\\
86.4	0.00739003604040635\\
};
\addlegendentry{Refined};

\end{axis}
\end{tikzpicture}%


==> figs/kitti_eval_ba_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmin=100,
xmax=800,
xlabel={{\tiny Path Length [m]}},
xmajorgrids,
ymin=2.81964854475823,
ymax=4.99481809372735,
ylabel={{\tiny Translation [\%]}},
ymajorgrids,
axis background/.style={fill=white},
name=plotname,
legend to name=kittifig,
legend columns = -1,
]
\addplot [color=black,dashed,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
100	2.81964854475823\\
200	3.22639207629434\\
300	3.7202840499587\\
400	4.11275367486123\\
500	4.43299795076071\\
600	4.66553489152933\\
700	4.8443247844233\\
800	4.99481809372735\\
};
\addlegendentry{VO};
\addplot [color=mycolor1,solid,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
100	2.8414749028795\\
200	2.85049448226185\\
300	2.97501121221901\\
400	3.03289330621795\\
500	3.0983612013709\\
600	3.13541968322386\\
700	3.16014837723682\\
800	3.17623130081643\\
};
\addlegendentry{Refined};
\addplot [color=black,dashed,line width=0.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	2.81964854475823\\
200	3.22639207629434\\
300	3.7202840499587\\
400	4.11275367486123\\
500	4.43299795076071\\
600	4.66553489152933\\
700	4.8443247844233\\
800	4.99481809372735\\
};
\addplot [color=mycolor1,solid,line width=0.5pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	2.8414749028795\\
200	2.85049448226185\\
300	2.97501121221901\\
400	3.03289330621795\\
500	3.0983612013709\\
600	3.13541968322386\\
700	3.16014837723682\\
800	3.17623130081643\\
};
\end{axis}
\begin{axis}[%
width=0.411\fwidth,
height=0.419\fheight,
at={(0.6\fwidth,0.581\fheight)},
scale only axis,
xmin=100,
xmax=800,
xlabel={{\tiny Path Length [m]}},
xmajorgrids,
ymin=0.00345901905644993,
ymax=0.0127523378658191,
ylabel={{\tiny Rotation Error [deg/m]}},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,dashed,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
100	0.0127523378658191\\
200	0.0112526660971102\\
300	0.0105533664870707\\
400	0.0099616344828386\\
500	0.00965246639331242\\
600	0.00938783703131012\\
700	0.0091193084830129\\
800	0.00897650125378757\\
};

\addplot [color=mycolor1,solid,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
100	0.00705583467513513\\
200	0.00548280314162604\\
300	0.00489261614009787\\
400	0.00432768920688974\\
500	0.00405513532944924\\
600	0.00374558288645794\\
700	0.00356788207343228\\
800	0.00345901905644993\\
};

\addplot [color=black,dashed,line width=0.5pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	0.0127523378658191\\
200	0.0112526660971102\\
300	0.0105533664870707\\
400	0.0099616344828386\\
500	0.00965246639331242\\
600	0.00938783703131012\\
700	0.0091193084830129\\
800	0.00897650125378757\\
};
\addplot [color=mycolor1,solid,line width=0.5pt,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
100	0.00705583467513513\\
200	0.00548280314162604\\
300	0.00489261614009787\\
400	0.00432768920688974\\
500	0.00405513532944924\\
600	0.00374558288645794\\
700	0.00356788207343228\\
800	0.00345901905644993\\
};
\end{axis}
\end{tikzpicture}%
%\ref{kittifig}
%\tikzexternaldisable\ref{kittifig}\tikzexternalenable


==> figs/num_iters.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.83137,0.81569,0.78431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=1,
point meta max=2,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
xmin=3,
xmax=73,
xlabel={{\small Number of iterations}},
ymin=0,
ymax=1243,
%ylabel={{\tiny counts}},
axis background/.style={fill=white}
]

\addplot[area legend,solid,table/row sep=crcr,patch,patch type=rectangle,fill=mycolor1,faceted color=white!15!black,forget plot,patch table with point meta={%
1	2	3	4	1\\
6	7	8	9	1\\
11	12	13	14	1\\
16	17	18	19	1\\
21	22	23	24	1\\
26	27	28	29	1\\
31	32	33	34	1\\
36	37	38	39	1\\
41	42	43	44	1\\
46	47	48	49	1\\
51	52	53	54	1\\
56	57	58	59	1\\
61	62	63	64	1\\
66	67	68	69	1\\
71	72	73	74	1\\
76	77	78	79	1\\
81	82	83	84	1\\
86	87	88	89	1\\
91	92	93	94	1\\
96	97	98	99	1\\
101	102	103	104	1\\
106	107	108	109	1\\
111	112	113	114	1\\
116	117	118	119	1\\
121	122	123	124	1\\
}]
table[row sep=crcr] {%
x	y\\
3	0\\
3	0\\
3	4\\
5.8	4\\
5.8	0\\
5.8	0\\
5.8	0\\
5.8	12\\
8.6	12\\
8.6	0\\
8.6	0\\
8.6	0\\
8.6	11\\
11.4	11\\
11.4	0\\
11.4	0\\
11.4	0\\
11.4	20\\
14.2	20\\
14.2	0\\
14.2	0\\
14.2	0\\
14.2	20\\
17	20\\
17	0\\
17	0\\
17	0\\
17	16\\
19.8	16\\
19.8	0\\
19.8	0\\
19.8	0\\
19.8	28\\
22.6	28\\
22.6	0\\
22.6	0\\
22.6	0\\
22.6	120\\
25.4	120\\
25.4	0\\
25.4	0\\
25.4	0\\
25.4	252\\
28.2	252\\
28.2	0\\
28.2	0\\
28.2	0\\
28.2	710\\
31	710\\
31	0\\
31	0\\
31	0\\
31	793\\
33.8	793\\
33.8	0\\
33.8	0\\
33.8	0\\
33.8	1243\\
36.6	1243\\
36.6	0\\
36.6	0\\
36.6	0\\
36.6	749\\
39.4	749\\
39.4	0\\
39.4	0\\
39.4	0\\
39.4	302\\
42.2	302\\
42.2	0\\
42.2	0\\
42.2	0\\
42.2	106\\
45	106\\
45	0\\
45	0\\
45	0\\
45	54\\
47.8	54\\
47.8	0\\
47.8	0\\
47.8	0\\
47.8	40\\
50.6	40\\
50.6	0\\
50.6	0\\
50.6	0\\
50.6	23\\
53.4	23\\
53.4	0\\
53.4	0\\
53.4	0\\
53.4	11\\
56.2	11\\
56.2	0\\
56.2	0\\
56.2	0\\
56.2	8\\
59	8\\
59	0\\
59	0\\
59	0\\
59	4\\
61.8	4\\
61.8	0\\
61.8	0\\
61.8	0\\
61.8	6\\
64.6	6\\
64.6	0\\
64.6	0\\
64.6	0\\
64.6	2\\
67.4	2\\
67.4	0\\
67.4	0\\
67.4	0\\
67.4	2\\
70.2	2\\
70.2	0\\
70.2	0\\
70.2	0\\
70.2	1\\
73	1\\
73	0\\
73	0\\
};
\end{axis}
\end{tikzpicture}%


==> figs/results_seq_00.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.848\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
plot box ratio=5.713 1 5.054,
xmin=-288.735790789693,
xmax=315.196295216636,
xlabel={X},
xmajorgrids,
ymin=-71.0717828868591,
ymax=34.6334884657146,
ylabel={Y},
ymajorgrids,
zmin=-18.05705,
zmax=516.200246467593,
zlabel={Z},
zmajorgrids,
view={0}{0},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot3 [color=green,solid,line width=1.5pt]
 table[row sep=crcr] {%
-5.551115e-17	0	-2.220446e-16\\
-0.04406287	-0.02683759	0.8278362\\
-0.08812387	-0.05367388	1.655665\\
-0.132183	-0.08050887	2.483486\\
-0.1762402	-0.1073426	3.3113\\
-0.2202955	-0.1341749	4.139107\\
-0.2643488	-0.161006	4.966907\\
-0.3084002	-0.1878358	5.794699\\
-0.3524495	-0.2146642	6.622483\\
-0.3964968	-0.2414914	7.450261\\
-0.4405421	-0.2683172	8.278031\\
-0.4845853	-0.2951418	9.105794\\
-0.5286264	-0.321965	9.933549\\
-0.5726654	-0.3487869	10.7613\\
-0.6167023	-0.3756075	11.58904\\
-0.6597193	-0.4007852	12.41394\\
-0.7047695	-0.4292447	13.2445\\
-0.7510933	-0.4576717	14.08256\\
-0.8084863	-0.4903907	15.01541\\
-0.8580648	-0.5197034	15.87412\\
-0.9086904	-0.5499239	16.74113\\
-0.9612043	-0.5820497	17.70103\\
-1.012756	-0.6099193	18.57972\\
-1.067101	-0.6410582	19.54992\\
-1.117212	-0.6698782	20.43483\\
-1.166307	-0.6977756	21.32641\\
-1.22471	-0.7307454	22.31532\\
-1.275656	-0.7615623	23.21863\\
-1.323484	-0.7880613	24.12722\\
-1.376076	-0.8136095	25.13036\\
-1.423378	-0.8366763	26.04368\\
-1.475978	-0.8646455	27.05422\\
-1.5215	-0.8913759	27.97926\\
-1.565363	-0.9199038	28.91364\\
-1.614478	-0.9492304	29.94974\\
-1.659374	-0.9755403	30.89412\\
-1.696464	-0.9986646	31.83862\\
-1.744983	-1.022981	32.87807\\
-1.796543	-1.049507	33.8274\\
-1.852045	-1.088314	34.80125\\
-1.91832	-1.155936	35.92055\\
-1.981976	-1.208711	36.92563\\
-2.050164	-1.266006	38.03111\\
-2.110473	-1.307847	39.02592\\
-2.171736	-1.349867	40.02562\\
-2.248365	-1.384969	41.10974\\
-2.314353	-1.417077	42.09605\\
-2.375995	-1.444025	43.07086\\
-2.449406	-1.478851	44.13822\\
-2.509903	-1.513958	45.10299\\
-2.567985	-1.545895	46.06719\\
-2.637724	-1.583461	47.12284\\
-2.705734	-1.61635	48.0735\\
-2.779101	-1.650787	49.1127\\
-2.841862	-1.680396	50.05739\\
-2.902845	-1.716358	51.00383\\
-2.968633	-1.749845	52.03929\\
-3.029426	-1.779218	52.97524\\
-3.087563	-1.806019	53.906\\
-3.146928	-1.835093	54.92687\\
-3.205683	-1.860971	55.85317\\
-3.268777	-1.885885	56.87295\\
-3.332505	-1.903124	57.79864\\
-3.401155	-1.920972	58.71723\\
-3.471562	-1.943866	59.71461\\
-3.530647	-1.965849	60.60584\\
-3.588458	-1.991883	61.48953\\
-3.664158	-2.022135	62.45618\\
-3.728416	-2.054347	63.32282\\
-3.793637	-2.086123	64.1754\\
-3.861976	-2.115716	65.09655\\
-3.92687	-2.141761	65.92223\\
-3.997496	-2.172317	66.81616\\
-4.059679	-2.198385	67.61645\\
-4.121048	-2.221948	68.40473\\
-4.192263	-2.247355	69.25835\\
-4.2577	-2.267705	70.02429\\
-4.317723	-2.292159	70.77367\\
-4.390089	-2.320007	71.5721\\
-4.452064	-2.346254	72.27619\\
-4.519144	-2.370611	73.03208\\
-4.58108	-2.395827	73.70223\\
-4.644225	-2.424978	74.35555\\
-4.708535	-2.462186	75.05058\\
-4.760058	-2.491374	75.65834\\
-4.803286	-2.5187	76.24932\\
-4.85373	-2.551463	76.88002\\
-4.90426	-2.579388	77.44102\\
-4.955756	-2.607701	77.98936\\
-4.99828	-2.635112	78.57837\\
-5.022651	-2.661101	79.10189\\
-5.046907	-2.68979	79.66409\\
-5.070246	-2.711902	80.15744\\
-5.095907	-2.732645	80.63895\\
-5.109054	-2.75373	81.15632\\
-5.096928	-2.770445	81.61248\\
-5.064517	-2.790808	82.10006\\
-5.02141	-2.808407	82.53426\\
-4.965461	-2.825196	82.96171\\
-4.883784	-2.841958	83.42156\\
-4.792	-2.855326	83.83018\\
-4.679217	-2.870654	84.22648\\
-4.533915	-2.890797	84.64555\\
-4.378649	-2.908538	85.00811\\
-4.184098	-2.923711	85.38892\\
-3.985499	-2.934592	85.71528\\
-3.768229	-2.944997	86.02265\\
-3.505824	-2.958514	86.33609\\
-3.252642	-2.974592	86.60177\\
-2.95728	-2.990691	86.87657\\
-2.67036	-3.001111	87.10968\\
-2.37159	-3.01024	87.32288\\
-2.0262	-3.019739	87.53111\\
-1.703153	-3.029306	87.69898\\
-1.344753	-3.04261	87.8722\\
-1.011029	-3.053091	88.01969\\
-0.6687295	-3.063084	88.15094\\
-0.2848646	-3.072339	88.26819\\
0.0798447	-3.075587	88.35352\\
0.4420762	-3.081289	88.43843\\
0.8399622	-3.091874	88.53997\\
1.202344	-3.109785	88.63629\\
1.572324	-3.12996	88.71781\\
1.995589	-3.146761	88.7893\\
2.39018	-3.158393	88.83858\\
2.796877	-3.156424	88.8782\\
3.251517	-3.157318	88.92866\\
3.682858	-3.170477	88.97903\\
4.131608	-3.192144	89.02533\\
4.63556	-3.215895	89.06282\\
5.104845	-3.23466	89.0884\\
5.633852	-3.251483	89.10906\\
6.130289	-3.267861	89.12524\\
6.641296	-3.285162	89.14111\\
7.22123	-3.303008	89.15791\\
7.765796	-3.317551	89.17334\\
8.327159	-3.331106	89.18833\\
8.967638	-3.348853	89.20198\\
9.565266	-3.364203	89.2071\\
10.18097	-3.381422	89.21499\\
10.87676	-3.399691	89.21712\\
11.525	-3.416437	89.2181\\
12.2551	-3.433775	89.21613\\
12.93734	-3.451154	89.22207\\
13.63452	-3.469982	89.232\\
14.41992	-3.491697	89.24589\\
15.15076	-3.51584	89.26789\\
15.89454	-3.540896	89.29442\\
16.72969	-3.566578	89.33386\\
17.49554	-3.589337	89.37152\\
18.34595	-3.617661	89.4192\\
19.12129	-3.6469	89.46582\\
19.90012	-3.677175	89.51743\\
20.76285	-3.709847	89.56864\\
21.55089	-3.747003	89.6154\\
22.34071	-3.786866	89.66307\\
23.20695	-3.828141	89.70964\\
23.99533	-3.866391	89.75303\\
24.78135	-3.907953	89.79378\\
25.64404	-3.94985	89.84328\\
26.42503	-3.987327	89.88704\\
27.28517	-4.028816	89.93481\\
28.06655	-4.066457	89.97364\\
28.84924	-4.104915	90.00952\\
29.71039	-4.145326	90.04071\\
30.48751	-4.180488	90.05971\\
31.26051	-4.213635	90.0722\\
32.10948	-4.249015	90.07279\\
32.87803	-4.281827	90.06612\\
33.71945	-4.317727	90.05222\\
34.48173	-4.346019	90.02771\\
35.23977	-4.374407	89.99505\\
36.06635	-4.406358	89.95197\\
36.81319	-4.434523	89.905\\
37.55312	-4.461785	89.85031\\
38.35805	-4.492307	89.78231\\
39.08194	-4.521035	89.71184\\
39.87025	-4.550763	89.63056\\
40.57846	-4.578439	89.54796\\
41.28026	-4.605471	89.46125\\
42.04124	-4.636563	89.36199\\
42.72736	-4.660359	89.27017\\
43.40281	-4.682864	89.18029\\
44.1303	-4.707277	89.08414\\
44.7777	-4.728519	88.9985\\
45.40855	-4.749432	88.91424\\
46.08554	-4.772302	88.82682\\
46.68356	-4.793316	88.75626\\
47.32245	-4.817056	88.69027\\
47.88326	-4.839487	88.64006\\
48.42613	-4.862189	88.59952\\
49.00316	-4.887006	88.57312\\
49.51904	-4.914047	88.56624\\
50.02908	-4.941469	88.57287\\
50.58524	-4.96971	88.59491\\
51.08873	-4.995721	88.63413\\
51.58752	-5.022043	88.69207\\
52.1295	-5.052397	88.78253\\
52.613	-5.079713	88.89089\\
53.08938	-5.107732	89.0213\\
53.59457	-5.1402	89.19769\\
54.03554	-5.164609	89.38028\\
54.45987	-5.189869	89.58305\\
54.90074	-5.21883	89.83518\\
55.27852	-5.246139	90.09055\\
55.66684	-5.274207	90.40414\\
55.99536	-5.299752	90.71489\\
56.30343	-5.326597	91.04398\\
56.6189	-5.3584	91.42566\\
56.87904	-5.387801	91.79393\\
57.11291	-5.417524	92.18014\\
57.34005	-5.44823	92.62374\\
57.52523	-5.47171	93.04148\\
57.68785	-5.496701	93.47085\\
57.84504	-5.520004	93.95035\\
57.96755	-5.53409	94.40357\\
58.09158	-5.545174	94.89928\\
58.20149	-5.554358	95.35784\\
58.31757	-5.566807	95.81469\\
58.44004	-5.585465	96.32423\\
58.54234	-5.597147	96.79976\\
58.65276	-5.603605	97.33659\\
58.75209	-5.61679	97.8329\\
58.86658	-5.637122	98.38711\\
58.98008	-5.659654	98.89902\\
59.10205	-5.680803	99.41912\\
59.24496	-5.701041	99.99981\\
59.37604	-5.720515	100.5391\\
59.5049	-5.745294	101.0976\\
59.65077	-5.774322	101.7257\\
59.80129	-5.801173	102.3062\\
59.97562	-5.829392	102.9551\\
60.13619	-5.853501	103.5569\\
60.3007	-5.873881	104.1646\\
60.48664	-5.897841	104.8397\\
60.65365	-5.921398	105.4617\\
60.81722	-5.945906	106.0937\\
60.99841	-5.973637	106.8073\\
61.16909	-5.999697	107.4739\\
61.36305	-6.033446	108.2227\\
61.5356	-6.065083	108.9144\\
61.70317	-6.092811	109.6115\\
61.88379	-6.121256	110.3863\\
62.05624	-6.146754	111.099\\
62.22988	-6.174796	111.8242\\
62.42315	-6.209486	112.6385\\
62.60144	-6.243915	113.388\\
62.77826	-6.278213	114.1477\\
62.97525	-6.311411	115.0054\\
63.15878	-6.340895	115.7858\\
63.35442	-6.375713	116.6541\\
63.52651	-6.407609	117.4445\\
63.69922	-6.439377	118.24\\
63.89007	-6.473053	119.1191\\
64.06397	-6.507671	119.9266\\
64.24499	-6.544081	120.7361\\
64.45403	-6.582789	121.625\\
64.64458	-6.614055	122.4353\\
64.86478	-6.639951	123.3426\\
65.06715	-6.669639	124.1601\\
65.26313	-6.701884	124.977\\
65.47217	-6.734206	125.8803\\
65.66321	-6.761968	126.7013\\
65.85619	-6.794196	127.5182\\
66.07699	-6.838264	128.389\\
66.2864	-6.881754	129.1672\\
66.49765	-6.925716	129.9464\\
66.72426	-6.973131	130.8233\\
66.92981	-7.013346	131.6349\\
67.15334	-7.057824	132.5204\\
67.35034	-7.081975	133.298\\
67.54278	-7.099005	134.0649\\
67.76213	-7.11882	134.911\\
67.96466	-7.152196	135.6853\\
68.15075	-7.18294	136.4663\\
68.35042	-7.205522	137.3168\\
68.52955	-7.22205	138.0831\\
68.71422	-7.251172	138.9309\\
68.8801	-7.274879	139.7004\\
69.05023	-7.303996	140.4721\\
69.24212	-7.335131	141.3201\\
69.41401	-7.364299	142.0844\\
69.58097	-7.393051	142.8479\\
69.76524	-7.42028	143.6803\\
69.92232	-7.450039	144.4464\\
70.06873	-7.481453	145.22\\
70.22686	-7.515646	146.0726\\
70.36172	-7.537096	146.8483\\
70.49627	-7.559398	147.6974\\
70.61535	-7.579723	148.4609\\
70.74019	-7.599238	149.2202\\
70.87473	-7.619186	150.0632\\
70.99081	-7.644812	150.8414\\
71.0922	-7.676548	151.6283\\
71.19507	-7.706764	152.489\\
71.29207	-7.732327	153.2661\\
71.38603	-7.753617	154.0462\\
71.48078	-7.780283	154.9135\\
71.54899	-7.801737	155.7095\\
71.61645	-7.829136	156.5891\\
71.67756	-7.851678	157.3815\\
71.73662	-7.872631	158.174\\
71.79594	-7.89729	159.0452\\
71.84167	-7.92213	159.8338\\
71.87689	-7.943403	160.6222\\
71.91798	-7.964253	161.4902\\
71.95838	-7.981737	162.2957\\
71.99573	-7.998577	163.1855\\
72.03142	-8.015131	163.9912\\
72.06694	-8.029474	164.7845\\
72.11476	-8.044173	165.6491\\
72.14813	-8.052276	166.4384\\
72.16103	-8.063745	167.2363\\
72.17631	-8.08032	168.1214\\
72.19294	-8.094043	168.9294\\
72.20734	-8.103599	169.7385\\
72.21507	-8.118397	170.6326\\
72.21311	-8.133513	171.4386\\
72.21137	-8.147499	172.3193\\
72.21412	-8.165785	173.1233\\
72.19319	-8.182103	173.9439\\
72.15003	-8.200381	174.8543\\
72.11004	-8.218063	175.6779\\
72.07498	-8.228868	176.4932\\
72.03268	-8.24065	177.3802\\
71.98101	-8.255729	178.1883\\
71.93533	-8.275363	179.0862\\
71.9067	-8.297639	179.9128\\
71.86689	-8.316904	180.7449\\
71.81692	-8.340933	181.6583\\
71.77724	-8.363352	182.4827\\
71.73556	-8.386266	183.3006\\
71.70263	-8.411717	184.197\\
71.67522	-8.438525	185.0177\\
71.62456	-8.469302	185.9284\\
71.57062	-8.501137	186.759\\
71.51867	-8.528652	187.5788\\
71.47051	-8.554283	188.4685\\
71.42749	-8.576524	189.2745\\
71.36954	-8.599945	190.0835\\
71.31119	-8.628255	190.9759\\
71.25893	-8.654923	191.7836\\
71.20613	-8.675777	192.5898\\
71.14294	-8.699073	193.4714\\
71.08987	-8.721311	194.2661\\
71.02851	-8.743084	195.1286\\
70.97047	-8.759598	195.9123\\
70.92945	-8.774374	196.6234\\
70.88842	-8.789148	197.3345\\
70.84739	-8.803922	198.0456\\
70.80635	-8.818695	198.7566\\
70.7653	-8.833467	199.4677\\
70.72425	-8.848239	200.1787\\
70.6832	-8.863009	200.8897\\
70.64214	-8.877779	201.6007\\
70.60107	-8.892548	202.3117\\
70.56	-8.907316	203.0227\\
70.51892	-8.922083	203.7337\\
70.47784	-8.936849	204.4447\\
70.43675	-8.951614	205.1556\\
70.39566	-8.966379	205.8666\\
70.35456	-8.981143	206.5775\\
70.31345	-8.995905	207.2885\\
70.30246	-9.013138	207.8499\\
70.30118	-9.036828	208.5383\\
70.31293	-9.062919	209.1613\\
70.32664	-9.087338	209.7746\\
70.33583	-9.110225	210.4504\\
70.3404	-9.127955	211.0651\\
70.34768	-9.141695	211.6864\\
70.35314	-9.158633	212.3774\\
70.35406	-9.171224	213.0117\\
70.34204	-9.186391	213.7037\\
70.33334	-9.201952	214.3305\\
70.33269	-9.220072	214.9611\\
70.34028	-9.238795	215.6624\\
70.33428	-9.25177	216.3158\\
70.31205	-9.273282	216.9758\\
70.30239	-9.295759	217.7103\\
70.29882	-9.308475	218.3781\\
70.2893	-9.315221	219.0374\\
70.26741	-9.330908	219.7505\\
70.27368	-9.35967	220.3784\\
70.2961	-9.387923	221.0738\\
70.30864	-9.410732	221.7299\\
70.31768	-9.433107	222.3917\\
70.32185	-9.469417	223.1144\\
70.32019	-9.500931	223.771\\
70.32479	-9.532511	224.4201\\
70.32649	-9.559283	225.1484\\
70.32346	-9.586995	225.8089\\
70.31155	-9.609493	226.5418\\
70.3044	-9.63427	227.2005\\
70.29379	-9.65472	227.8573\\
70.28332	-9.678434	228.57\\
70.27047	-9.698445	229.2124\\
70.25497	-9.722079	229.8506\\
70.23404	-9.751122	230.5487\\
70.22045	-9.776602	231.1821\\
70.20905	-9.805761	231.8652\\
70.19489	-9.825962	232.4704\\
70.17891	-9.8445	233.0592\\
70.1623	-9.858753	233.6909\\
70.15406	-9.869419	234.2408\\
70.13742	-9.878808	234.7706\\
70.10853	-9.888243	235.3352\\
70.07001	-9.894753	235.8373\\
70.02161	-9.898251	236.3323\\
69.95816	-9.90206	236.873\\
69.87892	-9.90795	237.359\\
69.78644	-9.913869	237.8381\\
69.67201	-9.92373	238.3542\\
69.54585	-9.932686	238.8076\\
69.3767	-9.943143	239.287\\
69.20475	-9.947923	239.7107\\
69.01096	-9.952045	240.1202\\
68.76974	-9.961859	240.548\\
68.52595	-9.975303	240.912\\
68.26514	-9.985974	241.2566\\
67.96466	-9.990194	241.6159\\
67.67949	-9.989814	241.9241\\
67.37887	-9.987009	242.2161\\
67.02828	-9.979973	242.5176\\
66.69682	-9.969327	242.7694\\
66.35638	-9.955931	242.996\\
65.97912	-9.939124	243.2257\\
65.62806	-9.923467	243.4131\\
65.2749	-9.903526	243.586\\
64.88161	-9.876179	243.7564\\
64.51133	-9.847929	243.8929\\
64.08231	-9.815577	244.0199\\
63.67264	-9.787674	244.1148\\
63.24556	-9.762559	244.1922\\
62.76013	-9.734783	244.264\\
62.30872	-9.707523	244.3147\\
61.846	-9.680632	244.3501\\
61.32455	-9.64995	244.3756\\
60.84096	-9.618864	244.3855\\
60.29687	-9.584162	244.3885\\
59.79092	-9.555623	244.3809\\
59.27504	-9.528423	244.3642\\
58.69301	-9.497676	244.3388\\
58.15094	-9.468483	244.3145\\
57.5383	-9.435366	244.2879\\
56.9649	-9.405682	244.2633\\
56.374	-9.376014	244.2389\\
55.70383	-9.341666	244.2114\\
55.07537	-9.310252	244.1861\\
54.36194	-9.274314	244.1591\\
53.70391	-9.236124	244.1195\\
53.04222	-9.186453	244.0522\\
52.29287	-9.128905	243.9719\\
51.58299	-9.080837	243.9089\\
50.78022	-9.029629	243.8356\\
50.0233	-8.985461	243.7823\\
49.25478	-8.949831	243.7353\\
48.39514	-8.917448	243.6842\\
47.59182	-8.884865	243.6411\\
46.77682	-8.851185	243.5954\\
45.86031	-8.812153	243.554\\
45.02577	-8.777409	243.5123\\
44.10472	-8.735002	243.4703\\
43.2746	-8.69934	243.4263\\
42.44225	-8.663729	243.3863\\
41.52341	-8.624835	243.3424\\
40.68173	-8.589611	243.3015\\
39.83925	-8.553743	243.2575\\
38.91614	-8.509844	243.2054\\
38.07327	-8.454321	243.1871\\
37.23032	-8.399072	243.1691\\
36.31	-8.345561	243.1301\\
35.47257	-8.295142	243.0987\\
34.54973	-8.239559	243.0513\\
33.69665	-8.186518	243.0107\\
32.85764	-8.139894	242.9618\\
31.92456	-8.097308	242.9127\\
31.08507	-8.060327	242.8671\\
30.24877	-8.03019	242.8247\\
29.32799	-8.00311	242.7907\\
28.49705	-7.967535	242.7628\\
27.66647	-7.935009	242.7384\\
26.76473	-7.89987	242.7095\\
25.94291	-7.862309	242.6898\\
25.05281	-7.82526	242.6557\\
24.24087	-7.801985	242.6224\\
23.4366	-7.775766	242.5997\\
22.5487	-7.749556	242.5757\\
21.74751	-7.727233	242.542\\
20.9516	-7.705352	242.5065\\
20.08262	-7.682464	242.4678\\
19.30103	-7.662055	242.4312\\
18.44214	-7.641488	242.3872\\
17.66506	-7.620407	242.3423\\
16.88538	-7.597718	242.2943\\
16.03515	-7.565987	242.2351\\
15.26421	-7.541982	242.1784\\
14.49922	-7.517819	242.1114\\
13.66395	-7.491589	242.0319\\
12.91123	-7.470659	241.9548\\
12.16783	-7.448144	241.88\\
11.36017	-7.424376	241.7958\\
10.63485	-7.401714	241.7215\\
9.847134	-7.385768	241.643\\
9.146665	-7.371089	241.5732\\
8.460637	-7.356021	241.5043\\
7.723246	-7.334203	241.433\\
7.065449	-7.318455	241.3719\\
6.420873	-7.300714	241.3154\\
5.725967	-7.28404	241.2565\\
5.110821	-7.265875	241.206\\
4.448317	-7.246373	241.1557\\
3.859961	-7.225942	241.1164\\
3.284068	-7.206133	241.0796\\
2.666918	-7.18595	241.0351\\
2.12095	-7.167406	240.9977\\
1.592936	-7.150732	240.9642\\
1.031764	-7.133773	240.9366\\
0.5363417	-7.123082	240.9154\\
0.05776558	-7.109321	240.8958\\
-0.4513531	-7.09407	240.8786\\
-0.8981783	-7.07788	240.8639\\
-1.374349	-7.061479	240.8486\\
-1.789223	-7.051265	240.8412\\
-2.187916	-7.041586	240.8376\\
-2.609127	-7.027793	240.8378\\
-2.973011	-7.01588	240.8415\\
-3.320186	-7.008634	240.8495\\
-3.684818	-6.996548	240.8593\\
-3.998373	-6.989292	240.8694\\
-4.316948	-6.980633	240.8798\\
-4.586201	-6.977856	240.8884\\
-4.83028	-6.97333	240.8979\\
-5.070916	-6.970814	240.9105\\
-5.258198	-6.971201	240.923\\
-5.423085	-6.970309	240.9345\\
-5.579196	-6.966377	240.9454\\
-5.694636	-6.965442	240.953\\
-5.785767	-6.966304	240.9599\\
-5.865764	-6.965935	240.9669\\
-5.931503	-6.969099	240.9726\\
-5.989711	-6.972469	240.9784\\
-6.03227	-6.976493	240.9824\\
-6.061519	-6.97938	240.9834\\
-6.081412	-6.982313	240.9822\\
-6.088472	-6.983326	240.9812\\
-6.08616	-6.983394	240.981\\
-6.081564	-6.98445	240.981\\
-6.081247	-6.986208	240.9811\\
-6.081345	-6.987005	240.9837\\
-6.079981	-6.985953	240.9875\\
-6.075848	-6.987692	240.993\\
-6.075558	-6.989319	240.9985\\
-6.080587	-6.991107	241.0077\\
-6.089013	-6.987414	241.0126\\
-6.103017	-6.982734	241.0185\\
-6.120649	-6.978219	241.023\\
-6.141485	-6.977541	241.0266\\
-6.16909	-6.976234	241.031\\
-6.199727	-6.975527	241.0327\\
-6.246701	-6.974315	241.0342\\
-6.303796	-6.974178	241.0375\\
-6.380306	-6.972529	241.0411\\
-6.485675	-6.971827	241.0486\\
-6.601031	-6.971172	241.0559\\
-6.733995	-6.970243	241.0667\\
-6.901664	-6.968024	241.0828\\
-7.072224	-6.963374	241.1008\\
-7.258141	-6.956174	241.1221\\
-7.478455	-6.947763	241.1513\\
-7.691423	-6.9427	241.1867\\
-7.943195	-6.939267	241.2373\\
-8.18196	-6.936314	241.2881\\
-8.425186	-6.928116	241.3438\\
-8.698353	-6.923397	241.4257\\
-8.954485	-6.917854	241.5127\\
-9.215398	-6.913561	241.6141\\
-9.507617	-6.910497	241.7435\\
-9.781246	-6.90737	241.8738\\
-10.0873	-6.900355	242.034\\
-10.36634	-6.894806	242.1937\\
-10.64268	-6.889668	242.3711\\
-10.94011	-6.884601	242.5938\\
-11.20043	-6.883414	242.8197\\
-11.45194	-6.883184	243.0637\\
-11.71849	-6.879581	243.3525\\
-11.94725	-6.872355	243.634\\
-12.19167	-6.865254	243.971\\
-12.40077	-6.86363	244.3035\\
-12.59668	-6.864402	244.6653\\
-12.79036	-6.870786	245.0928\\
-12.94928	-6.8798	245.5059\\
-13.09499	-6.888783	245.9379\\
-13.23609	-6.897674	246.4351\\
-13.35095	-6.904344	246.9038\\
-13.46225	-6.915324	247.4471\\
-13.54872	-6.93049	247.9657\\
-13.62009	-6.947425	248.5078\\
-13.68676	-6.965775	249.1217\\
-13.72969	-6.982312	249.7006\\
-13.76699	-6.997393	250.2946\\
-13.80214	-7.015142	250.9671\\
-13.83472	-7.031067	251.5971\\
-13.86248	-7.046477	252.2413\\
-13.88734	-7.064149	252.9676\\
-13.90823	-7.081117	253.6409\\
-13.92632	-7.09992	254.3305\\
-13.94834	-7.120722	255.1039\\
-13.96743	-7.14021	255.8244\\
-13.99165	-7.157612	256.5623\\
-14.01581	-7.174855	257.3929\\
-14.0369	-7.188135	258.1609\\
-14.05968	-7.200002	258.9406\\
-14.08408	-7.210787	259.8137\\
-14.10952	-7.22347	260.6163\\
-14.14001	-7.241482	261.5164\\
-14.1705	-7.261015	262.3495\\
-14.19825	-7.280513	263.2009\\
-14.2302	-7.301768	264.1511\\
-14.25776	-7.318676	265.0259\\
-14.28413	-7.332895	265.9037\\
-14.31187	-7.345795	266.8805\\
-14.34049	-7.361131	267.7787\\
-14.37366	-7.382901	268.6898\\
-14.41324	-7.413387	269.7091\\
-14.45447	-7.443004	270.6478\\
-14.50301	-7.476309	271.7942\\
-14.53848	-7.498214	272.6649\\
-14.56547	-7.521757	273.6377\\
-14.59825	-7.543185	274.7065\\
-14.6252	-7.565323	275.6824\\
-14.65692	-7.589366	276.6682\\
-14.69095	-7.620228	277.7636\\
-14.72629	-7.649045	278.7646\\
-14.76138	-7.676575	279.8776\\
-14.79894	-7.703369	280.8932\\
-14.83786	-7.729811	281.9074\\
-14.87879	-7.756426	283.0211\\
-14.91982	-7.789366	284.036\\
-14.96128	-7.827785	285.0561\\
-15.01348	-7.867999	286.1853\\
-15.05805	-7.901266	287.2126\\
-15.10613	-7.934067	288.2418\\
-15.15796	-7.966841	289.3685\\
-15.20717	-7.993189	290.3843\\
-15.25768	-8.019408	291.4972\\
-15.30343	-8.04493	292.5051\\
-15.3515	-8.073404	293.5083\\
-15.4004	-8.10652	294.6083\\
-15.44764	-8.139658	295.6065\\
-15.49452	-8.174343	296.6047\\
-15.55187	-8.214415	297.6998\\
-15.60444	-8.250109	298.6908\\
-15.66243	-8.284275	299.7782\\
-15.71794	-8.310765	300.7676\\
-15.77228	-8.332096	301.7616\\
-15.83161	-8.351746	302.8519\\
-15.88551	-8.370937	303.8353\\
-15.93751	-8.390666	304.8183\\
-15.99604	-8.41699	305.9024\\
-16.04982	-8.446149	306.888\\
-16.10281	-8.47389	307.8731\\
-16.15804	-8.505603	308.9597\\
-16.20816	-8.535889	309.9518\\
-16.25219	-8.567193	311.0436\\
-16.29035	-8.593549	312.0388\\
-16.33336	-8.618862	313.0364\\
-16.37756	-8.646878	314.1385\\
-16.41912	-8.672964	315.1452\\
-16.4591	-8.698941	316.1556\\
-16.50577	-8.732495	317.2728\\
-16.55261	-8.75955	318.2958\\
-16.59627	-8.791472	319.3212\\
-16.64715	-8.82374	320.4491\\
-16.69746	-8.857945	321.4808\\
-16.75084	-8.897018	322.6275\\
-16.80548	-8.937034	323.6736\\
-16.85891	-8.973338	324.7167\\
-16.91789	-9.01037	325.8645\\
-16.97292	-9.042584	326.9077\\
-17.02417	-9.073951	327.9472\\
-17.07855	-9.108931	329.0852\\
-17.12777	-9.140866	330.1164\\
-17.18233	-9.17771	331.2503\\
-17.23094	-9.210008	332.2811\\
-17.28433	-9.242044	333.315\\
-17.34659	-9.275365	334.4508\\
-17.40745	-9.306861	335.4806\\
-17.46305	-9.335475	336.4991\\
-17.52334	-9.366621	337.6155\\
-17.57403	-9.397058	338.6291\\
-17.62722	-9.432231	339.6297\\
-17.68521	-9.470651	340.7218\\
-17.7371	-9.502374	341.7047\\
-17.79467	-9.534616	342.7766\\
-17.84213	-9.560438	343.742\\
-17.8909	-9.587579	344.6997\\
-17.94785	-9.614915	345.7447\\
-18.00312	-9.639633	346.6845\\
-18.06042	-9.664925	347.6134\\
-18.12298	-9.693013	348.6242\\
-18.17959	-9.719887	349.5319\\
-18.23858	-9.747093	350.4278\\
-18.3035	-9.775003	351.3977\\
-18.35927	-9.797199	352.2633\\
-18.41694	-9.819421	353.1982\\
-18.46793	-9.842998	354.0355\\
-18.51767	-9.867943	354.8559\\
-18.56452	-9.896226	355.7396\\
-18.60246	-9.923504	356.5217\\
-18.63736	-9.95322	357.2841\\
-18.66701	-9.987748	358.1027\\
-18.69498	-10.01178	358.8217\\
-18.72864	-10.03936	359.5879\\
-18.7544	-10.0625	360.2597\\
-18.78147	-10.08772	360.906\\
-18.8096	-10.11674	361.5889\\
-18.83478	-10.13912	362.1924\\
-18.85836	-10.15932	362.7781\\
-18.88146	-10.18131	363.4013\\
-18.90269	-10.20672	363.9459\\
-18.92405	-10.23045	364.4682\\
-18.94873	-10.25451	365.0104\\
-18.97756	-10.27264	365.4833\\
-19.01916	-10.29563	365.9851\\
-19.06035	-10.31541	366.4263\\
-19.11165	-10.33574	366.8557\\
-19.18312	-10.35982	367.3217\\
-19.26045	-10.38018	367.7421\\
-19.35091	-10.39962	368.1579\\
-19.45764	-10.41602	368.6121\\
-19.57231	-10.43582	369.0183\\
-19.70623	-10.45625	369.4143\\
-19.87915	-10.47698	369.8376\\
-20.05547	-10.48984	370.2091\\
-20.242	-10.50164	370.5722\\
-20.46028	-10.51251	370.9621\\
-20.68223	-10.52079	371.3021\\
-20.93185	-10.53035	371.6311\\
-21.23376	-10.53169	371.9848\\
-21.52705	-10.5264	372.307\\
-21.83939	-10.51757	372.6193\\
-22.20429	-10.51049	372.9504\\
-22.5648	-10.5041	373.2337\\
-22.99159	-10.48487	373.5236\\
-23.39268	-10.46934	373.7645\\
-23.81328	-10.45381	373.985\\
-24.30531	-10.44313	374.1832\\
-24.76881	-10.43547	374.3331\\
-25.244	-10.42689	374.4592\\
-25.78666	-10.4109	374.5799\\
-26.29999	-10.39815	374.654\\
-26.83417	-10.38758	374.6838\\
-27.43316	-10.37858	374.6715\\
-27.98251	-10.36616	374.6399\\
-28.59793	-10.34762	374.5953\\
-29.17433	-10.32656	374.5456\\
-29.7597	-10.30289	374.4906\\
-30.40924	-10.2809	374.4225\\
-30.99903	-10.26234	374.3522\\
-31.65045	-10.23674	374.275\\
-32.25397	-10.21057	374.2101\\
-32.94039	-10.18778	374.1438\\
-33.58333	-10.17333	374.0839\\
-34.23867	-10.16351	374.0225\\
-34.96671	-10.14754	373.9504\\
-35.63908	-10.13033	373.8807\\
-36.39211	-10.10793	373.8028\\
-37.08934	-10.08925	373.732\\
-37.79711	-10.07095	373.6615\\
-38.59412	-10.04917	373.5869\\
-39.33974	-10.0313	373.53\\
-40.1004	-10.00918	373.4671\\
-40.95138	-9.985588	373.4014\\
-41.74039	-9.95545	373.3445\\
-42.54213	-9.925116	373.2968\\
-43.44706	-9.88901	373.2463\\
-44.28858	-9.853071	373.1992\\
-45.22639	-9.815896	373.1499\\
-46.08727	-9.776396	373.111\\
-46.95144	-9.739466	373.0753\\
-47.90639	-9.699568	373.0336\\
-48.77925	-9.662346	372.9948\\
-49.65742	-9.626356	372.9604\\
-50.63041	-9.58917	372.9243\\
-51.52011	-9.555634	372.8868\\
-52.50048	-9.521117	372.8464\\
-53.3893	-9.487236	372.8087\\
-54.27286	-9.452098	372.7684\\
-55.24741	-9.414349	372.7205\\
-56.12914	-9.379667	372.6779\\
-57.0117	-9.346575	372.6387\\
-57.97622	-9.310751	372.5922\\
-58.85292	-9.276181	372.5492\\
-59.72889	-9.240092	372.5076\\
-60.69372	-9.19827	372.4548\\
-61.57162	-9.165337	372.4011\\
-62.53197	-9.129144	372.3379\\
-63.39902	-9.093474	372.2734\\
-64.26225	-9.055551	372.2082\\
-65.21109	-9.018999	372.1382\\
-66.07302	-8.987354	372.0801\\
-66.93536	-8.954975	372.0148\\
-67.88515	-8.924123	371.9435\\
-68.74769	-8.897065	371.8852\\
-69.60304	-8.867843	371.8254\\
-70.54289	-8.83547	371.7607\\
-71.3981	-8.806598	371.7009\\
-72.33883	-8.775181	371.6442\\
-73.19376	-8.743921	371.5946\\
-74.04459	-8.711351	371.5488\\
-74.97992	-8.674996	371.5065\\
-75.82468	-8.641455	371.4719\\
-76.66806	-8.61053	371.4422\\
-77.59199	-8.57755	371.4118\\
-78.43053	-8.549768	371.3865\\
-79.35017	-8.522475	371.3621\\
-80.18623	-8.495735	371.3468\\
-81.02204	-8.467614	371.3365\\
-81.93975	-8.436233	371.3283\\
-82.77293	-8.405718	371.3268\\
-83.60039	-8.376516	371.3307\\
-84.49729	-8.346736	371.3386\\
-85.29547	-8.320279	371.3452\\
-86.0762	-8.293955	371.3542\\
-86.91747	-8.269532	371.3631\\
-87.66256	-8.24724	371.3726\\
-88.45712	-8.226057	371.382\\
-89.15961	-8.207066	371.3891\\
-89.84126	-8.186201	371.3968\\
-90.5675	-8.16953	371.398\\
-91.20266	-8.156415	371.3973\\
-91.81352	-8.138123	371.3915\\
-92.46017	-8.119295	371.3828\\
-93.03753	-8.103761	371.3674\\
-93.61263	-8.088047	371.3473\\
-94.2439	-8.069331	371.3205\\
-94.81467	-8.05346	371.2943\\
-95.43712	-8.038872	371.258\\
-95.99966	-8.024576	371.2205\\
-96.55843	-8.009257	371.1794\\
-97.16934	-7.990052	371.1345\\
-97.72451	-7.974929	371.0915\\
-98.28123	-7.96109	371.0441\\
-98.90002	-7.948052	370.9852\\
-99.46647	-7.93324	370.9273\\
-100.0971	-7.91783	370.8644\\
-100.6774	-7.903595	370.8059\\
-101.2632	-7.890014	370.7407\\
-101.9124	-7.874989	370.661\\
-102.509	-7.858937	370.5888\\
-103.1134	-7.842017	370.5208\\
-103.79	-7.823816	370.4474\\
-104.4163	-7.806176	370.3752\\
-105.1202	-7.781997	370.293\\
-105.7731	-7.758491	370.2152\\
-106.4453	-7.726782	370.1358\\
-107.1985	-7.690078	370.0457\\
-107.8881	-7.656787	369.9659\\
-108.5835	-7.62896	369.8881\\
-109.3562	-7.586755	369.8064\\
-110.0815	-7.541375	369.7331\\
-110.8402	-7.495194	369.6636\\
-111.7021	-7.455576	369.5857\\
-112.4872	-7.415372	369.5228\\
-113.3489	-7.362321	369.4582\\
-114.1391	-7.317464	369.3966\\
-114.949	-7.274722	369.3346\\
-115.8728	-7.236194	369.2629\\
-116.7356	-7.199777	369.1957\\
-117.6052	-7.161198	369.136\\
-118.5616	-7.120243	369.0819\\
-119.4391	-7.085244	369.0456\\
-120.4249	-7.055164	369.0201\\
-121.3456	-7.036199	368.9966\\
-122.2826	-7.013029	368.9769\\
-123.32	-6.978096	368.9551\\
-124.2615	-6.940787	368.9393\\
-125.203	-6.90055	368.9258\\
-126.2478	-6.863439	368.9195\\
-127.204	-6.837697	368.9144\\
-128.1647	-6.811279	368.9103\\
-129.2205	-6.780177	368.9008\\
-130.1845	-6.750235	368.888\\
-131.247	-6.714263	368.8727\\
-132.21	-6.680192	368.8604\\
-133.1636	-6.64576	368.8516\\
-134.2086	-6.607266	368.8437\\
-135.1629	-6.574054	368.8345\\
-136.1225	-6.540981	368.822\\
-137.1761	-6.504897	368.7965\\
-138.123	-6.470635	368.7705\\
-139.0622	-6.440438	368.7362\\
-140.0903	-6.40577	368.6931\\
-141.0245	-6.376404	368.6546\\
-142.0512	-6.348206	368.6204\\
-142.9858	-6.321796	368.587\\
-143.9226	-6.292504	368.5551\\
-144.9522	-6.25708	368.5154\\
-145.8845	-6.220306	368.4757\\
-146.8084	-6.180513	368.4303\\
-147.8153	-6.13727	368.3727\\
-148.7311	-6.097665	368.3202\\
-149.6501	-6.065707	368.266\\
-150.6646	-6.032016	368.2069\\
-151.5835	-5.996749	368.1515\\
-152.5881	-5.951226	368.0922\\
-153.4998	-5.915397	368.0343\\
-154.4055	-5.880047	367.9729\\
-155.3964	-5.841355	367.9038\\
-156.2953	-5.807146	367.8428\\
-157.1893	-5.771973	367.7804\\
-158.168	-5.737515	367.7178\\
-159.0548	-5.707066	367.6661\\
-160.0274	-5.672015	367.6082\\
-160.9125	-5.640233	367.5581\\
-161.795	-5.607273	367.5102\\
-162.7535	-5.568028	367.4594\\
-163.613	-5.530284	367.4124\\
-164.4615	-5.49091	367.3674\\
-165.3794	-5.4467	367.3171\\
-166.204	-5.40902	367.2704\\
-167.0178	-5.373949	367.2219\\
-167.8937	-5.341195	367.1734\\
-168.665	-5.312871	367.1341\\
-169.4882	-5.278245	367.0951\\
-170.2194	-5.247184	367.056\\
-170.9412	-5.219171	367.0217\\
-171.7191	-5.190508	366.989\\
-172.3967	-5.167357	366.955\\
-173.0492	-5.146346	366.9167\\
-173.7373	-5.123046	366.873\\
-174.3467	-5.10156	366.8328\\
-174.9424	-5.078828	366.7879\\
-175.5894	-5.060678	366.7336\\
-176.1611	-5.043675	366.6876\\
-176.7784	-5.025436	366.6343\\
-177.3221	-5.008122	366.5852\\
-177.8561	-4.985999	366.5323\\
-178.4339	-4.961743	366.4622\\
-178.949	-4.942456	366.3815\\
-179.4589	-4.923772	366.2851\\
-180.0105	-4.899564	366.1585\\
-180.5057	-4.876501	366.0211\\
-180.991	-4.852279	365.8645\\
-181.5113	-4.82751	365.6667\\
-181.9716	-4.80279	365.4657\\
-182.4169	-4.777569	365.2401\\
-182.8873	-4.74655	364.9666\\
-183.2952	-4.718472	364.6882\\
-183.6813	-4.693895	364.385\\
-184.0835	-4.668171	364.0218\\
-184.43	-4.644909	363.6662\\
-184.7537	-4.620945	363.2872\\
-185.0845	-4.594481	362.8413\\
-185.3599	-4.565198	362.4075\\
-185.6281	-4.532706	361.9032\\
-185.8442	-4.502921	361.4246\\
-186.0335	-4.475917	360.9256\\
-186.2208	-4.446382	360.3579\\
-186.3575	-4.416599	359.8221\\
-186.4635	-4.385396	359.2709\\
-186.5471	-4.351295	358.6502\\
-186.6004	-4.324342	358.0738\\
-186.6364	-4.296549	357.4276\\
-186.6602	-4.266564	356.8255\\
-186.6749	-4.235315	356.2139\\
-186.6886	-4.206026	355.5333\\
-186.695	-4.187907	354.9102\\
-186.6942	-4.162978	354.2146\\
-186.6822	-4.134428	353.5737\\
-186.6567	-4.113382	352.9169\\
-186.6112	-4.094403	352.1797\\
-186.5665	-4.076681	351.4958\\
-186.5167	-4.057364	350.7343\\
-186.4603	-4.039461	350.0279\\
-186.397	-4.020058	349.3102\\
-186.3267	-3.997358	348.508\\
-186.2632	-3.976479	347.7623\\
-186.1973	-3.95411	347.0047\\
-186.1148	-3.929313	346.153\\
-186.0306	-3.905387	345.3701\\
-185.9347	-3.876684	344.4969\\
-185.8408	-3.845352	343.6994\\
-185.7448	-3.818307	342.8902\\
-185.6358	-3.789141	341.9887\\
-185.5385	-3.763907	341.1529\\
-185.4441	-3.741313	340.3017\\
-185.3388	-3.716962	339.3527\\
-185.2479	-3.698651	338.4812\\
-185.1527	-3.67332	337.5157\\
-185.0663	-3.649212	336.6312\\
-184.9816	-3.627087	335.7421\\
-184.8907	-3.601301	334.7571\\
-184.8124	-3.572891	333.8581\\
-184.7347	-3.543377	332.9562\\
-184.647	-3.506511	331.9668\\
-184.5704	-3.472125	331.0754\\
-184.4947	-3.439262	330.1839\\
-184.4173	-3.399967	329.1972\\
-184.3469	-3.366248	328.2985\\
-184.2753	-3.333154	327.3044\\
-184.2149	-3.302325	326.4043\\
-184.1525	-3.271821	325.5016\\
-184.079	-3.241147	324.5096\\
-184.0127	-3.212346	323.605\\
-183.9483	-3.180854	322.6988\\
-183.8756	-3.147467	321.6954\\
-183.8114	-3.117608	320.78\\
-183.753	-3.084628	319.8609\\
-183.7027	-3.048744	318.8484\\
-183.663	-3.018073	317.9296\\
-183.6116	-2.981877	316.9165\\
-183.5612	-2.946922	315.9878\\
-183.5186	-2.914104	315.0559\\
-183.4711	-2.874445	314.0392\\
-183.4142	-2.8298	313.1223\\
-183.3565	-2.792004	312.2118\\
-183.3043	-2.754306	311.2074\\
-183.2557	-2.723993	310.293\\
-183.1982	-2.690763	309.2859\\
-183.149	-2.662998	308.3727\\
-183.1023	-2.634904	307.4637\\
-183.0513	-2.604042	306.4676\\
-183.0098	-2.576005	305.5642\\
-182.9737	-2.546282	304.6588\\
-182.9318	-2.516646	303.6686\\
-182.8987	-2.490993	302.7747\\
-182.8745	-2.458777	301.8831\\
-182.8471	-2.426153	300.8961\\
-182.8211	-2.401355	299.9972\\
-182.7968	-2.367465	299.015\\
-182.7704	-2.33607	298.1296\\
-182.7425	-2.304023	297.2424\\
-182.7166	-2.26976	296.2621\\
-182.6886	-2.244215	295.3711\\
-182.6594	-2.219265	294.4866\\
-182.6074	-2.189331	293.5086\\
-182.5523	-2.163859	292.6212\\
-182.4958	-2.131528	291.6306\\
-182.4462	-2.103587	290.7282\\
-182.3917	-2.075414	289.8221\\
-182.3403	-2.043245	288.8314\\
-182.2978	-2.013987	287.9299\\
-182.252	-1.986287	287.0213\\
-182.1912	-1.962051	286.0096\\
-182.1335	-1.937868	285.0821\\
-182.0737	-1.904623	284.0641\\
-182.0241	-1.872488	283.1389\\
-181.9779	-1.838773	282.2155\\
-181.9324	-1.804657	281.1928\\
-181.8872	-1.768492	280.2561\\
-181.8407	-1.730549	279.3118\\
-181.7887	-1.684734	278.2711\\
-181.7413	-1.645947	277.3295\\
-181.6917	-1.613159	276.3895\\
-181.6437	-1.578363	275.3548\\
-181.5974	-1.546701	274.4094\\
-181.5389	-1.510194	273.371\\
-181.4821	-1.475979	272.4226\\
-181.4241	-1.441283	271.4765\\
-181.36	-1.402843	270.4403\\
-181.3002	-1.368199	269.5042\\
-181.244	-1.33583	268.5655\\
-181.1717	-1.300446	267.5159\\
-181.109	-1.26566	266.5588\\
-181.0286	-1.225443	265.5036\\
-180.9609	-1.187952	264.5538\\
-180.8978	-1.15015	263.6056\\
-180.8292	-1.118142	262.5675\\
-180.7654	-1.097032	261.6188\\
-180.7011	-1.080282	260.6575\\
-180.6231	-1.064212	259.5839\\
-180.5471	-1.039567	258.607\\
-180.463	-1.005402	257.5387\\
-180.3891	-0.9719763	256.5768\\
-180.3177	-0.9385685	255.6226\\
-180.2476	-0.9051319	254.5734\\
-180.1847	-0.8792863	253.6195\\
-180.1239	-0.8557046	252.6696\\
-180.0603	-0.8313343	251.6246\\
-180.0009	-0.8088063	250.6745\\
-179.9438	-0.7860052	249.7256\\
-179.881	-0.7603829	248.6909\\
-179.824	-0.7356528	247.757\\
-179.7617	-0.7075125	246.7356\\
-179.7112	-0.6825617	245.8099\\
-179.6629	-0.6577626	244.8892\\
-179.6107	-0.6296936	243.8857\\
-179.5706	-0.600169	242.9827\\
-179.5315	-0.57007	242.092\\
-179.48	-0.542923	241.1336\\
-179.4435	-0.5129913	240.2763\\
-179.4108	-0.4803553	239.4269\\
-179.3502	-0.458532	238.5089\\
-179.2917	-0.4416964	237.6896\\
-179.2491	-0.4184579	236.8019\\
-179.2132	-0.398864	235.9961\\
-179.1723	-0.3819076	235.1998\\
-179.1364	-0.3608731	234.3422\\
-179.1135	-0.3384269	233.5802\\
-179.0968	-0.3148238	232.8346\\
-179.0796	-0.2920631	232.0331\\
-179.0649	-0.2710651	231.3241\\
-179.0514	-0.248052	230.6347\\
-179.0414	-0.2243756	229.8993\\
-179.0378	-0.2046473	229.2506\\
-179.0355	-0.1833938	228.5611\\
-179.0323	-0.1637138	227.9556\\
-179.0276	-0.1449427	227.3696\\
-179.0226	-0.125697	226.7468\\
-179.0151	-0.1095527	226.2028\\
-179.001	-0.09427244	225.6782\\
-178.9766	-0.07750961	225.1275\\
-178.9487	-0.06251492	224.6503\\
-178.9175	-0.04953481	224.1962\\
-178.8768	-0.03713412	223.7146\\
-178.8255	-0.02693573	223.2827\\
-178.757	-0.01658481	222.8567\\
-178.6628	-0.003325211	222.3951\\
-178.5596	0.008702207	221.9831\\
-178.4244	0.01968738	221.5415\\
-178.2787	0.0281101	221.1526\\
-178.1094	0.03418621	220.7774\\
-177.8966	0.03965389	220.3831\\
-177.6913	0.04476794	220.0318\\
-177.4697	0.05058697	219.6691\\
-177.2089	0.05885402	219.2806\\
-176.9527	0.06705257	218.9449\\
-176.6656	0.07569643	218.6223\\
-176.3227	0.08602493	218.2731\\
-175.9878	0.09763054	217.958\\
-175.629	0.1081652	217.6573\\
-175.2042	0.1186844	217.3567\\
-174.7826	0.1256741	217.0901\\
-174.328	0.1319068	216.8444\\
-173.7919	0.1324026	216.5823\\
-173.2766	0.1328769	216.3787\\
-172.6984	0.1329306	216.1795\\
-172.1446	0.1297222	216.0095\\
-171.5681	0.1281744	215.8704\\
-170.9023	0.1248426	215.7397\\
-170.2763	0.1163984	215.6413\\
-169.6354	0.1098435	215.5669\\
-168.9132	0.09718005	215.4931\\
-168.2515	0.08264316	215.4476\\
-167.51	0.06870738	215.4138\\
-166.8342	0.05936453	215.3923\\
-166.1449	0.04406582	215.362\\
-165.377	0.02148374	215.3384\\
-164.6707	-0.0002713164	215.3174\\
-163.8906	-0.02124603	215.3049\\
-163.1732	-0.03710652	215.2885\\
-162.4537	-0.05494904	215.2776\\
-161.6449	-0.07904992	215.2665\\
-160.8957	-0.1020011	215.2572\\
-160.1321	-0.1268529	215.2495\\
-159.2736	-0.1604188	215.2431\\
-158.4921	-0.1872093	215.2362\\
-157.6305	-0.2101168	215.2228\\
-156.8416	-0.2290059	215.2183\\
-156.0361	-0.2533198	215.2012\\
-155.1447	-0.2801453	215.2022\\
-154.3293	-0.3052473	215.2148\\
-153.5067	-0.3271529	215.2442\\
-152.5827	-0.3558132	215.2507\\
-151.732	-0.379888	215.2577\\
-150.7849	-0.409181	215.2648\\
-149.9163	-0.4384556	215.2745\\
-149.0533	-0.4597335	215.293\\
-148.107	-0.4791048	215.3267\\
-147.2417	-0.4972535	215.3713\\
-146.3701	-0.5244733	215.4026\\
-145.4096	-0.5573045	215.4346\\
-144.539	-0.5872462	215.4623\\
-143.6648	-0.6139694	215.5051\\
-142.7072	-0.6472712	215.5545\\
-141.8367	-0.6790983	215.6029\\
-140.8848	-0.7178878	215.6551\\
-140.0226	-0.7439753	215.7205\\
-139.1558	-0.7648495	215.7886\\
-138.2019	-0.7961504	215.8696\\
-137.335	-0.8268108	215.9481\\
-136.477	-0.8479406	216.0273\\
-135.5367	-0.8712005	216.1147\\
-134.6775	-0.8978496	216.1816\\
-133.738	-0.921844	216.2625\\
-132.8941	-0.9449564	216.3422\\
-132.0564	-0.9668155	216.4175\\
-131.1499	-0.9913212	216.4984\\
-130.332	-1.016333	216.5753\\
-129.5225	-1.03925	216.6422\\
-128.6428	-1.067672	216.7089\\
-127.8519	-1.104038	216.7632\\
-127.0773	-1.141928	216.8147\\
-126.245	-1.178254	216.8779\\
-125.5097	-1.212818	216.9341\\
-124.7177	-1.253893	216.9748\\
-124.026	-1.291719	217.0132\\
-123.35	-1.322393	217.0466\\
-122.631	-1.364466	217.076\\
-122.0021	-1.404807	217.0989\\
-121.3921	-1.441385	217.1181\\
-120.7353	-1.48116	217.1308\\
-120.1448	-1.51314	217.1435\\
-119.5034	-1.549419	217.1566\\
-118.9199	-1.581418	217.1631\\
-118.3409	-1.611134	217.1721\\
-117.704	-1.634962	217.1753\\
-117.1248	-1.658534	217.175\\
-116.5424	-1.682868	217.1687\\
-115.9074	-1.709649	217.164\\
-115.338	-1.724566	217.1712\\
-114.7655	-1.732729	217.1837\\
-114.139	-1.73763	217.1982\\
-113.5807	-1.752941	217.1987\\
-112.9711	-1.773599	217.2046\\
-112.4187	-1.784753	217.222\\
-111.874	-1.790177	217.2513\\
-111.2677	-1.80287	217.2934\\
-110.7173	-1.812073	217.3615\\
-110.1711	-1.830046	217.4362\\
-109.5831	-1.84367	217.5457\\
-109.0505	-1.853539	217.6631\\
-108.5212	-1.861489	217.7959\\
-107.9506	-1.870149	217.9716\\
-107.4384	-1.885007	218.1552\\
-106.943	-1.886461	218.3675\\
-106.4125	-1.891134	218.6148\\
-105.947	-1.894175	218.8658\\
-105.4477	-1.90428	219.1642\\
-105.0138	-1.910702	219.4609\\
-104.5989	-1.922708	219.7735\\
-104.1617	-1.944088	220.1402\\
-103.7812	-1.968604	220.4961\\
-103.4176	-1.992237	220.8679\\
-103.0308	-2.020717	221.296\\
-102.7022	-2.051116	221.7039\\
-102.4013	-2.092551	222.1261\\
-102.0991	-2.136098	222.6037\\
-101.8444	-2.176019	223.0437\\
-101.5899	-2.210144	223.5419\\
-101.3854	-2.244358	224.0075\\
-101.2064	-2.273586	224.4836\\
-101.0346	-2.30588	225.0165\\
-100.8971	-2.331358	225.5051\\
-100.7777	-2.356755	226.0137\\
-100.6648	-2.385816	226.5759\\
-100.5751	-2.410956	227.0828\\
-100.4845	-2.428888	227.6438\\
-100.3908	-2.44231	228.1435\\
-100.2946	-2.456585	228.6382\\
-100.1848	-2.482004	229.1653\\
-100.1028	-2.496475	229.6607\\
-100.0056	-2.513425	230.1941\\
-99.90504	-2.528069	230.6723\\
-99.79236	-2.542738	231.1417\\
-99.66199	-2.558509	231.6501\\
-99.53698	-2.573138	232.1055\\
-99.39755	-2.583459	232.6048\\
-99.24948	-2.593574	233.0381\\
-99.07885	-2.604016	233.4509\\
-98.85699	-2.616884	233.86\\
-98.64649	-2.630685	234.1958\\
-98.4212	-2.648163	234.5452\\
-98.21429	-2.663742	234.8546\\
-97.9989	-2.672539	235.1561\\
-97.7312	-2.678705	235.4629\\
-97.45663	-2.686672	235.7111\\
-97.13169	-2.699328	235.9494\\
-96.82059	-2.724863	236.1126\\
-96.53023	-2.729265	236.2778\\
-96.20538	-2.732524	236.4367\\
-95.90212	-2.736769	236.5696\\
-95.56578	-2.73998	236.7168\\
-95.25504	-2.742445	236.8615\\
-94.93301	-2.743413	236.9949\\
-94.56304	-2.746158	237.1244\\
-94.20723	-2.754474	237.2223\\
-93.83841	-2.763824	237.3106\\
-93.41683	-2.773303	237.3947\\
-93.02259	-2.778505	237.4675\\
-92.61304	-2.783238	237.5354\\
-92.14964	-2.788967	237.6113\\
-91.71108	-2.795951	237.6765\\
-91.25828	-2.805875	237.7381\\
-90.73871	-2.819593	237.7986\\
-90.24883	-2.833963	237.8438\\
-89.7416	-2.848032	237.8827\\
-89.16339	-2.86363	237.9249\\
-88.61776	-2.878924	237.9678\\
-88.00056	-2.888443	238.0285\\
-87.39886	-2.89756	238.0808\\
-86.79142	-2.915116	238.1194\\
-86.10191	-2.918935	238.1732\\
-85.45794	-2.936713	238.2083\\
-84.80355	-2.95542	238.2433\\
-84.06454	-2.978198	238.2808\\
-83.38145	-2.987677	238.3167\\
-82.66836	-3.00943	238.339\\
-81.87919	-3.034764	238.3737\\
-81.15515	-3.038522	238.4177\\
-80.33704	-3.049342	238.4613\\
-79.5721	-3.033802	238.4953\\
-78.80093	-3.044372	238.5262\\
-77.95175	-3.045989	238.5797\\
-77.18051	-3.049341	238.6304\\
-76.39905	-3.05852	238.6723\\
-75.52939	-3.068422	238.7209\\
-74.73534	-3.08297	238.7662\\
-73.93132	-3.096158	238.8132\\
-73.04493	-3.116246	238.8618\\
-72.23045	-3.135578	238.9255\\
-71.33016	-3.157978	238.9815\\
-70.49624	-3.181351	239.0221\\
-69.65739	-3.208357	239.0543\\
-68.72754	-3.233377	239.0899\\
-67.87853	-3.254259	239.1195\\
-67.02447	-3.280278	239.153\\
-66.07624	-3.330157	239.1842\\
-65.21816	-3.374876	239.2234\\
-64.34906	-3.441347	239.2574\\
-63.40509	-3.492623	239.302\\
-62.54463	-3.535932	239.3521\\
-61.60407	-3.588431	239.4089\\
-60.7411	-3.6493	239.4574\\
-59.87855	-3.710556	239.4975\\
-58.92625	-3.780041	239.5489\\
-58.07825	-3.819234	239.5988\\
-57.23856	-3.857068	239.6464\\
-56.32803	-3.899777	239.701\\
-55.50974	-3.939048	239.749\\
-54.60511	-3.982442	239.8003\\
-53.78518	-4.010721	239.8556\\
-52.96647	-4.041785	239.9155\\
-52.07345	-4.081557	239.9722\\
-51.26733	-4.127025	240.0112\\
-50.46494	-4.167432	240.0523\\
-49.57924	-4.214256	240.0994\\
-48.7753	-4.257379	240.1447\\
-47.97627	-4.299132	240.1919\\
-47.10446	-4.34048	240.241\\
-46.32005	-4.373593	240.2892\\
-45.46182	-4.408669	240.3494\\
-44.68179	-4.446143	240.4028\\
-43.9024	-4.484846	240.4588\\
-43.054	-4.522801	240.523\\
-42.29398	-4.549264	240.5907\\
-41.54661	-4.562104	240.6571\\
-40.74032	-4.571501	240.7336\\
-40.02296	-4.584804	240.8039\\
-39.25274	-4.604471	240.8842\\
-38.56901	-4.626451	240.9526\\
-37.89688	-4.634431	241.0258\\
-37.16376	-4.642402	241.1072\\
-36.49803	-4.657322	241.1741\\
-35.833	-4.671587	241.2361\\
-35.10541	-4.687288	241.3076\\
-34.44685	-4.689641	241.3773\\
-33.79375	-4.694794	241.4394\\
-33.08051	-4.708106	241.4997\\
-32.44476	-4.716825	241.5552\\
-31.76459	-4.721056	241.6248\\
-31.1637	-4.728999	241.6822\\
-30.5794	-4.739268	241.7389\\
-29.95342	-4.753743	241.7965\\
-29.4012	-4.773175	241.8423\\
-28.86931	-4.795043	241.889\\
-28.30451	-4.817263	241.927\\
-27.81288	-4.836907	241.9601\\
-27.33944	-4.854911	241.9823\\
-26.83501	-4.871273	242.005\\
-26.39149	-4.882549	242.0188\\
-25.91938	-4.883533	242.0292\\
-25.50597	-4.889422	242.0283\\
-25.10806	-4.89898	242.0216\\
-24.6885	-4.908881	242.0137\\
-24.32272	-4.917245	242.0034\\
-23.96902	-4.932678	241.9847\\
-23.59777	-4.949159	241.9551\\
-23.27791	-4.972192	241.9146\\
-22.9472	-4.993436	241.8665\\
-22.65814	-5.019014	241.8193\\
-22.38853	-5.034536	241.7764\\
-22.11272	-5.050527	241.7305\\
-21.88606	-5.063291	241.6933\\
-21.67868	-5.076309	241.6568\\
-21.47627	-5.088278	241.6123\\
-21.31423	-5.093843	241.5702\\
-21.16061	-5.096186	241.5286\\
-20.99192	-5.102787	241.4792\\
-20.8344	-5.119381	241.431\\
-20.66378	-5.127558	241.3765\\
-20.51184	-5.130086	241.3328\\
-20.36149	-5.130418	241.2857\\
-20.19696	-5.130635	241.2335\\
-20.04863	-5.130361	241.1823\\
-19.90155	-5.127917	241.1279\\
-19.73851	-5.119988	241.0648\\
-19.57939	-5.115321	240.994\\
-19.38427	-5.118432	240.9018\\
-19.18782	-5.12756	240.8051\\
-18.97567	-5.145963	240.6898\\
-18.72935	-5.172637	240.5407\\
-18.49324	-5.210985	240.3844\\
-18.253	-5.23202	240.2116\\
-17.98197	-5.25629	240.0044\\
-17.73094	-5.279272	239.7949\\
-17.44805	-5.311915	239.5396\\
-17.19436	-5.331048	239.2815\\
-16.94765	-5.341884	239.0011\\
-16.68399	-5.346577	238.6675\\
-16.45513	-5.345494	238.3372\\
-16.23751	-5.343794	237.9893\\
-16.01217	-5.340945	237.5769\\
-15.81637	-5.349578	237.1809\\
-15.61961	-5.35439	236.7135\\
-15.46439	-5.351949	236.2652\\
-15.33162	-5.343435	235.7847\\
-15.19571	-5.339828	235.2304\\
-15.08022	-5.338803	234.6989\\
-14.9785	-5.334376	234.1445\\
-14.88526	-5.326604	233.5072\\
-14.81224	-5.314356	232.9035\\
-14.74831	-5.302627	232.2768\\
-14.68753	-5.28347	231.5657\\
-14.63962	-5.262633	230.8984\\
-14.5967	-5.242636	230.2126\\
-14.55834	-5.222478	229.438\\
-14.53658	-5.203209	228.7077\\
-14.52316	-5.180364	227.9592\\
-14.5107	-5.158579	227.1136\\
-14.49505	-5.133367	226.3292\\
-14.48363	-5.102299	225.5279\\
-14.47544	-5.06957	224.621\\
-14.46995	-5.042062	223.7779\\
-14.46131	-5.005118	222.8321\\
-14.45681	-4.966831	221.9553\\
-14.44415	-4.935047	221.0613\\
-14.43043	-4.897649	220.0612\\
-14.41434	-4.865646	219.1343\\
-14.39842	-4.83364	218.1918\\
-14.38052	-4.800947	217.1361\\
-14.3558	-4.773659	216.1637\\
-14.32435	-4.748126	215.1784\\
-14.28171	-4.718385	214.0813\\
-14.23951	-4.688556	213.0691\\
-14.18766	-4.656495	211.9432\\
-14.14022	-4.629819	210.9083\\
-14.08978	-4.605943	209.8598\\
-14.03639	-4.580097	208.6942\\
-13.98716	-4.554485	207.6281\\
-13.93435	-4.528224	206.5569\\
-13.86719	-4.50225	205.3705\\
-13.80098	-4.478836	204.2866\\
-13.73208	-4.459497	203.196\\
-13.65515	-4.433821	201.9906\\
-13.58423	-4.414039	200.8879\\
-13.50685	-4.389011	199.6737\\
-13.43734	-4.365859	198.5667\\
-13.3682	-4.340715	197.4546\\
-13.29095	-4.316981	196.2236\\
-13.21844	-4.289907	195.1012\\
-13.14278	-4.264901	193.9751\\
-13.05921	-4.239849	192.7313\\
-12.98476	-4.216408	191.5978\\
-12.91176	-4.194171	190.4614\\
-12.83676	-4.167417	189.2018\\
-12.76677	-4.147782	188.0531\\
-12.69583	-4.115041	186.7798\\
-12.63344	-4.083229	185.6167\\
-12.57477	-4.044245	184.4495\\
-12.51226	-4.004385	183.162\\
-12.45398	-3.969894	181.9838\\
-12.4008	-3.933279	180.7983\\
-12.34534	-3.894075	179.489\\
-12.29474	-3.860356	178.291\\
-12.2394	-3.830627	177.0898\\
-12.18069	-3.797193	175.7599\\
-12.12953	-3.766496	174.5452\\
-12.07309	-3.72949	173.1983\\
-12.0196	-3.695983	171.9741\\
-11.96659	-3.663327	170.7455\\
-11.91294	-3.626087	169.3895\\
-11.86535	-3.593806	168.151\\
-11.81652	-3.564341	166.9077\\
-11.76187	-3.530319	165.5303\\
-11.70855	-3.50202	164.2749\\
-11.64748	-3.467912	162.8987\\
-11.59075	-3.433268	161.6463\\
-11.53199	-3.404361	160.39\\
-11.47137	-3.375786	159.0036\\
-11.41045	-3.356593	157.7421\\
-11.35033	-3.332207	156.4792\\
-11.2853	-3.31004	155.0862\\
-11.22776	-3.288909	153.8183\\
-11.1697	-3.265469	152.5515\\
-11.10662	-3.246605	151.1367\\
-11.04844	-3.223442	149.8601\\
-10.98914	-3.202525	148.5838\\
-10.91179	-3.153471	147.1954\\
-10.83096	-3.097965	145.929\\
-10.75016	-3.05326	144.5333\\
-10.67141	-3.011136	143.2632\\
-10.59487	-2.972322	142.0046\\
-10.50872	-2.926912	140.6194\\
-10.43138	-2.889437	139.3535\\
-10.35625	-2.849812	138.0899\\
-10.27314	-2.801561	136.7088\\
-10.198	-2.756699	135.4647\\
-10.12517	-2.716524	134.2215\\
-10.05649	-2.680101	132.8571\\
-9.99027	-2.668945	131.6098\\
-9.914002	-2.640651	130.2567\\
-9.848509	-2.623166	129.033\\
-9.782671	-2.606423	127.8304\\
-9.710743	-2.594707	126.509\\
-9.642943	-2.578855	125.3232\\
-9.573345	-2.571311	124.1545\\
-9.498424	-2.5801	122.8922\\
-9.432683	-2.578266	121.7624\\
-9.36799	-2.583138	120.6325\\
-9.301176	-2.571312	119.4216\\
-9.24186	-2.563918	118.3372\\
-9.179042	-2.547832	117.173\\
-9.123199	-2.538339	116.1239\\
-9.070779	-2.526085	115.0872\\
-9.015348	-2.513548	113.9644\\
-8.96929	-2.499783	112.9718\\
-8.926267	-2.482498	112.0003\\
-8.8808	-2.462883	110.9524\\
-8.840038	-2.44758	110.0202\\
-8.795061	-2.431207	109.0217\\
-8.755336	-2.414878	108.145\\
-8.715519	-2.414583	107.2898\\
-8.675767	-2.405693	106.3764\\
-8.63818	-2.399841	105.5594\\
-8.604428	-2.388675	104.7738\\
-8.572872	-2.372775	103.9333\\
-8.546137	-2.356124	103.1961\\
-8.513778	-2.343296	102.4706\\
-8.469423	-2.329913	101.6966\\
-8.415275	-2.317181	101.0215\\
-8.344406	-2.307848	100.3654\\
-8.245082	-2.297999	99.67695\\
-8.136856	-2.293444	99.06242\\
-7.994562	-2.287684	98.41906\\
-7.840858	-2.286176	97.8555\\
-7.665758	-2.284902	97.31962\\
-7.44916	-2.286895	96.74705\\
-7.230676	-2.289967	96.24023\\
-6.987956	-2.293795	95.7508\\
-6.689768	-2.298819	95.23365\\
-6.401129	-2.304797	94.7869\\
-6.094691	-2.314154	94.35722\\
-5.733164	-2.318874	93.90392\\
-5.3847	-2.32575	93.51159\\
-5.017921	-2.331668	93.14623\\
-4.598676	-2.337925	92.769\\
-4.200834	-2.340562	92.4498\\
-3.77735	-2.335584	92.15526\\
-3.2914	-2.331361	91.86369\\
-2.828151	-2.331501	91.62193\\
-2.302461	-2.333931	91.38911\\
-1.818453	-2.340844	91.20553\\
-1.32507	-2.348728	91.04031\\
-0.785217	-2.359649	90.88947\\
-0.2872952	-2.370172	90.7737\\
0.215094	-2.379455	90.69209\\
0.7721039	-2.389815	90.6022\\
1.280436	-2.402877	90.53667\\
1.844275	-2.425282	90.46878\\
2.362256	-2.447874	90.42349\\
2.884839	-2.466487	90.39076\\
3.463749	-2.480908	90.34912\\
4.002131	-2.49521	90.31279\\
4.608631	-2.514206	90.27059\\
5.171418	-2.535151	90.24305\\
5.743257	-2.554111	90.21535\\
6.378962	-2.573009	90.18585\\
6.965718	-2.587309	90.15114\\
7.627933	-2.604719	90.1181\\
8.23994	-2.625785	90.07876\\
8.867221	-2.648878	90.04357\\
9.572535	-2.676369	89.99898\\
10.22752	-2.695039	89.96722\\
10.89669	-2.714008	89.935\\
11.64917	-2.73459	89.89561\\
12.35026	-2.755246	89.8607\\
13.06645	-2.775908	89.82626\\
13.87449	-2.800135	89.80202\\
14.62508	-2.821938	89.78218\\
15.46887	-2.844291	89.77779\\
16.24193	-2.86011	89.78599\\
17.03637	-2.879918	89.80885\\
17.92386	-2.900913	89.84494\\
18.74468	-2.924634	89.88818\\
19.57184	-2.951797	89.94219\\
20.48491	-2.983796	90.00808\\
21.31868	-3.014992	90.07848\\
22.23936	-3.051194	90.15649\\
23.07675	-3.087711	90.23074\\
23.91185	-3.127065	90.30436\\
24.82722	-3.172281	90.37575\\
25.65067	-3.212025	90.43526\\
26.47427	-3.250472	90.48846\\
27.38009	-3.288858	90.53956\\
28.20532	-3.321373	90.57206\\
29.10971	-3.356134	90.59327\\
29.92909	-3.38706	90.60134\\
30.74287	-3.415944	90.59725\\
31.63342	-3.444375	90.57931\\
32.44316	-3.469718	90.55314\\
33.25009	-3.496655	90.51261\\
34.14181	-3.527436	90.4615\\
34.95098	-3.553427	90.40245\\
35.75968	-3.578129	90.33711\\
36.6516	-3.61101	90.26077\\
37.46517	-3.639516	90.19086\\
38.36692	-3.669305	90.10943\\
39.19378	-3.698843	90.03771\\
40.02913	-3.72969	89.96745\\
40.95898	-3.764692	89.88616\\
41.81266	-3.796935	89.81702\\
42.67241	-3.831417	89.74572\\
43.62402	-3.870392	89.67469\\
44.49226	-3.906385	89.61251\\
45.36065	-3.941438	89.5504\\
46.31492	-3.980044	89.48171\\
47.18081	-4.014597	89.41966\\
48.13502	-4.051688	89.34679\\
48.99974	-4.085435	89.27302\\
49.85914	-4.120572	89.1835\\
50.79864	-4.159248	89.06873\\
51.64862	-4.192309	88.9458\\
52.49713	-4.225263	88.80003\\
53.4232	-4.26178	88.62072\\
54.25344	-4.294177	88.43599\\
55.15916	-4.325134	88.21361\\
55.97312	-4.34711	87.99086\\
56.78372	-4.368907	87.75975\\
57.66711	-4.393598	87.488\\
58.46356	-4.417494	87.22318\\
59.25933	-4.436676	86.95401\\
60.13942	-4.454003	86.64331\\
60.94822	-4.461188	86.35103\\
61.76318	-4.464855	86.05599\\
62.65373	-4.470604	85.72624\\
63.45842	-4.474887	85.42289\\
64.25891	-4.479249	85.12129\\
65.14664	-4.490544	84.78967\\
65.96338	-4.5108	84.48243\\
66.8704	-4.534057	84.14127\\
67.69848	-4.553867	83.82767\\
68.52738	-4.56971	83.50763\\
69.44284	-4.583121	83.14913\\
70.27593	-4.594425	82.81666\\
71.10853	-4.604471	82.47344\\
72.02039	-4.614729	82.07624\\
72.85069	-4.628988	81.69923\\
73.6787	-4.647394	81.3096\\
74.58526	-4.66677	80.86104\\
75.41565	-4.687848	80.44388\\
76.34459	-4.71766	79.97609\\
77.1961	-4.743017	79.5389\\
78.04843	-4.765426	79.09614\\
78.98722	-4.786432	78.60714\\
79.84289	-4.805744	78.16189\\
80.69927	-4.829164	77.7177\\
81.63846	-4.853452	77.23076\\
82.48869	-4.876381	76.78665\\
83.33509	-4.898884	76.34475\\
84.25743	-4.924823	75.85806\\
85.09317	-4.945649	75.41001\\
86.00922	-4.967592	74.91228\\
86.83221	-4.989742	74.44484\\
87.64319	-5.008837	73.96712\\
88.52531	-5.025499	73.43762\\
89.31444	-5.039863	72.9477\\
90.09514	-5.054927	72.44643\\
90.93701	-5.071407	71.88407\\
91.68939	-5.086638	71.36191\\
92.50567	-5.100879	70.77844\\
93.23798	-5.116569	70.23353\\
93.9586	-5.131445	69.68149\\
94.73744	-5.147309	69.06257\\
95.43324	-5.158392	68.49425\\
96.11959	-5.167842	67.92083\\
96.86388	-5.178128	67.28504\\
97.5329	-5.18974	66.71171\\
98.19569	-5.203643	66.14167\\
98.91681	-5.215816	65.52526\\
99.56115	-5.227466	64.97291\\
100.1948	-5.237735	64.43377\\
100.8774	-5.248311	63.85624\\
101.4843	-5.25988	63.34898\\
102.1374	-5.273203	62.81117\\
102.7198	-5.282833	62.34307\\
103.2905	-5.292358	61.89704\\
103.8962	-5.298759	61.4257\\
104.4308	-5.305039	61.01184\\
104.9576	-5.311919	60.60521\\
105.5321	-5.322718	60.1586\\
106.0471	-5.334851	59.75274\\
106.6071	-5.346109	59.3024\\
107.1192	-5.349805	58.89009\\
107.6309	-5.351769	58.47697\\
108.1948	-5.356559	58.02183\\
108.6996	-5.362427	57.60829\\
109.1986	-5.365863	57.20029\\
109.7417	-5.361495	56.75004\\
110.2367	-5.357485	56.33453\\
110.739	-5.356778	55.91259\\
111.2991	-5.360854	55.44089\\
111.8124	-5.368408	55.00378\\
112.3824	-5.373152	54.51974\\
112.9053	-5.37752	54.07161\\
113.441	-5.379916	53.61547\\
114.0428	-5.381573	53.1126\\
114.5962	-5.378856	52.65606\\
115.1577	-5.375415	52.20088\\
115.7861	-5.368136	51.70663\\
116.3758	-5.355588	51.25773\\
116.9767	-5.348125	50.80947\\
117.6504	-5.350606	50.3145\\
118.2704	-5.349177	49.87321\\
118.9617	-5.346181	49.38368\\
119.6024	-5.349114	48.93228\\
120.2498	-5.356376	48.46099\\
120.9713	-5.364376	47.93113\\
121.6385	-5.370545	47.44814\\
122.3087	-5.375736	46.96296\\
123.0461	-5.380169	46.41503\\
123.7258	-5.386531	45.90911\\
124.4902	-5.396895	45.34346\\
125.1932	-5.403202	44.81756\\
125.9029	-5.409609	44.2821\\
126.6941	-5.412122	43.69451\\
127.4212	-5.41693	43.15526\\
128.1541	-5.420995	42.60507\\
128.9659	-5.425676	41.9886\\
129.7185	-5.428219	41.425\\
130.4697	-5.428961	40.86028\\
131.2942	-5.425019	40.24235\\
132.0391	-5.421244	39.68351\\
132.7856	-5.416185	39.12611\\
133.6098	-5.41133	38.51455\\
134.3632	-5.415112	37.94878\\
135.1871	-5.420649	37.32412\\
135.9318	-5.422867	36.75198\\
136.6777	-5.4255	36.1898\\
137.4994	-5.430969	35.57468\\
138.2427	-5.436993	35.01344\\
138.9956	-5.443001	34.47335\\
139.8266	-5.444963	33.88395\\
140.5779	-5.442274	33.3476\\
141.4031	-5.443621	32.75625\\
142.145	-5.442384	32.21787\\
142.886	-5.439483	31.67709\\
143.7034	-5.437212	31.08924\\
144.4359	-5.442492	30.54684\\
145.1631	-5.448489	30.00655\\
145.9629	-5.458991	29.41607\\
146.6848	-5.470601	28.86689\\
147.4135	-5.476934	28.31627\\
148.2131	-5.486859	27.71636\\
148.9303	-5.492056	27.16954\\
149.7132	-5.495792	26.58146\\
150.4174	-5.497899	26.05196\\
151.1166	-5.506492	25.52722\\
151.8855	-5.51555	24.95733\\
152.568	-5.521315	24.43943\\
153.2372	-5.528305	23.93228\\
153.9476	-5.537492	23.39107\\
154.574	-5.546106	22.90848\\
155.1908	-5.55657	22.42198\\
155.8624	-5.572432	21.88991\\
156.4544	-5.591968	21.41164\\
157.0841	-5.606203	20.90926\\
157.6253	-5.613873	20.46898\\
158.1412	-5.624849	20.03839\\
158.6884	-5.637284	19.5821\\
159.1718	-5.651605	19.17747\\
159.64	-5.668083	18.77895\\
160.1427	-5.687477	18.35378\\
160.6015	-5.701314	17.98625\\
161.0616	-5.713457	17.63452\\
161.5748	-5.726763	17.26638\\
162.0536	-5.73869	16.95575\\
162.5477	-5.75013	16.66945\\
163.106	-5.761558	16.39769\\
163.62	-5.77626	16.18122\\
164.1853	-5.797127	15.96892\\
164.6999	-5.819711	15.79505\\
165.2176	-5.841457	15.64722\\
165.8066	-5.865725	15.51195\\
166.3569	-5.886523	15.40744\\
166.9139	-5.90913	15.3234\\
167.5372	-5.936359	15.26163\\
168.1132	-5.960303	15.22292\\
168.6905	-5.973725	15.20295\\
169.3378	-5.98769	15.19306\\
169.9373	-6.004729	15.20394\\
170.6018	-6.025549	15.22066\\
171.209	-6.041533	15.23516\\
171.8224	-6.057919	15.24306\\
172.5061	-6.078276	15.24681\\
173.1394	-6.095282	15.24751\\
173.8476	-6.11217	15.24159\\
174.4992	-6.127868	15.2318\\
175.1519	-6.149595	15.21766\\
175.868	-6.1752	15.19858\\
176.5227	-6.196704	15.17366\\
177.1871	-6.215641	15.143\\
177.9334	-6.239742	15.10081\\
178.6228	-6.270795	15.06463\\
179.3876	-6.307575	15.02041\\
180.085	-6.333296	14.97433\\
180.7819	-6.354328	14.92494\\
181.5536	-6.378258	14.8647\\
182.26	-6.403417	14.79434\\
182.9758	-6.427321	14.72752\\
183.7721	-6.456234	14.67104\\
184.5027	-6.480461	14.62248\\
185.2349	-6.501753	14.56334\\
186.0414	-6.526824	14.49439\\
186.7758	-6.55131	14.4383\\
187.5914	-6.571045	14.38321\\
188.3329	-6.587923	14.32673\\
189.0752	-6.605002	14.2716\\
189.8861	-6.624062	14.20924\\
190.6227	-6.642577	14.14796\\
191.3609	-6.657561	14.08489\\
192.1781	-6.67159	14.02373\\
192.9309	-6.689429	13.9634\\
193.7606	-6.709228	13.88721\\
194.5159	-6.726904	13.82298\\
195.2706	-6.746979	13.75671\\
196.1107	-6.770362	13.67856\\
196.8769	-6.796419	13.60548\\
197.6504	-6.824434	13.52815\\
198.5132	-6.851935	13.44091\\
199.3002	-6.875953	13.3562\\
200.0967	-6.89957	13.27195\\
200.9807	-6.92849	13.18638\\
201.7841	-6.957185	13.10728\\
202.6691	-6.983193	13.01683\\
203.4751	-7.005092	12.93754\\
204.2832	-7.029269	12.85264\\
205.1765	-7.058623	12.76292\\
205.9914	-7.084641	12.68925\\
206.8072	-7.106129	12.62121\\
207.704	-7.136418	12.53622\\
208.5094	-7.166609	12.46616\\
209.39	-7.197297	12.39595\\
210.202	-7.224969	12.33479\\
211.0252	-7.259471	12.27167\\
211.9316	-7.299273	12.19922\\
212.745	-7.325318	12.13635\\
213.5522	-7.346426	12.07676\\
214.4445	-7.370498	12.01728\\
215.2629	-7.396289	11.95581\\
216.0898	-7.422737	11.88095\\
217.0055	-7.449745	11.8015\\
217.8383	-7.472321	11.72834\\
218.7467	-7.500173	11.64254\\
219.5752	-7.525729	11.56818\\
220.4093	-7.551841	11.49512\\
221.3404	-7.589785	11.41578\\
222.1937	-7.622128	11.34512\\
223.048	-7.650834	11.27753\\
223.9876	-7.678387	11.21347\\
224.8435	-7.704255	11.15004\\
225.7028	-7.730625	11.07917\\
226.6477	-7.766537	11.00707\\
227.5092	-7.792547	10.93914\\
228.4605	-7.819921	10.85347\\
229.3294	-7.849131	10.76973\\
230.1909	-7.880969	10.69085\\
231.1347	-7.907309	10.59375\\
231.9961	-7.933478	10.50527\\
232.8681	-7.964536	10.42853\\
233.8302	-7.996296	10.34756\\
234.6987	-8.019899	10.2684\\
235.6444	-8.043553	10.17705\\
236.5014	-8.069543	10.09636\\
237.3573	-8.100652	10.00591\\
238.2956	-8.13582	9.902904\\
239.1549	-8.168694	9.813401\\
240.012	-8.207785	9.730661\\
240.946	-8.250022	9.648145\\
241.7851	-8.284256	9.573297\\
242.7073	-8.32693	9.496253\\
243.5507	-8.364735	9.426973\\
244.395	-8.407518	9.35729\\
245.31	-8.448828	9.280296\\
246.1302	-8.481393	9.218462\\
246.9499	-8.518459	9.15399\\
247.8583	-8.55856	9.082239\\
248.6845	-8.595786	9.023635\\
249.5822	-8.632935	8.964387\\
250.3849	-8.661629	8.904452\\
251.1756	-8.691242	8.842001\\
252.0323	-8.730067	8.782278\\
252.8032	-8.763988	8.731789\\
253.5641	-8.796984	8.675718\\
254.3915	-8.831349	8.615412\\
255.1266	-8.863675	8.565195\\
255.8409	-8.889429	8.513855\\
256.6086	-8.91728	8.457639\\
257.2987	-8.941033	8.409657\\
258.0505	-8.970098	8.35424\\
258.7249	-8.998972	8.298459\\
259.3889	-9.028056	8.239749\\
259.951	-9.046876	8.13455\\
260.5129	-9.065687	8.029388\\
261.0747	-9.084487	7.924265\\
261.6363	-9.103278	7.819183\\
262.1977	-9.12206	7.714142\\
262.7591	-9.140832	7.609146\\
263.3203	-9.159595	7.504195\\
263.8813	-9.178349	7.39929\\
264.4422	-9.197093	7.294435\\
265.0029	-9.215829	7.18963\\
265.5636	-9.234555	7.084877\\
266.124	-9.253273	6.980178\\
266.6843	-9.271982	6.875534\\
267.2445	-9.290682	6.770947\\
267.8046	-9.309373	6.666419\\
268.3645	-9.328056	6.561951\\
268.7426	-9.341231	6.458419\\
269.1356	-9.355762	6.354196\\
269.4716	-9.366364	6.266153\\
269.8213	-9.376517	6.180545\\
270.1223	-9.386075	6.114936\\
270.4091	-9.396575	6.058898\\
270.7049	-9.410982	6.009434\\
270.9629	-9.423537	5.970621\\
271.2084	-9.441641	5.944854\\
271.4829	-9.457578	5.921679\\
271.7271	-9.471881	5.916255\\
271.9717	-9.484561	5.921289\\
272.2384	-9.499018	5.939812\\
272.4841	-9.510708	5.965804\\
272.7281	-9.522212	5.999971\\
272.9892	-9.53895	6.056422\\
273.2231	-9.554203	6.122418\\
273.46	-9.572259	6.190537\\
273.7227	-9.588959	6.279358\\
273.964	-9.604249	6.373183\\
274.2318	-9.621447	6.497832\\
274.4791	-9.637091	6.624775\\
274.7299	-9.646182	6.767525\\
275.0069	-9.6572	6.955073\\
275.2517	-9.670998	7.160316\\
275.4859	-9.687091	7.389558\\
275.6805	-9.703288	7.820126\\
275.8726	-9.71936	8.249716\\
276.0622	-9.735306	8.678206\\
276.2494	-9.751123	9.105478\\
276.4342	-9.76681	9.531418\\
276.6168	-9.782366	9.955913\\
276.7972	-9.797791	10.37886\\
276.9754	-9.813083	10.80014\\
277.1516	-9.828242	11.21967\\
277.3258	-9.84327	11.63734\\
277.4981	-9.858165	12.05307\\
277.6687	-9.872929	12.46676\\
277.8376	-9.887563	12.87834\\
278.0049	-9.902068	13.28772\\
278.1708	-9.916445	13.69483\\
278.3354	-9.930697	14.09961\\
278.4583	-9.948392	14.75536\\
278.5615	-9.974466	15.35998\\
278.6464	-10.00575	15.98197\\
278.7302	-10.03409	16.68712\\
278.8008	-10.04976	17.34689\\
278.8752	-10.07558	18.108\\
278.9431	-10.10885	18.82649\\
279.0065	-10.14124	19.55628\\
279.0657	-10.16642	20.36927\\
279.1088	-10.18181	21.13098\\
279.1399	-10.19706	21.92185\\
279.1805	-10.22309	22.80756\\
279.2144	-10.24514	23.6292\\
279.2648	-10.27386	24.54461\\
279.3218	-10.3069	25.39279\\
279.3741	-10.33632	26.2527\\
279.4366	-10.36714	27.21765\\
279.4982	-10.39133	28.10943\\
279.5591	-10.41896	29.00546\\
279.628	-10.44255	29.99355\\
279.6948	-10.46445	30.89538\\
279.7589	-10.49784	31.89924\\
279.8234	-10.53148	32.81616\\
279.8895	-10.56466	33.74946\\
279.9724	-10.60778	34.78743\\
280.049	-10.64222	35.7417\\
280.1257	-10.67071	36.69486\\
280.2015	-10.70517	37.74791\\
280.2791	-10.73959	38.69661\\
280.3528	-10.77526	39.65035\\
280.4282	-10.81983	40.71334\\
280.4989	-10.86006	41.68952\\
280.5778	-10.89953	42.76866\\
280.6449	-10.93325	43.7443\\
280.713	-10.9637	44.7256\\
280.7868	-10.99343	45.80781\\
280.8521	-11.02437	46.80082\\
280.9181	-11.0504	47.78182\\
280.9935	-11.07523	48.85742\\
281.0648	-11.09721	49.83949\\
281.1341	-11.12599	50.81564\\
281.2126	-11.16148	51.89381\\
281.2913	-11.19625	52.87481\\
281.3768	-11.23744	53.96712\\
281.4299	-11.27692	54.95822\\
281.4926	-11.31435	55.94352\\
281.5684	-11.35201	57.02575\\
281.6453	-11.39135	58.0213\\
281.7175	-11.42464	59.0077\\
281.8095	-11.45304	60.10098\\
281.9038	-11.48167	61.09355\\
282.003	-11.51108	62.07746\\
282.1187	-11.54137	63.15547\\
282.206	-11.57036	64.13981\\
282.2916	-11.60499	65.23449\\
282.3685	-11.63269	66.23213\\
282.438	-11.66182	67.22573\\
282.5132	-11.69763	68.30299\\
282.5802	-11.73254	69.28335\\
282.6488	-11.7705	70.26728\\
282.7113	-11.81476	71.36119\\
282.7602	-11.84834	72.3461\\
282.8092	-11.87733	73.32799\\
282.8749	-11.91129	74.40453\\
282.9334	-11.944	75.38002\\
283.0042	-11.98576	76.45513\\
283.0831	-12.02121	77.4343\\
283.154	-12.05112	78.41526\\
283.2411	-12.09207	79.4849\\
283.3265	-12.1241	80.44791\\
283.411	-12.15659	81.41123\\
283.5031	-12.19644	82.48935\\
283.5859	-12.23382	83.47675\\
283.6764	-12.26696	84.54952\\
283.754	-12.29396	85.50505\\
283.8315	-12.3254	86.45644\\
283.92	-12.36973	87.50836\\
284.005	-12.41782	88.47483\\
284.0907	-12.45956	89.44536\\
284.192	-12.49507	90.51424\\
284.2857	-12.522	91.4808\\
284.3848	-12.54811	92.4388\\
284.4919	-12.58098	93.48965\\
284.5891	-12.61628	94.45032\\
284.7099	-12.65843	95.51493\\
284.8319	-12.69585	96.4769\\
284.9534	-12.731	97.43384\\
285.1094	-12.76408	98.47944\\
285.2509	-12.7947	99.42929\\
285.4003	-12.82494	100.375\\
285.5692	-12.86129	101.408\\
285.712	-12.89873	102.3472\\
285.8544	-12.93288	103.2832\\
286.0211	-12.97271	104.3034\\
286.1709	-13.00914	105.2335\\
286.3417	-13.05133	106.2576\\
286.5013	-13.09179	107.1821\\
286.6599	-13.12674	108.101\\
286.8281	-13.16319	109.1124\\
286.9758	-13.1974	110.032\\
287.1145	-13.23396	110.9468\\
287.2654	-13.27016	111.9469\\
287.4015	-13.30838	112.8469\\
287.5481	-13.35103	113.8322\\
287.6817	-13.39615	114.7261\\
287.8171	-13.44122	115.6181\\
287.9719	-13.48625	116.591\\
288.1135	-13.51962	117.4602\\
288.2485	-13.55435	118.313\\
288.3886	-13.5964	119.2285\\
288.5124	-13.62938	120.05\\
288.6407	-13.66602	120.8653\\
288.7784	-13.70351	121.7641\\
288.9074	-13.73742	122.5683\\
289.0537	-13.76898	123.4352\\
289.1912	-13.79562	124.2069\\
289.3333	-13.82293	124.9624\\
289.4951	-13.85522	125.7749\\
289.6426	-13.88021	126.4986\\
289.7902	-13.90411	127.209\\
289.9546	-13.93287	127.9697\\
290.1082	-13.96244	128.635\\
290.2766	-13.9964	129.3331\\
290.4252	-14.02159	129.9474\\
290.5753	-14.04264	130.5431\\
290.7421	-14.06981	131.1807\\
290.8971	-14.09651	131.7469\\
291.0541	-14.12237	132.2917\\
291.2294	-14.14699	132.8657\\
291.3805	-14.16711	133.3771\\
291.5179	-14.18489	133.8855\\
291.6584	-14.20279	134.4385\\
291.796	-14.21997	134.9434\\
291.937	-14.23582	135.4519\\
292.0767	-14.25267	136.0168\\
292.1783	-14.27034	136.5328\\
292.2706	-14.29589	137.1028\\
292.3474	-14.31519	137.6145\\
292.411	-14.33277	138.1239\\
292.4533	-14.3497	138.6808\\
292.4645	-14.36423	139.1905\\
292.4547	-14.38055	139.7048\\
292.4165	-14.39781	140.2771\\
292.3538	-14.41548	140.8003\\
291.9902	-14.42719	141.2892\\
291.6259	-14.43876	141.7741\\
291.2612	-14.45018	142.2552\\
290.8963	-14.46147	142.7324\\
290.5314	-14.47263	143.2056\\
290.1667	-14.48368	143.6749\\
289.8025	-14.49462	144.1403\\
289.439	-14.50546	144.6018\\
289.0764	-14.51621	145.0595\\
288.7149	-14.52688	145.5134\\
288.3548	-14.53748	145.9636\\
287.9962	-14.54803	146.4103\\
287.6394	-14.55852	146.8534\\
287.2846	-14.56898	147.2931\\
286.932	-14.5794	147.7296\\
286.5817	-14.58981	148.1629\\
286.065	-14.60126	148.4349\\
285.4694	-14.61069	148.7327\\
284.7911	-14.62372	149.0559\\
284.169	-14.63152	149.3492\\
283.4719	-14.63718	149.6702\\
282.8319	-14.63308	149.9678\\
282.1855	-14.64793	150.2688\\
281.4654	-14.65073	150.6122\\
280.8023	-14.6546	150.9335\\
280.0631	-14.65215	151.2949\\
279.378	-14.66318	151.6262\\
278.6823	-14.67666	151.9713\\
277.9066	-14.69389	152.3559\\
277.1912	-14.70428	152.718\\
276.3914	-14.71567	153.1317\\
275.6515	-14.72338	153.5168\\
274.8992	-14.72473	153.9128\\
274.0618	-14.7251	154.3607\\
273.2917	-14.73073	154.7791\\
272.5118	-14.74282	155.2053\\
271.6432	-14.74942	155.6757\\
270.8413	-14.75087	156.1115\\
270.0329	-14.75093	156.5517\\
269.1391	-14.7494	157.04\\
268.3317	-14.74533	157.4863\\
267.4443	-14.74145	157.9821\\
266.6335	-14.73946	158.4364\\
265.8143	-14.74414	158.885\\
264.9049	-14.7638	159.3951\\
264.0836	-14.77855	159.868\\
263.1885	-14.79106	160.395\\
262.393	-14.78239	160.8813\\
261.6061	-14.7699	161.3825\\
260.824	-14.76338	161.8943\\
259.9692	-14.75095	162.4629\\
259.1995	-14.73281	162.9901\\
258.3625	-14.7115	163.5817\\
257.6039	-14.69695	164.1202\\
256.849	-14.68327	164.6643\\
256.0237	-14.66023	165.2698\\
255.27	-14.63205	165.8201\\
254.5099	-14.59369	166.3685\\
253.6615	-14.56873	166.9705\\
252.8878	-14.5351	167.518\\
252.1084	-14.50523	168.0649\\
251.2388	-14.46473	168.6551\\
250.4414	-14.42738	169.184\\
249.5704	-14.38295	169.7659\\
248.7731	-14.35177	170.2859\\
247.9678	-14.32267	170.8018\\
247.0669	-14.29056	171.3697\\
246.2464	-14.2648	171.8827\\
245.4251	-14.23483	172.3874\\
244.5162	-14.20744	172.9242\\
243.6853	-14.17846	173.4065\\
242.8582	-14.15063	173.8845\\
241.9451	-14.11888	174.4053\\
241.1089	-14.09501	174.8705\\
240.1816	-14.0752	175.3809\\
239.3351	-14.05952	175.8389\\
238.4862	-14.0422	176.2862\\
237.557	-14.01969	176.7784\\
236.7139	-13.99413	177.2194\\
235.8707	-13.97372	177.6545\\
234.9522	-13.95072	178.1373\\
234.119	-13.924	178.5815\\
233.2035	-13.90693	179.07\\
232.3739	-13.89761	179.5097\\
231.5519	-13.88954	179.9415\\
230.6514	-13.87573	180.4219\\
229.8325	-13.87286	180.8612\\
229.0184	-13.86748	181.3009\\
228.1309	-13.85416	181.7862\\
227.3312	-13.84262	182.2279\\
226.5347	-13.82567	182.6717\\
225.6638	-13.8131	183.1492\\
224.8784	-13.80339	183.5781\\
224.0204	-13.79104	184.0409\\
223.2415	-13.77362	184.4574\\
222.4684	-13.76023	184.8733\\
221.6288	-13.74503	185.3349\\
220.8767	-13.72647	185.748\\
220.1323	-13.71709	186.1445\\
219.3297	-13.70575	186.5709\\
218.6154	-13.695	186.9558\\
217.8333	-13.68364	187.375\\
217.1249	-13.6778	187.746\\
216.4219	-13.67645	188.108\\
215.6755	-13.66967	188.4956\\
215.0196	-13.66141	188.8364\\
214.3762	-13.65324	189.1623\\
213.6787	-13.64594	189.5117\\
213.059	-13.64451	189.8242\\
212.4566	-13.64117	190.1305\\
211.8102	-13.62971	190.4548\\
211.2371	-13.61798	190.7426\\
210.6326	-13.60849	191.055\\
210.107	-13.60584	191.3285\\
209.6018	-13.59564	191.589\\
209.0647	-13.58143	191.8582\\
208.5942	-13.56965	192.0997\\
208.1442	-13.56542	192.3369\\
207.6717	-13.56827	192.5904\\
207.2694	-13.56381	192.8096\\
206.8555	-13.55065	193.0435\\
206.5033	-13.54151	193.2445\\
206.1699	-13.53272	193.4373\\
205.8266	-13.52195	193.6388\\
205.5398	-13.51691	193.8158\\
205.2794	-13.51724	193.9789\\
205.0225	-13.51988	194.1427\\
204.8147	-13.52293	194.2771\\
204.6226	-13.52481	194.4122\\
204.4178	-13.52447	194.562\\
204.2331	-13.52682	194.6971\\
204.0288	-13.52785	194.8473\\
203.8443	-13.52602	194.9851\\
203.6763	-13.52106	195.1504\\
203.5047	-13.51596	195.351\\
203.3433	-13.51354	195.5214\\
203.1813	-13.51139	195.6938\\
202.993	-13.512	195.865\\
202.8184	-13.51056	196.0263\\
202.6221	-13.50895	196.2002\\
202.4432	-13.50695	196.3761\\
202.2517	-13.50691	196.5616\\
202.0176	-13.50801	196.7847\\
201.775	-13.51067	197.0019\\
201.5073	-13.51392	197.2338\\
201.1885	-13.51262	197.51\\
200.8779	-13.50991	197.7705\\
200.5446	-13.50464	198.0406\\
200.1586	-13.50395	198.3582\\
199.7908	-13.50871	198.6693\\
199.401	-13.51535	198.989\\
198.9491	-13.51373	199.3526\\
198.5126	-13.50815	199.6866\\
198.0169	-13.49939	200.0546\\
197.5557	-13.49597	200.3963\\
197.0814	-13.49066	200.7468\\
196.5434	-13.47886	201.134\\
196.0397	-13.46595	201.4842\\
195.5128	-13.45411	201.8358\\
194.9157	-13.44334	202.2284\\
194.244	-13.43092	202.6154\\
193.5723	-13.4185	203.0024\\
192.9006	-13.40608	203.3894\\
192.2289	-13.39366	203.7763\\
191.5573	-13.38124	204.1633\\
190.8856	-13.36882	204.5502\\
190.214	-13.3564	204.9371\\
189.5423	-13.34397	205.324\\
188.8707	-13.33155	205.7109\\
188.1991	-13.31912	206.0978\\
187.5275	-13.30669	206.4846\\
186.8559	-13.29426	206.8714\\
186.1843	-13.28183	207.2583\\
185.5127	-13.2694	207.6451\\
184.8411	-13.25697	208.0318\\
184.1696	-13.24453	208.4186\\
183.5247	-13.23532	208.7739\\
182.8008	-13.22531	209.1748\\
181.9979	-13.21461	209.6257\\
181.2609	-13.20141	210.038\\
180.4466	-13.18153	210.4935\\
179.7037	-13.16499	210.902\\
178.9597	-13.14653	211.3108\\
178.1488	-13.12523	211.7637\\
177.4093	-13.10906	212.1778\\
176.6699	-13.09734	212.5924\\
175.856	-13.08052	213.0509\\
175.1208	-13.06657	213.4635\\
174.382	-13.04974	213.8701\\
173.5723	-13.02978	214.3204\\
172.8421	-13.01533	214.733\\
172.0464	-13.00009	215.1811\\
171.3272	-12.98679	215.5837\\
170.6102	-12.9726	215.9901\\
169.8183	-12.96227	216.4383\\
169.0988	-12.95968	216.8362\\
168.3939	-12.95448	217.2186\\
167.6408	-12.94307	217.6343\\
166.9734	-12.93512	218.0116\\
166.3146	-12.93348	218.3759\\
165.6055	-12.92671	218.7645\\
164.9841	-12.91786	219.1099\\
164.3173	-12.90974	219.472\\
163.7241	-12.90168	219.7814\\
163.15	-12.8957	220.0785\\
162.5335	-12.89144	220.389\\
161.9893	-12.8823	220.6553\\
161.4644	-12.87497	220.9055\\
160.8976	-12.86798	221.1709\\
160.3853	-12.86322	221.4037\\
159.8673	-12.85599	221.6214\\
159.2861	-12.84405	221.836\\
158.7507	-12.83801	222.0093\\
158.1598	-12.83314	222.1756\\
157.6237	-12.82936	222.3088\\
157.0869	-12.81986	222.4176\\
156.4989	-12.80761	222.5158\\
155.9659	-12.79638	222.5857\\
155.4287	-12.78518	222.6377\\
154.8312	-12.77161	222.6753\\
154.2846	-12.75869	222.687\\
153.7307	-12.7437	222.6801\\
153.1112	-12.72605	222.6592\\
152.5384	-12.70664	222.6361\\
151.8956	-12.68422	222.6002\\
151.3004	-12.66095	222.5555\\
150.698	-12.63363	222.4983\\
150.0203	-12.59846	222.4332\\
149.3912	-12.55917	222.3745\\
148.748	-12.52003	222.3204\\
148.023	-12.48089	222.2621\\
147.3497	-12.44592	222.2041\\
146.5952	-12.40707	222.1398\\
145.8923	-12.37181	222.0859\\
145.1715	-12.33832	222.0303\\
144.3551	-12.30039	221.9623\\
143.5963	-12.26769	221.898\\
142.8252	-12.23111	221.8329\\
141.9661	-12.19488	221.7587\\
141.1756	-12.16319	221.693\\
140.285	-12.12556	221.6311\\
139.4502	-12.09204	221.5855\\
138.5996	-12.06314	221.542\\
137.6488	-12.02726	221.4906\\
136.7712	-11.99063	221.4482\\
135.8784	-11.95392	221.4092\\
134.8822	-11.90871	221.3623\\
133.9685	-11.86744	221.3297\\
132.9515	-11.82497	221.3034\\
132.0181	-11.79256	221.2686\\
131.0723	-11.76348	221.2327\\
130.0179	-11.73516	221.1959\\
129.0434	-11.70952	221.1439\\
128.0563	-11.67828	221.0937\\
126.9685	-11.63486	221.0417\\
125.988	-11.5941	220.9955\\
125.0153	-11.55408	220.9542\\
123.9451	-11.51609	220.9018\\
122.9634	-11.4895	220.8501\\
121.878	-11.4637	220.7883\\
120.89	-11.43823	220.7259\\
119.902	-11.40581	220.6646\\
118.8177	-11.36786	220.5955\\
117.8431	-11.33205	220.5276\\
116.8802	-11.29682	220.462\\
115.8244	-11.25907	220.3935\\
114.8624	-11.23	220.3293\\
113.8963	-11.20072	220.2683\\
112.8365	-11.16529	220.1998\\
111.8798	-11.13216	220.1379\\
110.8391	-11.09266	220.0713\\
109.8993	-11.0582	220.0115\\
108.9625	-11.03192	219.9556\\
107.9372	-11.00626	219.9002\\
107.0026	-10.98267	219.8485\\
106.0624	-10.95888	219.7985\\
105.0295	-10.93363	219.7463\\
104.1006	-10.90601	219.6954\\
103.0837	-10.87085	219.6382\\
102.1625	-10.8438	219.5957\\
101.244	-10.81866	219.5505\\
100.2392	-10.79025	219.4954\\
99.32348	-10.76408	219.4486\\
98.40951	-10.73603	219.4011\\
97.41473	-10.70551	219.3391\\
96.51973	-10.67497	219.2809\\
95.62961	-10.64034	219.221\\
94.65758	-10.60622	219.1483\\
93.78354	-10.58298	219.0764\\
92.85831	-10.55819	219.0138\\
92.02696	-10.53473	218.9549\\
91.20777	-10.51515	218.8947\\
90.31056	-10.48879	218.8291\\
89.5184	-10.46965	218.7775\\
88.74762	-10.44716	218.7244\\
87.91939	-10.42114	218.6603\\
87.19177	-10.40151	218.6064\\
86.48602	-10.38285	218.5584\\
85.73216	-10.35765	218.5158\\
85.06571	-10.33344	218.4799\\
84.35392	-10.31315	218.4467\\
83.72652	-10.29397	218.4254\\
83.11701	-10.27213	218.4161\\
82.46716	-10.24791	218.4225\\
81.89219	-10.22854	218.4427\\
81.32815	-10.20922	218.4761\\
80.70997	-10.18658	218.5242\\
80.15001	-10.16707	218.5842\\
79.54084	-10.14819	218.6714\\
78.99538	-10.12938	218.7753\\
78.45883	-10.10587	218.895\\
77.87558	-10.08218	219.0423\\
77.35306	-10.06437	219.2017\\
76.78886	-10.04991	219.404\\
76.28916	-10.03864	219.6111\\
75.80409	-10.02847	219.8402\\
75.28861	-10.01718	220.14\\
74.83842	-10.00542	220.4425\\
74.41449	-10.00019	220.7905\\
73.96553	-9.995239	221.1964\\
73.5863	-9.992496	221.5978\\
73.18861	-9.990906	222.0558\\
72.8421	-9.992311	222.4891\\
72.51146	-9.991455	222.9341\\
72.17366	-9.98947	223.4626\\
71.88903	-9.988735	223.9867\\
71.62575	-9.992753	224.5289\\
71.36033	-9.996998	225.1422\\
71.13954	-10.00376	225.7131\\
70.94715	-10.00662	226.3072\\
70.7631	-10.0167	226.9767\\
70.60998	-10.02636	227.6003\\
70.4705	-10.0428	228.2986\\
70.37978	-10.05852	228.9472\\
70.30334	-10.0781	229.606\\
70.22411	-10.09843	230.35\\
70.16223	-10.11401	231.0365\\
70.11192	-10.12984	231.7362\\
70.06264	-10.14441	232.5155\\
70.02177	-10.16032	233.2248\\
69.99317	-10.17064	233.9383\\
69.97804	-10.18975	234.7277\\
69.95848	-10.21093	235.4485\\
69.9386	-10.23062	236.1857\\
69.91747	-10.25197	237.0082\\
69.90401	-10.28271	237.7657\\
69.89525	-10.31488	238.529\\
69.87992	-10.35807	239.3659\\
69.86091	-10.39789	240.1376\\
69.85092	-10.44039	240.9188\\
69.84375	-10.48849	241.7957\\
69.83449	-10.53481	242.6032\\
69.8146	-10.57783	243.5067\\
69.7892	-10.61914	244.3377\\
69.75406	-10.65766	245.1793\\
69.70612	-10.69002	246.1097\\
69.65764	-10.71354	246.9643\\
69.60618	-10.73773	247.8264\\
69.55813	-10.76534	248.7772\\
69.51597	-10.79112	249.647\\
69.4725	-10.81966	250.5295\\
69.42451	-10.85705	251.5187\\
69.37929	-10.89393	252.4327\\
69.32874	-10.92841	253.4484\\
69.28307	-10.9558	254.3825\\
69.24067	-10.97778	255.3283\\
69.19396	-11.00383	256.3755\\
69.14209	-11.03822	257.3345\\
69.09221	-11.07364	258.296\\
69.03686	-11.11496	259.3757\\
68.97732	-11.15966	260.3863\\
68.91123	-11.2016	261.4097\\
68.85373	-11.23462	262.5254\\
68.79875	-11.26024	263.5408\\
68.74341	-11.292	264.6587\\
68.68496	-11.32713	265.6875\\
68.62674	-11.36932	266.7224\\
68.5616	-11.40734	267.8579\\
68.49801	-11.4389	268.8903\\
68.43545	-11.46771	269.9266\\
68.36836	-11.49593	271.067\\
68.31023	-11.52288	272.0993\\
68.25426	-11.551	273.1269\\
68.19305	-11.58263	274.2516\\
68.13288	-11.61621	275.2791\\
68.06881	-11.65531	276.4048\\
68.00575	-11.69329	277.4218\\
67.94216	-11.73075	278.4391\\
67.87009	-11.76999	279.5667\\
67.80438	-11.80632	280.5918\\
67.73903	-11.8348	281.6071\\
67.66777	-11.86259	282.7125\\
67.60271	-11.89201	283.7169\\
67.53815	-11.92436	284.7237\\
67.46722	-11.95952	285.8409\\
67.40156	-11.98436	286.8622\\
67.32633	-12.00411	287.979\\
67.25786	-12.01511	288.9922\\
67.19278	-12.02681	290.0022\\
67.11828	-12.02795	291.1124\\
67.05318	-12.04431	292.1203\\
66.98769	-12.05726	293.1279\\
66.91382	-12.07069	294.2336\\
66.84676	-12.08562	295.2323\\
66.78355	-12.0979	296.3277\\
66.72922	-12.11421	297.3195\\
66.66549	-12.13111	298.3071\\
66.58749	-12.15567	299.3877\\
66.52298	-12.16956	300.376\\
66.44857	-12.1886	301.3667\\
66.35462	-12.20594	302.4515\\
66.27625	-12.21789	303.4297\\
66.19909	-12.23159	304.4016\\
66.11167	-12.24383	305.4654\\
66.02855	-12.25486	306.4315\\
65.93116	-12.27086	307.5018\\
65.83874	-12.29342	308.4753\\
65.73481	-12.31489	309.4393\\
65.62274	-12.33833	310.4954\\
65.5081	-12.36125	311.4585\\
65.3906	-12.39035	312.4267\\
65.25945	-12.41833	313.4811\\
65.14014	-12.44079	314.4323\\
65.01268	-12.4606	315.383\\
64.86031	-12.48423	316.4274\\
64.71328	-12.50718	317.376\\
64.55418	-12.53251	318.4204\\
64.41457	-12.55144	319.3702\\
64.28368	-12.57265	320.3181\\
64.14181	-12.59922	321.3671\\
64.01705	-12.6251	322.3257\\
63.9016	-12.64958	323.288\\
63.78033	-12.66982	324.3489\\
63.67189	-12.6857	325.3177\\
63.55207	-12.70257	326.3813\\
63.44895	-12.71774	327.3437\\
63.35445	-12.73417	328.3048\\
63.25964	-12.75733	329.3693\\
63.18565	-12.78165	330.3459\\
63.13243	-12.80818	331.3239\\
63.08323	-12.83721	332.3953\\
63.04475	-12.85353	333.3582\\
62.99554	-12.87159	334.3286\\
62.94754	-12.89467	335.4045\\
62.89814	-12.91648	336.382\\
62.84797	-12.9363	337.4555\\
62.80799	-12.95639	338.4409\\
62.76714	-12.98407	339.4305\\
62.71739	-13.01242	340.5088\\
62.6666	-13.04311	341.4762\\
62.62166	-13.07334	342.4344\\
62.57584	-13.09672	343.4924\\
62.53945	-13.12102	344.4569\\
62.50293	-13.14681	345.4227\\
62.46532	-13.16693	346.4708\\
62.42338	-13.1797	347.4223\\
62.37653	-13.1952	348.4653\\
62.3374	-13.21013	349.4033\\
62.30531	-13.22279	350.325\\
62.2759	-13.23338	351.3222\\
62.25144	-13.2489	352.2192\\
62.22741	-13.26683	353.1056\\
62.19829	-13.28697	354.067\\
62.16798	-13.30251	354.9298\\
62.13495	-13.32571	355.8682\\
62.10946	-13.34731	356.7075\\
62.08997	-13.37211	357.5294\\
62.07817	-13.39842	358.4201\\
62.07751	-13.42244	359.2144\\
62.08307	-13.44737	359.9975\\
62.09555	-13.4707	360.837\\
62.10738	-13.48821	361.576\\
62.11449	-13.50655	362.2872\\
62.12264	-13.52244	363.0463\\
62.136	-13.53517	363.7161\\
62.1527	-13.55619	364.4397\\
62.16101	-13.58149	365.0917\\
62.16457	-13.60342	365.7414\\
62.16947	-13.62176	366.4559\\
62.17929	-13.64136	367.1088\\
62.18839	-13.66554	367.7654\\
62.19172	-13.6903	368.4815\\
62.1847	-13.70949	369.122\\
62.16739	-13.72852	369.7609\\
62.13569	-13.74172	370.4614\\
62.1023	-13.75149	371.1003\\
62.05281	-13.76688	371.8079\\
61.98986	-13.78622	372.4588\\
61.91005	-13.80232	373.1163\\
61.81563	-13.81866	373.8509\\
61.73009	-13.83039	374.528\\
61.63326	-13.84415	375.2157\\
61.51399	-13.86492	375.9834\\
61.40173	-13.88558	376.6942\\
61.30219	-13.90134	377.4227\\
61.18868	-13.91582	378.2441\\
61.07977	-13.93366	379.0084\\
60.96586	-13.95565	379.8614\\
60.88103	-13.97448	380.6459\\
60.7981	-13.98867	381.4402\\
60.70431	-14.00486	382.3351\\
60.62639	-14.02552	383.1689\\
60.56121	-14.05345	384.0189\\
60.49915	-14.08013	384.9664\\
60.44941	-14.10412	385.8336\\
60.40744	-14.13793	386.8005\\
60.38063	-14.16958	387.6942\\
60.35805	-14.20858	388.6047\\
60.33722	-14.25135	389.6296\\
60.33654	-14.30687	390.5629\\
60.33718	-14.35516	391.5072\\
60.33849	-14.40704	392.5552\\
60.33897	-14.44549	393.5247\\
60.34254	-14.48002	394.5121\\
60.33888	-14.52331	395.6161\\
60.32645	-14.55853	396.6294\\
60.30848	-14.59678	397.7531\\
60.29498	-14.62992	398.7869\\
60.27999	-14.6662	399.8263\\
60.25722	-14.70526	400.9674\\
60.23323	-14.74384	401.9953\\
60.20523	-14.77992	403.0218\\
60.16367	-14.82647	404.1571\\
60.12039	-14.86559	405.197\\
60.06661	-14.9056	406.3387\\
60.01836	-14.93649	407.3687\\
59.97088	-14.9646	408.3941\\
59.91567	-14.99668	409.522\\
59.86501	-15.0285	410.5479\\
59.80746	-15.06477	411.5618\\
59.74462	-15.10107	412.6747\\
59.68779	-15.13607	413.6883\\
59.63308	-15.17138	414.7051\\
59.57351	-15.20579	415.8242\\
59.52164	-15.23216	416.8384\\
59.46591	-15.25716	417.9458\\
59.4164	-15.28059	418.944\\
59.36175	-15.3074	419.9396\\
59.29598	-15.33966	421.0313\\
59.24217	-15.37374	422.0228\\
59.19134	-15.40741	423.007\\
59.14327	-15.4453	424.0877\\
59.09974	-15.48308	425.0649\\
59.05914	-15.51591	426.0299\\
59.01232	-15.5513	427.0693\\
58.9666	-15.58166	427.9979\\
58.90855	-15.61571	429.0027\\
58.85731	-15.64954	429.9045\\
58.80723	-15.68185	430.793\\
58.74347	-15.71871	431.7499\\
58.68618	-15.74999	432.607\\
58.62877	-15.77809	433.4503\\
58.55336	-15.80755	434.3654\\
58.47408	-15.83343	435.1788\\
58.39171	-15.85535	435.9756\\
58.29689	-15.87687	436.8343\\
58.20703	-15.89707	437.5988\\
58.10322	-15.92038	438.4243\\
58.00561	-15.94339	439.1575\\
57.90214	-15.96814	439.8763\\
57.78537	-15.99369	440.648\\
57.67802	-16.01807	441.3301\\
57.56115	-16.04083	441.991\\
57.42758	-16.06377	442.6951\\
57.30228	-16.08004	443.3101\\
57.17179	-16.095	443.9591\\
57.06406	-16.11045	444.5254\\
56.9719	-16.12718	445.0726\\
56.89022	-16.14687	445.6562\\
56.8342	-16.16437	446.1711\\
56.79566	-16.18017	446.6766\\
56.78263	-16.19845	447.2208\\
57.02577	-16.22167	447.6021\\
57.26756	-16.24468	447.9783\\
57.50764	-16.26745	448.3495\\
57.74569	-16.29	448.7159\\
57.98138	-16.3123	449.0775\\
58.2144	-16.33436	449.4346\\
58.44445	-16.35616	449.7874\\
58.67124	-16.37771	450.136\\
58.89449	-16.399	450.4807\\
59.11396	-16.42003	450.8218\\
59.32939	-16.4408	451.1594\\
59.54058	-16.46131	451.4939\\
59.74731	-16.48157	451.8256\\
59.9494	-16.50157	452.1548\\
60.14669	-16.52132	452.4817\\
60.33904	-16.54083	452.8068\\
60.731	-16.55294	452.976\\
61.09576	-16.56222	453.1149\\
61.47072	-16.56797	453.2311\\
61.90673	-16.5773	453.3232\\
62.32408	-16.59078	453.3867\\
62.75639	-16.60609	453.4477\\
63.24707	-16.61572	453.5167\\
63.70981	-16.62272	453.5687\\
64.19236	-16.63096	453.6066\\
64.74731	-16.64568	453.6285\\
65.26696	-16.66452	453.6407\\
65.80127	-16.67899	453.6538\\
66.40483	-16.69299	453.6685\\
66.97329	-16.70437	453.69\\
67.55509	-16.71948	453.7157\\
68.21248	-16.74003	453.7488\\
68.82428	-16.75666	453.7759\\
69.44963	-16.77233	453.8046\\
70.15737	-16.78784	453.8394\\
70.81691	-16.80511	453.8721\\
71.48965	-16.82778	453.9029\\
72.24028	-16.8574	453.9406\\
72.93525	-16.8832	453.9734\\
73.71755	-16.90874	454.0157\\
74.44983	-16.93677	454.0569\\
75.19961	-16.96981	454.1056\\
76.04228	-17.0054	454.1583\\
76.817	-17.03134	454.2056\\
77.60279	-17.05548	454.2557\\
78.48368	-17.08524	454.3075\\
79.29676	-17.11401	454.355\\
80.11941	-17.14585	454.4024\\
81.03235	-17.17772	454.4635\\
81.86745	-17.20799	454.5233\\
82.80033	-17.24232	454.5882\\
83.66628	-17.2782	454.6462\\
84.54672	-17.31885	454.7054\\
85.52698	-17.36273	454.7687\\
86.42499	-17.3942	454.8157\\
87.32325	-17.424	454.8565\\
88.31648	-17.45424	454.8997\\
89.2227	-17.48323	454.9355\\
90.23102	-17.51714	454.9784\\
91.15393	-17.54876	455.027\\
92.08215	-17.58106	455.0759\\
93.10891	-17.61521	455.1294\\
94.04719	-17.64581	455.1799\\
94.98656	-17.6806	455.2328\\
96.01505	-17.72046	455.2865\\
96.95175	-17.75364	455.3362\\
97.89068	-17.79323	455.3871\\
98.92633	-17.83885	455.441\\
99.86972	-17.8754	455.4921\\
100.907	-17.91008	455.5529\\
101.8508	-17.93731	455.6064\\
102.7906	-17.9631	455.6604\\
103.82	-17.99224	455.7212\\
104.7511	-18.02514	455.7708\\
105.6832	-18.05879	455.8144\\
106.7105	-18.09544	455.8616\\
107.6484	-18.12905	455.899\\
108.5847	-18.16298	455.9359\\
109.6129	-18.19583	455.9795\\
110.5389	-18.22887	456.0235\\
111.5518	-18.26761	456.0754\\
112.4661	-18.31085	456.1286\\
113.3823	-18.35684	456.1812\\
114.3962	-18.401	456.2297\\
115.319	-18.44398	456.2806\\
116.2344	-18.48277	456.3258\\
117.2291	-18.51628	456.3688\\
118.1249	-18.54871	456.4095\\
119.1042	-18.58622	456.4601\\
119.99	-18.62481	456.5101\\
120.8744	-18.66585	456.5593\\
121.8414	-18.71936	456.616\\
122.7196	-18.76817	456.6753\\
123.5964	-18.81389	456.7354\\
124.5629	-18.86342	456.8011\\
125.4377	-18.9047	456.8644\\
126.3076	-18.94004	456.9343\\
127.2624	-18.97554	457.0158\\
128.1233	-19.00689	457.1013\\
129.0631	-19.04902	457.2117\\
129.9132	-19.08709	457.3178\\
130.7592	-19.12643	457.4289\\
131.6917	-19.16768	457.5672\\
132.5408	-19.20379	457.7003\\
133.3853	-19.24268	457.8367\\
134.3037	-19.27972	457.9948\\
135.1276	-19.31147	458.1457\\
135.9515	-19.34388	458.3044\\
136.8622	-19.37995	458.4861\\
137.6938	-19.41064	458.6568\\
138.6045	-19.44115	458.8523\\
139.4177	-19.46683	459.0397\\
140.2187	-19.49396	459.2317\\
141.1005	-19.51999	459.4488\\
141.908	-19.54718	459.6529\\
142.716	-19.58071	459.8639\\
143.5966	-19.6108	460.1028\\
144.3847	-19.63585	460.3242\\
145.2416	-19.66727	460.5763\\
146.0156	-19.70068	460.8137\\
146.7878	-19.73673	461.0681\\
147.6327	-19.78406	461.3658\\
148.4036	-19.82165	461.6367\\
149.1743	-19.85282	461.9077\\
150.0145	-19.89012	462.2154\\
150.7676	-19.92526	462.5043\\
151.5107	-19.95806	462.7935\\
152.3284	-19.991	463.1079\\
153.0703	-20.02517	463.4083\\
153.8877	-20.06708	463.7511\\
154.6313	-20.10443	464.0582\\
155.3671	-20.14255	464.3637\\
156.1648	-20.18469	464.709\\
156.8872	-20.22531	465.0245\\
157.6095	-20.27209	465.3476\\
158.3995	-20.32869	465.7153\\
159.1091	-20.37733	466.0546\\
159.8821	-20.43066	466.4344\\
160.5792	-20.47923	466.7834\\
161.2739	-20.52779	467.1374\\
162.0293	-20.57817	467.5345\\
162.7087	-20.62706	467.8982\\
163.3787	-20.67535	468.2622\\
164.1075	-20.72891	468.6624\\
164.7637	-20.77644	469.0346\\
165.4178	-20.82532	469.4148\\
166.1366	-20.88226	469.8378\\
166.7843	-20.93142	470.2253\\
167.4838	-20.97972	470.6476\\
168.1004	-21.01993	471.0292\\
168.6973	-21.06123	471.4103\\
169.3373	-21.10419	471.831\\
169.9045	-21.14551	472.2094\\
170.4563	-21.18813	472.5872\\
171.0472	-21.23384	472.9963\\
171.5654	-21.27268	473.3595\\
172.0698	-21.31081	473.7123\\
172.604	-21.35236	474.0883\\
173.0712	-21.38616	474.4157\\
173.5611	-21.42543	474.7667\\
173.993	-21.45861	475.0686\\
174.4094	-21.48775	475.3554\\
174.8546	-21.51773	475.6509\\
175.2418	-21.54435	475.9048\\
175.651	-21.57053	476.1562\\
176.0016	-21.5903	476.3634\\
176.339	-21.60849	476.5489\\
176.6968	-21.62404	476.7442\\
177.0216	-21.63899	476.9048\\
177.3454	-21.65162	477.0605\\
177.7043	-21.66238	477.2255\\
178.0362	-21.67368	477.3651\\
178.4086	-21.68289	477.4962\\
178.754	-21.69472	477.5923\\
179.0988	-21.70687	477.6728\\
179.479	-21.72346	477.736\\
179.8199	-21.73779	477.7797\\
180.1562	-21.75434	477.8146\\
180.5251	-21.76909	477.8465\\
180.8666	-21.78165	477.858\\
181.2525	-21.79182	477.8445\\
181.6099	-21.79993	477.81\\
181.974	-21.80561	477.7525\\
182.3819	-21.81774	477.6782\\
182.76	-21.83034	477.5945\\
183.1416	-21.84345	477.4937\\
183.5612	-21.85699	477.352\\
183.9438	-21.86746	477.1961\\
184.3694	-21.87763	476.9926\\
184.7625	-21.88446	476.7808\\
185.1607	-21.88978	476.5392\\
185.606	-21.89541	476.2356\\
186.0154	-21.89902	475.9198\\
186.428	-21.90354	475.5696\\
186.8877	-21.9096	475.1444\\
187.3133	-21.91301	474.7274\\
187.7477	-21.91556	474.2827\\
188.2349	-21.91615	473.7628\\
188.6875	-21.91523	473.2663\\
189.1468	-21.91402	472.7452\\
189.6614	-21.9114	472.147\\
190.1378	-21.90956	471.5799\\
190.6179	-21.91046	470.9874\\
191.1597	-21.90144	470.3063\\
191.6621	-21.89307	469.6673\\
192.1792	-21.88242	469.0097\\
192.758	-21.8745	468.2732\\
193.3022	-21.85843	467.5914\\
193.861	-21.84154	466.8961\\
194.491	-21.82419	466.1067\\
195.0744	-21.81334	465.3672\\
195.6625	-21.80244	464.6126\\
196.312	-21.78414	463.7737\\
196.9041	-21.7659	463.0051\\
197.5598	-21.74965	462.152\\
198.1561	-21.74265	461.375\\
198.7561	-21.73718	460.5988\\
199.4175	-21.7321	459.7451\\
200.022	-21.72471	458.9714\\
200.628	-21.72146	458.1964\\
201.2958	-21.71786	457.3459\\
201.9031	-21.71497	456.5754\\
202.511	-21.7095	455.8074\\
203.1814	-21.69929	454.9614\\
203.7925	-21.69337	454.194\\
204.4646	-21.68725	453.3538\\
205.0738	-21.68425	452.5931\\
205.6859	-21.68099	451.8346\\
206.3611	-21.68304	450.9991\\
206.9741	-21.68334	450.242\\
207.585	-21.68328	449.4868\\
208.2539	-21.68178	448.6591\\
208.8647	-21.67841	447.9113\\
209.4743	-21.67638	447.1626\\
210.1431	-21.67396	446.3385\\
210.7481	-21.67411	445.5888\\
211.4095	-21.67399	444.7644\\
212.0068	-21.67465	444.0159\\
212.6017	-21.67752	443.2696\\
213.2562	-21.6788	442.4513\\
213.8533	-21.679	441.7084\\
214.452	-21.67726	440.9667\\
215.1077	-21.67107	440.1531\\
215.6994	-21.66299	439.4191\\
216.3495	-21.65437	438.6127\\
216.9453	-21.6479	437.8829\\
217.5456	-21.64171	437.1511\\
218.2137	-21.63332	436.3386\\
218.8285	-21.62779	435.5958\\
219.4421	-21.62251	434.8501\\
220.1214	-21.614	434.0225\\
220.7471	-21.60785	433.2606\\
221.3849	-21.60646	432.4949\\
222.0901	-21.60322	431.6516\\
222.7342	-21.59803	430.8788\\
223.4457	-21.59332	430.0198\\
224.0967	-21.58931	429.2263\\
224.7679	-21.58658	428.4222\\
225.4392	-21.58386	427.6181\\
226.1105	-21.58113	426.814\\
226.7817	-21.57841	426.0099\\
227.453	-21.57568	425.2058\\
228.1243	-21.57295	424.4017\\
228.7955	-21.57023	423.5976\\
229.4668	-21.5675	422.7935\\
230.1381	-21.56477	421.9894\\
230.8094	-21.56205	421.1854\\
231.4806	-21.55932	420.3813\\
232.1519	-21.5566	419.5772\\
232.8232	-21.55387	418.7731\\
233.4944	-21.55114	417.969\\
234.1657	-21.54842	417.1649\\
234.837	-21.54569	416.3608\\
235.5082	-21.54296	415.5568\\
236.1956	-21.54404	414.75\\
236.8099	-21.54285	414.0273\\
237.4136	-21.54199	413.3189\\
238.0628	-21.54207	412.5566\\
238.5231	-21.5403	412.0128\\
238.9188	-21.5375	411.3931\\
239.3143	-21.53472	410.7741\\
239.7096	-21.53195	410.1557\\
240.1046	-21.5292	409.538\\
240.4994	-21.52645	408.921\\
240.8941	-21.52373	408.3047\\
241.2886	-21.52101	407.6891\\
241.683	-21.51832	407.0742\\
242.0772	-21.51564	406.4601\\
242.4713	-21.51298	405.8466\\
242.8653	-21.51034	405.2339\\
243.2593	-21.50771	404.6218\\
243.6532	-21.50511	404.0105\\
244.0471	-21.50252	403.3999\\
244.4409	-21.49996	402.79\\
244.5471	-21.49209	402.2954\\
244.6314	-21.48218	401.693\\
244.6646	-21.47161	401.1523\\
244.656	-21.45786	400.6196\\
244.6012	-21.44017	400.0393\\
244.5111	-21.423	399.5229\\
244.3693	-21.40235	398.9659\\
244.2026	-21.38367	398.4755\\
244.0007	-21.36369	397.9971\\
243.7409	-21.33997	397.4777\\
243.4688	-21.31486	397.0151\\
243.1693	-21.28896	396.562\\
242.8058	-21.26282	396.0778\\
242.4517	-21.2365	395.6502\\
242.0735	-21.20801	395.2346\\
241.6339	-21.17179	394.7898\\
241.2117	-21.13864	394.3945\\
240.7299	-21.09797	393.9702\\
240.2761	-21.0588	393.5947\\
239.8015	-21.01854	393.2286\\
239.2647	-20.96899	392.8338\\
238.7447	-20.9277	392.4885\\
238.2024	-20.88606	392.1557\\
237.5796	-20.84006	391.8033\\
236.9895	-20.79765	391.4976\\
236.3832	-20.74928	391.1969\\
235.6871	-20.69693	390.8815\\
235.0341	-20.64835	390.6046\\
234.3614	-20.60737	390.3446\\
233.5983	-20.56081	390.0763\\
232.8775	-20.51664	389.847\\
232.0617	-20.46703	389.6058\\
231.297	-20.42076	389.3971\\
230.5154	-20.37524	389.1927\\
229.6374	-20.32234	388.9753\\
228.8225	-20.27269	388.7845\\
227.9874	-20.22123	388.6029\\
227.0436	-20.16656	388.4121\\
226.1659	-20.11576	388.2563\\
225.2709	-20.06604	388.1157\\
224.271	-20.0112	387.9714\\
223.346	-19.96367	387.8448\\
222.4049	-19.91905	387.7216\\
221.3472	-19.87485	387.5893\\
220.3671	-19.8389	387.4653\\
219.2723	-19.80263	387.3263\\
218.2649	-19.76803	387.2051\\
217.2506	-19.73407	387.0814\\
216.1238	-19.69282	386.9506\\
215.0914	-19.65925	386.8341\\
214.0539	-19.62513	386.7204\\
212.9076	-19.58753	386.5917\\
211.8529	-19.55191	386.4781\\
210.7946	-19.51726	386.3673\\
209.6322	-19.48693	386.2495\\
208.5693	-19.45495	386.1443\\
207.3937	-19.42694	386.0337\\
206.3198	-19.39744	385.9356\\
205.2474	-19.37111	385.8386\\
204.0589	-19.33885	385.7347\\
202.9736	-19.31424	385.6428\\
201.8869	-19.28627	385.5528\\
200.6971	-19.25659	385.4538\\
199.6146	-19.22901	385.3686\\
198.5305	-19.20576	385.2848\\
197.3388	-19.17468	385.1972\\
196.2567	-19.1422	385.1212\\
195.068	-19.1074	385.0376\\
193.9877	-19.0741	384.9632\\
192.9104	-19.03969	384.8877\\
191.7307	-19.00221	384.8115\\
190.6603	-18.96767	384.7452\\
189.5918	-18.92935	384.6839\\
188.4187	-18.88481	384.6207\\
187.3565	-18.84302	384.5664\\
186.2988	-18.8016	384.5129\\
185.1417	-18.75798	384.4552\\
184.0932	-18.71893	384.4044\\
182.943	-18.67864	384.3514\\
181.901	-18.64456	384.3013\\
180.86	-18.61375	384.2571\\
179.7199	-18.57388	384.2046\\
178.6891	-18.54064	384.1575\\
177.6612	-18.50537	384.1098\\
176.5336	-18.46934	384.0593\\
175.5121	-18.43876	384.0141\\
174.4947	-18.40785	383.9714\\
173.3791	-18.37302	383.9306\\
172.368	-18.3381	383.8917\\
171.2583	-18.29689	383.8491\\
170.2549	-18.25772	383.807\\
169.2554	-18.21726	383.7701\\
168.1666	-18.17488	383.7297\\
167.1832	-18.13781	383.6986\\
166.2087	-18.10401	383.6709\\
165.1467	-18.06833	383.6417\\
164.1949	-18.03589	383.6185\\
163.256	-18.00366	383.5997\\
162.2422	-17.96739	383.5806\\
161.3388	-17.93725	383.5644\\
160.3673	-17.90273	383.555\\
159.5032	-17.87341	383.55\\
158.6563	-17.84377	383.5485\\
157.7486	-17.81578	383.5499\\
156.9412	-17.79078	383.5533\\
156.1522	-17.76408	383.5523\\
155.3005	-17.73529	383.5469\\
154.5451	-17.7135	383.5342\\
153.8071	-17.6923	383.5161\\
153.015	-17.66351	383.4892\\
152.3143	-17.63745	383.4538\\
151.564	-17.6052	383.4048\\
150.9036	-17.58028	383.348\\
150.2677	-17.55562	383.281\\
149.599	-17.52825	383.1922\\
149.0194	-17.50408	383.0928\\
148.4754	-17.46726	382.9815\\
147.9079	-17.42681	382.8315\\
147.4186	-17.39528	382.6648\\
146.9535	-17.36516	382.4711\\
146.4696	-17.33296	382.2269\\
146.0499	-17.30381	381.977\\
145.6502	-17.27313	381.7045\\
145.24	-17.24612	381.3677\\
144.8992	-17.22115	381.036\\
144.5931	-17.19994	380.6789\\
144.2845	-17.17413	380.2671\\
144.0309	-17.151	379.8731\\
143.8061	-17.12669	379.4621\\
143.5978	-17.0981	378.9852\\
143.4381	-17.07819	378.5369\\
143.297	-17.05932	378.0759\\
143.1641	-17.03858	377.5549\\
143.0624	-17.01549	377.0685\\
142.9731	-16.99007	376.5196\\
142.9115	-16.96459	376.0053\\
142.8663	-16.94124	375.4753\\
142.8204	-16.91791	374.8765\\
142.7778	-16.89864	374.321\\
142.7344	-16.87766	373.6974\\
142.7075	-16.8549	373.1202\\
142.6941	-16.82932	372.5348\\
142.6912	-16.802	371.8769\\
142.6836	-16.7774	371.2644\\
142.6718	-16.7483	370.5716\\
142.6642	-16.7228	369.926\\
142.6614	-16.70005	369.2627\\
142.6584	-16.67595	368.5172\\
142.656	-16.64977	367.8224\\
142.6526	-16.62216	367.113\\
142.6541	-16.59532	366.3158\\
142.6657	-16.57341	365.5695\\
142.6886	-16.54603	364.7314\\
142.7101	-16.52195	363.9522\\
142.7356	-16.50081	363.1571\\
142.7699	-16.47678	362.2648\\
142.7992	-16.45352	361.4347\\
142.8266	-16.43158	360.5846\\
142.8625	-16.4074	359.628\\
142.8985	-16.38185	358.7413\\
142.9375	-16.35338	357.8393\\
142.9929	-16.32061	356.8297\\
143.0477	-16.29037	355.8903\\
143.1053	-16.25599	354.8387\\
143.1581	-16.22585	353.8737\\
143.2089	-16.19067	352.904\\
143.2575	-16.15493	351.8287\\
143.3014	-16.12721	350.8381\\
143.3468	-16.10434	349.8404\\
143.4052	-16.07848	348.738\\
143.4618	-16.05191	347.7302\\
143.5209	-16.02369	346.6105\\
143.5727	-16.00475	345.59\\
143.6225	-15.98091	344.566\\
143.6763	-15.95741	343.4375\\
143.7305	-15.93897	342.4082\\
143.7877	-15.91994	341.3808\\
143.8585	-15.90059	340.2456\\
143.9236	-15.88133	339.2141\\
143.9867	-15.8622	338.1896\\
144.0531	-15.83701	337.063\\
144.1096	-15.81699	336.0374\\
144.1681	-15.79168	334.901\\
144.2249	-15.76753	333.8723\\
144.2841	-15.74103	332.8488\\
144.355	-15.70321	331.73\\
144.4224	-15.67659	330.7141\\
144.4885	-15.64857	329.6947\\
144.569	-15.60874	328.5607\\
144.6399	-15.57407	327.5268\\
144.7084	-15.53449	326.497\\
144.7722	-15.49337	325.3624\\
144.8335	-15.45659	324.3223\\
144.8982	-15.41915	323.1676\\
144.9538	-15.38969	322.1053\\
145.0061	-15.35669	321.0434\\
145.0612	-15.31698	319.8726\\
145.1125	-15.28102	318.801\\
145.1648	-15.24619	317.7237\\
145.2232	-15.20925	316.531\\
145.2804	-15.17755	315.4395\\
145.3402	-15.14928	314.3411\\
145.4057	-15.11802	313.1297\\
145.4747	-15.08828	312.0176\\
145.5441	-15.05076	310.7917\\
145.6155	-15.01491	309.6727\\
145.6846	-14.97359	308.5489\\
145.7585	-14.92597	307.3086\\
145.8212	-14.88331	306.1808\\
145.8845	-14.84099	305.0496\\
145.955	-14.79607	303.7947\\
146.017	-14.75638	302.6517\\
146.0837	-14.71424	301.5139\\
146.154	-14.6726	300.2608\\
146.2214	-14.63968	299.1194\\
146.2936	-14.60918	297.8598\\
146.3641	-14.57736	296.7148\\
146.4318	-14.54233	295.5707\\
146.5133	-14.5047	294.3216\\
146.5873	-14.47479	293.1977\\
146.6634	-14.45089	292.0786\\
146.7454	-14.43046	290.8414\\
146.8199	-14.41336	289.7117\\
146.8918	-14.39393	288.5843\\
146.9724	-14.36467	287.3476\\
147.0378	-14.33576	286.2305\\
147.1054	-14.30291	285.1167\\
147.1784	-14.2655	283.8897\\
147.2451	-14.23235	282.773\\
147.315	-14.20028	281.5523\\
147.3801	-14.17375	280.4497\\
147.4466	-14.15189	279.3428\\
147.5194	-14.1329	278.118\\
147.5886	-14.10836	277.0029\\
147.6527	-14.07501	275.8925\\
147.7196	-14.03239	274.6697\\
147.7789	-13.98722	273.5748\\
147.8272	-13.9474	272.4929\\
147.874	-13.90933	271.3149\\
147.9251	-13.88536	270.2384\\
147.9861	-13.86172	269.0404\\
148.0441	-13.83357	267.9482\\
148.0999	-13.8025	266.8651\\
148.1633	-13.75737	265.6808\\
148.2226	-13.71327	264.6084\\
148.2803	-13.66942	263.5467\\
148.348	-13.62025	262.3883\\
148.4082	-13.5846	261.3399\\
148.4713	-13.55304	260.1917\\
148.5245	-13.52972	259.1545\\
148.5761	-13.50862	258.1164\\
148.6332	-13.48461	256.9793\\
148.6869	-13.45792	255.9439\\
148.7419	-13.42492	254.9176\\
148.8036	-13.38273	253.8083\\
148.8618	-13.34479	252.8151\\
148.9178	-13.30904	251.8403\\
148.9713	-13.27542	250.7824\\
149.0195	-13.25256	249.8347\\
149.0748	-13.22777	248.8003\\
149.1236	-13.20565	247.8692\\
149.172	-13.1852	246.9562\\
149.2259	-13.16212	245.9792\\
149.2747	-13.14376	245.1164\\
149.3218	-13.12871	244.2677\\
149.379	-13.11911	243.3495\\
149.4351	-13.11239	242.5282\\
149.4814	-13.10553	241.7263\\
149.5404	-13.09782	240.8658\\
149.5996	-13.09139	240.1012\\
149.6621	-13.07791	239.2757\\
149.7132	-13.07539	238.549\\
149.7657	-13.06728	237.8496\\
149.8263	-13.05687	237.1076\\
149.874	-13.04416	236.4566\\
149.9258	-13.03532	235.8226\\
149.9834	-13.0248	235.149\\
150.0408	-13.015	234.5615\\
150.0951	-13.00559	233.9397\\
150.1406	-12.99469	233.3913\\
150.1816	-12.98204	232.8612\\
150.2146	-12.96484	232.3013\\
150.2377	-12.95282	231.8104\\
150.2539	-12.94178	231.3326\\
150.254	-12.92737	230.8242\\
150.2338	-12.91218	230.3818\\
150.1867	-12.89483	229.9171\\
150.1357	-12.88418	229.5029\\
150.0731	-12.87418	229.0925\\
149.9802	-12.86059	228.6487\\
149.8712	-12.84607	228.2544\\
149.7428	-12.82908	227.8721\\
149.5842	-12.80922	227.4604\\
149.43	-12.79396	227.0945\\
149.2467	-12.78041	226.7\\
149.0577	-12.76396	226.3526\\
148.8504	-12.74251	226.0118\\
148.5965	-12.71461	225.6478\\
148.3413	-12.69198	225.3216\\
148.0339	-12.66738	224.9725\\
147.7354	-12.64399	224.6623\\
147.4166	-12.61875	224.3616\\
147.0371	-12.58317	224.0489\\
146.6699	-12.55173	223.7793\\
146.2815	-12.52168	223.5304\\
145.8335	-12.49289	223.2688\\
145.3938	-12.4632	223.0489\\
144.8861	-12.43121	222.8197\\
144.3979	-12.39581	222.6316\\
143.8986	-12.36172	222.4578\\
143.3288	-12.32655	222.2886\\
142.7955	-12.29968	222.1443\\
142.2517	-12.27467	222.0121\\
141.6316	-12.24189	221.8932\\
141.0527	-12.21014	221.8022\\
140.448	-12.17727	221.7313\\
139.7684	-12.14597	221.6605\\
139.1291	-12.1221	221.6023\\
138.4773	-12.09939	221.5465\\
137.7367	-12.06681	221.4945\\
137.0426	-12.03416	221.4525\\
136.3285	-12.0031	221.4177\\
135.517	-11.9697	221.3813\\
134.7598	-11.93208	221.3435\\
133.9865	-11.89545	221.3157\\
133.1196	-11.86222	221.2967\\
132.3284	-11.83851	221.2817\\
131.5106	-11.81631	221.2679\\
130.5859	-11.79433	221.2579\\
129.7186	-11.77505	221.2415\\
128.7427	-11.74421	221.2324\\
127.8324	-11.7106	221.2251\\
126.9082	-11.67397	221.2139\\
125.8874	-11.63021	221.2055\\
124.9543	-11.59064	221.2008\\
124.0144	-11.55571	221.1981\\
122.9643	-11.5258	221.1883\\
122.0028	-11.50032	221.1808\\
121.0393	-11.4733	221.1663\\
119.9765	-11.43798	221.1426\\
119.0055	-11.40355	221.1183\\
117.9338	-11.36094	221.092\\
116.9655	-11.31872	221.0688\\
115.9983	-11.2795	221.0449\\
114.9299	-11.23978	221.016\\
113.956	-11.2075	220.9865\\
112.9923	-11.1735	220.9349\\
111.9333	-11.1356	220.8755\\
110.9878	-11.10306	220.7991\\
110.046	-11.06807	220.7259\\
109.0139	-11.03631	220.6486\\
108.073	-11.01024	220.5959\\
107.1351	-10.98728	220.5406\\
106.0942	-10.96237	220.4684\\
105.1454	-10.94106	220.4136\\
104.1132	-10.91234	220.3499\\
103.1829	-10.88105	220.2945\\
102.2562	-10.85246	220.247\\
101.2392	-10.82427	220.2\\
100.3181	-10.80277	220.147\\
99.39921	-10.77906	220.0963\\
98.39014	-10.75128	220.0376\\
97.47892	-10.72478	219.9824\\
96.48386	-10.69184	219.9202\\
95.57665	-10.65343	219.8735\\
94.68032	-10.61948	219.8197\\
93.69534	-10.58076	219.7734\\
92.81889	-10.5395	219.7348\\
91.9576	-10.4979	219.7001\\
91.03791	-10.46695	219.6538\\
90.21453	-10.43236	219.6174\\
89.41492	-10.40273	219.5792\\
88.55622	-10.36189	219.5447\\
87.80486	-10.33125	219.5014\\
87.01631	-10.30791	219.4381\\
86.32535	-10.28698	219.3843\\
85.65868	-10.26097	219.3416\\
84.95889	-10.22972	219.2975\\
84.3488	-10.20386	219.2569\\
83.71431	-10.1771	219.2164\\
83.16963	-10.15569	219.1859\\
82.65902	-10.14042	219.1452\\
82.11971	-10.12158	219.1236\\
81.65047	-10.1091	219.1044\\
81.19329	-10.09563	219.0974\\
80.70094	-10.07997	219.0907\\
80.25768	-10.06443	219.1001\\
79.81342	-10.05058	219.1282\\
79.32547	-10.03795	219.1789\\
78.88685	-10.02442	219.2433\\
78.41182	-10.00455	219.3298\\
77.98678	-9.985364	219.4215\\
77.56781	-9.968415	219.5277\\
77.11391	-9.951467	219.6635\\
76.70384	-9.927363	219.8183\\
76.30015	-9.899115	219.9828\\
75.87142	-9.86698	220.1812\\
75.49264	-9.846102	220.3676\\
75.07981	-9.827075	220.5994\\
74.7128	-9.813569	220.8499\\
74.35117	-9.799031	221.1281\\
73.95588	-9.783348	221.4555\\
73.60358	-9.772586	221.7719\\
73.26645	-9.764035	222.1093\\
72.91433	-9.754937	222.5012\\
72.61033	-9.745527	222.8717\\
72.32447	-9.737859	223.2563\\
72.01416	-9.765948	223.7403\\
71.76469	-9.783498	224.1954\\
71.51803	-9.805387	224.7186\\
71.30996	-9.824259	225.1951\\
71.10889	-9.844437	225.6743\\
70.89726	-9.868366	226.1993\\
70.72762	-9.883026	226.6585\\
70.5836	-9.895441	227.1261\\
70.44779	-9.908328	227.6536\\
70.33141	-9.923571	228.1315\\
70.22421	-9.938674	228.6168\\
70.12535	-9.958255	229.1557\\
70.06343	-9.97488	229.6527\\
70.01009	-9.991377	230.1521\\
69.95869	-10.00967	230.7071\\
69.91537	-10.02531	231.2206\\
69.88357	-10.04257	231.7393\\
69.85732	-10.06488	232.3175\\
69.82963	-10.08387	232.8394\\
69.79397	-10.10333	233.416\\
69.76625	-10.11867	233.9393\\
69.75014	-10.13045	234.4684\\
69.73461	-10.14048	234.9974\\
69.69821	-10.15311	235.5757\\
69.64852	-10.16793	236.1032\\
69.58413	-10.18504	236.6827\\
69.52158	-10.19676	237.2075\\
69.44402	-10.20914	237.7288\\
69.33286	-10.22408	238.3015\\
69.20836	-10.23943	238.811\\
69.06915	-10.25629	239.3101\\
68.94025	-10.24137	239.7735\\
68.77019	-10.22078	240.2634\\
68.58063	-10.20707	240.7011\\
68.34331	-10.14503	241.1559\\
68.08842	-10.09668	241.544\\
67.81096	-10.04003	241.9082\\
67.47923	-10.00555	242.2958\\
67.16338	-9.959958	242.6221\\
66.82836	-9.924394	242.944\\
66.43869	-9.877276	243.2707\\
66.06349	-9.839653	243.5435\\
65.66853	-9.805485	243.783\\
65.22354	-9.76486	244.0154\\
64.81286	-9.728453	244.2138\\
64.39265	-9.685717	244.3948\\
63.90958	-9.642918	244.5707\\
63.44786	-9.603771	244.6894\\
62.97182	-9.571494	244.7798\\
62.4403	-9.534544	244.853\\
61.95339	-9.501686	244.9029\\
61.41074	-9.46699	244.9463\\
60.9104	-9.434735	244.969\\
60.40383	-9.400914	244.977\\
59.83414	-9.364757	244.97\\
59.30747	-9.33456	244.956\\
58.71178	-9.301999	244.9371\\
58.14412	-9.288194	244.8993\\
57.56082	-9.248017	244.8635\\
56.90638	-9.20791	244.8257\\
56.28886	-9.170097	244.7835\\
55.59234	-9.130055	244.7445\\
54.93546	-9.092038	244.7091\\
54.26339	-9.057535	244.6781\\
53.50285	-9.018911	244.6441\\
52.79227	-8.985108	244.6167\\
52.06218	-8.948896	244.588\\
51.23569	-8.904345	244.5576\\
50.46664	-8.866312	244.5301\\
49.59869	-8.817917	244.5067\\
48.79342	-8.776834	244.485\\
47.97152	-8.739388	244.4608\\
47.04623	-8.703521	244.4373\\
46.18838	-8.664412	244.4174\\
45.31987	-8.615495	244.3934\\
44.34698	-8.558674	244.3625\\
43.44578	-8.5183	244.3221\\
42.533	-8.483557	244.2778\\
41.50965	-8.445203	244.2307\\
40.55873	-8.408453	244.1861\\
39.48781	-8.369273	244.1329\\
38.49908	-8.322029	244.0835\\
37.50087	-8.267704	244.0356\\
36.39094	-8.208481	243.9758\\
35.36928	-8.155578	243.9183\\
34.33391	-8.10469	243.8583\\
33.18382	-8.053331	243.7881\\
32.13788	-8.00966	243.722\\
30.99256	-7.948908	243.6551\\
29.95038	-7.900764	243.594\\
28.90763	-7.856089	243.5353\\
27.76425	-7.792595	243.4708\\
26.72109	-7.744758	243.4184\\
25.68265	-7.686169	243.3742\\
24.54394	-7.628205	243.3187\\
23.51017	-7.573556	243.2629\\
22.47622	-7.525208	243.2079\\
21.33818	-7.477642	243.135\\
20.30908	-7.430145	243.0647\\
19.18639	-7.378411	242.9837\\
18.17322	-7.330966	242.9067\\
17.1634	-7.294817	242.8288\\
16.05785	-7.262987	242.7429\\
15.05817	-7.233579	242.6636\\
14.06147	-7.212204	242.5826\\
12.98431	-7.179499	242.4913\\
12.01895	-7.152145	242.4087\\
11.07223	-7.125197	242.3234\\
10.04326	-7.100696	242.23\\
9.126512	-7.075134	242.1475\\
8.137307	-7.049356	242.0568\\
7.259597	-7.02102	241.9799\\
6.397317	-6.990743	241.9077\\
5.472455	-6.967552	241.8316\\
4.658537	-6.949813	241.7625\\
3.864288	-6.933206	241.6954\\
3.022605	-6.91103	241.6293\\
2.279818	-6.895854	241.5689\\
1.562519	-6.875904	241.5095\\
0.8010406	-6.857227	241.445\\
0.138196	-6.836423	241.3907\\
-0.5636321	-6.81157	241.3363\\
-1.170448	-6.787738	241.2937\\
-1.74895	-6.766051	241.2535\\
-2.351342	-6.743461	241.2172\\
-2.865204	-6.721566	241.1909\\
-3.347903	-6.701308	241.1731\\
-3.83788	-6.684443	241.1616\\
-4.251308	-6.675546	241.1554\\
-4.670887	-6.665926	241.1511\\
-5.028955	-6.660923	241.1528\\
-5.358856	-6.653194	241.1586\\
-5.691912	-6.653046	241.171\\
-5.96673	-6.650857	241.1844\\
-6.22542	-6.646847	241.1999\\
-6.490516	-6.640266	241.2185\\
-6.719568	-6.633058	241.2372\\
-6.944843	-6.628766	241.2599\\
-7.187929	-6.624489	241.289\\
-7.409172	-6.613447	241.3175\\
-7.648041	-6.602127	241.3547\\
-7.865985	-6.588109	241.395\\
-8.079628	-6.580839	241.4435\\
-8.313852	-6.575072	241.5028\\
-8.521923	-6.573682	241.5578\\
-8.725491	-6.570463	241.6162\\
-8.953613	-6.563581	241.692\\
-9.17129	-6.556382	241.7778\\
-9.430127	-6.54794	241.8953\\
-9.680695	-6.543018	242.0216\\
-9.945703	-6.536551	242.1641\\
-10.25135	-6.529216	242.3369\\
-10.53712	-6.523703	242.5159\\
-10.82545	-6.518209	242.7146\\
-11.1405	-6.514841	242.9626\\
-11.42001	-6.513403	243.2164\\
-11.7187	-6.514103	243.5208\\
-11.9813	-6.512411	243.8172\\
-12.23224	-6.508302	244.1348\\
-12.49824	-6.503243	244.5152\\
-12.73152	-6.499656	244.889\\
-12.94917	-6.498033	245.298\\
-13.16313	-6.502793	245.781\\
-13.3396	-6.510731	246.25\\
-13.51437	-6.517402	246.7916\\
-13.65511	-6.518943	247.3089\\
-13.7787	-6.521986	247.8499\\
-13.89458	-6.531732	248.4771\\
-13.97623	-6.542845	249.0752\\
-14.03702	-6.554085	249.6967\\
-14.08346	-6.568964	250.4069\\
-14.11253	-6.582222	251.0766\\
-14.13487	-6.597709	251.7703\\
-14.15759	-6.615556	252.5598\\
-14.1764	-6.631932	253.3\\
-14.19497	-6.648824	254.0608\\
-14.21715	-6.67111	254.9222\\
-14.23815	-6.691814	255.7272\\
-14.26046	-6.712354	256.5522\\
-14.28354	-6.735256	257.4842\\
-14.30278	-6.755547	258.3497\\
-14.32302	-6.776109	259.2323\\
-14.34893	-6.79703	260.222\\
-14.37769	-6.817405	261.1406\\
-14.41535	-6.840931	262.0809\\
-14.45868	-6.865089	263.1447\\
-14.50016	-6.888174	264.1418\\
-14.53291	-6.907825	265.1578\\
-14.56158	-6.921107	266.2902\\
-14.58918	-6.932001	267.3302\\
-14.62299	-6.94927	268.4927\\
-14.65901	-6.975562	269.569\\
-14.69499	-7.00587	270.6655\\
-14.74025	-7.04023	271.8905\\
-14.77688	-7.064762	273.0186\\
-14.81538	-7.082066	274.1527\\
-14.85338	-7.096508	275.4049\\
-14.89195	-7.113082	276.5499\\
-14.93137	-7.134246	277.7061\\
-14.97802	-7.165423	278.9928\\
-15.02344	-7.195268	280.175\\
-15.07552	-7.229048	281.4831\\
-15.12255	-7.258278	282.67\\
-15.16806	-7.286974	283.8561\\
-15.22486	-7.324192	285.1643\\
-15.27862	-7.359438	286.3618\\
-15.33607	-7.397993	287.5617\\
-15.39909	-7.437666	288.8856\\
-15.45701	-7.471084	290.0887\\
-15.51294	-7.500449	291.2913\\
-15.56702	-7.530825	292.6135\\
-15.61658	-7.562678	293.8144\\
-15.66522	-7.606446	295.1327\\
-15.71056	-7.649906	296.3368\\
-15.76208	-7.694928	297.5522\\
-15.81995	-7.744782	298.8892\\
-15.8714	-7.78882	300.1042\\
-15.92302	-7.826236	301.3247\\
-15.97923	-7.864238	302.6711\\
-16.03068	-7.894847	303.8906\\
-16.08631	-7.929781	305.2286\\
-16.13834	-7.965996	306.4475\\
-16.19171	-8.006948	307.6696\\
-16.24848	-8.054479	309.0175\\
-16.29905	-8.096913	310.2484\\
-16.34538	-8.133569	311.4802\\
-16.3986	-8.169743	312.8357\\
-16.44686	-8.201185	314.0678\\
-16.49664	-8.231793	315.3012\\
-16.5485	-8.264123	316.6566\\
-16.59293	-8.290665	317.888\\
-16.64098	-8.320585	319.2414\\
-16.68859	-8.349719	320.4675\\
-16.73677	-8.379238	321.6891\\
-16.78555	-8.416033	323.0369\\
-16.8337	-8.452931	324.2645\\
-16.87884	-8.483605	325.4889\\
-16.92913	-8.512958	326.8334\\
-16.97494	-8.535479	328.0512\\
-17.01694	-8.555596	329.2641\\
-17.06656	-8.582482	330.5933\\
-17.1123	-8.609702	331.8012\\
-17.16539	-8.640885	333.1297\\
-17.21203	-8.667241	334.3368\\
-17.25851	-8.691906	335.5414\\
-17.31045	-8.719631	336.855\\
-17.35672	-8.743891	338.0385\\
-17.40691	-8.771738	339.2132\\
-17.46707	-8.812346	340.4968\\
-17.52315	-8.851686	341.6511\\
-17.58165	-8.887977	342.9038\\
-17.63506	-8.919983	344.024\\
-17.68596	-8.947305	345.1232\\
-17.74322	-8.976074	346.3105\\
-17.80043	-9.005078	347.3728\\
-17.86062	-9.037899	348.4246\\
-17.92673	-9.075262	349.5713\\
-17.98414	-9.106443	350.6035\\
-18.04092	-9.139315	351.6205\\
-18.09407	-9.172188	352.7198\\
-18.13897	-9.203022	353.7036\\
-18.18325	-9.235758	354.7657\\
-18.22262	-9.268488	355.7102\\
-18.25614	-9.298185	356.6333\\
-18.29399	-9.333707	357.6269\\
-18.31965	-9.359577	358.5094\\
-18.34316	-9.386202	359.3747\\
-18.36959	-9.41666	360.3007\\
-18.39212	-9.435569	361.1174\\
-18.41737	-9.458722	361.9837\\
-18.43345	-9.474144	362.7475\\
-18.44588	-9.488194	363.4919\\
-18.45877	-9.508371	364.2832\\
-18.47475	-9.526163	364.9817\\
-18.49277	-9.54246	365.6463\\
-18.51569	-9.557732	366.3481\\
-18.53942	-9.571282	366.9568\\
-18.57089	-9.585934	367.5412\\
-18.61362	-9.605688	368.1587\\
-18.65128	-9.625931	368.702\\
-18.69269	-9.644058	369.2305\\
-18.74984	-9.660425	369.7897\\
-18.82448	-9.670668	370.2901\\
-18.92051	-9.684225	370.7793\\
-19.06211	-9.698462	371.3102\\
-19.21902	-9.709596	371.7771\\
-19.40362	-9.720429	372.2306\\
-19.64526	-9.73468	372.7133\\
-19.89512	-9.743413	373.1296\\
-20.17721	-9.747795	373.5265\\
-20.51165	-9.743415	373.9348\\
-20.83915	-9.741416	374.2815\\
-21.18402	-9.733873	374.6072\\
-21.59417	-9.721744	374.9387\\
-21.99788	-9.705735	375.2049\\
-22.42884	-9.686762	375.4437\\
-22.92231	-9.6648	375.6816\\
-23.37995	-9.641737	375.8718\\
-23.85656	-9.627141	376.0179\\
-24.39738	-9.608912	376.1292\\
-24.90507	-9.584137	376.1919\\
-25.47766	-9.548743	376.2282\\
-26.01198	-9.529341	376.2289\\
-26.55948	-9.522231	376.1988\\
-27.16772	-9.514026	376.1423\\
-27.71991	-9.497737	376.0765\\
-28.32888	-9.47488	375.9873\\
-28.89804	-9.451344	375.8925\\
-29.48304	-9.42395	375.7945\\
-30.14664	-9.39944	375.6738\\
-30.75951	-9.378511	375.5662\\
-31.44783	-9.35639	375.4398\\
-32.08552	-9.328119	375.3306\\
-32.81448	-9.298441	375.2101\\
-33.50111	-9.274625	375.1022\\
-34.21393	-9.260915	374.989\\
-35.01221	-9.243733	374.862\\
-35.75889	-9.228506	374.7432\\
-36.52029	-9.207783	374.6259\\
-37.37627	-9.187426	374.4971\\
-38.17339	-9.164042	374.3883\\
-39.07451	-9.136008	374.2767\\
-39.91424	-9.110144	374.1796\\
-40.7692	-9.083002	374.0902\\
-41.72653	-9.048967	374.0029\\
-42.60651	-9.01883	373.9202\\
-43.59844	-8.98739	373.8357\\
-44.51973	-8.957029	373.7645\\
-45.45838	-8.917617	373.6907\\
-46.50434	-8.864368	373.6199\\
-47.46689	-8.81615	373.5475\\
-48.44282	-8.773846	373.4803\\
-49.52522	-8.723297	373.4081\\
-50.5251	-8.675444	373.3425\\
-51.53619	-8.629388	373.2773\\
-52.66087	-8.580304	373.2081\\
-53.69138	-8.536994	373.1471\\
-54.83221	-8.489835	373.0778\\
-55.87302	-8.448512	373.0161\\
-56.91874	-8.41052	372.9596\\
-58.06869	-8.3665	372.9018\\
-59.11497	-8.332572	372.8502\\
-60.16485	-8.295476	372.7998\\
-61.33123	-8.256758	372.7413\\
-62.39174	-8.21614	372.6876\\
-63.44727	-8.16928	372.6305\\
-64.60716	-8.119544	372.5698\\
-65.65796	-8.079671	372.5183\\
-66.81378	-8.037223	372.4575\\
-67.86684	-7.995474	372.4028\\
-68.91885	-7.956706	372.346\\
-70.06555	-7.90961	372.2808\\
-71.10545	-7.870169	372.2179\\
-72.14574	-7.829757	372.1521\\
-73.29101	-7.788387	372.0826\\
-74.32717	-7.751086	372.0237\\
-75.35977	-7.7151	371.9723\\
-76.49061	-7.675624	371.9183\\
-77.51315	-7.638592	371.8715\\
-78.63364	-7.599893	371.8228\\
-79.64985	-7.566099	371.7835\\
-80.66206	-7.534494	371.7492\\
-81.76673	-7.494271	371.7151\\
-82.76066	-7.453797	371.691\\
-83.74004	-7.414429	371.6707\\
-84.79777	-7.377692	371.6551\\
-85.73986	-7.341619	371.6452\\
-86.76039	-7.304619	371.6398\\
-87.67213	-7.273977	371.6372\\
-88.56532	-7.247898	371.635\\
-89.52879	-7.218626	371.6331\\
-90.38752	-7.188405	371.6313\\
-91.23898	-7.160195	371.6278\\
-92.16772	-7.128913	371.6239\\
-93.01023	-7.097021	371.6202\\
-93.85371	-7.063479	371.6086\\
-94.7805	-7.023423	371.5822\\
-95.61715	-6.988322	371.5431\\
-96.52827	-6.952529	371.4885\\
-97.35247	-6.924536	371.4259\\
-98.17674	-6.898622	371.3529\\
-99.08935	-6.874156	371.2565\\
-99.92523	-6.852389	371.1615\\
-100.7692	-6.831601	371.0643\\
-101.7028	-6.811791	370.9561\\
-102.5617	-6.795921	370.8529\\
-103.4266	-6.776775	370.7537\\
-104.3895	-6.754937	370.6504\\
-105.2777	-6.732886	370.5561\\
-106.2739	-6.707299	370.451\\
-107.2041	-6.66932	370.349\\
-108.1406	-6.628488	370.2518\\
-109.1742	-6.58087	370.1424\\
-110.1253	-6.530238	370.0565\\
-111.1082	-6.484943	369.976\\
-112.2221	-6.43854	369.8987\\
-113.2438	-6.393226	369.8383\\
-114.3695	-6.339369	369.7721\\
-115.4079	-6.295891	369.7112\\
-116.4715	-6.254853	369.6412\\
-117.664	-6.215177	369.5656\\
-118.7493	-6.177827	369.5088\\
-119.8348	-6.139077	369.4663\\
-121.0488	-6.105752	369.4345\\
-122.1788	-6.082152	369.4096\\
-123.3259	-6.056663	369.3888\\
-124.5854	-6.016406	369.3708\\
-125.728	-5.97394	369.361\\
-126.9845	-5.927654	369.3553\\
-128.1278	-5.893414	369.3554\\
-129.2699	-5.861731	369.3569\\
-130.5307	-5.820645	369.3549\\
-131.6743	-5.780303	369.3532\\
-132.8087	-5.742674	369.3502\\
-134.048	-5.70587	369.349\\
-135.1747	-5.675888	369.3485\\
-136.3086	-5.652546	369.3387\\
-137.5575	-5.622228	369.3144\\
-138.6846	-5.59262	369.2761\\
-139.917	-5.555653	369.2211\\
-141.033	-5.524595	369.1661\\
-142.1468	-5.494329	369.1121\\
-143.373	-5.460663	369.0523\\
-144.4912	-5.425859	369.0012\\
-145.6068	-5.385692	368.9477\\
-146.8257	-5.336691	368.8829\\
-147.9227	-5.292945	368.8191\\
-149.0156	-5.253594	368.7559\\
-150.2246	-5.208228	368.6928\\
-151.3271	-5.174105	368.6333\\
-152.5377	-5.130045	368.5706\\
-153.6344	-5.08332	368.5088\\
-154.725	-5.036086	368.4393\\
-155.9184	-4.986701	368.3542\\
-156.999	-4.939687	368.2713\\
-158.0734	-4.897419	368.1881\\
-159.2504	-4.855084	368.1009\\
-160.3198	-4.816543	368.0193\\
-161.3926	-4.780035	367.9392\\
-162.57	-4.734023	367.8517\\
-163.6307	-4.688677	367.7679\\
-164.7834	-4.634281	367.6736\\
-165.8241	-4.593714	367.5835\\
-166.8668	-4.55469	367.4969\\
-168.0136	-4.514004	367.4023\\
-169.0467	-4.477643	367.3232\\
-170.068	-4.440232	367.2415\\
-171.1926	-4.404863	367.1533\\
-172.2255	-4.375453	367.0739\\
-173.2575	-4.345774	366.9856\\
-174.3819	-4.307319	366.8912\\
-175.4028	-4.273144	366.8033\\
-176.5332	-4.240172	366.707\\
-177.5693	-4.213994	366.627\\
-178.6045	-4.183712	366.5579\\
-179.7428	-4.150495	366.4921\\
-180.7793	-4.119318	366.4388\\
-181.8185	-4.092696	366.3926\\
-182.964	-4.066631	366.3478\\
-184.0075	-4.042306	366.312\\
-185.1675	-4.014632	366.2739\\
-186.2263	-3.986063	366.2436\\
-187.2819	-3.955032	366.2105\\
-188.4426	-3.914048	366.1774\\
-189.5045	-3.878695	366.1436\\
-190.5708	-3.843599	366.1067\\
-191.7463	-3.803796	366.0645\\
-192.8156	-3.766085	366.0317\\
-193.8896	-3.726689	366.0056\\
-195.0798	-3.686137	365.9851\\
-196.166	-3.647203	365.9742\\
-197.3653	-3.604763	365.9675\\
-198.461	-3.562508	365.9676\\
-199.5603	-3.51975	365.9727\\
-200.7695	-3.471543	365.9802\\
-201.8687	-3.427252	365.9869\\
-202.9692	-3.381661	365.9944\\
-204.1821	-3.332495	366.0026\\
-205.2802	-3.286788	366.0125\\
-206.3725	-3.240698	366.0261\\
-207.576	-3.191004	366.0484\\
-208.6695	-3.14962	366.0678\\
-209.8644	-3.106127	366.0909\\
-210.9467	-3.065521	366.116\\
-212.0262	-3.025584	366.1426\\
-213.2124	-2.981669	366.176\\
-214.2833	-2.942666	366.2117\\
-215.3455	-2.900986	366.2499\\
-216.5016	-2.855249	366.2964\\
-217.5358	-2.814486	366.3437\\
-218.5558	-2.776328	366.4005\\
-219.6603	-2.737892	366.473\\
-220.6465	-2.70874	366.5437\\
-221.7087	-2.676143	366.6242\\
-222.6616	-2.647774	366.7009\\
-223.6064	-2.620005	366.7771\\
-224.6395	-2.586661	366.8626\\
-225.559	-2.560146	366.9401\\
-226.4498	-2.537461	367.0154\\
-227.4064	-2.507863	367.0997\\
-228.2681	-2.479606	367.1735\\
-229.208	-2.453785	367.2558\\
-230.0358	-2.431395	367.3332\\
-230.8321	-2.404924	367.4141\\
-231.6794	-2.371401	367.512\\
-232.4301	-2.343965	367.6123\\
-233.152	-2.32872	367.7179\\
-233.9102	-2.311529	367.8437\\
-234.5706	-2.290065	367.9674\\
-235.2149	-2.27263	368.1047\\
-235.9106	-2.262181	368.2658\\
-236.5189	-2.255969	368.4161\\
-237.1618	-2.243585	368.5863\\
-237.7246	-2.22976	368.7427\\
-238.2692	-2.214756	368.8943\\
-238.8483	-2.201206	369.0542\\
-239.3617	-2.187897	369.1954\\
-239.8626	-2.17903	369.3279\\
-240.3983	-2.169723	369.4663\\
-240.8693	-2.165143	369.5832\\
-241.3728	-2.160019	369.6994\\
-241.8134	-2.154532	369.7961\\
-242.2371	-2.149433	369.884\\
-242.6856	-2.145517	369.9774\\
-243.085	-2.141005	370.0516\\
-243.4841	-2.139277	370.1129\\
-243.9237	-2.135823	370.1603\\
-244.3226	-2.12904	370.192\\
-244.7181	-2.12055	370.2148\\
-245.1497	-2.111081	370.2335\\
-245.5368	-2.099301	370.2441\\
-245.9216	-2.087263	370.2466\\
-246.3421	-2.073215	370.2427\\
-246.7234	-2.059781	370.234\\
-247.1468	-2.045419	370.2197\\
-247.5403	-2.032167	370.2047\\
-247.9435	-2.018545	370.1901\\
-248.3954	-2.002586	370.1783\\
-248.81	-1.990592	370.1714\\
-249.2275	-1.977345	370.1646\\
-249.6868	-1.962022	370.1608\\
-250.1037	-1.94662	370.1589\\
-250.56	-1.930276	370.1602\\
-250.973	-1.916256	370.1698\\
-251.3837	-1.901848	370.1873\\
-251.8348	-1.884658	370.2129\\
-252.2455	-1.870523	370.2407\\
-252.6539	-1.853811	370.2674\\
-253.1045	-1.835814	370.3011\\
-253.5085	-1.822091	370.3395\\
-253.939	-1.81027	370.3938\\
-254.3177	-1.800119	370.4476\\
-254.6834	-1.786355	370.5002\\
-255.0696	-1.770207	370.5513\\
-255.4039	-1.755054	370.5965\\
-255.7212	-1.740455	370.6457\\
-256.0641	-1.728595	370.7052\\
-256.3764	-1.723792	370.7631\\
-256.6893	-1.718781	370.8151\\
-257.0304	-1.709979	370.8617\\
-257.339	-1.700605	370.8951\\
-257.646	-1.689599	370.9199\\
-257.9805	-1.679271	370.9358\\
-258.2826	-1.670503	370.9435\\
-258.5846	-1.66281	370.9434\\
-258.9242	-1.655119	370.9306\\
-259.2446	-1.644004	370.9055\\
-259.5768	-1.630247	370.8645\\
-259.9543	-1.614229	370.803\\
-260.3059	-1.598581	370.7331\\
-260.6991	-1.580452	370.6371\\
-261.0636	-1.563388	370.5275\\
-261.4313	-1.541177	370.3941\\
-261.8422	-1.519005	370.2148\\
-262.2169	-1.496682	370.0305\\
-262.5962	-1.474154	369.8231\\
-263.0136	-1.448421	369.563\\
-263.3964	-1.42814	369.2944\\
-263.7755	-1.405531	368.9961\\
-264.1829	-1.379683	368.6252\\
-264.542	-1.354088	368.2549\\
-264.8907	-1.327161	367.8525\\
-265.266	-1.298896	367.3744\\
-265.5862	-1.273506	366.9063\\
-265.8894	-1.247117	366.4027\\
-266.2025	-1.215051	365.8139\\
-266.4694	-1.182282	365.2455\\
-266.7451	-1.144169	364.5889\\
-266.9822	-1.1108	363.9647\\
-267.2075	-1.077023	363.3168\\
-267.4332	-1.038352	362.5747\\
-267.6231	-1.004033	361.8781\\
-267.8041	-0.9721122	361.1641\\
-267.9872	-0.9364284	360.3558\\
-268.1399	-0.9042757	359.5927\\
-268.2962	-0.8722819	358.723\\
-268.4224	-0.8435581	357.9041\\
-268.5273	-0.812345	357.064\\
-268.6281	-0.7805826	356.119\\
-268.7031	-0.7485165	355.2403\\
-268.7704	-0.7158622	354.3434\\
-268.8512	-0.6823426	353.3301\\
-268.9339	-0.6520164	352.3858\\
-269.0307	-0.6236747	351.3224\\
-269.1185	-0.5933478	350.3371\\
-269.2062	-0.5632262	349.3317\\
-269.2999	-0.5264701	348.2064\\
-269.3915	-0.4959189	347.1668\\
-269.4865	-0.4588534	346.008\\
-269.577	-0.4256284	344.9421\\
-269.6643	-0.3913035	343.8675\\
-269.7621	-0.3545842	342.6781\\
-269.8486	-0.3199374	341.5867\\
-269.9335	-0.2854616	340.483\\
-270.0265	-0.2484936	339.2539\\
-270.1062	-0.2125035	338.1233\\
-270.1856	-0.1718582	336.9792\\
-270.2669	-0.1201121	335.7064\\
-270.3406	-0.06998994	334.5483\\
-270.4063	-0.021575	333.3985\\
-270.4719	0.02114471	332.143\\
-270.5255	0.04671707	331.0017\\
-270.5767	0.06728013	329.7369\\
-270.6215	0.08675515	328.5768\\
-270.6645	0.114868	327.4191\\
-270.701	0.1592768	326.1566\\
-270.7306	0.19781	325.0136\\
-270.7579	0.2375337	323.8731\\
-270.7807	0.2782131	322.6183\\
-270.7979	0.3141329	321.4842\\
-270.8076	0.3495646	320.3476\\
-270.8142	0.3883766	319.1038\\
-270.8105	0.42587	317.9754\\
-270.8001	0.4672347	316.7397\\
-270.7873	0.5075382	315.6174\\
-270.7637	0.5440852	314.4971\\
-270.7319	0.5854535	313.2665\\
-270.6989	0.6226756	312.1519\\
-270.6662	0.658087	311.0443\\
-270.6227	0.696889	309.8254\\
-270.5791	0.727157	308.7187\\
-270.5299	0.7591671	307.6169\\
-270.4694	0.7959807	306.4079\\
-270.4071	0.8282618	305.3069\\
-270.3337	0.8640141	304.0975\\
-270.2607	0.8954973	302.9998\\
-270.1807	0.9278033	301.9028\\
-270.0846	0.9651711	300.6963\\
-269.9971	0.9964448	299.598\\
-269.9054	1.026735	298.4959\\
-269.8033	1.058791	297.2822\\
-269.7061	1.088547	296.1786\\
-269.6056	1.11677	295.0725\\
-269.4861	1.145748	293.8518\\
-269.3707	1.169481	292.7401\\
-269.2398	1.194707	291.5157\\
-269.1175	1.219916	290.3999\\
-268.993	1.244616	289.2803\\
-268.8515	1.269297	288.0452\\
-268.7195	1.293076	286.9198\\
-268.5795	1.31818	285.7893\\
-268.4226	1.347408	284.5475\\
-268.2724	1.374983	283.4157\\
-268.1178	1.403876	282.2819\\
-267.9421	1.43516	281.0328\\
-267.7795	1.461247	279.8953\\
-267.5938	1.488963	278.6393\\
-267.4194	1.514175	277.4934\\
-267.2423	1.539944	276.345\\
-267.0416	1.567307	275.0815\\
-266.8556	1.593294	273.9319\\
-266.6648	1.618845	272.7796\\
-266.4476	1.647713	271.5085\\
-266.2409	1.673909	270.3501\\
-266.027	1.699903	269.1895\\
-265.7832	1.731021	267.9143\\
-265.5557	1.759844	266.7534\\
-265.323	1.78857	265.592\\
-265.0593	1.818099	264.3117\\
-264.814	1.843159	263.1438\\
-264.5352	1.867857	261.8514\\
-264.2707	1.889617	260.6722\\
-263.998	1.911897	259.4898\\
-263.692	1.938943	258.1887\\
-263.4108	1.961851	257.0087\\
-263.1283	1.98527	255.8315\\
-262.8145	2.009684	254.5375\\
-262.5207	2.030228	253.3642\\
-262.2194	2.049229	252.1929\\
-261.8748	2.073115	250.9048\\
-261.5544	2.095699	249.7345\\
-261.1959	2.120917	248.4512\\
-260.868	2.145295	247.2907\\
-260.5383	2.167875	246.1362\\
-260.1683	2.188593	244.8663\\
-259.828	2.203386	243.7097\\
-259.4833	2.221196	242.5512\\
-259.095	2.243503	241.2778\\
-258.7409	2.267698	240.1246\\
-258.3812	2.291447	238.9727\\
-257.9793	2.315919	237.705\\
-257.611	2.335909	236.5539\\
-257.2003	2.356416	235.2919\\
-256.8229	2.37327	234.1463\\
-256.4372	2.390269	233.0016\\
-256.0051	2.408555	231.7407\\
-255.6057	2.428655	230.5955\\
-255.204	2.449118	229.4515\\
-254.7562	2.473423	228.2\\
-254.3457	2.494895	227.0674\\
-253.9308	2.513475	225.9399\\
-253.4667	2.530214	224.7054\\
-253.0397	2.544426	223.5848\\
-252.5677	2.557095	222.352\\
-252.139	2.569933	221.2339\\
-251.707	2.588723	220.1185\\
-251.2316	2.60784	218.8958\\
-250.7961	2.627129	217.7869\\
-250.3593	2.644526	216.6789\\
-249.8746	2.664939	215.4592\\
-249.4315	2.683502	214.3522\\
-248.9886	2.702562	213.2521\\
-248.4976	2.725312	212.0455\\
-248.0441	2.74416	210.9503\\
-247.5398	2.761988	209.7474\\
-247.0784	2.778042	208.6558\\
-246.6119	2.795674	207.5643\\
-246.0938	2.813869	206.3669\\
-245.6149	2.832761	205.2841\\
-245.1322	2.849483	204.206\\
-244.597	2.866546	203.0232\\
-244.1071	2.881031	201.9499\\
-243.6163	2.893285	200.876\\
-243.0735	2.908266	199.6946\\
-242.5739	2.923229	198.6234\\
-242.0192	2.943142	197.4522\\
-241.5106	2.959856	196.3945\\
-240.9976	2.980469	195.3433\\
-240.4271	3.001443	194.192\\
-239.9043	3.019769	193.1495\\
-239.3779	3.035622	192.112\\
-238.7943	3.052603	190.9763\\
-238.2599	3.066806	189.9468\\
-237.7219	3.081465	188.9192\\
-237.1278	3.099595	187.7907\\
-236.5884	3.117912	186.7675\\
-235.9925	3.137687	185.6465\\
-235.449	3.153625	184.6289\\
-234.9013	3.169045	183.6122\\
-234.2911	3.187994	182.4981\\
-233.7364	3.208648	181.4897\\
-233.1745	3.229686	180.4892\\
-232.5458	3.250447	179.3903\\
-231.9642	3.266439	178.3899\\
-231.3772	3.281517	177.3917\\
-230.727	3.300939	176.2943\\
-230.1213	3.279	175.2495\\
-229.4488	3.249633	174.096\\
-228.8397	3.234297	173.0571\\
-228.2214	3.213214	172.0138\\
-227.539	3.201436	170.8774\\
-226.9142	3.180795	169.8399\\
-226.2823	3.17009	168.8144\\
-225.576	3.156788	167.6861\\
-224.9252	3.149527	166.6625\\
-224.2693	3.142773	165.6411\\
-223.5444	3.133688	164.5188\\
-222.8803	3.129072	163.5097\\
-222.1417	3.121618	162.4088\\
-221.469	3.115015	161.4156\\
-220.7926	3.103726	160.4224\\
-220.0473	3.095749	159.3356\\
-219.3686	3.088639	158.3526\\
-218.689	3.086547	157.374\\
-217.9358	3.08505	156.3023\\
-217.2444	3.081105	155.3317\\
-216.5514	3.078877	154.3672\\
-215.7874	3.078147	153.3088\\
-215.0931	3.077747	152.3497\\
-214.3325	3.075149	151.3029\\
-213.6373	3.070068	150.3584\\
-212.9382	3.059445	149.4147\\
-212.1631	3.050177	148.38\\
-211.4612	3.046016	147.4417\\
-210.7579	3.045382	146.5107\\
-209.9805	3.04511	145.4936\\
-209.2676	3.045315	144.5743\\
-208.5451	3.045736	143.658\\
-207.7463	3.048798	142.6506\\
-207.0174	3.05432	141.7377\\
-206.2162	3.060548	140.7335\\
-205.4809	3.067753	139.8247\\
-204.7375	3.076064	138.9194\\
-203.9082	3.084732	137.9296\\
-203.1479	3.093182	137.0353\\
-202.3873	3.100009	136.1405\\
-201.5477	3.105249	135.1585\\
-200.7807	3.106866	134.2668\\
-200.0042	3.109397	133.3746\\
-199.1404	3.111577	132.3936\\
-198.3498	3.11333	131.5049\\
-197.4758	3.115442	130.5236\\
-196.677	3.116145	129.6309\\
-195.876	3.118898	128.74\\
-194.9874	3.121201	127.7664\\
-194.1687	3.120532	126.884\\
-193.3402	3.11275	126.0029\\
-192.4232	3.101644	125.0358\\
-191.5841	3.094845	124.1576\\
-190.7398	3.086783	123.2796\\
-189.803	3.080495	122.3164\\
-188.9467	3.076604	121.4431\\
-187.9963	3.07384	120.4909\\
-187.1278	3.07326	119.6252\\
-186.249	3.073044	118.7622\\
-185.2777	3.070996	117.8109\\
-184.3893	3.069989	116.9536\\
-183.501	3.06469	116.0945\\
-182.5152	3.057059	115.1519\\
-181.6091	3.049295	114.2921\\
-180.6954	3.041978	113.4341\\
-179.6775	3.039373	112.4976\\
-178.7473	3.037951	111.6525\\
-177.7181	3.035034	110.7257\\
-176.7787	3.032722	109.8752\\
-175.8348	3.026941	109.0213\\
-174.7966	3.019849	108.0835\\
-173.8508	3.012093	107.2285\\
-172.9028	3.003627	106.3749\\
-171.8593	2.992196	105.4342\\
-170.9035	2.983553	104.584\\
-169.9459	2.974407	103.7369\\
-168.8884	2.966913	102.8097\\
-167.9264	2.957536	101.9637\\
-166.8653	2.946945	101.0277\\
-165.8981	2.942042	100.1803\\
-164.9319	2.941325	99.33536\\
-163.8734	2.940998	98.40486\\
-162.9207	2.942764	97.55081\\
-161.9747	2.941582	96.69356\\
-160.9394	2.93743	95.74071\\
-159.9956	2.934914	94.87593\\
-158.9555	2.933411	93.93042\\
-158.0135	2.929604	93.07484\\
-157.0695	2.923752	92.22111\\
-156.0324	2.918448	91.28057\\
-155.093	2.913535	90.42937\\
-154.1562	2.908176	89.57899\\
-153.1254	2.899642	88.64181\\
-152.1977	2.889134	87.78566\\
-151.2687	2.878066	86.93292\\
-150.2517	2.859777	85.9884\\
-149.3257	2.842774	85.12725\\
-148.3057	2.824891	84.17942\\
-147.3748	2.810797	83.31898\\
-146.4444	2.797137	82.4625\\
-145.4174	2.782174	81.52452\\
-144.4783	2.767481	80.67427\\
-143.5371	2.757098	79.82542\\
-142.4982	2.748461	78.89182\\
-141.5531	2.745179	78.04355\\
-140.6102	2.742133	77.19612\\
-139.5744	2.739667	76.26386\\
-138.6316	2.736024	75.41635\\
-137.5925	2.731183	74.48248\\
-136.6466	2.725584	73.63172\\
-135.6995	2.719385	72.78271\\
-134.6593	2.711471	71.84804\\
-133.7154	2.702022	70.99918\\
-132.772	2.690991	70.15386\\
-131.7367	2.674729	69.21835\\
-130.7939	2.654934	68.36854\\
-129.8527	2.63626	67.51908\\
-128.8192	2.617466	66.5852\\
-127.8817	2.601982	65.73703\\
-126.8471	2.588962	64.80712\\
-125.9076	2.579446	63.96897\\
-124.9716	2.573939	63.13033\\
-123.9444	2.56829	62.2104\\
-123.0108	2.56195	61.37263\\
-122.0772	2.553458	60.5347\\
-121.0493	2.544326	59.61192\\
-120.1133	2.536619	58.77324\\
-119.1762	2.528914	57.93392\\
-118.1488	2.521717	57.00923\\
-117.2182	2.516143	56.16872\\
-116.2898	2.510461	55.32694\\
-115.268	2.501797	54.40061\\
-114.3391	2.490765	53.5566\\
-113.3165	2.476973	52.63185\\
-112.3813	2.467036	51.78876\\
-111.4402	2.456519	50.94386\\
-110.4072	2.451143	50.01417\\
-109.4729	2.447534	49.17032\\
-108.54	2.447977	48.32741\\
-107.5108	2.444057	47.39737\\
-106.5711	2.435548	46.54836\\
-105.6288	2.428264	45.69798\\
-104.5926	2.42372	44.75996\\
-103.6511	2.422672	43.91025\\
-102.6177	2.410835	42.97863\\
-101.6742	2.384665	42.13101\\
-100.7238	2.349459	41.2817\\
-99.67327	2.320147	40.34471\\
-98.72163	2.296045	39.48961\\
-97.77514	2.276712	38.634\\
-96.73598	2.251331	37.69242\\
-95.78854	2.227267	36.83589\\
-94.74127	2.195775	35.89717\\
-93.78706	2.17193	35.04399\\
-92.82892	2.150685	34.18822\\
-91.77435	2.131819	33.24395\\
-90.81885	2.120322	32.38807\\
-89.86456	2.1089	31.53446\\
-88.81244	2.095664	30.59487\\
-87.85044	2.078793	29.73704\\
-86.88903	2.063233	28.87782\\
-85.83231	2.048467	27.9312\\
-84.87063	2.037252	27.07303\\
-83.91152	2.025946	26.21726\\
-82.85575	2.012134	25.28024\\
-81.89635	1.999036	24.43178\\
-80.84052	1.984631	23.49959\\
-79.8816	1.972818	22.65398\\
-78.92311	1.960794	21.80969\\
-77.87128	1.951288	20.88189\\
-76.91536	1.942436	20.04179\\
-75.9631	1.934956	19.20397\\
-74.91822	1.926814	18.28208\\
-73.97119	1.921598	17.44623\\
-72.93509	1.916241	16.52647\\
-71.99979	1.911808	15.69037\\
-71.06972	1.906529	14.8548\\
-70.04884	1.898846	13.93694\\
-69.12388	1.891542	13.10244\\
-68.19952	1.884397	12.26696\\
-67.18386	1.878517	11.35035\\
-66.26666	1.876183	10.51762\\
-65.35523	1.876089	9.687322\\
-64.35822	1.868065	8.777603\\
-63.45758	1.859824	7.949734\\
-62.46444	1.847495	7.037166\\
-61.5654	1.835107	6.207343\\
-60.66957	1.825775	5.384558\\
-59.6871	1.816026	4.486116\\
-58.79934	1.806743	3.672607\\
-57.9168	1.79727	2.86577\\
-56.95625	1.788424	1.98731\\
-56.09079	1.781614	1.199288\\
-55.23306	1.776059	0.4227791\\
-54.2991	1.768851	-0.4207819\\
-53.46076	1.763457	-1.177526\\
-52.55147	1.755849	-1.994606\\
-51.73593	1.74917	-2.724345\\
-50.926	1.743789	-3.447318\\
-50.04072	1.736802	-4.236519\\
-49.24268	1.728521	-4.949349\\
-48.45558	1.718916	-5.654665\\
-47.60492	1.707571	-6.418282\\
-46.84528	1.699203	-7.097809\\
-46.09778	1.689753	-7.762628\\
-45.29011	1.679295	-8.473399\\
-44.57153	1.668705	-9.102035\\
-43.79313	1.655611	-9.774937\\
-43.09746	1.644188	-10.36858\\
-42.41363	1.632603	-10.94441\\
-41.67896	1.619967	-11.55629\\
-41.02436	1.609683	-12.09536\\
-40.37992	1.601231	-12.61521\\
-39.67944	1.592305	-13.16557\\
-39.04632	1.58272	-13.64685\\
-38.41402	1.570859	-14.11168\\
-37.72013	1.556055	-14.60268\\
-37.08859	1.540554	-15.02439\\
-36.38982	1.523686	-15.46222\\
-35.75249	1.507337	-15.83886\\
-35.10942	1.48926	-16.19503\\
-34.39323	1.467094	-16.55436\\
-33.73646	1.446554	-16.84931\\
-33.07498	1.425663	-17.11123\\
-32.34027	1.40591	-17.36752\\
-31.66844	1.386892	-17.56355\\
-30.99244	1.362831	-17.72358\\
-30.24594	1.338232	-17.86412\\
-29.56953	1.318647	-17.96372\\
-28.89224	1.298106	-18.03046\\
-28.14881	1.274485	-18.05705\\
-27.47863	1.252504	-18.04762\\
-26.7539	1.226314	-17.99602\\
-26.10217	1.201923	-17.91346\\
-25.4592	1.180409	-17.79573\\
-24.76439	1.155696	-17.6308\\
-24.14174	1.132844	-17.44458\\
-23.53356	1.108137	-17.22672\\
-22.87928	1.078889	-16.95446\\
-22.30093	1.047511	-16.68115\\
-21.68359	1.015082	-16.35654\\
-21.14153	0.9882458	-16.03676\\
-20.61372	0.9615958	-15.7024\\
-20.04487	0.9315409	-15.32315\\
-19.53233	0.9017659	-14.97717\\
-19.02446	0.8674033	-14.63222\\
-18.46438	0.8306323	-14.25384\\
-17.95747	0.795128	-13.91277\\
-17.40103	0.7557501	-13.54399\\
-16.89798	0.7185469	-13.21397\\
-16.39888	0.6846447	-12.8866\\
-15.85493	0.651403	-12.53052\\
-15.36521	0.621059	-12.21309\\
-14.83078	0.5884757	-11.87308\\
-14.34882	0.5585303	-11.57442\\
-13.87516	0.5286398	-11.28765\\
-13.36597	0.4981446	-10.984\\
-12.91138	0.4703348	-10.71489\\
-12.46797	0.4435632	-10.45469\\
-11.98904	0.4141392	-10.1792\\
-11.56504	0.3869945	-9.942319\\
-11.14911	0.3594946	-9.71529\\
-10.70303	0.3300869	-9.476887\\
-10.31057	0.3047412	-9.267732\\
-9.895194	0.2783778	-9.044503\\
-9.531799	0.2546517	-8.852946\\
-9.182559	0.2304707	-8.674508\\
-8.816376	0.2055252	-8.495215\\
-8.500556	0.1854843	-8.342187\\
-8.205227	0.1667465	-8.199712\\
-7.904093	0.1468523	-8.053267\\
-7.653046	0.1303343	-7.931337\\
-7.420788	0.1142009	-7.819541\\
-7.175326	0.09583476	-7.703159\\
-6.953179	0.07938642	-7.598246\\
-6.706354	0.06437493	-7.479159\\
-6.490055	0.05448944	-7.361443\\
-6.278037	0.04486157	-7.238906\\
-6.056181	0.03218496	-7.100512\\
-5.861499	0.0173063	-6.976657\\
-5.671113	0.003268344	-6.850989\\
-5.464972	-0.01211462	-6.711138\\
-5.281958	-0.02476029	-6.576932\\
-5.104065	-0.03919679	-6.438863\\
-4.911092	-0.05402219	-6.280182\\
-4.728436	-0.06769474	-6.128524\\
-4.536604	-0.08336208	-5.965129\\
-4.316517	-0.1025648	-5.764067\\
-4.113767	-0.1208496	-5.560262\\
-3.908602	-0.1418761	-5.335958\\
-3.674511	-0.1687506	-5.073089\\
-3.457149	-0.1912618	-4.8235\\
-3.22181	-0.2132003	-4.534829\\
-3.014722	-0.2340407	-4.251452\\
-2.811787	-0.2554333	-3.950311\\
-2.588771	-0.2797283	-3.604621\\
-2.38486	-0.3009539	-3.275121\\
-2.182725	-0.3187332	-2.928096\\
-1.966304	-0.3388012	-2.514957\\
-1.778089	-0.3567493	-2.112607\\
-1.601477	-0.37521	-1.682054\\
-1.41503	-0.3945894	-1.18544\\
-1.245783	-0.4132051	-0.7085951\\
-1.08282	-0.4337644	-0.2101904\\
-0.9164437	-0.4539969	0.3666365\\
-0.7859618	-0.4701106	0.9173086\\
-0.6806863	-0.4849118	1.558633\\
-0.6075826	-0.4981341	2.164887\\
-0.5480212	-0.509435	2.797032\\
-0.4959793	-0.5223522	3.526721\\
-0.4576999	-0.5392222	4.205128\\
-0.4375872	-0.5558276	4.906227\\
-0.4290422	-0.5781094	5.687169\\
-0.4282038	-0.5914382	6.419385\\
-0.4406455	-0.6074525	7.239349\\
-0.459347	-0.6222023	8.005536\\
-0.4911945	-0.6410517	8.782143\\
-0.5315364	-0.6537017	9.655854\\
-0.5634002	-0.6662118	10.46515\\
-0.5807295	-0.6777211	11.29109\\
-0.6052295	-0.7027518	12.21276\\
-0.6345975	-0.7273198	13.06403\\
-0.667131	-0.7550946	14.0155\\
-0.7011711	-0.7809207	14.89673\\
-0.7366371	-0.8109521	15.79127\\
-0.7762868	-0.8501763	16.78942\\
-0.8092948	-0.8868391	17.70071\\
-0.8506248	-0.9234806	18.62099\\
-0.8978838	-0.9653133	19.64203\\
-0.942199	-0.9992893	20.58512\\
-0.9965569	-1.037275	21.63584\\
-1.05435	-1.071093	22.60789\\
-1.115277	-1.102954	23.59281\\
-1.187376	-1.134494	24.68995\\
-1.25678	-1.160792	25.69536\\
-1.329479	-1.187831	26.70433\\
-1.414037	-1.216814	27.82295\\
-1.490975	-1.246719	28.84925\\
-1.56895	-1.278557	29.88977\\
-1.656371	-1.314881	31.04077\\
-1.729753	-1.341869	32.08739\\
-1.810305	-1.371822	33.22761\\
-1.893213	-1.408951	34.26872\\
-1.979538	-1.446963	35.31702\\
-2.075848	-1.492028	36.47762\\
-2.159351	-1.529361	37.54328\\
-2.233953	-1.564142	38.61151\\
-2.317421	-1.597441	39.79212\\
-2.397171	-1.627545	40.86892\\
-2.475084	-1.655637	41.94513\\
-2.553472	-1.686412	43.12933\\
-2.6257	-1.719694	44.20681\\
-2.695639	-1.75971	45.39985\\
-2.75755	-1.794082	46.48976\\
-2.819997	-1.829488	47.58109\\
-2.88933	-1.868526	48.77851\\
-2.945413	-1.903014	49.87602\\
-2.998595	-1.939945	50.98563\\
-3.058747	-1.97946	52.21058\\
-3.11128	-2.014782	53.32703\\
-3.163288	-2.048843	54.44303\\
-3.223146	-2.086162	55.67568\\
-3.274291	-2.117121	56.80409\\
-3.332971	-2.147299	58.05322\\
-3.393673	-2.174989	59.18998\\
-3.455238	-2.203964	60.32233\\
-3.52743	-2.2444	61.56944\\
-3.599104	-2.285832	62.71146\\
-3.668572	-2.333637	63.86159\\
-3.741677	-2.385075	65.12834\\
-3.806052	-2.428639	66.28353\\
-3.85892	-2.467807	67.43809\\
-3.915592	-2.508702	68.70629\\
-3.97418	-2.541686	69.86089\\
-4.051498	-2.586509	71.13415\\
-4.124292	-2.63179	72.27953\\
-4.192108	-2.679384	73.41399\\
-4.268465	-2.739709	74.66448\\
-4.332808	-2.797503	75.80186\\
-4.389624	-2.856881	76.93347\\
-4.460284	-2.91751	78.17489\\
-4.522743	-2.971136	79.30707\\
-4.584458	-3.021487	80.4376\\
-4.661616	-3.070135	81.67507\\
-4.727977	-3.107811	82.79255\\
-4.804076	-3.144909	84.0185\\
-4.871718	-3.178958	85.12537\\
-4.938022	-3.214722	86.22218\\
-5.009431	-3.25718	87.42448\\
-5.064388	-3.294666	88.52349\\
-5.121636	-3.327943	89.62786\\
-5.177305	-3.360625	90.84077\\
-5.214359	-3.382914	91.9414\\
-5.265245	-3.406517	93.14414\\
-5.313749	-3.421008	94.23685\\
-5.363471	-3.447766	95.32622\\
-5.425202	-3.485259	96.52625\\
};
 \addlegendentry{Ground truth};

\addplot3 [color=black,dashed,line width=1.0pt]
 table[row sep=crcr] {%
0	0	0\\
-0.00293850612630508	-0.0057618728684372	0.67324748554117\\
-0.0162728530287931	-0.00995576067114524	1.36215369341419\\
-0.0280774212376244	-0.0123469588862241	2.07670260830415\\
-0.0468107688002399	-0.0177673059485983	2.80335025497325\\
-0.0664430091573641	-0.0265661754842991	3.54681915572271\\
-0.0917623392184697	-0.0337814829217416	4.30725581880233\\
-0.119515394664477	-0.0408782319324388	5.08200772175208\\
-0.149186684884205	-0.0486268223490597	5.87168543395058\\
-0.181243284968876	-0.0557730519003765	6.67259328777136\\
-0.217400988454162	-0.0646809260429612	7.48749366788268\\
-0.259006238320193	-0.0731990637604163	8.30504012630363\\
-0.302169424772514	-0.0773590661276013	9.12840951876503\\
-0.342364396063912	-0.0817740204242186	9.96172750201969\\
-0.391069545553818	-0.0882563216049382	10.7996573491314\\
-0.440412627508986	-0.0960176189064763	11.6520887751862\\
-0.492797235200584	-0.106879085063671	12.5081222865756\\
-0.547637799232904	-0.117568029893817	13.3689876049309\\
-0.60998796186932	-0.128762229655209	14.2408698922775\\
-0.669541130833778	-0.14260264671586	15.128019743832\\
-0.727738489748369	-0.157309118722928	16.017064919315\\
-0.787566814457466	-0.171820775451472	16.9128416402979\\
-0.848731816801729	-0.185814378446095	17.8148794241202\\
-0.912723754853068	-0.199598729653963	18.7190897182715\\
-0.972290365410431	-0.211929747366842	19.6298745224948\\
-1.03741836518372	-0.222806679090484	20.5584451365058\\
-1.1036052974757	-0.234678021650865	21.4835447457871\\
-1.17158858237524	-0.244204462446032	22.4219963460628\\
-1.23360607128281	-0.250464969231637	23.358013742812\\
-1.29488898288949	-0.257688685309084	24.2923092891206\\
-1.35698572608378	-0.265494643474469	25.2303967012744\\
-1.42179060546583	-0.273194114150852	26.1684185100567\\
-1.48361065696006	-0.283847693661127	27.1118375248439\\
-1.54003417738002	-0.297028721752785	28.0702460056139\\
-1.59965507638849	-0.308305443761207	29.0434746874711\\
-1.65918109522483	-0.319160313047957	30.0229920901482\\
-1.71413040981901	-0.327757927517725	30.9954747264352\\
-1.77532098705446	-0.335313693258664	31.9719807433826\\
-1.84518899439566	-0.346071329350412	32.9476864901844\\
-1.91367674591588	-0.35904957880656	33.9219434121429\\
-1.98543610847111	-0.372007708093202	34.9175014505139\\
-2.06130338234227	-0.385972582115381	35.9039819447038\\
-2.13632272583895	-0.397780513014916	36.9048304351855\\
-2.21028674517834	-0.407361648771459	37.8877179695906\\
-2.28467209408142	-0.4166177080298	38.8864133267704\\
-2.36860057139806	-0.424697302356189	39.872404981834\\
-2.44758878980586	-0.431752091223714	40.8664678887284\\
-2.52690357595948	-0.437187091676681	41.8506877802373\\
-2.60985356825392	-0.444400884432637	42.8353633403119\\
-2.68354248613479	-0.456177748664885	43.8258791170849\\
-2.75529961905077	-0.465445617548947	44.8076086584581\\
-2.83287301774267	-0.473910010485716	45.7932153447619\\
-2.91859455103648	-0.480103135972417	46.7650133545933\\
-3.00358442214444	-0.488526784540323	47.7278255688067\\
-3.08067980485465	-0.499967470015097	48.6928822528573\\
-3.15876131000842	-0.51232990812818	49.6679300810675\\
-3.23363805967176	-0.525406428304849	50.6371247967746\\
-3.30873440769734	-0.536989498187857	51.594533588256\\
-3.38119320131173	-0.54834851766757	52.5512646544674\\
-3.45438119302307	-0.558996386649283	53.5048650619503\\
-3.53204687011649	-0.569322722967654	54.451609900047\\
-3.60818201134737	-0.577988248121888	55.3973888526906\\
-3.68562487583495	-0.584741690689318	56.3401783585989\\
-3.77046420597929	-0.590083038434287	57.2832824362429\\
-3.85566522345256	-0.59655451282038	58.213979157704\\
-3.93798247737785	-0.604626222679709	59.1273921331653\\
-4.02245281184822	-0.617482554090379	60.0363404187466\\
-4.1123230489796	-0.632081364053476	60.9409627971348\\
-4.19835267811624	-0.65187187162037	61.8223686144787\\
-4.28345272535817	-0.669458792647579	62.7102422933106\\
-4.36925325525949	-0.681554237025176	63.5717687862962\\
-4.45615411276366	-0.696571561674947	64.4184256553357\\
-4.5454598381616	-0.709809642927143	65.260175285681\\
-4.62389496830599	-0.724348816332142	66.0783291092379\\
-4.70485382252068	-0.73739816907194	66.8814010663238\\
-4.79114869971954	-0.745227856119779	67.6744533505886\\
-4.87529899765102	-0.752980640893445	68.45937585066\\
-4.95936728707721	-0.7601160933761	69.2310760489574\\
-5.04293585671772	-0.770428387432278	69.9746339028448\\
-5.12442196655035	-0.780019728496989	70.6995057057022\\
-5.202124935738	-0.788676546906506	71.4054978089001\\
-5.28385208477114	-0.795555408919899	72.1009853947176\\
-5.36667826983424	-0.805678372661629	72.7749979442008\\
-5.44270171627459	-0.822926927488912	73.4340039535399\\
-5.51115785472935	-0.834260326489875	74.0716528414322\\
-5.57294345506316	-0.845735634268484	74.6871541680916\\
-5.63319573194751	-0.870787294615541	75.2778893723505\\
-5.69637635274138	-0.885595937190373	75.8616021920693\\
-5.76700803579419	-0.902302800321213	76.4321111736746\\
-5.81747556830821	-0.914272039845856	76.9904263913636\\
-5.86141919878103	-0.927664356306937	77.536668133534\\
-5.89595209050417	-0.945624137947284	78.0656416369459\\
-5.93213939123618	-0.956137301134593	78.5809313911889\\
-5.96440268586145	-0.965777585848707	79.0824233136288\\
-5.98302327750303	-0.973331856673567	79.5723258592782\\
-5.97662501616727	-0.9781782934832	80.0550565222905\\
-5.94461275972587	-0.9861552960454	80.5265321519746\\
-5.90233344959487	-0.99396753340758	80.9866641747574\\
-5.84554152765635	-1.00144309419792	81.4399573795322\\
-5.77149144136809	-1.00720717037625	81.8862863722276\\
-5.67959607080921	-1.01107208323825	82.3234429324728\\
-5.56842677056605	-1.01783182284826	82.7455474173242\\
-5.44129331171981	-1.02783544685807	83.1506345992186\\
-5.29376962831412	-1.0393115805122	83.5352847688154\\
-5.1222459611982	-1.04807997417784	83.9035811332218\\
-4.92938368053366	-1.0554939123815	84.2542901593458\\
-4.71376582761764	-1.06291956407323	84.5853346647633\\
-4.47533862623244	-1.07336919519559	84.8939611211111\\
-4.21877934154931	-1.08552352469152	85.1832445448523\\
-3.94599065714197	-1.09876215056075	85.4580448482004\\
-3.65530117079493	-1.10584148548662	85.7139463005901\\
-3.34921693627968	-1.11248963263444	85.9488600111818\\
-3.03118146397722	-1.1204864982869	86.1587899760754\\
-2.69829461961883	-1.12864932824278	86.3455824865849\\
-2.36536605733948	-1.13905328059192	86.5201777786022\\
-2.02786988041245	-1.14966813333515	86.6829960209744\\
-1.68253314472987	-1.15948799711537	86.8239014924752\\
-1.32703117554136	-1.16623800098436	86.9375854052432\\
-0.958890220904395	-1.17053688465769	87.0282005638544\\
-0.592767873991049	-1.17481336995501	87.1197728248807\\
-0.227022911779282	-1.18319348992081	87.2167625291899\\
0.139158060626862	-1.19947618747318	87.3176296931614\\
0.518419473330843	-1.2183549943446	87.4030277631783\\
0.910926244264178	-1.2347340171717	87.4697190335657\\
1.31389369713966	-1.24682527189293	87.5221474736859\\
1.72375338646447	-1.24909618955735	87.5664596828585\\
2.14445330744739	-1.25159653982584	87.6167318470948\\
2.58192540895968	-1.26728808106332	87.6717115484894\\
3.03674010239646	-1.29174459034064	87.7214798612114\\
3.50667871047243	-1.31360520648007	87.7645985519416\\
3.98813395023065	-1.33233342061547	87.7990788215163\\
4.48506066701505	-1.3493748854587	87.8285572183917\\
4.99583851693353	-1.36579947549378	87.8560249963939\\
5.52060418664578	-1.38262331657837	87.8835385659625\\
6.06322319685689	-1.40048247569097	87.9096240313564\\
6.62410431380968	-1.41844886013026	87.9356707791591\\
7.20342257817965	-1.43702359042126	87.9599156761384\\
7.80608730835242	-1.45648780573011	87.9799175642138\\
8.42461852512968	-1.47702603779292	87.9994634860309\\
9.06375509903209	-1.49797017726242	88.0205831654194\\
9.71864995897998	-1.51950408072087	88.0402172032465\\
10.3915315098005	-1.54149489081758	88.0563807641841\\
11.0824591428764	-1.56445141763094	88.0754594214206\\
11.7894194549619	-1.58776270306713	88.1008627823783\\
12.5153385478714	-1.61263315894114	88.1284055970842\\
13.2569578460349	-1.63656327118084	88.1604421057561\\
14.0171545128209	-1.66059341373512	88.1960207333125\\
14.7840325227607	-1.68427480689729	88.2406018616742\\
15.5603113051555	-1.70841907373764	88.2944017352276\\
16.3453841310443	-1.73227696215453	88.3551561578578\\
17.1397997479174	-1.75693040959528	88.416852414999\\
17.9385884022487	-1.786064079767	88.4776473804562\\
18.7400840887204	-1.81373227062264	88.546128900945\\
19.5527512875481	-1.8474289628886	88.6079933121783\\
20.3671731722998	-1.88272461969796	88.6702280143751\\
21.1812074323561	-1.92166168836579	88.733840154288\\
21.9998195614881	-1.95727419635677	88.7941588920936\\
22.8192570259798	-1.99506811343369	88.8582272076679\\
23.6339605224188	-2.03347529137734	88.9208267898346\\
24.44511590727	-2.07115387726935	88.9853025922295\\
25.2556800516622	-2.10751164644535	89.0503599586191\\
26.0669925278082	-2.14525345765011	89.1128549792945\\
26.877746184658	-2.1824266092885	89.1713895215787\\
27.6884992857048	-2.21852861783466	89.2251156852699\\
28.4998353780914	-2.25419183451318	89.2725750301396\\
29.3058399727044	-2.28846589978816	89.3103876398214\\
30.1089624000365	-2.31998701208223	89.3399781084338\\
30.9148771867303	-2.35112563105554	89.3608892815856\\
31.7134780345717	-2.38383459026727	89.3720487694066\\
32.5080031744013	-2.41647937338678	89.3759322895498\\
33.298811558655	-2.44696899914823	89.3683265710658\\
34.0822682843682	-2.478043223693	89.3540105721015\\
34.8625796089926	-2.5096526927423	89.3307454464896\\
35.6374771651663	-2.54208950816262	89.3005167192667\\
36.4055527002893	-2.57291072173837	89.2621247672013\\
37.166799908933	-2.60510268541226	89.2158050765977\\
37.9207003552346	-2.63677633045339	89.1632978399682\\
38.6613356210997	-2.6718525800071	89.1033203134284\\
39.399371644856	-2.70318623042729	89.0370825540022\\
40.1271408772091	-2.73607777954614	88.9647329700656\\
40.8444487030472	-2.76655228382216	88.8892542810727\\
41.5532131504878	-2.79467774838397	88.8129766002008\\
42.2542093603055	-2.82185670992532	88.7396927447138\\
42.9404905510102	-2.8473046196928	88.6682269155166\\
43.605725428864	-2.87288335331188	88.596361080795\\
44.256303788187	-2.89915550420772	88.5261134736235\\
44.8844514770859	-2.9285823627757	88.4625043489423\\
45.4984606096119	-2.95397220624413	88.404792022223\\
46.0954189454327	-2.97983321429755	88.3580609024006\\
46.6715172846441	-3.00504879064282	88.3216187321562\\
47.2269609402328	-3.03197107658371	88.2974350684328\\
47.7667278925358	-3.05600786308228	88.2819822523443\\
48.2987364027388	-3.07932155094752	88.2805660477674\\
48.8252874549648	-3.10551249826371	88.2955440582535\\
49.3475610862776	-3.13175664360163	88.3275396124514\\
49.8677854229787	-3.1567171511944	88.3781047815328\\
50.3870315517921	-3.17888296405966	88.4476988780852\\
50.8846021911826	-3.20530771636035	88.5360631832893\\
51.3798859169641	-3.22855925602497	88.6491174127339\\
51.8617631436481	-3.25250049030077	88.7884738467308\\
52.3295664866236	-3.27425826793259	88.9524434947942\\
52.7858680477148	-3.29371813032146	89.1415643652733\\
53.229041185658	-3.30955051670225	89.3553418774034\\
53.6432066983302	-3.32813257858952	89.5998104448997\\
54.0261539983346	-3.34791201609343	89.8745050627727\\
54.3915919757855	-3.36304841663289	90.1784199625133\\
54.728736638664	-3.37837185613089	90.5038867446842\\
55.0442842744965	-3.39396760628396	90.8509306239908\\
55.3368371297811	-3.41171964629667	91.2194184582094\\
55.6018019243561	-3.4281906747736	91.6125396673422\\
55.8375874835124	-3.44339637853295	92.0248812741184\\
56.0461231076311	-3.45831117975029	92.4537359431044\\
56.2275999728977	-3.47026128426661	92.89336804589\\
56.3773201589238	-3.48529122471564	93.3344143195335\\
56.5055839575318	-3.49846027992862	93.7800806486902\\
56.6119225848573	-3.5084017742017	94.2329026442206\\
56.7099510240994	-3.51233149727901	94.6924315759788\\
56.8083828111552	-3.51584497759128	95.1592654616868\\
56.9133944738829	-3.52134290996608	95.6349069733969\\
57.011925439161	-3.53079954491691	96.117951367908\\
57.0987021940626	-3.53560541254655	96.6122916310732\\
57.179563108314	-3.53586166036301	97.1169145281337\\
57.2603952925142	-3.53789031527638	97.6291167174449\\
57.3455310996147	-3.54450051107267	98.1498060138513\\
57.4416471363976	-3.55628912147129	98.6810642484765\\
57.5476915558368	-3.56780404131175	99.2219275043774\\
57.6571727554734	-3.57461493561078	99.7695063787547\\
57.7684015972081	-3.5850615194719	100.338151548304\\
57.8846237448548	-3.59937582453041	100.899221015948\\
57.9975314817082	-3.61287158547267	101.503376902436\\
58.133940166319	-3.62866741794987	102.087339439112\\
58.2761067157496	-3.64151385382355	102.710221743365\\
58.4181608770895	-3.65371395077143	103.341557317798\\
58.5646809667537	-3.66186200918267	103.979675785665\\
58.715053037959	-3.67259262466032	104.62319627264\\
58.8633324980085	-3.68468239288651	105.27735170894\\
59.0072287634259	-3.69712862210685	105.940823191313\\
59.1512529519378	-3.70764372958035	106.618599595344\\
59.3026278355077	-3.72010877933321	107.316250193133\\
59.4582071485037	-3.73737204559436	108.029898284536\\
59.6101308444441	-3.75644410437678	108.750584220074\\
59.7550435171843	-3.77153366827758	109.479706687806\\
59.8978503440804	-3.78329078098089	110.21816195977\\
60.0460548679642	-3.79538955245578	110.969193242307\\
60.1987084419483	-3.81142214152294	111.729595592249\\
60.3517068507076	-3.83029907769891	112.505529248747\\
60.5063950096931	-3.85181685137875	113.292987388647\\
60.6618903575418	-3.87216207030508	114.094550384171\\
60.8188611979737	-3.88844383917577	114.900207426866\\
60.9789427227825	-3.90376164601668	115.70933136191\\
61.132853733302	-3.92036992210726	116.516549989234\\
61.2751625790346	-3.93524583659918	117.33575856395\\
61.4210787000013	-3.94985084111009	118.164615458876\\
61.5632245302525	-3.9630214493707	119.003606660104\\
61.70847093497	-3.97984099033133	119.840997102479\\
61.8630118749247	-4.00134026858459	120.681781963271\\
62.0260231014136	-4.01941522695912	121.526372635052\\
62.1911304116764	-4.03823951435536	122.366547929869\\
62.3632064222912	-4.05786096232166	123.222496956229\\
62.5401936172677	-4.08294047788955	124.05984575458\\
62.7143297258596	-4.11041399715046	124.901957133406\\
62.8863338804964	-4.13204004942621	125.755515872759\\
63.0511082356796	-4.15113674535811	126.592842997809\\
63.2145825591399	-4.17297942279696	127.425093057349\\
63.3849965227197	-4.19422098322056	128.257395324833\\
63.5606996483672	-4.21936242843973	129.070844747746\\
63.7404984989102	-4.24486457480188	129.887876108468\\
63.9104761053403	-4.26847978179205	130.713883717973\\
64.0851237298138	-4.29435269797642	131.556085242239\\
64.2574554348931	-4.31859178771137	132.39341679722\\
64.4192162957864	-4.33080996911425	133.212209195852\\
64.5712373511763	-4.3387152849714	134.016777768156\\
64.7353360664644	-4.34740551471522	134.829911778806\\
64.9025924133343	-4.3729261739888	135.638003366114\\
65.0582306769651	-4.40408179802229	136.455557698934\\
65.208411347716	-4.42406298710291	137.270869039419\\
65.3558765095161	-4.44862273981391	138.07682263683\\
65.4934766047949	-4.47687072256872	138.885607047145\\
65.626199611856	-4.49981140432821	139.689738169033\\
65.7651228861826	-4.52551349623514	140.492460763528\\
65.9076093249823	-4.55083842796693	141.29715802575\\
66.0453530160876	-4.5749582718351	142.093356177914\\
66.184196093672	-4.59931019305168	142.890712389193\\
66.3228843515444	-4.62278851539576	143.68142522544\\
66.4536247225153	-4.64355197045387	144.469270479657\\
66.5752195004671	-4.6624602298552	145.264761910271\\
66.6904687526823	-4.68042264699778	146.063503872167\\
66.8036014272266	-4.69052670579217	146.880021234763\\
66.903386779389	-4.70171163668352	147.673188085199\\
67.0008443073241	-4.71280936694535	148.469966916555\\
67.1006192528627	-4.72388368433895	149.254593434309\\
67.1963159901734	-4.73179261728677	150.05650623098\\
67.2880503354905	-4.74659926552549	150.866744784815\\
67.356766538139	-4.76693761829249	151.686265038953\\
67.4164673460776	-4.78556967837667	152.498043065891\\
67.4789865942397	-4.80298345329869	153.303779857487\\
67.5383026325601	-4.82058752050074	154.120936754068\\
67.5872614122873	-4.83949497206927	154.939898094676\\
67.6253163635177	-4.85919662796377	155.766072161655\\
67.655236428668	-4.8750678578403	156.592640142208\\
67.6879023932211	-4.88619004581034	157.418388805207\\
67.7157666768668	-4.89590282499645	158.2432633941\\
67.7394199740726	-4.90628963580716	159.064242865419\\
67.7512268293968	-4.9186652579968	159.879953365224\\
67.7598044376068	-4.93258610291471	160.694274244759\\
67.7730608617627	-4.94532087261052	161.513558368928\\
67.7797446432949	-4.96001778006229	162.337188095899\\
67.7860123863776	-4.97083054811166	163.169143464083\\
67.7909645456503	-4.98297549180707	164.001845607339\\
67.798019859441	-4.99358882534221	164.812303572211\\
67.8120528509924	-5.00202425303511	165.62796620324\\
67.8150554121793	-5.00570730113918	166.438347348946\\
67.7932307989198	-5.01467427365024	167.26937600103\\
67.775465752883	-5.02957957425411	168.102957693971\\
67.7602732415113	-5.04009902931875	168.930712445188\\
67.7416764554333	-5.0410709346898	169.76940099073\\
67.7145053365504	-5.05020380879677	170.602294027711\\
67.6819659640391	-5.06254741703212	171.428840882325\\
67.6485991338542	-5.06958308348408	172.252885246376\\
67.6183533715382	-5.07981306260295	173.083605761985\\
67.5634127212929	-5.09244189578282	173.917635363955\\
67.4896351543859	-5.10157135318076	174.760985255858\\
67.4158650682887	-5.11060732366964	175.610297926038\\
67.3473069103252	-5.11432327075668	176.448507900539\\
67.2748676743824	-5.11615005906313	177.281294899\\
67.1918385572347	-5.12197034728045	178.109172373785\\
67.1176908580214	-5.13265814937112	178.94948235943\\
67.0513382976872	-5.14596015405789	179.809013209257\\
66.9797991793915	-5.15511097344775	180.670986338006\\
66.9016517358291	-5.16164823554379	181.519910486381\\
66.8262618307555	-5.17041567667623	182.367888860928\\
66.7480323202514	-5.17942796685199	183.213136402945\\
66.6785703831075	-5.19188502922017	184.059792911717\\
66.6111302599462	-5.20648384121642	184.909362779981\\
66.5224778706119	-5.22245306676865	185.76309567075\\
66.4292030445556	-5.24108897590204	186.612972112277\\
66.3410437533505	-5.26137729193009	187.457394040938\\
66.2557497245984	-5.2746862796884	188.2982294037\\
66.1679448092862	-5.28510769674922	189.13498680982\\
66.0721834939223	-5.29805287493846	189.971068862726\\
65.9809564736355	-5.31477858393604	190.807381082988\\
65.8885159174886	-5.33085243810632	191.643406125368\\
65.7967795714114	-5.34236714926891	192.47496427713\\
65.7044976396014	-5.35457299006504	193.296503831657\\
65.6212510811721	-5.37134723270219	194.108455573829\\
65.5310442128825	-5.38368287954748	194.9113179877\\
65.4392914590114	-5.39370351815204	195.715690222019\\
65.3502547252887	-5.4048910160889	196.515845708805\\
65.2649901551244	-5.41916798562785	197.31206208676\\
65.1846372846762	-5.43083719281087	198.08296226953\\
65.1027227785146	-5.43679380920703	198.832631143478\\
65.0185231093857	-5.44159243300436	199.56562843755\\
64.9381466782793	-5.45554740702766	200.281207650931\\
64.8659999670473	-5.4748591156438	200.973013925326\\
64.7985313680084	-5.49209915050687	201.652615251016\\
64.7337898630968	-5.50376450349	202.324400614119\\
64.6679692569834	-5.51855770556327	202.994678594437\\
64.5970639983429	-5.5374056854979	203.675281828893\\
64.5335763028544	-5.5521680109986	204.338396330063\\
64.4826032085093	-5.56218903309422	204.993727891864\\
64.4385957757259	-5.57599302852559	205.649945952968\\
64.3968740880384	-5.5885057061515	206.30253144327\\
64.3564068499488	-5.60029305179615	206.946790167402\\
64.321600113009	-5.61619907850623	207.60088156267\\
64.2976278013092	-5.63533500905636	208.256927432771\\
64.2824160655296	-5.65563560975348	208.908856430453\\
64.2714055584135	-5.67395175043868	209.548927127288\\
64.2518183170449	-5.68941373085805	210.192558752308\\
64.2275030196894	-5.69772703111258	210.833147651807\\
64.2058635545263	-5.70399942546792	211.483973430303\\
64.1871938907203	-5.71577636324904	212.133282213559\\
64.1669920520983	-5.72681486192976	212.783150964216\\
64.1333257141169	-5.7362935364352	213.429304468575\\
64.0991298477795	-5.7481831926831	214.077202539711\\
64.0752439610785	-5.76451428328285	214.724220761071\\
64.0596747815312	-5.77678697210246	215.377665563223\\
64.029651852865	-5.78853469947007	216.048239699334\\
63.9836643450018	-5.80274603542908	216.731353544437\\
63.9531833153068	-5.8172291286918	217.414844716198\\
63.9281091709357	-5.82715275018007	218.099102797404\\
63.8934659224175	-5.82922552821754	218.777456487862\\
63.8446295934286	-5.83380591099438	219.452802438597\\
63.8018695162269	-5.8363758083636	220.134586024923\\
63.7716439059718	-5.83646059055291	220.822853299807\\
63.7392893184506	-5.84200380143114	221.524795479906\\
63.704428016381	-5.85137604322324	222.230144727788\\
63.6637806413894	-5.86393326500346	222.934116911133\\
63.6208607176717	-5.87087663073342	223.631343618838\\
63.5811181342888	-5.87555165462781	224.322859800371\\
63.5463154666501	-5.88348984940745	225.019330665291\\
63.5024257827083	-5.89173045000516	225.714193664028\\
63.4549717786791	-5.90017646765347	226.409956283171\\
63.4089115753051	-5.90996713515823	227.106638888266\\
63.3634225606969	-5.92027379441621	227.791674326964\\
63.3193679174007	-5.9316436309058	228.46845429139\\
63.2746675086776	-5.94339093176952	229.137233167833\\
63.2274765977556	-5.95403461168231	229.804085032189\\
63.1741998801443	-5.96682040759907	230.465278302666\\
63.1288184496802	-5.98221458621997	231.120783970719\\
63.0851822879872	-5.99738301778196	231.767434120653\\
63.0382384064841	-6.0105101074472	232.391787879626\\
62.9887665765885	-6.02170736098313	232.999673019024\\
62.9443291349252	-6.03077018611137	233.592559252046\\
62.9039732754507	-6.04116579031343	234.163918913523\\
62.8573017902152	-6.05147426580964	234.713501099575\\
62.8005347845442	-6.06405090274935	235.244833144876\\
62.7347745146478	-6.07419912610208	235.755638773589\\
62.6554971765014	-6.08039021416632	236.25691044213\\
62.569984280739	-6.0886324380871	236.751256921717\\
62.4684489710345	-6.09860919079356	237.233123116591\\
62.3527028632163	-6.10927240662209	237.70700973726\\
62.2271506090851	-6.12332640088868	238.166017382623\\
62.0801893142037	-6.1386494909623	238.601633497032\\
61.9075165033679	-6.14898675393445	239.026030455613\\
61.7104353623952	-6.1528516492714	239.441240050667\\
61.5004073587132	-6.15680675254171	239.838880435193\\
61.2688446767847	-6.16671797554447	240.209595653663\\
61.0164925112915	-6.18152203863722	240.558913410895\\
60.7511210884741	-6.19682909249258	240.882813687406\\
60.4682065432604	-6.19367123756208	241.198348820901\\
60.1711748336738	-6.19046542772846	241.494597718416\\
59.8565227511524	-6.18620306075212	241.784407403513\\
59.5198515500781	-6.17874545630041	242.059878121454\\
59.1686391958883	-6.16712826034695	242.312270240875\\
58.8065002335476	-6.1531593600642	242.541897374107\\
58.436703118109	-6.13696073132944	242.751979778785\\
58.0615873371163	-6.11844597207401	242.932868728168\\
57.6812107506679	-6.09832516181676	243.103566382499\\
57.2986104706744	-6.07179508502611	243.248319511254\\
56.9006099605262	-6.04306477955786	243.370989878474\\
56.4791220982475	-6.01158996173813	243.472543042262\\
56.0414344433509	-5.98259592442973	243.548759201231\\
55.5867022202471	-5.95621481643598	243.605040634023\\
55.115163383788	-5.92732505193953	243.648394883918\\
54.6356898814584	-5.89900452145983	243.673662384213\\
54.1464519895122	-5.8700183301491	243.683217736675\\
53.6508562965132	-5.84200645509214	243.677557521242\\
53.1473812121938	-5.8105010561067	243.657668954258\\
52.6369259134588	-5.78039947832085	243.628296859416\\
52.1119331486913	-5.75092530048516	243.591779298561\\
51.5773928958958	-5.7231874025702	243.543207307997\\
51.0289036780623	-5.69572009176473	243.485448683929\\
50.4649381721248	-5.66542810798076	243.42854875089\\
49.8912792046643	-5.63529850946261	243.366944719336\\
49.2956916508787	-5.60429757313561	243.303309247768\\
48.6817396811998	-5.57248648825313	243.239609504475\\
48.0485718532407	-5.54010548194551	243.170511635985\\
47.3902532124032	-5.5065995413805	243.101197206191\\
46.7104137788359	-5.47178947839221	243.037057120532\\
46.0107102444013	-5.4337214776031	242.973184483999\\
45.2911214419569	-5.39844541388366	242.908818848315\\
44.5454474453229	-5.35755588204335	242.840695706268\\
43.7773923261926	-5.31705795106293	242.76765920498\\
42.9875268095975	-5.27974498529626	242.69522863802\\
42.1726394152161	-5.23974103872241	242.625912669374\\
41.3367013933306	-5.19682682312409	242.561096408248\\
40.4866283298741	-5.15605760926246	242.491097849467\\
39.6224422296565	-5.11397423019921	242.419334904696\\
38.744738952993	-5.06959815664653	242.345913030147\\
37.858682865728	-5.02580646169558	242.271153791476\\
36.9646312837979	-4.9834099181812	242.198967633255\\
36.0639043627587	-4.93648569818901	242.128121018804\\
35.1726171116885	-4.89331199556223	242.049887374671\\
34.2878124286901	-4.85376669459617	241.970356795097\\
33.4044002028112	-4.81517284348147	241.894226750877\\
32.5205637870905	-4.77728595961764	241.813643374708\\
31.6369432352696	-4.7392481980349	241.728366369396\\
30.7517387370139	-4.6964427060995	241.638034938888\\
29.8754722920683	-4.64979070139918	241.546831410399\\
29.0037164898825	-4.60477380683279	241.45098173374\\
28.1342703626361	-4.56258528125455	241.349310299346\\
27.2622941887669	-4.51879566672984	241.248311798132\\
26.3956601162571	-4.47848692016757	241.147110435416\\
25.5295699166235	-4.44013628405627	241.040365554978\\
24.6689905265379	-4.40426722447805	240.932817776543\\
23.8136970320778	-4.36771556064175	240.828223293674\\
22.9615437234699	-4.331846425945	240.728088428982\\
22.1119003155012	-4.3014330929797	240.629672085316\\
21.2663589657816	-4.27309729891457	240.535261520633\\
20.4208988136453	-4.24079703809628	240.444112743884\\
19.5831613662668	-4.21015339145977	240.356455284429\\
18.7470537177729	-4.1804158259436	240.2755539377\\
17.9132994310849	-4.14646194685217	240.198719165287\\
17.0893595483774	-4.11475046692773	240.114555526555\\
16.2657135397252	-4.08402757559885	240.031169890585\\
15.4406608659683	-4.05268579101494	239.957564737083\\
14.6175450827463	-4.02145581252513	239.884706294993\\
13.797229334185	-3.98841104476318	239.798117135755\\
12.976052041523	-3.95252186164081	239.710328420415\\
12.1676382750009	-3.91792359134899	239.618944641439\\
11.3638552008062	-3.88222172974606	239.526436462122\\
10.567631152477	-3.84737275433732	239.428454382284\\
9.77115860215121	-3.81568439585662	239.326294456049\\
8.9822514305899	-3.78464803108882	239.218246327589\\
8.19358268059068	-3.75224733695223	239.110909061354\\
7.40576240344158	-3.72019101675901	238.999417757538\\
6.61925706030455	-3.68762744187322	238.88490628244\\
5.84114863397348	-3.6548787684808	238.765290041722\\
5.07048332983919	-3.62112763569688	238.643485227857\\
4.30514056840335	-3.58804561260589	238.520848847572\\
3.54945656644322	-3.55398969728027	238.398180962219\\
2.80504659589892	-3.52111075743038	238.278340050457\\
2.07127008709541	-3.49124356821578	238.163129078026\\
1.3564555538747	-3.46173006987247	238.04881158354\\
0.643761508913734	-3.42939889712065	237.934982271601\\
-0.0465270638628346	-3.39900109887841	237.824097942982\\
-0.723505367590501	-3.37056615102942	237.719173262784\\
-1.38747645859653	-3.34392760395937	237.619401693784\\
-2.03976936825598	-3.3172877003955	237.525735129042\\
-2.67831374007009	-3.29028104635716	237.434677166707\\
-3.30269773167909	-3.26341546169623	237.350401943137\\
-3.91043459958231	-3.23752134747147	237.272645313804\\
-4.50571873273185	-3.21271751929997	237.199647078767\\
-5.08674124130237	-3.18870278564902	237.126744592672\\
-5.65456585160923	-3.16496280772016	237.058351259431\\
-6.20235730716465	-3.14331175930453	236.99419308895\\
-6.73644688101543	-3.1215154118833	236.939552123608\\
-7.24994977981592	-3.0997044192886	236.887621634412\\
-7.74645232844085	-3.07731964307307	236.838033271779\\
-8.23152871999537	-3.05428687799157	236.79942174904\\
-8.69975529439996	-3.0342918684705	236.763986802161\\
-9.15605944375504	-3.01688457652008	236.733348296647\\
-9.59148712286159	-2.99973810611207	236.703019390535\\
-10.0088562820922	-2.98057036311922	236.678409577939\\
-10.4115497643487	-2.96133605694774	236.656071424377\\
-10.7936789222049	-2.94428321996777	236.639976548693\\
-11.1536468745065	-2.92923896911609	236.62201840684\\
-11.5004343876021	-2.91315345719381	236.609053843745\\
-11.8255644289201	-2.90177092299894	236.600458188543\\
-12.1251444850301	-2.89194802350331	236.604858257456\\
-12.4063254272056	-2.87958354507562	236.597068549813\\
-12.6615030932845	-2.86790742238097	236.591521028874\\
-12.8885635568594	-2.85716595921483	236.591414067487\\
-13.0848532602251	-2.85252272544289	236.589684131945\\
-13.2570580309135	-2.84509578438743	236.590177884548\\
-13.4047914676699	-2.83964969707329	236.590439060188\\
-13.5239892278283	-2.83490259655859	236.595281065972\\
-13.6143513772287	-2.83073401031039	236.613212490992\\
-13.6863964905798	-2.82822251287195	236.623419533972\\
-13.7480093414707	-2.82622933797509	236.630349282797\\
-13.7976106874923	-2.8260015805613	236.640479851342\\
-13.8358793035898	-2.82550265496835	236.646037080211\\
-13.8637311926716	-2.8251419619458	236.649904477935\\
-13.8790291382799	-2.82371057450764	236.652607974644\\
-13.8848062277317	-2.82325094814083	236.653114569914\\
-13.8824648276784	-2.82389165273749	236.652362100628\\
-13.8774899922661	-2.82516197021559	236.651707406612\\
-13.8769042406007	-2.82788170864728	236.650681347492\\
-13.8773751765421	-2.82771117279755	236.650546009962\\
-13.8766571048171	-2.8267775727164	236.650588733548\\
-13.8763626450964	-2.82651965204693	236.650480896397\\
-13.8775962607702	-2.8263137892659	236.651038161316\\
-13.8824677406615	-2.82472616000303	236.652754154382\\
-13.8896437384044	-2.82420990290472	236.65538981344\\
-13.901900923309	-2.82379198820626	236.658197158137\\
-13.9178926547263	-2.82293887696773	236.660493294019\\
-13.9385155862249	-2.82196003043328	236.661478680016\\
-13.9610526309588	-2.82102344259081	236.663580606847\\
-13.9905771545129	-2.82004351233547	236.669314232604\\
-14.0298943841004	-2.81937570856765	236.674195058978\\
-14.08522041769	-2.81751685663035	236.682070196314\\
-14.1577210368104	-2.81766661874093	236.692040163683\\
-14.2520807071762	-2.81587709071476	236.704291257934\\
-14.3650981165421	-2.81614160175384	236.722639048569\\
-14.4988705381213	-2.81475221833402	236.741314297724\\
-14.6550669276314	-2.8105203637456	236.754153303079\\
-14.8272382025368	-2.8080341763811	236.754229448046\\
-15.0232842525839	-2.7995301404473	236.764622588111\\
-15.2311394548981	-2.79292835391853	236.781034029257\\
-15.4542608891181	-2.78696333011227	236.808706065313\\
-15.6873283343105	-2.78693103987811	236.841402514449\\
-15.9290378441951	-2.7901232761945	236.874477287314\\
-16.1828220634025	-2.78625416464885	236.916968097076\\
-16.445365683605	-2.78082489472823	236.976108379989\\
-16.7080443977942	-2.77507615591754	237.053895559301\\
-16.9800097251257	-2.77158017294512	237.138709739555\\
-17.2551242650796	-2.76710070271065	237.246249125963\\
-17.5413385715907	-2.75977738199947	237.357294359037\\
-17.8313899177432	-2.75401870518601	237.479582408056\\
-18.1307424090021	-2.74637787268587	237.611794931787\\
-18.4241576199124	-2.73742619268532	237.774278682577\\
-18.7121314220206	-2.72954983241621	237.966383780105\\
-18.9928365842601	-2.72498791592882	238.183750412317\\
-19.271000580992	-2.71931284749689	238.421506773821\\
-19.5466260759979	-2.7051920923622	238.682272480982\\
-19.8193103611094	-2.68829280500206	238.967596396792\\
-20.0891926561565	-2.67087044416202	239.279029961595\\
-20.3489942160868	-2.65550409730622	239.620238555285\\
-20.5918018548084	-2.64259074002567	239.996395019315\\
-20.8136648046539	-2.63400226770891	240.401028386317\\
-21.0148320078368	-2.63015452092877	240.828909314695\\
-21.1918788189142	-2.62949606679937	241.271102574628\\
-21.3548457479104	-2.62459975902365	241.734668465165\\
-21.5043012283226	-2.61702983991554	242.215867862601\\
-21.6417999269915	-2.61257323593903	242.724048308042\\
-21.7655316174601	-2.61209397385112	243.259678848284\\
-21.8763963388035	-2.61360177004663	243.816196680622\\
-21.976550165205	-2.61447180921987	244.392747342666\\
-22.0631551243959	-2.61407396224069	244.984152356666\\
-22.144915416476	-2.61186579679324	245.590426571162\\
-22.22597898592	-2.60917610326466	246.217534808208\\
-22.3034274908936	-2.60775479424784	246.86135918936\\
-22.379997544382	-2.60524706414297	247.520851514361\\
-22.4520251436442	-2.60304316004993	248.196157226548\\
-22.5212218600988	-2.60176208258512	248.886894274463\\
-22.5917559127392	-2.60022662401524	249.592482323157\\
-22.6615879940202	-2.59842120446071	250.314887090924\\
-22.734584118321	-2.59734157645363	251.053819366142\\
-22.8087014550507	-2.59262474281953	251.808318339541\\
-22.885763510721	-2.58955654238527	252.575574433138\\
-22.9659934812932	-2.58679302080817	253.355353761956\\
-23.0482925227517	-2.58591267436958	254.143656704093\\
-23.130359985299	-2.57814875031955	254.952889029\\
-23.2185968883025	-2.57529899311078	255.766494009253\\
-23.3106685714684	-2.57888745847235	256.598158210432\\
-23.406514991544	-2.58363885464287	257.442534760668\\
-23.4982753381992	-2.58590423845983	258.309245615641\\
-23.5958423845663	-2.58712820455071	259.192270501666\\
-23.6942101551658	-2.58172590674615	260.085888729398\\
-23.7890239605266	-2.57561389519307	260.984529874804\\
-23.8849285713306	-2.56804576989509	261.892007168412\\
-23.9827650724741	-2.56312574967056	262.811148678953\\
-24.0875213509013	-2.5647170492628	263.745503210778\\
-24.1987317949515	-2.57335526105717	264.69402064191\\
-24.3136087616035	-2.5812512987219	265.654067428425\\
-24.4278033995231	-2.58542304776885	266.626181535886\\
-24.5436870997931	-2.58647218321491	267.614549483399\\
-24.6588100072718	-2.58387132762779	268.60702818841\\
-24.7712618948387	-2.57805606305991	269.607501800055\\
-24.88383586092	-2.57242962830834	270.612119311642\\
-25.0001029674021	-2.57025198875318	271.623715276753\\
-25.1181125545203	-2.57184578310284	272.645706844589\\
-25.2381094959577	-2.57748613536688	273.672073386781\\
-25.3603624743146	-2.58152703329328	274.707409295076\\
-25.4883956446512	-2.58452467167899	275.750767624645\\
-25.6126244255129	-2.58941975584283	276.784643218164\\
-25.7383303797291	-2.59224426806152	277.825084037823\\
-25.8700390859882	-2.60135914706914	278.872425254834\\
-26.0057351265393	-2.61338193969417	279.924778743706\\
-26.1473646499361	-2.62616580336143	280.973140332257\\
-26.2887968590321	-2.63936904703832	282.022865061415\\
-26.4322240857322	-2.65017513372325	283.073923332473\\
-26.5755151225839	-2.6584261868503	284.123235203932\\
-26.7202236814904	-2.66505918853638	285.165385610074\\
-26.8628881957051	-2.66779712225821	286.199211786511\\
-27.0029012956434	-2.6737743850886	287.229346591171\\
-27.1414612353025	-2.68251024828966	288.253259476059\\
-27.2774636163006	-2.69189014957895	289.27521654235\\
-27.414583187826	-2.70442556102938	290.292949606859\\
-27.553634353485	-2.71889464458118	291.313281189198\\
-27.6966778809084	-2.73201567987627	292.326965700402\\
-27.8350361283161	-2.7461498807947	293.342716962419\\
-27.9733668123693	-2.75502775611603	294.350667248013\\
-28.1104111569199	-2.76112301120947	295.36928285692\\
-28.2453383975149	-2.76441404484205	296.391225513455\\
-28.3838505207368	-2.76381940946377	297.407584214847\\
-28.5178616621267	-2.75807322306195	298.41523432215\\
-28.6593638909003	-2.75747087376685	299.413240573058\\
-28.8006575412979	-2.76330077354011	300.41739935395\\
-28.9427940030318	-2.773277532829	301.419457219364\\
-29.0844530183856	-2.77738269400425	302.425900472917\\
-29.2232360692706	-2.7885307804073	303.42817898124\\
-29.3600629632974	-2.80050063101502	304.433592847285\\
-29.4938136094606	-2.81073340185776	305.435433318062\\
-29.6293751661544	-2.81836169847506	306.442631212074\\
-29.7660447621962	-2.82662035775579	307.457154369272\\
-29.9030228500557	-2.83210493523055	308.480600809203\\
-30.0404813116698	-2.8395077226368	309.505573369053\\
-30.1740046118596	-2.84676447898017	310.53428265405\\
-30.3121355003554	-2.85305999974848	311.569406148498\\
-30.4501356745967	-2.85871318601408	312.616568822777\\
-30.5839075810095	-2.86672890914544	313.671338361812\\
-30.722222790631	-2.87423814751654	314.725890060257\\
-30.8602382080487	-2.88239001323906	315.781327581779\\
-30.9928379421076	-2.89614436721756	316.849934982653\\
-31.1330660142622	-2.90849796477027	317.919466930816\\
-31.278179908756	-2.91643199589206	318.993282604645\\
-31.416476753379	-2.91908946967826	320.058920820648\\
-31.5560635748595	-2.9224513058018	321.118356719716\\
-31.6899532293141	-2.92604931423701	322.177603365069\\
-31.8232540882229	-2.92766999396635	323.230887590276\\
-31.9536550365288	-2.93295829081586	324.280581671896\\
-32.0859043127486	-2.93859148733242	325.33184510419\\
-32.2212343306172	-2.94477573011739	326.381699960067\\
-32.3561422891771	-2.95117399767442	327.432012497585\\
-32.4906867867768	-2.95451923514657	328.481728492135\\
-32.6220756932758	-2.96087744438259	329.5273328292\\
-32.7553106235274	-2.96599025741927	330.56560152559\\
-32.8880391033378	-2.96969675060079	331.592650460263\\
-33.0239020860665	-2.97578511425023	332.613862456964\\
-33.1619410120221	-2.98558529891343	333.634246204078\\
-33.2971378015807	-2.99398479031332	334.650075224334\\
-33.4326434979631	-2.99986103800201	335.655106258023\\
-33.5683965206245	-3.00470328802047	336.656565299202\\
-33.6985956901562	-3.0082597427621	337.644383902282\\
-33.8266083071175	-3.0125297945306	338.617412472202\\
-33.9655408865503	-3.01496579464686	339.586234598959\\
-34.1018945505041	-3.01771407823747	340.550384823397\\
-34.2376820117704	-3.02457443992447	341.495176114766\\
-34.3669123368356	-3.02996788177266	342.42037163517\\
-34.5077828312147	-3.03611399744158	343.346817915098\\
-34.6473323000163	-3.041858030772	344.25950135194\\
-34.7828787650968	-3.04971332428788	345.155289911685\\
-34.9115951952487	-3.05653319856154	346.034953552047\\
-35.0356817497121	-3.06382270036902	346.905775788408\\
-35.1643869948789	-3.07218400689035	347.761152616181\\
-35.2906430612525	-3.08265422802303	348.603020250619\\
-35.4106355348022	-3.09078235064344	349.428710303365\\
-35.5246744705403	-3.09740193763256	350.232445683595\\
-35.6358768591994	-3.10543558301437	351.011848121535\\
-35.7413325453502	-3.11180749462808	351.772180975169\\
-35.8433132708436	-3.11731536287315	352.512014553357\\
-35.9412786446758	-3.12252535703151	353.230086642318\\
-36.0404479801285	-3.12636569941701	353.920556450481\\
-36.1316439169463	-3.13182398254215	354.592804055682\\
-36.2243744306939	-3.13445468127591	355.236411849304\\
-36.3173036360372	-3.13638455760557	355.866787455073\\
-36.4039202024732	-3.13751237119356	356.477494653262\\
-36.4796993761747	-3.1404896183359	357.073335469373\\
-36.5528242407771	-3.14991718887087	357.647661795338\\
-36.6211417258537	-3.15553775292388	358.196921944933\\
-36.6919957401611	-3.1598128529385	358.717851897058\\
-36.7696574760827	-3.16055283532519	359.214315912071\\
-36.841252828156	-3.16326978131581	359.698082829673\\
-36.9289379947657	-3.16486091766092	360.155087550317\\
-37.0242925312952	-3.16731153622265	360.604238672257\\
-37.1301769193566	-3.17055315044528	361.047180800983\\
-37.2525273167407	-3.17645565508792	361.474796634571\\
-37.3953844273865	-3.17495563682027	361.897475484704\\
-37.5424662832725	-3.17356112321182	362.316995245574\\
-37.7118506152558	-3.17285453679075	362.710455407515\\
-37.8915174278727	-3.16863236849849	363.096321579937\\
-38.0923124918738	-3.16329321735805	363.470432408118\\
-38.304255708242	-3.15725644946003	363.824853277651\\
-38.5302843304791	-3.14753801936632	364.167329948145\\
-38.767944407243	-3.13340043770963	364.500312157662\\
-39.0189615030631	-3.12225454478868	364.810415166199\\
-39.2756109976229	-3.12179593849689	365.101571443584\\
-39.5613844330889	-3.1162528830179	365.389808904667\\
-39.8587032858088	-3.10426718456818	365.680678488911\\
-40.1838819129499	-3.08739014622581	365.966257815267\\
-40.5342830186614	-3.07142370050915	366.242954421472\\
-40.9148802422158	-3.05292331249829	366.504592362342\\
-41.3273701674068	-3.02694783301966	366.743546476306\\
-41.7605524890309	-2.99336717361007	366.960657775129\\
-42.2214307118448	-2.95322310534294	367.154047162788\\
-42.7120029529576	-2.92302994741056	367.305677524736\\
-43.2222888200159	-2.89207015397632	367.422286460953\\
-43.741031830918	-2.86236857226297	367.511105543839\\
-44.2754470662132	-2.82882236872386	367.579637700836\\
-44.8283764703776	-2.79936085775298	367.602952243728\\
-45.395083225349	-2.7743121086682	367.578312368284\\
-45.9596916497374	-2.75120870564716	367.514671283096\\
-46.5300469567656	-2.72593536217688	367.43111493152\\
-47.1171211212549	-2.68569131153474	367.336296053611\\
-47.7161785755312	-2.64430366870367	367.228301674918\\
-48.3231136246549	-2.60678166795819	367.110842491651\\
-48.9329811224472	-2.57636753242722	366.99108122483\\
-49.5395679082026	-2.54490948932944	366.860284495982\\
-50.1448853191345	-2.50844122492861	366.728873984251\\
-50.76174739183	-2.46644430280737	366.601344511084\\
-51.3969958934209	-2.43004749344789	366.476455392059\\
-52.0510202730665	-2.40217036386693	366.351060337931\\
-52.7204603363925	-2.37722469727421	366.222489356676\\
-53.3935504216597	-2.34834359101106	366.087848242203\\
-54.0782195889629	-2.31696653027959	365.948203078493\\
-54.7747987259322	-2.28291729871126	365.806741590634\\
-55.4843032384309	-2.24967951142154	365.663954087484\\
-56.207091249154	-2.21634261808373	365.52362202079\\
-56.947985631241	-2.18119404177263	365.385095315884\\
-57.7100406855748	-2.14159498153046	365.247231299443\\
-58.4861887804792	-2.10379418618443	365.105806602849\\
-59.2796338927316	-2.06606965121756	364.969261346774\\
-60.0892265669167	-2.02410350394474	364.83195124198\\
-60.9162668144635	-1.97831938241161	364.699537272885\\
-61.7637154227946	-1.93122080034924	364.566308839233\\
-62.6229124716691	-1.88574816027641	364.429266254266\\
-63.4984223068458	-1.83880024278492	364.293939800917\\
-64.3853639260368	-1.7850741921197	364.16304785834\\
-65.2717403158573	-1.73118583939939	364.034440178671\\
-66.1682423266056	-1.6762779419462	363.899766658109\\
-67.069711931022	-1.62052005953852	363.763200320724\\
-67.9733166712311	-1.56821834331919	363.631051170125\\
-68.8878910315832	-1.51688975332149	363.499393242909\\
-69.8083220221928	-1.46674985262407	363.365962677704\\
-70.7326266027333	-1.41829220423748	363.231552427008\\
-71.6506157770755	-1.36903863890275	363.095627360849\\
-72.5633772963819	-1.31985119591229	362.954463281775\\
-73.4705801096277	-1.27151191926767	362.813291398807\\
-74.3751918120413	-1.22355644513587	362.672285602232\\
-75.2770058000322	-1.17543547774785	362.533238692721\\
-76.1796056088967	-1.12705611097742	362.389459903904\\
-77.0799941957399	-1.08036381276311	362.246424391887\\
-77.9809620883033	-1.03183729662946	362.101535616504\\
-78.8751942965835	-0.982512396116887	361.951659081246\\
-79.7775288461342	-0.933197093615784	361.797861375722\\
-80.6765493734765	-0.882866074573682	361.638637500371\\
-81.5637079651938	-0.830281143591391	361.471038397147\\
-82.4505113761987	-0.777373449346449	361.3028043996\\
-83.335939381492	-0.730335427211151	361.135405038595\\
-84.2200902377698	-0.684801007446028	360.975082561542\\
-85.1029238031735	-0.634884575979394	360.80750136255\\
-85.9928580389665	-0.58966524178148	360.63611017967\\
-86.8703365956873	-0.544318985121452	360.473593350465\\
-87.744081354368	-0.496946161533795	360.30965255454\\
-88.6235667982634	-0.448914982167271	360.148370494586\\
-89.4939856373125	-0.405302461291422	359.987479455618\\
-90.3706195744948	-0.361119965263381	359.833090226356\\
-91.2473737184049	-0.315347846038241	359.684348339246\\
-92.1260901243252	-0.267819935531225	359.543096225367\\
-93.0051479443845	-0.220081212964022	359.407283003\\
-93.8784457451773	-0.17252177626733	359.274440689182\\
-94.7544378508259	-0.126385542109573	359.148658812732\\
-95.6211515530426	-0.0800862995434546	359.024889778281\\
-96.4860728988402	-0.0345678705464378	358.906317869136\\
-97.3505966888373	0.00827407451824334	358.791103774039\\
-98.2159436700592	0.0510204107951079	358.681149085795\\
-99.0814043564579	0.093943061640554	358.576881942934\\
-99.9378806963654	0.133711366038713	358.472315532075\\
-100.794850518471	0.176445332671629	358.372134243042\\
-101.649291413933	0.221239284215536	358.27782033694\\
-102.492039801299	0.262581340705185	358.188106779127\\
-103.317382083161	0.303800733355523	358.102028905608\\
-104.119541390756	0.345073506571632	358.020236313323\\
-104.905640468633	0.382968371700445	357.94331190944\\
-105.67049974248	0.417504543386995	357.867653438329\\
-106.424730457545	0.451218528085202	357.80011456042\\
-107.154249281526	0.484313187975257	357.730850930135\\
-107.862948951347	0.519677844403332	357.663274245214\\
-108.553216602454	0.552664851751362	357.598624486182\\
-109.214068361073	0.580981909390646	357.530456397161\\
-109.848215719007	0.610063312292476	357.458580038407\\
-110.465728932036	0.641803083167636	357.3912850923\\
-111.056526448356	0.669897027750229	357.306650266957\\
-111.652190161078	0.700641285660338	357.225512690973\\
-112.245479513383	0.730507027383156	357.132030550099\\
-112.842893280396	0.763073787238579	357.045686960808\\
-113.428799338556	0.792604435706232	356.948992920666\\
-114.009469769585	0.820013242824561	356.848098824451\\
-114.585009781423	0.845785416610269	356.732821901778\\
-115.157899909964	0.87159291520827	356.620235425682\\
-115.726967985738	0.896738682851393	356.5045671376\\
-116.299287527365	0.920530147933122	356.388263326925\\
-116.8760624708	0.941502408709336	356.259450108924\\
-117.461955332626	0.963060628108076	356.132420779271\\
-118.051289875755	0.985405140190752	356.002420278953\\
-118.647058664549	1.0079209789817	355.869288531423\\
-119.244340467601	1.03013132876643	355.732619854897\\
-119.847586769019	1.05225918692847	355.581099360332\\
-120.457186581221	1.07533234096388	355.430854257741\\
-121.078338153669	1.0994202921054	355.28351143024\\
-121.711288183919	1.12326248167788	355.136924106247\\
-122.351920278821	1.14927171966956	354.986465302933\\
-123.008016469352	1.17445658984707	354.83271403176\\
-123.677331348203	1.20331023390276	354.671462525149\\
-124.36484425899	1.24000444208453	354.508406430419\\
-125.06581549518	1.28269020592248	354.343023576628\\
-125.768367851484	1.322152414112	354.181081768292\\
-126.475677613034	1.35613292948592	354.020327282148\\
-127.193839485489	1.40312222759877	353.857922544189\\
-127.920432127748	1.45641950735902	353.692379534414\\
-128.720266224819	1.51045584837922	353.534248568299\\
-129.516353241789	1.55082266501117	353.370727421139\\
-130.315267292156	1.59758799477444	353.20868766835\\
-131.107537779189	1.64829284312986	353.045013954312\\
-131.91761209228	1.697777571177	352.879454354773\\
-132.746304186983	1.74653623094544	352.710958964149\\
-133.606255636694	1.79100156545327	352.545331352326\\
-134.489485398735	1.82998192220645	352.369540149291\\
-135.382251998635	1.87130894965639	352.199372385871\\
-136.272548724513	1.91142289257446	352.036242390273\\
-137.18292705254	1.95228671066063	351.880064028874\\
-138.104291875031	1.98798657703112	351.747754074554\\
-139.057460904977	2.01943344475245	351.611091953097\\
-140.048091166989	2.05825035535459	351.487890801206\\
-141.039133543676	2.10285541522126	351.35860306914\\
-142.023694008443	2.1530797209374	351.232056341717\\
-143.001018341305	2.20236662759413	351.102567445716\\
-143.97683928619	2.24713451527086	350.980136215017\\
-144.956650890771	2.28777647280775	350.856904824772\\
-145.945714079451	2.32867424702651	350.737029405801\\
-146.938047786986	2.37218729743077	350.609909093256\\
-147.940013235114	2.41932223418194	350.482752175983\\
-148.944559010643	2.46771752912602	350.34923300356\\
-149.935334729798	2.51298551911097	350.213511230988\\
-150.918731960442	2.55704146045426	350.078002533465\\
-151.893652539636	2.59916081788259	349.943125521314\\
-152.877234601887	2.63745919236249	349.806459180671\\
-153.863095585535	2.6718573430748	349.666500373099\\
-154.849661822178	2.71028359642609	349.520162506831\\
-155.821817705659	2.75284978780038	349.368054564633\\
-156.783416750718	2.7909271564024	349.206398723567\\
-157.741408422527	2.82880172101238	349.03936268837\\
-158.70007626571	2.86172162753689	348.875174597708\\
-159.658376103927	2.89177301913358	348.71563392773\\
-160.615067497794	2.92652480567582	348.552820712438\\
-161.569557373478	2.96063657747226	348.391645247164\\
-162.521948027359	2.99938926904122	348.226761726013\\
-163.470589609696	3.0393211603146	348.057262486517\\
-164.416302155705	3.08193102159298	347.881638652817\\
-165.352311413936	3.12352910494885	347.700121788566\\
-166.299016403583	3.16316008964925	347.518760996873\\
-167.234437014344	3.20079988217415	347.338697672041\\
-168.175854657869	3.23522802054643	347.158219922532\\
-169.108449010085	3.27478899565808	346.974965819957\\
-170.031501409855	3.31681508700625	346.792585998021\\
-170.958956052013	3.3600074062853	346.609523217359\\
-171.88108918398	3.40423253757149	346.422848691862\\
-172.797621107879	3.4472287251176	346.234917810373\\
-173.707568794768	3.49052960052731	346.050256313358\\
-174.620457052102	3.53244324333491	345.864656899785\\
-175.52946612233	3.57156312435633	345.68639687173\\
-176.438059366862	3.60885904196086	345.509600212968\\
-177.345690300919	3.64779959230434	345.331790196583\\
-178.247787727721	3.68560401542105	345.157649146802\\
-179.146393587941	3.72275571280486	344.989403980098\\
-180.031359346204	3.76518476380646	344.821224164319\\
-180.907101149641	3.80769667006624	344.652503065171\\
-181.766234871383	3.84955234449731	344.488600890731\\
-182.616992233434	3.88937138879357	344.327625872282\\
-183.454692598887	3.92910931342856	344.169060364203\\
-184.282049894872	3.96946504514814	344.011400116757\\
-185.093099566335	4.00601847162193	343.861970141526\\
-185.88398051061	4.03973949412168	343.721979554076\\
-186.651783393469	4.07400082244354	343.585015108078\\
-187.393230949675	4.1081367650648	343.446211285964\\
-188.132092106451	4.14082006132504	343.31578749937\\
-188.853215794734	4.16925505236658	343.191965546596\\
-189.546793882585	4.19650759338456	343.062176189951\\
-190.214950887777	4.22255935987538	342.932677805369\\
-190.855725425977	4.24912381372015	342.805525627111\\
-191.47519210201	4.27376885261477	342.680049329109\\
-192.084780701099	4.30011442947977	342.552250312854\\
-192.683823696998	4.32410672188979	342.427008699466\\
-193.27196723015	4.3421127680283	342.300184452044\\
-193.844908042285	4.36004853563974	342.171973888388\\
-194.406481289996	4.38093580651386	342.043885884271\\
-194.952346278586	4.40336009047531	341.909373393997\\
-195.481530331049	4.4237910132198	341.765234390547\\
-196.000997814266	4.44404317352326	341.610468798285\\
-196.511672561933	4.46222785205747	341.440781365505\\
-197.009334626478	4.47883694740362	341.248266421869\\
-197.498364829747	4.49567361616161	341.037757695642\\
-197.971031471832	4.51076427519873	340.809030604288\\
-198.431298517398	4.52513805381421	340.56155110354\\
-198.868188454866	4.53761439770263	340.293782692237\\
-199.285433445106	4.54971542934914	340.004838157855\\
-199.677460976085	4.56034373735978	339.701178905871\\
-200.047122456746	4.57055150371415	339.374988267172\\
-200.393162212085	4.57777570077531	339.024424077821\\
-200.715846916251	4.58399184493591	338.64753186939\\
-201.017634416943	4.58970685083991	338.24574088412\\
-201.293852481983	4.59713555983055	337.818335678672\\
-201.544516876104	4.61040263796703	337.362258784215\\
-201.764947635209	4.62319510264008	336.881097475071\\
-201.949362185459	4.6378115251993	336.376649399844\\
-202.100211715325	4.64675983333639	335.850332379419\\
-202.226720095567	4.64889702835384	335.303866352798\\
-202.33013057088	4.6480744674901	334.743426044436\\
-202.401689942046	4.65226875676996	334.167374239756\\
-202.43477528646	4.65791442141865	333.579597029402\\
-202.432117545543	4.66223494458882	332.986817463761\\
-202.400717358004	4.66012578347989	332.38501995617\\
-202.347016229546	4.65504440410629	331.776533019584\\
-202.279615405385	4.65454056181999	331.155344752186\\
-202.20609232422	4.65334165743403	330.523343536941\\
-202.126487068841	4.64723018197568	329.887287474099\\
-202.040352307554	4.63398138957207	329.243551733331\\
-201.948274146271	4.6234249880617	328.595026276165\\
-201.841426997375	4.61785403729368	327.936039972998\\
-201.717930612709	4.60396748182175	327.268566171506\\
-201.576729056728	4.57943304026041	326.581687534511\\
-201.43203314739	4.5564395978006	325.87662350969\\
-201.286919580849	4.53499594930231	325.171546135423\\
-201.126337045427	4.51204016875691	324.454449400314\\
-200.958661452615	4.4888340123195	323.719862710021\\
-200.789051729851	4.46240778710697	322.974020383276\\
-200.618795039665	4.43762338252082	322.218363638034\\
-200.442078871204	4.4159089280589	321.441032147481\\
-200.250383345626	4.39332761522201	320.657506225274\\
-200.047604062665	4.36936428460799	319.864395736438\\
-199.843620957902	4.34753806161837	319.059568918728\\
-199.633160481262	4.32412454298442	318.242142345423\\
-199.413703895342	4.29832818590499	317.415584436735\\
-199.191570982702	4.27077906754655	316.583468077361\\
-198.969427337644	4.24271602984995	315.73958315092\\
-198.746377520905	4.21168286808048	314.876354515644\\
-198.520667793565	4.17975751154404	313.999888232792\\
-198.291775572594	4.14703214994242	313.115650520382\\
-198.065996906678	4.11684576122994	312.224304141081\\
-197.839093732401	4.08686055429392	311.328216196781\\
-197.612564059267	4.05445930135635	310.426470962475\\
-197.389870353278	4.02373155792733	309.515311599193\\
-197.166275179009	4.00163767149982	308.591391565262\\
-196.946288675328	3.97657563797106	307.673636396157\\
-196.733727613428	3.95599357659759	306.758030472141\\
-196.519444559906	3.93759710980587	305.847664577501\\
-196.303879333353	3.92100475909074	304.93053660006\\
-196.093296697681	3.90435372609296	304.018788512653\\
-195.883223352303	3.88373103912612	303.107386085662\\
-195.676549362649	3.86035991688314	302.194335867101\\
-195.474198453342	3.83942979962365	301.286341251999\\
-195.271367418419	3.81694288594718	300.383048506026\\
-195.062020652803	3.79171111579139	299.480618670911\\
-194.852697185518	3.76596457972326	298.576318709525\\
-194.646433485643	3.74222685636111	297.664847217904\\
-194.441624207917	3.7174305906712	296.743989652483\\
-194.236786188392	3.69429035863467	295.824144693335\\
-194.039965241113	3.67513691354879	294.898952141084\\
-193.849638203881	3.65524445883293	293.948168615539\\
-193.667811503696	3.63431088969892	293.009540943924\\
-193.478050138234	3.61727228420587	292.070225631715\\
-193.283142747754	3.6002492427599	291.123018725126\\
-193.091635879442	3.57967952976836	290.164915558591\\
-192.903119982225	3.5621212775393	289.228224915372\\
-192.703332607415	3.5468909140456	288.291701619668\\
-192.505569568158	3.52921372230218	287.362861430266\\
-192.315506252954	3.50375238541273	286.434384688047\\
-192.122750244185	3.47509053676472	285.506268300526\\
-191.925670311901	3.44274222386729	284.585584041943\\
-191.729252136325	3.41166153633658	283.662149927761\\
-191.533779469362	3.38094423733919	282.745038981167\\
-191.340908584393	3.34963182817807	281.829089737682\\
-191.152179142678	3.31866920377476	280.920560121883\\
-190.966422800917	3.28911983983612	280.007278516245\\
-190.783276529875	3.25693229999422	279.090765605275\\
-190.601822685779	3.2236105639481	278.184534445344\\
-190.4278403699	3.1961823880085	277.273801281364\\
-190.250262158501	3.16282614918246	276.359187790913\\
-190.07262301352	3.13024224614082	275.434923483833\\
-189.894632999174	3.10130781711911	274.51155752146\\
-189.71460384083	3.0752383786547	273.595260374166\\
-189.534994384945	3.04818613017724	272.679731556657\\
-189.357371148995	3.02155356667729	271.765562572747\\
-189.174815318825	2.99027052242437	270.847827408148\\
-188.986874534437	2.95946823882146	269.938674942638\\
-188.783103245722	2.93047384744061	269.029885115844\\
-188.571011490587	2.89891236626998	268.120248580234\\
-188.359785083995	2.86650835624796	267.198650439166\\
-188.148135595345	2.83295707545348	266.269526855702\\
-187.935436855164	2.80243190776487	265.333267923956\\
-187.72538796073	2.77097882688444	264.409869756133\\
-187.523376375516	2.74045216605105	263.498842434994\\
-187.315568600875	2.70595008824486	262.581482505075\\
-187.097338025842	2.66578387511969	261.64833728175\\
-186.877840712215	2.62778362709675	260.708374228677\\
-186.655386469726	2.59775067669894	259.767962631448\\
-186.442327819969	2.56875805540175	258.831965227758\\
-186.222578516954	2.5394363193066	257.882647883104\\
-186.013169866231	2.50890842543797	256.935841376538\\
-185.807744489564	2.48069363681217	255.993115379422\\
-185.602786505604	2.45315768207905	255.024605030531\\
-185.398717997659	2.4262886218195	254.059331480664\\
-185.191213076611	2.40118871002267	253.103770664985\\
-184.98335175823	2.37423024829547	252.152443295584\\
-184.779460955966	2.34542700444394	251.190837110768\\
-184.573591191982	2.31364898852889	250.232895984808\\
-184.356533841892	2.28522339683605	249.270844418011\\
-184.132166823398	2.25700797742844	248.300413457219\\
-183.913118743385	2.22888338193059	247.343007960145\\
-183.689636545323	2.19944749124788	246.381863600615\\
-183.467096085714	2.17112801715578	245.42857439535\\
-183.242735066584	2.13944386177957	244.475994825877\\
-183.016357106	2.10451631663542	243.517037961511\\
-182.783657734868	2.07085110500041	242.545383542167\\
-182.543525458629	2.03675592858016	241.575740569405\\
-182.298455587335	2.00788579442498	240.599061193105\\
-182.059683008428	1.97704879584361	239.627606794948\\
-181.822332537914	1.93651558373018	238.659906590209\\
-181.585311703287	1.88945599640445	237.690844191475\\
-181.340628725798	1.83730555289096	236.713252427328\\
-181.094889229072	1.7825725063944	235.729383855592\\
-180.843548952093	1.73681884264904	234.744787348223\\
-180.593189838179	1.69951802214852	233.759251140363\\
-180.343328538578	1.66423889018749	232.794965112523\\
-180.100223884656	1.62871022694994	231.830603691373\\
-179.862214095202	1.59109367168069	230.866649664626\\
-179.62675085638	1.5490890966251	229.905208337458\\
-179.392588056868	1.50699981010472	228.945374979583\\
-179.162744484193	1.46388662500246	227.980031626834\\
-178.930552749564	1.42096034785902	227.017077665428\\
-178.701191015147	1.37619456423333	226.063677161283\\
-178.474062414959	1.33323028187423	225.113177727357\\
-178.244226189564	1.29127733039836	224.168881055046\\
-178.015776395639	1.25249690025791	223.227339590767\\
-177.795774703265	1.21335043019394	222.292656209539\\
-177.577041521179	1.17267845866283	221.360661497511\\
-177.360632953946	1.13462966692092	220.437924840028\\
-177.153856245589	1.10119805099394	219.520663909671\\
-176.949411536185	1.06864986004807	218.62240228781\\
-176.736649662004	1.0332162983008	217.739414722412\\
-176.543696039633	1.0048211164422	216.85733440067\\
-176.353436790859	0.978942538180207	215.987610010952\\
-176.143813974124	0.93731179589865	215.131390562061\\
-175.939827299643	0.898917701796585	214.281844114338\\
-175.75346418348	0.863009566161302	213.458144963938\\
-175.570193596731	0.825157472226002	212.637213590027\\
-175.38042707084	0.785037384721671	211.833790169756\\
-175.202361915226	0.748747565819578	211.036801695834\\
-175.037057051087	0.71661681658215	210.255464320973\\
-174.882252994859	0.684804392468884	209.494059219068\\
-174.731465176338	0.652681718596724	208.749625767898\\
-174.584607842382	0.622230465918751	208.025387814236\\
-174.444519066359	0.597122309191487	207.322222394049\\
-174.309687121589	0.571018105504072	206.641391254977\\
-174.18210934244	0.544922150460324	205.977009104684\\
-174.060787364185	0.520799039398685	205.332931017683\\
-173.93916653856	0.497738243001809	204.714799608431\\
-173.817113143094	0.472680591087369	204.118974590846\\
-173.700725757787	0.446909731174809	203.541627510893\\
-173.58554389524	0.42330207044765	202.982508631359\\
-173.468601631811	0.3994312760428	202.449406381135\\
-173.346128561461	0.377173241644943	201.942001846544\\
-173.222802570062	0.356509811532808	201.4583394794\\
-173.099902480931	0.334553056042127	200.999906308323\\
-172.975004635399	0.313867676047145	200.563179324961\\
-172.835792745289	0.290534859754002	200.132774438458\\
-172.681891693899	0.268419696557471	199.711081852124\\
-172.510345392012	0.24642667927436	199.303772115542\\
-172.322668701397	0.225723884280607	198.904287101764\\
-172.115955559416	0.201733681478096	198.519202876281\\
-171.887959773299	0.177794521040989	198.152735308977\\
-171.639639091642	0.151797458473139	197.805312200351\\
-171.37281936832	0.12646647182745	197.474324512958\\
-171.094544727576	0.101237554764367	197.155663579631\\
-170.799995770094	0.0773829344244272	196.842170054132\\
-170.485490610617	0.0529927351409514	196.528294491601\\
-170.146057521832	0.0250628127301475	196.223480903779\\
-169.777933346609	-0.0036372294009052	195.926356027571\\
-169.394812281057	-0.0354985182837837	195.644092070017\\
-168.983801566682	-0.0637906943699851	195.366729346286\\
-168.552156960721	-0.0931628971611056	195.112804521164\\
-168.091606098053	-0.119766899712556	194.884214399136\\
-167.607618816243	-0.147638594458682	194.6756411061\\
-167.098863668423	-0.174754684741167	194.49128598956\\
-166.571089965816	-0.205577437085399	194.328589882249\\
-166.024956295281	-0.24199046402834	194.194500775359\\
-165.458636733171	-0.281799949324831	194.092243263814\\
-164.8786490018	-0.321483140213697	194.025144587329\\
-164.284319468043	-0.35727003933675	193.997669935197\\
-163.673509443565	-0.392263765556288	194.005563546747\\
-163.043048715569	-0.429307389098128	194.037864351063\\
-162.398414946676	-0.466932082065799	194.088405099233\\
-161.751384652627	-0.504157450647148	194.158578745166\\
-161.09355518813	-0.54141014419386	194.251911822264\\
-160.429058934185	-0.576423078747359	194.359910928578\\
-159.748138014774	-0.608197359280874	194.482905972021\\
-159.060959154365	-0.64533412379815	194.604749548084\\
-158.358977607908	-0.68944892650714	194.731334622799\\
-157.649876640572	-0.734144851041191	194.863500957434\\
-156.938906708891	-0.778338035280973	194.997181384942\\
-156.22283200687	-0.821054724435288	195.133113538038\\
-155.505394304825	-0.866039806567478	195.272029123326\\
-154.771139419318	-0.913067353989206	195.420466566445\\
-154.02324678563	-0.958375255837549	195.57215861937\\
-153.254345218024	-1.0073213869533	195.728567733548\\
-152.479812325435	-1.06327959351865	195.888552818059\\
-151.701526462576	-1.11268157583327	196.051539485175\\
-150.91959611546	-1.15912000001386	196.214318010789\\
-150.13140910441	-1.20384529319258	196.379212592843\\
-149.3343971925	-1.25100929378102	196.551089796827\\
-148.525764175819	-1.30033595203481	196.729818497866\\
-147.713078854011	-1.35242312969183	196.915581937792\\
-146.890274701864	-1.40422151838531	197.104163234765\\
-146.053964427399	-1.45511657745284	197.291852903978\\
-145.201717655308	-1.50514240875272	197.480775053202\\
-144.342673931698	-1.55670525255532	197.674615507726\\
-143.480812490869	-1.6097369981138	197.870302677643\\
-142.616496971957	-1.65830405459622	198.064893569601\\
-141.746593563466	-1.70507894810474	198.261394803888\\
-140.871375748495	-1.7549699374594	198.467698505305\\
-139.996291579868	-1.80650251522123	198.68268094391\\
-139.126669767649	-1.85551799846589	198.900007819424\\
-138.262723562469	-1.90272285919532	199.118460825111\\
-137.396191578342	-1.94820085560455	199.346406174707\\
-136.527198987422	-1.99554316991247	199.579758411309\\
-135.66532463052	-2.04248815830888	199.814222335984\\
-134.813014960111	-2.08625454030694	200.061234852546\\
-133.962377930846	-2.1310667798743	200.30963999637\\
-133.095697707854	-2.17902073573082	200.560482223372\\
-132.237641754842	-2.2304012013172	200.817076049151\\
-131.383286606885	-2.28278560847181	201.077782735451\\
-130.535250030745	-2.32719273863103	201.332114526027\\
-129.689676314782	-2.37122544002568	201.583312124927\\
-128.846071671397	-2.41723385220256	201.836843662457\\
-127.998460227494	-2.46256160301098	202.09248797772\\
-127.160000723983	-2.51253306383157	202.350032684132\\
-126.327586350652	-2.55978966915727	202.598156983377\\
-125.502783077847	-2.61018192867675	202.838416376793\\
-124.684247221586	-2.66278654410565	203.08068212784\\
-123.877420324427	-2.71328914275583	203.311172728345\\
-123.079620681107	-2.76880757632098	203.531883494279\\
-122.295482591999	-2.82411418373184	203.752050225124\\
-121.524721813394	-2.87529022316433	203.970818653195\\
-120.774319630422	-2.92059223866698	204.182846046932\\
-120.036176235754	-2.96827504492182	204.387351812312\\
-119.315953471512	-3.01811221986448	204.576631787215\\
-118.61635636123	-3.06436018231461	204.755666445018\\
-117.934499848289	-3.10764055853702	204.926976644079\\
-117.272666211869	-3.15436387521356	205.088165933776\\
-116.635031369447	-3.20156709939935	205.236344946476\\
-116.016583326502	-3.24819794078943	205.37534979719\\
-115.410458489273	-3.29238352276439	205.507384087326\\
-114.813566413459	-3.33535900991405	205.640282966846\\
-114.222023192712	-3.38042766049421	205.765107274808\\
-113.62912938771	-3.42621619199726	205.887493809032\\
-113.035596286698	-3.47075328501885	206.011206204936\\
-112.44417431373	-3.50838786582887	206.130322493907\\
-111.851789074527	-3.55095458461711	206.240919190591\\
-111.26218179165	-3.59405216815717	206.351312355117\\
-110.680997671177	-3.64064234346924	206.460969604759\\
-110.10467553132	-3.68140723287694	206.573602877798\\
-109.532460065446	-3.71253643945339	206.693201587587\\
-108.951994458075	-3.74080597296376	206.815866303734\\
-108.382202692953	-3.7744453232222	206.932981242843\\
-107.820990697007	-3.81359367519941	207.047361062428\\
-107.258909919869	-3.84563919387873	207.176080822148\\
-106.706795264625	-3.8719027892238	207.311386262435\\
-106.160116291576	-3.90114931334339	207.459350397117\\
-105.615278361778	-3.94290010795494	207.623034546472\\
-105.08084682547	-3.9833723582738	207.806429461391\\
-104.551167820259	-4.02719634744724	208.003944834899\\
-104.034712465141	-4.06529081398757	208.211927807369\\
-103.522800902411	-4.09487054846522	208.437244748743\\
-103.020178303812	-4.11839482025587	208.687749180945\\
-102.533622838185	-4.14466340779927	208.963190664477\\
-102.056974754468	-4.16651036552728	209.260084953474\\
-101.602294868162	-4.180332755688	209.575808007026\\
-101.173567490375	-4.19604282529966	209.91094506352\\
-100.766824065701	-4.21063129095669	210.267059544716\\
-100.382209605328	-4.21922431457848	210.646380575082\\
-100.037571239957	-4.23077160748868	211.035813647644\\
-99.7099688332692	-4.23910957244041	211.446627328049\\
-99.4147263863747	-4.2494167842572	211.875783890719\\
-99.1306064757246	-4.26120174906352	212.319017914963\\
-98.8640274373248	-4.27294939133017	212.773750477915\\
-98.6448708064875	-4.28744973879971	213.231652012038\\
-98.4371730490267	-4.29695710549573	213.709738537549\\
-98.2591388751751	-4.30208940729872	214.196423816881\\
-98.100614808371	-4.30413261915612	214.687215913884\\
-97.962608109364	-4.30345044553443	215.187709968886\\
-97.8527486428591	-4.30172638625837	215.689692035323\\
-97.7711958992339	-4.30347919152031	216.186017188099\\
-97.7149417557026	-4.30562936359432	216.686148399406\\
-97.6824591868284	-4.3015536166376	217.203953722513\\
-97.6644353587448	-4.29299193199321	217.723195735362\\
-97.6614585941111	-4.2858548071758	218.23988251909\\
-97.6736140289058	-4.27696911578204	218.757480768503\\
-97.6848820782173	-4.2668215380401	219.275740918769\\
-97.6889047626195	-4.25553745881345	219.791021902039\\
-97.6860918465093	-4.24330327728504	220.300735813683\\
-97.6880093549394	-4.23263233353891	220.807872264635\\
-97.695074790892	-4.226193690766	221.313016663065\\
-97.6986026522849	-4.21832095006451	221.817254481831\\
-97.6861443149863	-4.21284700786804	222.317644221629\\
-97.660728398718	-4.20574708278226	222.815141732498\\
-97.6280911225056	-4.19867993321865	223.303527818844\\
-97.5856061534816	-4.19462863737172	223.786191776933\\
-97.5342189681135	-4.19081073939539	224.25533027449\\
-97.4614396551191	-4.18716345537124	224.717389305803\\
-97.3586069657785	-4.18675849617835	225.159791168921\\
-97.2199824555052	-4.19176477006592	225.570572353082\\
-97.0708882863946	-4.19887141603942	225.950099692403\\
-96.9241083868294	-4.20863494442857	226.309292468214\\
-96.7713057359964	-4.21500308312998	226.665598333061\\
-96.6060849668715	-4.21577066324665	227.018898350602\\
-96.406940724382	-4.21544236513717	227.359008996304\\
-96.1649912952151	-4.22208810456888	227.669486966213\\
-95.8991193107843	-4.23238248672277	227.956541319485\\
-95.6299879471472	-4.24395014430931	228.229782170546\\
-95.3560308001795	-4.25693662928091	228.482777511759\\
-95.0691669348929	-4.27147165402343	228.717074884475\\
-94.7724540325322	-4.28354521130189	228.934917886235\\
-94.4685141556665	-4.2959719577142	229.146993538244\\
-94.1584740401132	-4.30693467511219	229.347805955453\\
-93.8347531182425	-4.31696408259678	229.542427292842\\
-93.4933350907144	-4.33111870344792	229.722123599961\\
-93.1301785522595	-4.35222469102212	229.890489052282\\
-92.7490254566987	-4.37566617558127	230.052517326906\\
-92.3568185670615	-4.39648480984262	230.207792099686\\
-91.9529369112275	-4.41549929599792	230.359265029358\\
-91.5351361386037	-4.43423187957539	230.511368234465\\
-91.1065922887154	-4.45375500436386	230.667119376736\\
-90.6633537164336	-4.47589438569467	230.822603390967\\
-90.202350148857	-4.50128556182274	230.979231252174\\
-89.7225930698996	-4.52976075475587	231.132905573269\\
-89.2241953612519	-4.56176372298748	231.280584716134\\
-88.7054784670397	-4.59539054992074	231.427366346414\\
-88.1713780832192	-4.62853880136585	231.577277420993\\
-87.6185513544517	-4.66334625637767	231.735331111816\\
-87.0517093206837	-4.69975891605813	231.900969051385\\
-86.467575696254	-4.73591021183214	232.071649602499\\
-85.8682973581503	-4.77050315550567	232.247581466709\\
-85.2573920671561	-4.80435254910637	232.428617267831\\
-84.6305236738046	-4.83853004507962	232.612656731222\\
-83.9863410788953	-4.8735451114283	232.797151286184\\
-83.3282552437523	-4.90984397599409	232.985491215335\\
-82.6546698772428	-4.9477664333175	233.176864159164\\
-81.9650793036186	-4.98648964166361	233.371034235426\\
-81.2649283374741	-5.02734682209929	233.5712974318\\
-80.5459792495339	-5.0714997792789	233.771375618203\\
-79.8132326325436	-5.1164956628077	233.971645400247\\
-79.0757705371336	-5.16158539290609	234.173800545431\\
-78.3259881485949	-5.20950347757818	234.370848493494\\
-77.5707105933273	-5.25781865686275	234.56980194703\\
-76.8097309837062	-5.30548655204877	234.76941125108\\
-76.0350329239855	-5.35285205812176	234.967478913122\\
-75.2505595899022	-5.40158103576772	235.166840679451\\
-74.4582966585922	-5.45383998116432	235.370790430127\\
-73.6585360984249	-5.50572100849743	235.575447232629\\
-72.8510696388692	-5.55867719214019	235.781218691145\\
-72.0343000822206	-5.61567546331805	235.988574253236\\
-71.2128128590073	-5.67364404272635	236.198954871661\\
-70.3814967835217	-5.73539774246596	236.405310299514\\
-69.540895350827	-5.79732825451644	236.613031145155\\
-68.6963406411124	-5.85760985352492	236.822832662011\\
-67.8493495682343	-5.91755680420669	237.03337986826\\
-66.9973526385409	-5.97548581290522	237.247640139854\\
-66.1455603257685	-6.03243139156234	237.467060341841\\
-65.2943703767846	-6.09132009266015	237.691854851872\\
-64.4479578346261	-6.15055182276887	237.919767384032\\
-63.6028063499448	-6.21109991571785	238.150714198427\\
-62.7558469928475	-6.27189352638292	238.382405828936\\
-61.9149631665776	-6.33762287294762	238.615561434068\\
-61.0762753007797	-6.40153237655281	238.848321042361\\
-60.2365221978558	-6.45961806075817	239.081525168281\\
-59.392815120156	-6.51618534637103	239.318953613223\\
-58.5517055736736	-6.57413457019999	239.548523081496\\
-57.7340183446643	-6.62547906376648	239.778216526738\\
-56.9273708973332	-6.67558256384201	240.018633020537\\
-56.1147175609944	-6.73292534295085	240.251354414549\\
-55.2965968912872	-6.79154016540403	240.479393905477\\
-54.4782095629227	-6.84995575765761	240.709742647606\\
-53.6616265005972	-6.90970478583119	240.94641510522\\
-52.8503037394678	-6.96678460167852	241.180208164063\\
-52.0519126302891	-7.01976067722222	241.402880310597\\
-51.2561242557214	-7.07201730186201	241.621864398796\\
-50.459823008897	-7.12599838754763	241.846480781265\\
-49.6621911755441	-7.182138782213	242.077354483867\\
-48.8756655932539	-7.23944604155094	242.307424357882\\
-48.0913590136988	-7.29226739834292	242.535282091554\\
-47.3073500404613	-7.34452406717806	242.768946240542\\
-46.5321045868363	-7.40142200769298	242.998478943004\\
-45.7638379420677	-7.45412820635023	243.231055314837\\
-44.9958941122737	-7.50855827254153	243.460037029685\\
-44.2352096122736	-7.56407590867422	243.687818294429\\
-43.4827006661541	-7.6178157693862	243.91499749271\\
-42.7407807215387	-7.66922888391825	244.140676909147\\
-42.010515356939	-7.71984915265337	244.363456672366\\
-41.2966817271077	-7.76878113266804	244.584694612135\\
-40.6000639103086	-7.81613243733672	244.802774009834\\
-39.9192439395781	-7.86325628881688	245.020422404675\\
-39.2492787848574	-7.91124694920074	245.232603730613\\
-38.5822106330172	-7.95780134836816	245.447126361277\\
-37.9191562210648	-8.0042223390294	245.65573000303\\
-37.2581492864475	-8.05152943508108	245.861544276343\\
-36.6022194503639	-8.09606502521597	246.068567060282\\
-35.9552310621404	-8.14067526439943	246.271949858769\\
-35.3027609414991	-8.18378708992648	246.470302359609\\
-34.6559045168354	-8.22863592842651	246.662924220464\\
-34.0207165977366	-8.27245168921002	246.852161311407\\
-33.3993879687291	-8.31554538961034	247.036426978737\\
-32.7924160465782	-8.35545450658479	247.216807483322\\
-32.2033805707659	-8.3963135658606	247.387571784003\\
-31.631804680504	-8.43719817759213	247.550846912416\\
-31.0777495935424	-8.47864499216158	247.709074647732\\
-30.5430727727617	-8.51827880399785	247.856314043692\\
-30.0285454619932	-8.55654123130727	247.996674610211\\
-29.531818687924	-8.59395527037954	248.127084072157\\
-29.0522276896948	-8.62961756536771	248.247895446878\\
-28.588867908777	-8.66493028801491	248.360375378996\\
-28.1369317598097	-8.69798784486601	248.46094567121\\
-27.699817854514	-8.72811097138729	248.55467689487\\
-27.2810555437088	-8.7563169591814	248.642298149806\\
-26.8780230539799	-8.78501631585578	248.721731375746\\
-26.4902928809323	-8.81440911540733	248.79412469869\\
-26.1159004681915	-8.84146985606794	248.860943514708\\
-25.7513542081882	-8.86727677091399	248.917989088702\\
-25.4020402903065	-8.89114852499904	248.965759583632\\
-25.068055438817	-8.91593684241576	249.000225366365\\
-24.7536411481429	-8.93904470256222	249.023503134938\\
-24.4548012799906	-8.95971573940825	249.042566227886\\
-24.1731886931559	-8.97898886233547	249.060382494049\\
-23.913163189934	-8.99570925491407	249.078921286974\\
-23.6750870478223	-9.0104416835004	249.093809360185\\
-23.458580797776	-9.02431782711313	249.102232092324\\
-23.2666234358934	-9.03857307381804	249.103588415858\\
-23.0950864729547	-9.05078090193146	249.099567365519\\
-22.9307096952569	-9.06278306506506	249.094240409257\\
-22.7657702429198	-9.07673118090339	249.084236675026\\
-22.5994719868662	-9.09100116897002	249.067909404654\\
-22.4358225982502	-9.10452533338936	249.053575711594\\
-22.2770730727583	-9.11734394421372	249.038407927632\\
-22.1155941592593	-9.12690839550471	249.020394679217\\
-21.9528570098965	-9.13459757077568	249.000068391843\\
-21.7915351115045	-9.14384413933108	248.977481286377\\
-21.6288108316556	-9.15392225054892	248.952512249335\\
-21.4608906729151	-9.1638795141026	248.924771241526\\
-21.2810178611819	-9.17494165804551	248.890754253687\\
-21.0834343426814	-9.18793666034862	248.847266242384\\
-20.8669864520606	-9.20439642489077	248.79296395626\\
-20.6366905070102	-9.2256638093853	248.726058209627\\
-20.3928235259981	-9.24961170604433	248.643514962259\\
-20.1354814616158	-9.27249544317763	248.544450045344\\
-19.8623725937216	-9.29537652024027	248.426836753996\\
-19.5803979624932	-9.31990650519576	248.289071130436\\
-19.2873984008188	-9.34910585059849	248.142100047122\\
-18.9853766339159	-9.3781743754916	247.968132952373\\
-18.6822066595859	-9.41191574360505	247.767301994634\\
-18.3747444065647	-9.4431004540208	247.528449455789\\
-18.0676105321759	-9.47494145216699	247.261157512614\\
-17.7643192974482	-9.50414900612927	246.967450604332\\
-17.4705688168894	-9.5337302572275	246.645600465286\\
-17.1845317487031	-9.56801978310835	246.301767982192\\
-16.906738897435	-9.60687331580788	245.931872534595\\
-16.6394749972546	-9.64614700513284	245.530447926732\\
-16.3900068243823	-9.68262537325685	245.096083325069\\
-16.158861790437	-9.7161737929567	244.630717931058\\
-15.9370580939693	-9.74988008068247	244.13562550234\\
-15.7173801366745	-9.78642043844552	243.617969610337\\
-15.5056200448796	-9.82186132265115	243.071693368496\\
-15.3057466629115	-9.85594884701322	242.497078519887\\
-15.1133869942106	-9.88813245630505	241.897952534563\\
-14.924367707849	-9.91969629888872	241.279872406427\\
-14.7390366744466	-9.95012634581429	240.636191010635\\
-14.5551173550477	-9.98102341021881	239.973621729559\\
-14.3730219834219	-10.0117006996781	239.292695502256\\
-14.1982971404911	-10.0435885284066	238.587537214102\\
-14.024538075996	-10.0744783837803	237.85241120561\\
-13.8533129362142	-10.1030671334882	237.094070402954\\
-13.677145390262	-10.1338479535009	236.318288707991\\
-13.4978282734736	-10.1628722708949	235.524410126654\\
-13.3174062862682	-10.1923418157964	234.707489026205\\
-13.1333071652238	-10.2226508432644	233.874215160501\\
-12.9435980334803	-10.256583839051	233.03026534311\\
-12.7466631022362	-10.2903612995073	232.167805662804\\
-12.5475321773236	-10.3226804031142	231.284509710171\\
-12.340036584505	-10.3586636899809	230.384343989889\\
-12.126792167028	-10.3964959426516	229.469033794144\\
-11.907567285349	-10.4390846326803	228.537667254023\\
-11.6869513643105	-10.4812756332874	227.581212910652\\
-11.4616994079706	-10.5237192134999	226.612817192065\\
-11.2271000500319	-10.5710791728585	225.638239466631\\
-10.984572424579	-10.6195738996452	224.648525157113\\
-10.730965512451	-10.6688783323806	223.649014651973\\
-10.4700107977651	-10.7190402315122	222.634213619588\\
-10.2013933588774	-10.7703129661088	221.611230302216\\
-9.92860308225617	-10.8231476070024	220.574950326024\\
-9.64992726657892	-10.8773582436779	219.525771025135\\
-9.36869089961944	-10.9311470605904	218.465622660237\\
-9.08071264304575	-10.9889850546011	217.401142977669\\
-8.78984419726368	-11.0460355478445	216.331493866596\\
-8.49233379009132	-11.102325138935	215.252035319799\\
-8.18868782400444	-11.1595015111102	214.165801894687\\
-7.88006917375036	-11.2173605147698	213.072988167614\\
-7.57037305456505	-11.2763055377395	211.977371253822\\
-7.25822941137048	-11.3371932630961	210.877849011758\\
-6.94616545578575	-11.3990008185507	209.780353136786\\
-6.63542682191053	-11.4589158658081	208.673381891566\\
-6.32238746434261	-11.5191300474253	207.559743708984\\
-6.00543884889958	-11.5793447021381	206.440890331199\\
-5.68941300436351	-11.6391022139265	205.316371457104\\
-5.36700830447987	-11.6991988537038	204.189882388055\\
-5.04523672291386	-11.7592741005378	203.062637642158\\
-4.7200565649522	-11.8211124420104	201.929339690621\\
-4.39695543911155	-11.8838969431989	200.799302520261\\
-4.07308059344157	-11.9465633757381	199.659024044243\\
-3.75111835107028	-12.008737827205	198.506504779005\\
-3.43062755245719	-12.0656824286051	197.34140275278\\
-3.10917173122674	-12.1202308540834	196.172241899182\\
-2.78721954213762	-12.1726786762699	194.995541890625\\
-2.46318670406609	-12.2258325767717	193.818708669383\\
-2.1421623504871	-12.278136103987	192.632357833676\\
-1.82761141503779	-12.3282547314	191.42965799039\\
-1.5064153787748	-12.386184668279	190.219427556316\\
-1.18883377360925	-12.4439320839892	188.992735758512\\
-0.863388634906846	-12.5082911087258	187.789724772708\\
-0.539394977608291	-12.5733174092209	186.575908293223\\
-0.207542490584488	-12.6401567242453	185.354366700972\\
0.124482194745856	-12.7068251615771	184.126025596281\\
0.457231130903091	-12.772881007184	182.897305185845\\
0.786629031234805	-12.8357076190381	181.66782859702\\
1.11629742863016	-12.8981796511826	180.426580998625\\
1.44493774266832	-12.9651482831444	179.173905611535\\
1.77493011186128	-13.0341008492289	177.919120182275\\
2.10834220822904	-13.1058571816398	176.661551110222\\
2.44482523146753	-13.1770588469919	175.408465228487\\
2.78271584326838	-13.2438759670591	174.157003164459\\
3.12426386876339	-13.3115517565924	172.913408570096\\
3.46781147369195	-13.3812510522621	171.662031447841\\
3.81595075359823	-13.4516166823631	170.396954809931\\
4.16324824578244	-13.5229832568008	169.133377889913\\
4.51346174496481	-13.5960178439431	167.864879724635\\
4.86321546800309	-13.6671210873479	166.596194491496\\
5.21248147501198	-13.7379066480131	165.337529142946\\
5.5659210439693	-13.8107024318869	164.075281612275\\
5.91900423295906	-13.8816721273884	162.814191878331\\
6.27483692857088	-13.9539322244351	161.570194418374\\
6.63066089514451	-14.0275668839803	160.330034568556\\
6.9847252216193	-14.1003213022575	159.087663175317\\
7.34036767143077	-14.1756363806804	157.852413379467\\
7.69747816103686	-14.2501648553438	156.61380888557\\
8.05727593780539	-14.3244742414484	155.372597445439\\
8.41617991694269	-14.4005770092598	154.14008613672\\
8.77700430428554	-14.4740271437405	152.912199862694\\
9.14017286971302	-14.5430436257647	151.676434701003\\
9.5015412033823	-14.6074224953843	150.442480844829\\
9.86153902079054	-14.6682168363205	149.214061479003\\
10.2232559189392	-14.7285912813852	147.986962047481\\
10.5862795246918	-14.7901784111639	146.75798391135\\
10.9486100485522	-14.8532482866887	145.538539785173\\
11.3085784922351	-14.9167219071535	144.330358164053\\
11.6702015274648	-14.9789279274361	143.128030451014\\
12.029071051743	-15.0414836589071	141.929863582328\\
12.3885540632053	-15.1016164239998	140.7338827993\\
12.7443014452133	-15.1634575317701	139.546069962894\\
13.097347104473	-15.2250376188728	138.366258580832\\
13.4470682098427	-15.294834392087	137.217759513038\\
13.7909567211293	-15.3639228254775	136.088870342121\\
14.1290356217236	-15.4318025893786	134.97078467964\\
14.4606612654979	-15.4979884788366	133.86655780101\\
14.7855277757106	-15.5649681776792	132.777855143477\\
15.1040496040405	-15.629217641021	131.707585439268\\
15.4175225999959	-15.6950158484201	130.648103643599\\
15.7226009917531	-15.7598431587455	129.609249168108\\
16.0245607745417	-15.8239631947227	128.58553893078\\
16.320590139593	-15.8874744602619	127.58304355408\\
16.6042471940594	-15.9498858474435	126.600671317238\\
16.8813814766828	-16.010743728919	125.633854083384\\
17.1532559707903	-16.0700271189165	124.697160277007\\
17.417758127653	-16.1290718208761	123.776498294699\\
17.6800909670657	-16.1865103835772	122.890515134556\\
17.932032938273	-16.239761616512	122.019805107458\\
18.1775975518977	-16.2924906336157	121.176290025969\\
18.4101110060849	-16.3416468147512	120.367608716756\\
18.6352495757456	-16.388053703015	119.579739644079\\
18.8535297478078	-16.4332506934421	118.809464002175\\
19.0638703973982	-16.4754546887374	118.060431273163\\
19.2691898744467	-16.5151902499498	117.336018674398\\
19.4765562433735	-16.5539097462307	116.638286934789\\
19.687665451683	-16.592102606284	115.964360137587\\
19.9074957690621	-16.630701954095	115.318488878298\\
20.1379280762305	-16.6703861377412	114.696716613757\\
20.3789352012776	-16.7111124997748	114.100130192496\\
20.6371326042428	-16.7505356195786	113.522526074612\\
20.9093359835483	-16.7912474785319	112.97504439316\\
21.2016785298544	-16.8333879895712	112.451277262019\\
21.5079367917874	-16.8780019940335	111.961353228183\\
21.8279072477878	-16.9236828915344	111.493798625794\\
22.1605156300785	-16.9719072936684	111.048345969136\\
22.5123910310265	-17.0217412491391	110.625568249287\\
22.8812493824137	-17.0708334041779	110.233060434678\\
23.2690455613908	-17.1199696102985	109.863477314248\\
23.668240796609	-17.1702225842708	109.519761670003\\
24.0844155647813	-17.2177272875211	109.197370668657\\
24.5201546771236	-17.2631544215688	108.902248666927\\
24.9608110972634	-17.3107023375279	108.631682456538\\
25.4165535486238	-17.3541390036342	108.386360705226\\
25.8848911079226	-17.395819851166	108.167160020573\\
26.367355679436	-17.4401341922734	107.978836767535\\
26.859758109587	-17.484845558539	107.828327093068\\
27.3645406791793	-17.5292364995111	107.708716393201\\
27.8747621192119	-17.5740738826757	107.621927234323\\
28.3837645524718	-17.619544462567	107.574271287412\\
28.8914118127479	-17.6642304459981	107.554025803666\\
29.3948558115824	-17.7110197674175	107.555340937671\\
29.8959155625666	-17.7564395729778	107.580564889654\\
30.395203888503	-17.7980298003647	107.640102734496\\
30.9013644011076	-17.8391593452891	107.714737664114\\
31.4072499063487	-17.8838334371541	107.800154489488\\
31.9170713894806	-17.9372075136294	107.89129858671\\
32.4292873405262	-17.9934057012642	107.994108445316\\
32.9430287678935	-18.0437027228615	108.108376868476\\
33.4648921959586	-18.0863439209974	108.228672808845\\
33.9981221384486	-18.1361753316533	108.34894601887\\
34.5428686764696	-18.1937893084151	108.474472177406\\
35.0977245256888	-18.2546020355974	108.609206584358\\
35.660701954008	-18.3139854454446	108.752478288119\\
36.2362224009208	-18.3701130509699	108.895464964488\\
36.8213525256306	-18.4266703081503	109.036777080135\\
37.4212015202287	-18.4841773576102	109.177339506397\\
38.0328490467422	-18.5424504325685	109.321977932334\\
38.6593022460608	-18.6026398052195	109.470319940876\\
39.2992997464787	-18.6649772584489	109.624532139746\\
39.9583702926466	-18.7283879705568	109.782154509285\\
40.6313743030427	-18.7936967966328	109.942234035511\\
41.3188514302011	-18.8599687987431	110.10374146388\\
42.0217325213556	-18.9283809274749	110.272105384469\\
42.7374973589044	-18.9974414307561	110.450658861764\\
43.4689788847393	-19.0683993284834	110.637382398551\\
44.21525165953	-19.139294906439	110.834515950724\\
44.9737063532865	-19.2100907797764	111.044696812526\\
45.7390940640191	-19.2825992968095	111.273206915754\\
46.5134005776652	-19.354548548838	111.51970481774\\
47.299148586133	-19.4268490707213	111.779722008854\\
48.095616801162	-19.5011695733362	112.050062351123\\
48.896114859714	-19.577722872707	112.331748699405\\
49.7088348432584	-19.6571308317284	112.620587310332\\
50.5198649886927	-19.7413632526407	112.920891812986\\
51.3348644144932	-19.8291177838481	113.225693579352\\
52.1542271574677	-19.91624281589	113.530594330686\\
52.9711841648934	-20.0037358512763	113.832533824347\\
53.7888726936559	-20.0919269329384	114.128888694956\\
54.6045280955847	-20.180148626079	114.419167625359\\
55.4200640650639	-20.2670909236424	114.702117969518\\
56.2353132475154	-20.3542738879935	114.972582969771\\
57.0505062645921	-20.4415178600922	115.232601129101\\
57.8664839574158	-20.5300770193876	115.481161564188\\
58.6857097800361	-20.6180878497506	115.715950746819\\
59.5026859834253	-20.7055736085578	115.938519682788\\
60.3216806909306	-20.7914779041795	116.148098595025\\
61.1407738409562	-20.8767886154671	116.349967176345\\
61.9578483554844	-20.96443173871	116.540174760264\\
62.776835250464	-21.0520931392927	116.722319495131\\
63.5995419139768	-21.1390291892468	116.893251741767\\
64.4222450699867	-21.2275173784692	117.057817270102\\
65.2459572638357	-21.3172138895763	117.219625448989\\
66.069491919332	-21.4063142046113	117.382011923105\\
66.9010329387838	-21.4968982932741	117.544289999106\\
67.7344596513724	-21.5892106382038	117.705977168119\\
68.577823515386	-21.6841371358125	117.876279349929\\
69.4308006282215	-21.7787255563912	118.046319413981\\
70.2986568546	-21.8749427763443	118.220666631346\\
71.1706915359267	-21.9690743772077	118.397685346828\\
72.0479872930829	-22.0640537403502	118.578618557817\\
72.9280575605363	-22.1569568449266	118.762964766698\\
73.8043764157103	-22.2511763836648	118.944276945141\\
74.676521127053	-22.3475267567556	119.128571780979\\
75.5536433551785	-22.4424908206043	119.315785505709\\
76.4255427680959	-22.5409750651783	119.496559918351\\
77.2967282428288	-22.6403378300744	119.667339739216\\
78.1671971115401	-22.7408189261804	119.822687012984\\
79.0336156566219	-22.8431848829516	119.966154173037\\
79.9059532359436	-22.9455523658914	120.087691253412\\
80.7829574482452	-23.0497021909448	120.182966252901\\
81.658176222353	-23.155490184969	120.259665640819\\
82.5332204005171	-23.2587462971506	120.319241916073\\
83.4030990632225	-23.3587294080381	120.356519400375\\
84.2696577897634	-23.4589572005837	120.371585525989\\
85.1364831754509	-23.5595929035116	120.370481323208\\
85.9987513807777	-23.6624192105539	120.351394245751\\
86.853960066442	-23.7662889072224	120.313392304885\\
87.7163886279714	-23.8628592011273	120.272394162454\\
88.5755465578932	-23.9580487219864	120.217137141282\\
89.4523409422141	-24.0518987754279	120.15147676408\\
90.3357783596372	-24.1415479319464	120.086500782952\\
91.2169584915677	-24.2308704844278	120.014892516037\\
92.0918333595495	-24.3170253779522	119.938394874448\\
92.9613830628399	-24.4032768032377	119.861330934272\\
93.8331110861644	-24.4972407928669	119.786135206676\\
94.7215307549338	-24.5964165851222	119.702674478314\\
95.6173361769066	-24.7004083453822	119.629702957473\\
96.5207184501275	-24.8020536948741	119.554073386084\\
97.4287967506212	-24.901290161297	119.472987483034\\
98.3408831330606	-24.9992185021039	119.38593594252\\
99.2492668480118	-25.0978377889004	119.291622844258\\
100.162764196111	-25.1964195788467	119.185604896371\\
101.085585982847	-25.2943019215202	119.05951302182\\
102.009350654451	-25.3982579608573	118.920380662906\\
102.933408726274	-25.5091906974829	118.768716172953\\
103.861666684414	-25.6196388356134	118.601326531803\\
104.800832539685	-25.7332190530306	118.420618180054\\
105.745103487599	-25.8542065537273	118.238399490348\\
106.702171781278	-25.9751345159068	118.044234542475\\
107.660454362086	-26.0937260254306	117.848315541209\\
108.620683727492	-26.2087294798661	117.64870677476\\
109.58178338909	-26.3253781999246	117.450039934207\\
110.543186170547	-26.4421210487334	117.252613295865\\
111.498437587589	-26.5613063001296	117.054826260285\\
112.450709641096	-26.6785203800534	116.86062211588\\
113.396698468333	-26.7965344215727	116.663972875993\\
114.348031746011	-26.914545348258	116.463166190315\\
115.294956978486	-27.0323096062903	116.255790838711\\
116.235181365448	-27.146548300017	116.0429380941\\
117.170225787182	-27.2624314154883	115.813748913233\\
118.102397308649	-27.3756651065081	115.569829211657\\
119.02708985977	-27.4859396818166	115.316385496807\\
119.948865007206	-27.5955146154679	115.047444011708\\
120.850246274591	-27.7048692449005	114.772103817815\\
121.745663607829	-27.8145046971894	114.481826836841\\
122.631874136422	-27.9248139681069	114.18119348071\\
123.514628694375	-28.0337090301086	113.866488477258\\
124.384525135096	-28.1433652362058	113.537558710484\\
125.242861726222	-28.2522717908319	113.194785284561\\
126.096751574961	-28.3617974926429	112.840276086736\\
126.939438296359	-28.4697769357042	112.477394293557\\
127.772596830564	-28.5767807276082	112.1050240218\\
128.59560684751	-28.6836103304057	111.727186746258\\
129.412238608246	-28.7889487248917	111.34894735669\\
130.222769693875	-28.8936163259099	110.972408515431\\
131.021106393007	-28.9978750621948	110.601568822602\\
131.81069649449	-29.1008079257739	110.233154000031\\
132.58249246962	-29.201064228392	109.880439411029\\
133.341341329982	-29.2994851961966	109.540800140238\\
134.08221479632	-29.3956879838873	109.213781824749\\
134.802496700435	-29.4889517080407	108.902974048218\\
135.505549749618	-29.580346666341	108.608936038193\\
136.187601235367	-29.6688503533227	108.330078272955\\
136.849204021883	-29.7543414759912	108.064400505242\\
137.495056885543	-29.8366604099085	107.805828088883\\
138.126110066773	-29.9190303698972	107.556031595257\\
138.7568794763	-30.0025270290866	107.303222343436\\
139.376904437357	-30.0884361257805	107.054154201856\\
139.991054931279	-30.1723731517034	106.799345682181\\
140.603501549674	-30.2495101203994	106.543124771907\\
141.215906619866	-30.3257890057104	106.283771545091\\
141.828755321813	-30.4047275498521	106.023935646402\\
142.439162808957	-30.4849958142425	105.759800260888\\
143.034372603139	-30.5619177591974	105.502616337349\\
143.628642408851	-30.6345507175292	105.241714048636\\
144.227303529792	-30.7037951900598	104.976595614485\\
144.834004270686	-30.7750891828404	104.708080697533\\
145.449674323422	-30.8531417644027	104.434792207193\\
146.070875562369	-30.9329918271228	104.15379528982\\
146.702120661456	-31.0090076155405	103.861123479475\\
147.33722654977	-31.0859554588057	103.568991274377\\
147.985575168954	-31.1655902011717	103.272331570471\\
148.645957969918	-31.2455541119539	102.978372341102\\
149.317514552011	-31.3238183328281	102.684247714489\\
149.991254742592	-31.4043023674915	102.39457122284\\
150.676440365035	-31.4785691598936	102.115982815845\\
151.38144597458	-31.5509739705898	101.838201436755\\
152.096055774847	-31.6289978008107	101.566877949118\\
152.822650089887	-31.7162312885301	101.297206235667\\
153.556787437131	-31.7981591557546	101.034322832921\\
154.300719553033	-31.8814226128737	100.768972236852\\
155.05406093575	-31.9708489028594	100.501898631212\\
155.822932443369	-32.0668600765471	100.218452503539\\
156.604958713175	-32.1644435117614	99.9270688120399\\
157.399331136124	-32.2618115069641	99.6387449307528\\
158.202486926786	-32.3586791491046	99.3439899982739\\
159.007540398958	-32.4579437438115	99.0373747465722\\
159.825596966798	-32.5587433430778	98.7285432221885\\
160.655886056669	-32.6606185849343	98.4185025859696\\
161.501691463058	-32.7654357955755	98.0955927775763\\
162.353280423346	-32.871724576742	97.7670246758758\\
163.213651024743	-32.9740013004308	97.4415817746542\\
164.083024899575	-33.0768993693754	97.114592144635\\
164.958366159374	-33.1808258643741	96.7777031229357\\
165.844029680097	-33.2865029472622	96.4304737270154\\
166.733668923603	-33.3905139197254	96.0887513241286\\
167.635233608449	-33.4929584804628	95.7362458409272\\
168.525900256885	-33.5923045767906	95.3888910722824\\
169.422528868498	-33.6917472712463	95.0443790155321\\
170.312429695822	-33.7888715141573	94.7026303790702\\
171.208610366576	-33.888526061239	94.3659709524597\\
172.10742903158	-33.9937060110037	94.0185506920387\\
173.000129045759	-34.0984753825317	93.6689995259541\\
173.887542255191	-34.2027850156123	93.3177739566662\\
174.783221874736	-34.3080828567798	92.9727856889416\\
175.679423311114	-34.4143256577488	92.631520474004\\
176.571657673881	-34.5239742596369	92.2844076604839\\
177.458783667911	-34.6313586042653	91.9637586779729\\
178.35081136782	-34.735307076668	91.6426240082597\\
179.24010397912	-34.8399600593632	91.3183390105782\\
180.128582921016	-34.9430791694359	90.9960905304144\\
181.021318490717	-35.042077095994	90.6651494707312\\
181.897959213477	-35.1402072524647	90.3384911603701\\
182.768023291023	-35.234953299686	90.021931992869\\
183.641060860489	-35.3387151825189	89.6890795338018\\
184.505875830485	-35.4423593429534	89.3574936117043\\
185.372744143785	-35.5472216324478	89.0307478567455\\
186.235307595077	-35.6555201884383	88.6895310656374\\
187.100839882488	-35.7640475390854	88.353402246196\\
187.971348232056	-35.8696300356378	88.0201533240736\\
188.824860968568	-35.9755652742998	87.687703985782\\
189.670094575184	-36.0777754492668	87.365257982338\\
190.514661669895	-36.1858729257279	87.0441301447704\\
191.362460302406	-36.2956477127954	86.7234797802743\\
192.188456260533	-36.4021062318845	86.4145275865206\\
193.003721575612	-36.5035674035809	86.0997148157259\\
193.802327017147	-36.6103336524543	85.7897342965922\\
194.57618797947	-36.7119830307772	85.4908808755277\\
195.328102356113	-36.8119903083981	85.1928401533037\\
196.073339045862	-36.9103907188434	84.8884732737747\\
196.8061988487	-37.0120059571934	84.5865399987655\\
197.528470868852	-37.1127360263274	84.2870441277208\\
198.225903457948	-37.204596126807	84.0018154283867\\
198.887772853044	-37.286803952682	83.7244971556302\\
199.519869859213	-37.3710470665148	83.4497222362049\\
200.132581271118	-37.4517038678014	83.1845796349495\\
200.716649051318	-37.5330629400566	82.9284935110533\\
201.285225941136	-37.6125891834035	82.6773552067474\\
201.835217207166	-37.6928361138288	82.4307847231896\\
202.380831693461	-37.7683555647102	82.2086454796403\\
202.930057676487	-37.8404945748978	82.0005782416426\\
203.479530911533	-37.9087105361355	81.8094699519957\\
204.025889276085	-37.9763864998702	81.649943753134\\
204.584774627845	-38.0456771508215	81.5166378341626\\
205.143261814163	-38.1146518069118	81.4289002144715\\
205.705285477884	-38.1849618788914	81.3691449068343\\
206.26007033213	-38.2573964312453	81.3281233227354\\
206.814731699697	-38.3312026284733	81.3094064421656\\
207.361550682799	-38.4028916305634	81.3202646086103\\
207.920379788563	-38.4725698857682	81.3596507953843\\
208.484205833978	-38.5404390075261	81.4226355487505\\
209.055155923415	-38.6142213278795	81.507999961387\\
209.628709287983	-38.6904938197542	81.6213442647871\\
210.206759688164	-38.7604499662587	81.7549654010915\\
210.789214103255	-38.8220063921091	81.901611929073\\
211.373583888083	-38.884390483213	82.0617646981439\\
211.96089844774	-38.9518751835573	82.2388129152297\\
212.552197003611	-39.0167519909093	82.4271247854719\\
213.151153900564	-39.0797975097297	82.6119787652892\\
213.761270079412	-39.1430117150194	82.798489579328\\
214.379284302309	-39.2089114308711	82.9797784191321\\
215.006544109676	-39.2743169541407	83.1566015722111\\
215.63865772942	-39.3413373681343	83.3321761866969\\
216.28162163778	-39.4102495101833	83.5059035609302\\
216.926207716414	-39.4866487457667	83.6785738759335\\
217.56867731015	-39.561868591635	83.8457955042169\\
218.219082529816	-39.6384627417005	84.0105176005133\\
218.882435762794	-39.7108122757005	84.1706470063626\\
219.559331893227	-39.7891855478711	84.3294690577854\\
220.246443524418	-39.874036667536	84.4940662344838\\
220.942921826488	-39.9628488305879	84.6589123439262\\
221.642000963436	-40.0444492677564	84.8168520705083\\
222.341562010991	-40.1245736988447	84.9701072188411\\
223.047469906739	-40.2076794354189	85.1158057555125\\
223.765599046833	-40.2936809110976	85.2521732232618\\
224.488490745469	-40.3799743296453	85.3940324162318\\
225.209851904322	-40.4668772237067	85.5519677207573\\
225.941030307164	-40.5538880063522	85.7144634560234\\
226.676240348055	-40.6417666393551	85.8672533377024\\
227.412538879532	-40.7310889243776	86.0159967225728\\
228.1528873563	-40.8169124326076	86.1780093705827\\
228.897262165921	-40.8987315695457	86.3463479258427\\
229.64441138574	-40.9845506426119	86.5140616781658\\
230.392389667269	-41.0682792613601	86.6768467896893\\
231.140745536125	-41.1502161840172	86.8405190389149\\
231.894573479456	-41.2364910046272	86.9969738333466\\
232.639146869869	-41.3208286857024	87.159584936281\\
233.387896112797	-41.4014228199379	87.3316092275562\\
234.147817212081	-41.4905808870637	87.4998862986919\\
234.919166858808	-41.5849748346563	87.6597286154219\\
235.680454180251	-41.6738338115835	87.8270633218747\\
236.433586729661	-41.7627048244269	87.9923402772259\\
237.210500338095	-41.8558243075835	88.1558181805184\\
237.994783850925	-41.9480101175893	88.3209595257102\\
238.783310608592	-42.050133029182	88.480880528268\\
239.578300474308	-42.1540783982897	88.6417831017349\\
240.380210734883	-42.2537846252447	88.7969931383951\\
241.189977146622	-42.3546648253094	88.9526820410504\\
242.008484618206	-42.4575657475896	89.1152508433866\\
242.826323856954	-42.5575572930823	89.2746764066445\\
243.641838824845	-42.655830749438	89.4337111175377\\
244.465966218007	-42.7544222674049	89.5942346036048\\
245.288429788544	-42.8545994848069	89.7499333820365\\
246.108113017138	-42.95729347266	89.9102904324694\\
246.928995704645	-43.0563287447511	90.0831414275852\\
247.742480846851	-43.150607256758	90.2596345763023\\
248.568472401463	-43.2545704601197	90.4296377623735\\
249.374523367594	-43.3601065281519	90.5997191265692\\
250.173139133821	-43.4558662298508	90.7775010546719\\
250.986886177827	-43.5532221663375	90.958455839383\\
251.805493375094	-43.6583150502002	91.1391316059701\\
252.635568831237	-43.7686455707963	91.3190779190217\\
253.458541979244	-43.8690186081169	91.4988480256081\\
254.273197261708	-43.9634533769912	91.6772652673917\\
255.091198521601	-44.0582215550801	91.8645005694474\\
255.918863448795	-44.1586442462502	92.0435723037284\\
256.758792186873	-44.2605404408273	92.2143020956954\\
257.599423953076	-44.359205758697	92.3843063945918\\
258.43382812824	-44.4581542470439	92.55193012446\\
259.267856615102	-44.5580694122086	92.7188831069242\\
260.10131480655	-44.6567414796459	92.8851153556513\\
260.954232082986	-44.7570189774422	93.057976243078\\
261.816820146924	-44.8614947654979	93.235012631702\\
262.683981253613	-44.9664588463322	93.4120168096187\\
263.550314006418	-45.0684216418224	93.5943014702043\\
264.413971564122	-45.1671483083763	93.7893848324759\\
265.283826142782	-45.2652657925333	93.9781830546684\\
266.156492610591	-45.366564251331	94.158452616392\\
267.034072913267	-45.4734278634319	94.337656701684\\
267.924581239613	-45.574607310808	94.5161304610607\\
268.817477202318	-45.6749952701451	94.6860919833369\\
269.692252597026	-45.7840939220949	94.8576121363211\\
270.563066512841	-45.8914096029342	95.036206989086\\
271.427540389712	-45.9966334657104	95.2029558341606\\
272.295870208455	-46.1012444006621	95.3719298563693\\
273.172860645433	-46.2138615017879	95.5575096383056\\
274.039121777048	-46.324117025141	95.7383720157104\\
274.909367866021	-46.4298604239299	95.9145218147499\\
275.778146533669	-46.5312760838877	96.0877305403074\\
276.647472603341	-46.6366803862143	96.2655057594284\\
277.512790116278	-46.7486260445159	96.4311205347576\\
278.380747852507	-46.8601774859553	96.5953913386924\\
279.250766996341	-46.9738039578245	96.7598109551335\\
280.124935854068	-47.0905069739924	96.9348762346844\\
280.980761131681	-47.2053823197122	97.1092116609263\\
281.837429355295	-47.3164906383236	97.2876080471918\\
282.682767559384	-47.4263945534681	97.4579971538224\\
283.52106013146	-47.5382897713195	97.6282464567806\\
284.383468300942	-47.6574892411516	97.8133511838368\\
285.223347297831	-47.7713693938765	97.9931432835001\\
286.044886355737	-47.8762094402229	98.1746302376543\\
286.874508851022	-47.983631644168	98.3539699360912\\
287.718504795955	-48.0977223043	98.5371163536486\\
288.537737372113	-48.2097553962928	98.7198187946409\\
289.35196556091	-48.3165431172973	98.9085921746989\\
290.152623367843	-48.4165190699513	99.0867972584386\\
290.951050137252	-48.5176285970614	99.2595067058605\\
291.733537703545	-48.618585992607	99.4384236826034\\
292.500131172903	-48.7165908155043	99.6179903961308\\
293.259761568586	-48.8116245960274	99.7978133648636\\
294.015935676808	-48.9083419537903	99.9759820987683\\
294.753667014682	-49.0017573292291	100.148306852816\\
295.472787275065	-49.0905532977069	100.315110396031\\
296.175942195716	-49.1758091858736	100.476593706905\\
296.866756777288	-49.2627006351363	100.634120944822\\
297.553315797989	-49.3507335733213	100.787470987865\\
298.237464139703	-49.4423152227494	100.934471839395\\
298.907281895344	-49.5321787377553	101.077388100584\\
299.565088106223	-49.6211981919829	101.212730624405\\
300.209313229227	-49.7083293411668	101.341150832956\\
300.839862025289	-49.7936660564455	101.455791390983\\
301.463621284754	-49.8787938163564	101.56118223988\\
302.078707822617	-49.9622725807167	101.651893580837\\
302.687161842526	-50.0458617941061	101.731514539372\\
303.285027886087	-50.1248875420719	101.802577937266\\
303.868682088109	-50.2018041561792	101.866766407218\\
304.433288418408	-50.2760760045894	101.921814476532\\
304.977128944494	-50.3471975955934	101.96618746993\\
305.499228773141	-50.4144427717379	102.006621992718\\
306.003960778872	-50.4785533264821	102.038150734946\\
306.490287335722	-50.5383941345082	102.069219325873\\
306.957356898251	-50.5981336974453	102.090246475635\\
307.401822725473	-50.6581554158747	102.11333511249\\
307.823569429964	-50.7147294437148	102.133223766423\\
308.220892100289	-50.7695812889607	102.147244341975\\
308.594258300775	-50.820495715292	102.169323776385\\
308.948210521512	-50.8655204431247	102.188447060084\\
309.279374193209	-50.9079746741694	102.212891203412\\
309.58897680679	-50.9480832298741	102.245601545193\\
309.880907233241	-50.9877048943963	102.279755676554\\
310.153603136758	-51.0239536037381	102.319727865494\\
310.414179629477	-51.0611657542966	102.361871886254\\
310.672226708079	-51.0949693572979	102.408970117119\\
310.930255766413	-51.1287312564786	102.462436852914\\
311.186215223501	-51.1568921557671	102.527402391853\\
311.433545599022	-51.1833755543719	102.605214408394\\
311.676380114966	-51.2103216051971	102.692155211938\\
311.911996344511	-51.237601105047	102.788435737197\\
312.142851251109	-51.264162778812	102.893318194333\\
312.361077240803	-51.2914880026345	103.010737544425\\
312.571457767959	-51.3170893808774	103.138332111602\\
312.775098719481	-51.3412370023331	103.285279585178\\
312.982685955116	-51.3646587217551	103.438105358138\\
313.190292401014	-51.3854873246363	103.605284696787\\
313.399251448515	-51.4042685813654	103.792240319924\\
313.605229512016	-51.4263875080851	103.987707263346\\
313.815739487516	-51.4423454496159	104.192145539397\\
314.021580702877	-51.4564355689045	104.42645237148\\
314.210256797463	-51.4684735200057	104.694234044502\\
314.382185211134	-51.4786825432206	104.982949506615\\
314.530914306834	-51.4824453937514	105.297597051914\\
314.671932705897	-51.4838971546558	105.636156957086\\
314.810291192623	-51.4824269076756	105.988391412293\\
314.93050311872	-51.4769741198746	106.364603745192\\
315.024122961457	-51.4743980143257	106.766403263516\\
315.093131994798	-51.4704440673995	107.186572214691\\
315.141961303834	-51.4611499446328	107.616751741288\\
315.180561861855	-51.4475527332432	108.061742825117\\
315.196295216636	-51.4328070018041	108.524230340338\\
315.194635925925	-51.4124438832253	109.00826815036\\
315.182131814525	-51.3898081519785	109.514733526742\\
315.171051008591	-51.3672512408214	110.045872440454\\
315.157504855795	-51.3444287158382	110.598075194253\\
315.126908736777	-51.3220159529918	111.162754087552\\
315.075002623854	-51.297143886287	111.747202168834\\
315.010221945656	-51.2647627586517	112.351381510912\\
314.928252935593	-51.2256196676959	112.977302899212\\
314.82800412994	-51.1929650994565	113.614644248387\\
314.704619948988	-51.1639199484992	114.265009368334\\
314.566591276521	-51.1240882568191	114.932889444706\\
314.418620634682	-51.0704753485874	115.616181391158\\
314.257204352047	-51.0245414439078	116.330267234565\\
314.09244264134	-50.9891969539889	117.067510086245\\
313.919777271085	-50.9514163333899	117.810125488131\\
313.734300886917	-50.9025729360446	118.566405669234\\
313.535742343627	-50.8440877876306	119.335389548098\\
313.3296161927	-50.7867171843807	120.1185401715\\
313.119433497371	-50.7352948657631	120.925590733889\\
312.905668199213	-50.6828948674508	121.74834703164\\
312.694810550608	-50.6320792444098	122.591538213322\\
312.484384019628	-50.5818317877757	123.457645951649\\
312.265196471186	-50.5281206842708	124.327334210191\\
312.045489187825	-50.4733135131091	125.220218821733\\
311.836775058149	-50.419541212885	126.129517051531\\
311.62545450762	-50.365744060338	127.040544183414\\
311.411788746113	-50.3068737463785	127.951448965648\\
311.203645222286	-50.2474832957074	128.871537548744\\
310.994075958357	-50.1985528858393	129.79450461455\\
310.7831531199	-50.1486067226541	130.720876999174\\
310.571645140619	-50.0950203705637	131.661648202656\\
310.361439848574	-50.0470106187988	132.622548460433\\
310.150194753158	-49.9954090475706	133.586643030817\\
309.936735202923	-49.9354929244209	134.54764401406\\
309.716327647068	-49.8769465619459	135.507847756618\\
309.503165632389	-49.8232568577295	136.468593196686\\
309.283972550427	-49.7703507946597	137.43204680096\\
309.056815126635	-49.7207101983738	138.403327503702\\
308.829842581688	-49.6715946417495	139.385062321134\\
308.603499776446	-49.6139584701958	140.369287112743\\
308.371659578481	-49.5555989974886	141.350534037132\\
308.140085153833	-49.4925453891212	142.334591263832\\
307.903794172613	-49.4248498255185	143.323744954776\\
307.670497088106	-49.3604697213102	144.313202205802\\
307.440968400402	-49.2911753939397	145.300594088907\\
307.21185880321	-49.2158411561093	146.274940768558\\
306.982072441281	-49.1487120452562	147.26245236396\\
306.753829644816	-49.0888414170333	148.235943352408\\
306.524877195733	-49.0268482960067	149.201167636378\\
306.304265870408	-48.9675195047764	150.180940807734\\
306.078639500417	-48.9114469724672	151.180931563815\\
305.843149243154	-48.8529025135833	152.165706567643\\
305.620007450447	-48.7959141849595	153.147883302682\\
305.39241292706	-48.7346431500416	154.118767365729\\
305.166276584006	-48.6742921840059	155.107073880669\\
304.940937527812	-48.614123896803	156.097277231453\\
304.720278596711	-48.5476134200041	157.093454893444\\
304.508210922214	-48.4827887845573	158.086731417271\\
304.304056277622	-48.4189571771316	159.075979661301\\
304.10847746429	-48.3575519469902	160.060806338244\\
303.893401010199	-48.2959082893418	161.048545389783\\
303.670782677563	-48.2328505157687	162.04257911902\\
303.445161035233	-48.167945859892	163.034652042055\\
303.213984230625	-48.0999542269274	164.017247469034\\
302.979503824393	-48.0368602884322	164.986803291844\\
302.743521934107	-47.9765411820605	165.965205279192\\
302.508576306919	-47.9236269469273	166.953588490811\\
302.269394160734	-47.8722586054395	167.9397395032\\
302.028764328087	-47.8150122357107	168.931193711468\\
301.788690443923	-47.7526008813619	169.9088816722\\
301.549270461444	-47.6923512821987	170.898115394322\\
301.310481716209	-47.6345511099235	171.88501304691\\
301.075794526903	-47.5805713355127	172.861162467168\\
300.850235579278	-47.5266698690406	173.839847741182\\
300.621018731675	-47.4698165594032	174.826194238653\\
300.392852939232	-47.4165079692355	175.807646271438\\
300.173786120989	-47.3628580450406	176.772472687356\\
299.950688286986	-47.3079754451664	177.747499661758\\
299.723632325367	-47.2533980655289	178.737418374103\\
299.500662964416	-47.2005429591647	179.725292326865\\
299.281846722747	-47.1398812945211	180.706129036945\\
299.064259698611	-47.0790014213613	181.670549488964\\
298.846132747388	-47.0223632394685	182.638343516097\\
298.629364103566	-46.9715062421598	183.604263230751\\
298.41199645085	-46.9284210971703	184.584822310751\\
298.196696377707	-46.8792916853864	185.577612105871\\
297.989111945665	-46.8222459897469	186.566773806983\\
297.784427165043	-46.762309292961	187.558333207705\\
297.58757446581	-46.7039002275538	188.534093856893\\
297.388091354556	-46.648550803079	189.516372750777\\
297.186373065154	-46.5949930798586	190.503057074467\\
296.999931660933	-46.5479621386592	191.490539969535\\
296.8182807807	-46.4980155671361	192.485582725028\\
296.636941397673	-46.4457635640304	193.480050065546\\
296.481671953113	-46.393959294617	194.472802296781\\
296.326985866355	-46.3464883803228	195.451083093859\\
296.181016737808	-46.2958543333905	196.423972949134\\
296.036706888742	-46.2426823733085	197.396291070237\\
295.882517394473	-46.1918559794138	198.369850350488\\
295.73319410809	-46.1435717775135	199.343065391166\\
295.597025056341	-46.097912608626	200.301323542722\\
295.457251101185	-46.0530357914579	201.253660924236\\
295.319402752857	-46.0116060158119	202.209083706741\\
295.188787336928	-45.9714571677734	203.164511711442\\
295.06075617465	-45.92780475173	204.118233637824\\
294.92924996784	-45.8823063286191	205.072843210182\\
294.793303016194	-45.8369171082772	206.018133564119\\
294.645653015167	-45.7906181438918	206.956621883247\\
294.498600399471	-45.7434096894987	207.887553583069\\
294.349324966172	-45.696970730731	208.816532143673\\
294.203261701289	-45.6548484605634	209.73837607237\\
294.053511747099	-45.6112866511296	210.663664932814\\
293.904621662434	-45.570645036617	211.587205457658\\
293.761529737422	-45.5246265010855	212.509574870254\\
293.62196130181	-45.4729211304599	213.414970593558\\
293.476616939908	-45.422781300756	214.305404678012\\
293.332171010482	-45.3738046193964	215.170558420853\\
293.188618348447	-45.323091761071	216.029663156975\\
293.050406180588	-45.2761687565276	216.882999162588\\
292.914298544615	-45.2346700762561	217.728709795225\\
292.784804203221	-45.1914749927302	218.558809165468\\
292.66561042169	-45.1478042287744	219.382696938028\\
292.558858589658	-45.1034370501622	220.186236591362\\
292.467000163902	-45.0647605371799	220.977037966694\\
292.384746564375	-45.0304659638041	221.746530324304\\
292.307337781585	-44.9948380905057	222.508619611244\\
292.2324077252	-44.9598851399203	223.253743912196\\
292.164732450981	-44.9265796273401	223.98546361079\\
292.102440624876	-44.9018848814308	224.684846741817\\
292.043724588136	-44.8809741075104	225.356486106325\\
291.990224276057	-44.8575791174385	226.005830065181\\
291.949135894973	-44.830955779271	226.639382430406\\
291.909803552597	-44.8083649440428	227.258678581756\\
291.872275595433	-44.7914068051746	227.866345907372\\
291.847407110658	-44.7748669665148	228.452270233636\\
291.83352238834	-44.7534443030495	229.017906017048\\
291.814878816348	-44.7330216358558	229.569002165546\\
291.785707074162	-44.710502610369	230.110977939357\\
291.756860831671	-44.6865451024978	230.649134453046\\
291.729451715249	-44.6653865942851	231.18786327952\\
291.704539399653	-44.6445790936626	231.728442808975\\
291.66607055818	-44.6226757533835	232.270741559876\\
291.607341849509	-44.5966691187078	232.811335275262\\
291.532515766108	-44.5766509185347	233.343895653356\\
291.448818553945	-44.5485899636198	233.870896605816\\
291.356896894987	-44.5216302686939	234.389446559844\\
291.239806102164	-44.4875862142219	234.898966988748\\
291.098569446158	-44.4500784201045	235.40296637398\\
290.925709632005	-44.4120215180125	235.900373271343\\
290.732811506956	-44.3745565085735	236.396346139119\\
290.505579553264	-44.3337165664605	236.882318886986\\
290.255146725451	-44.2933214296376	237.360628898393\\
289.975690015701	-44.250896094839	237.823435698028\\
289.670451548936	-44.2046836044061	238.274249439823\\
289.333471342752	-44.1508175952502	238.711036590495\\
288.968030171699	-44.0951885585859	239.126847301627\\
288.574608525221	-44.0330884507478	239.529580762042\\
288.153352520285	-43.9719135635675	239.909356637971\\
287.698370417261	-43.9085687156195	240.263213445023\\
287.213213243995	-43.8395413745104	240.587151933166\\
286.705374773695	-43.7651033345658	240.881079279709\\
286.177595994228	-43.6894665502532	241.144114199463\\
285.627735707508	-43.6104351633036	241.388960009683\\
285.054693369854	-43.5310948689952	241.601887758921\\
284.461252253563	-43.4536469024302	241.788929640219\\
283.854139890752	-43.3759558371913	241.947508151236\\
283.224604148575	-43.290576643012	242.083389542075\\
282.581214514378	-43.2057024018128	242.197183882325\\
281.910589181275	-43.1213284044041	242.29711945759\\
281.218764764706	-43.0404002144346	242.390435556883\\
280.513526438553	-42.9581471281865	242.483718856313\\
279.79748406421	-42.8721895724516	242.572937116552\\
279.074092172586	-42.7799667447017	242.66191717128\\
278.342540392186	-42.6872186756321	242.752228677566\\
277.599722441193	-42.5926735415243	242.848177802671\\
276.841952042046	-42.4943144988912	242.949923969309\\
276.070686724979	-42.3965340328325	243.052878972438\\
275.290181964714	-42.3017685405416	243.155626080475\\
274.49807570876	-42.20402690634	243.261720098144\\
273.702024304494	-42.1072743352063	243.371761095924\\
272.89107357716	-42.010802720347	243.485050247605\\
272.058780533881	-41.9149719830555	243.61261563279\\
271.214841296788	-41.8148905113721	243.743825958909\\
270.352017803789	-41.7122361449754	243.883115666703\\
269.475890286246	-41.6101755964291	244.022084832226\\
268.59382077775	-41.5052480653358	244.170120498878\\
267.697350179729	-41.4005822154459	244.321986914952\\
266.79263070009	-41.2960090861688	244.47401193509\\
265.871286816126	-41.1861243123841	244.627539131652\\
264.936975238713	-41.075128495941	244.786913896732\\
264.001134485833	-40.9627366410693	244.947610908236\\
263.066303329429	-40.8469529899782	245.115642889384\\
262.128036186573	-40.7331035705268	245.28195665617\\
261.194620335574	-40.6236785059121	245.450357730698\\
260.256149509932	-40.518399279006	245.625031635031\\
259.30769633313	-40.4118435256703	245.810518292054\\
258.356541663566	-40.3026624157873	246.003979367878\\
257.408325055077	-40.1924821105896	246.205336237215\\
256.467259939013	-40.0816357553804	246.418018493473\\
255.534251257946	-39.9705607507959	246.646583140842\\
254.600763960885	-39.8624046810057	246.881460293922\\
253.674468591156	-39.7578036253995	247.123436532986\\
252.745167093252	-39.6491901023248	247.377338248087\\
251.828165566705	-39.5416332228266	247.642267188509\\
250.907500066668	-39.4308846427436	247.913830148927\\
249.996505806081	-39.3203304574885	248.188597597737\\
249.095371257173	-39.2101546919701	248.469699834962\\
248.185154525385	-39.0950175127581	248.751320313\\
247.269593912109	-38.9799201063801	249.027754434862\\
246.340887019804	-38.8612435672027	249.301443734948\\
245.405904989303	-38.741206702873	249.570031339659\\
244.484018043624	-38.6226826740498	249.831938811547\\
243.538427853229	-38.5048030566524	250.084337475373\\
242.588473728447	-38.3858257092807	250.324625389002\\
241.645859268412	-38.2722104136574	250.565827558897\\
240.690210982887	-38.1582493183294	250.800346252621\\
239.718315930226	-38.0419235774699	251.031444739909\\
238.757030250788	-37.9316458913644	251.249975070089\\
237.792336388442	-37.8170025977969	251.468587172949\\
236.827820606141	-37.6983097041903	251.678402597816\\
235.859929303834	-37.577013748241	251.873842530008\\
234.889699343211	-37.457274612465	252.062338646691\\
233.922816251908	-37.3412796087296	252.244762203235\\
232.96245403624	-37.2270539841436	252.418945606631\\
231.991085509851	-37.111281360063	252.587079105389\\
231.022994978519	-36.9974724410721	252.750916868901\\
230.047673566243	-36.8815394806523	252.909375557166\\
229.073797894034	-36.7667456482034	253.05202687444\\
228.10090045589	-36.6473548457538	253.201942613118\\
227.132851945464	-36.5278207903969	253.345183223018\\
226.172807193757	-36.4135096127237	253.47805755842\\
225.219424205252	-36.3004959352957	253.616864024658\\
224.252526763059	-36.1849887723371	253.760124056085\\
223.295271697398	-36.0757608997848	253.90472292328\\
222.331252638847	-35.973525972014	254.046079565116\\
221.376324580615	-35.8703241075209	254.185919048711\\
220.421896938344	-35.7652455051036	254.336105578751\\
219.480782933927	-35.6669639565448	254.481766823028\\
218.537736720175	-35.5644165693441	254.627118558524\\
217.602557416334	-35.4583491341419	254.775593755075\\
216.67481318798	-35.351313248216	254.928365174862\\
215.748525272066	-35.2434892170385	255.083721055755\\
214.83150605524	-35.1377554098663	255.230054322864\\
213.916890088169	-35.0341432711118	255.372568182017\\
213.007536787983	-34.9289862404555	255.510561716133\\
212.107049062862	-34.8260735631073	255.642935467617\\
211.219192230437	-34.7281085953643	255.775553014422\\
210.3329579892	-34.6292149351582	255.913664960829\\
209.454694422791	-34.5250505446636	256.052215534744\\
208.600283849576	-34.4277757606939	256.175963100305\\
207.763354027136	-34.3363461907551	256.294201703056\\
206.943191277674	-34.2453697324303	256.416496529712\\
206.124757789383	-34.1539424533316	256.541433770345\\
205.306098764246	-34.066499393723	256.653948676051\\
204.494777418708	-33.981121328182	256.770867109256\\
203.708178357997	-33.8972753988106	256.879676853353\\
202.956273365307	-33.8162126415499	256.985393084134\\
202.219202505646	-33.735565580324	257.080126014615\\
201.504780057389	-33.6602358504587	257.165797933437\\
200.790425429805	-33.5872338326656	257.261469729763\\
200.089994463452	-33.514009455922	257.356288159279\\
199.409752462599	-33.438056416662	257.43946942711\\
198.751659198805	-33.3621974801396	257.520577434031\\
198.111042660725	-33.2922451800855	257.607888522255\\
197.50007704312	-33.2291845918498	257.6957560016\\
196.9200542381	-33.1646159954398	257.772553631184\\
196.355202223934	-33.0965726297758	257.847160000835\\
195.812677660628	-33.0313424326149	257.917668017824\\
195.292742466315	-32.9786269472474	257.990212691001\\
194.794769192588	-32.9305976602515	258.060591494213\\
194.324372437842	-32.8833151272242	258.126298347776\\
193.883264548	-32.8294027599727	258.198102024482\\
193.464675789971	-32.7797339141478	258.267120858312\\
193.072313445243	-32.7339577550415	258.34016835743\\
192.700905172509	-32.6888958424298	258.406492739467\\
192.357047477952	-32.648103246902	258.469489359176\\
192.045436270404	-32.612008189079	258.533151819343\\
191.765935992915	-32.5788797855864	258.596892250049\\
191.509047584202	-32.5477225782362	258.655248694572\\
191.275585890369	-32.5189364058603	258.720149176271\\
191.049259472075	-32.4892712222925	258.787391441185\\
190.823603798901	-32.4623278276103	258.850909353138\\
190.598659945435	-32.434598421908	258.914526454701\\
190.373708746203	-32.4058642350259	258.979835409373\\
190.149532674684	-32.376151732013	259.048909949077\\
189.928009924173	-32.3485878566319	259.122098725472\\
189.70535919954	-32.3200451504757	259.197787032448\\
189.483026940141	-32.2927520940458	259.270155613892\\
189.257805114921	-32.2647979208827	259.343092474733\\
189.030801746099	-32.2369623211481	259.414492641976\\
188.801418659838	-32.2069158806475	259.491249158764\\
188.566900191859	-32.1774033675813	259.581447673573\\
188.316273761956	-32.1467385027555	259.682742644046\\
188.039303677503	-32.1156653742563	259.792518741751\\
187.729858596472	-32.0817164316816	259.905977964333\\
187.391037219852	-32.0462783557053	260.032033107363\\
187.024066018915	-32.0029926191755	260.168539431546\\
186.631108365333	-31.9536002185573	260.308756382181\\
186.213246801107	-31.899970161697	260.450123484942\\
185.771096346932	-31.8447426509725	260.604435693009\\
185.306434421402	-31.7938188512251	260.773335740723\\
184.816726493555	-31.7401123145838	260.941905654261\\
184.302383935189	-31.6760684975995	261.107985620047\\
183.764005007392	-31.6054293115793	261.270627798161\\
183.215509337901	-31.5332435914762	261.429279895175\\
182.647780800015	-31.4618742642456	261.593406309844\\
182.063801353438	-31.3864665363526	261.76356646934\\
181.472587816031	-31.3045993618342	261.926140907957\\
180.866378222703	-31.2211931049496	262.083898135265\\
180.239187402541	-31.1396301385542	262.234069001589\\
179.593217715474	-31.0571786641725	262.383303960182\\
178.932108166087	-30.9761525326114	262.534399517984\\
178.252365506763	-30.8964115355227	262.684796093286\\
177.562463454125	-30.8159818038734	262.826419219418\\
176.858409615796	-30.7354692077345	262.958644218524\\
176.136487038582	-30.6514860399609	263.086039605091\\
175.403274209549	-30.5603081944905	263.218583182068\\
174.656654565502	-30.467460559483	263.354760606787\\
173.90626394032	-30.3766718120624	263.478002126264\\
173.15259428652	-30.2799856509904	263.596030888719\\
172.392728419503	-30.1772334146216	263.719484029703\\
171.617397712871	-30.0760039401561	263.837916879695\\
170.827658968051	-29.9774933325771	263.956278951655\\
170.02954236493	-29.8790181828475	264.072655794801\\
169.224952933092	-29.7784940680392	264.187199475722\\
168.411815671433	-29.6782832302615	264.305908503605\\
167.594966908224	-29.5793132400853	264.425193566675\\
166.773683038086	-29.483692758262	264.54204294693\\
165.944370159898	-29.3902544248568	264.659682890637\\
165.114307173773	-29.2998306507476	264.769028445216\\
164.257963760924	-29.1961269773038	264.903652697075\\
163.401318587487	-29.0874628676172	265.038103376916\\
162.542407705023	-28.9818356496569	265.167060138947\\
161.677358114984	-28.8745183090527	265.296794466535\\
160.814761751981	-28.7660887400804	265.434392173854\\
159.951962833067	-28.6614249401775	265.572468829139\\
159.093692776943	-28.5583780913853	265.709629203045\\
158.235814078591	-28.457203386025	265.847654876632\\
157.378180516323	-28.3538126426126	265.98303423325\\
156.524513720109	-28.2504855249333	266.112537549042\\
155.667939168495	-28.1459046304322	266.245682620731\\
154.82167457782	-28.0447496849647	266.382528428566\\
153.987302749413	-27.9477236066538	266.511123490977\\
153.150363153693	-27.8520882311643	266.641495175607\\
152.315286713367	-27.7533365331317	266.774611945495\\
151.48193879801	-27.6597687351941	266.907719720705\\
150.649624953156	-27.5729640439165	267.032571424112\\
149.831672956648	-27.4862937306267	267.147141899695\\
149.034854398102	-27.3946580593796	267.263314850872\\
148.254331341672	-27.3063818567386	267.385082934236\\
147.487982037516	-27.2257857287965	267.50055914904\\
146.73989754668	-27.1450479447204	267.607825766285\\
146.016811143192	-27.06532803749	267.71746883492\\
145.312274592326	-26.9891602540745	267.815471014478\\
144.630790330978	-26.913489567167	267.898509310505\\
143.971235790421	-26.839591499729	267.974110543008\\
143.328149348214	-26.7720043972521	268.04404582965\\
142.70724006137	-26.7046761747737	268.108308814012\\
142.109862252231	-26.6416960030644	268.157928403237\\
141.527003495277	-26.5826835290997	268.205058395771\\
140.948082190607	-26.5237753342111	268.246591949683\\
140.366298443559	-26.4624198973838	268.270498499175\\
139.784407677795	-26.401417129195	268.270566055723\\
139.202447999882	-26.3468589274283	268.243323743334\\
138.627490956238	-26.2950665228104	268.198763041987\\
138.062171576834	-26.2454550723178	268.132116002091\\
137.504925478855	-26.1936386889072	268.041310559822\\
136.954824090862	-26.1406171635522	267.933662851239\\
136.410661897661	-26.0889999193333	267.807212180093\\
135.874626164904	-26.0406564890909	267.659403934543\\
135.337547135149	-25.9896676181375	267.489366829809\\
134.804183465017	-25.9403553216974	267.297052280662\\
134.26457849399	-25.8876343951317	267.085029655581\\
133.719719855824	-25.8347916311883	266.861010289323\\
133.164813267103	-25.7784502315868	266.628018564211\\
132.607012868651	-25.7226471125335	266.378688955861\\
132.041418249449	-25.6669631111447	266.115900716474\\
131.466229884868	-25.6055295137331	265.841007694607\\
130.886075263131	-25.5429128503594	265.557369109005\\
130.293005815593	-25.4727621494896	265.272390095736\\
129.684876418291	-25.4003076928936	264.986992495052\\
129.060449827829	-25.3311688552341	264.698030496826\\
128.425153918454	-25.2611038324374	264.394647269388\\
127.776339112174	-25.1908804794987	264.087592020203\\
127.109203787888	-25.1184779440714	263.776672169897\\
126.425510070598	-25.04480107356	263.452734874824\\
125.730226628747	-24.9700281533286	263.117640222501\\
125.016194274095	-24.895878377876	262.775340960229\\
124.286900256658	-24.8216864480136	262.42937520008\\
123.555241563599	-24.7477890319833	262.076730296529\\
122.80811224513	-24.6705556642663	261.721696263601\\
122.046381071674	-24.5921472226316	261.369013359865\\
121.260966744452	-24.5155348992016	261.01711210706\\
120.452589682886	-24.443215442153	260.65875976344\\
119.630867552533	-24.3648931460081	260.292644482729\\
118.795364619723	-24.2814717125159	259.926316158142\\
117.949195103311	-24.1972467678888	259.559605041091\\
117.097252396933	-24.110332836239	259.184778185093\\
116.225066272438	-24.0202968846972	258.814014886963\\
115.346681787843	-23.9335326007478	258.448082713951\\
114.460387920541	-23.8524492588048	258.064539412803\\
113.566528157165	-23.7769956566405	257.682592208039\\
112.650251330728	-23.7004151586957	257.296438150203\\
111.726293445542	-23.6264040661592	256.890348832852\\
110.780270236838	-23.5437127088148	256.476197519062\\
109.839459471411	-23.4537862378418	256.064309317872\\
108.904026537228	-23.3612251585202	255.654456949402\\
107.972088594574	-23.2699601219393	255.249707500949\\
107.048852439796	-23.1865970795862	254.842531919036\\
106.11795248095	-23.1130412679642	254.428206673978\\
105.184017859291	-23.0417091449289	254.008764991383\\
104.24993139412	-22.9704555854359	253.583839704428\\
103.311827238596	-22.8898103332566	253.159855727998\\
102.38420601134	-22.8084990239978	252.732454335291\\
101.466458202742	-22.7281903415636	252.304265537297\\
100.560957707825	-22.6476594474908	251.881607254185\\
99.661382014935	-22.5665994583775	251.464115167193\\
98.7589222119812	-22.4921962207078	251.042954065393\\
97.8501894451527	-22.4183326116219	250.622047951852\\
96.9465917785794	-22.340295294183	250.201354908889\\
96.0491258676789	-22.2626133726219	249.786304214261\\
95.1680411537969	-22.1862866952546	249.372793234715\\
94.2904823976087	-22.1098972605743	248.961659159981\\
93.4085636921166	-22.0402806960273	248.559203514377\\
92.5316059655514	-21.9716230193135	248.160803900769\\
91.6432094584028	-21.9007407433362	247.758478516714\\
90.7549357747537	-21.8321167228868	247.35679513098\\
89.8683867816357	-21.7648243623681	246.960178183508\\
88.9921168585265	-21.6925609178124	246.562575212635\\
88.1226303902606	-21.6164182407565	246.168774676129\\
87.2520074273589	-21.5435853313157	245.782454123046\\
86.3856249769752	-21.4743527103622	245.39550200604\\
85.5253078207796	-21.4049732733231	245.004030547397\\
84.6603503821805	-21.3356927994897	244.614323637986\\
83.8023343379109	-21.2654441953564	244.225285689588\\
82.9549927705623	-21.1965233556987	243.83145402465\\
82.110904307028	-21.1235889271376	243.44113888849\\
81.2774184908258	-21.0493208039467	243.050312829911\\
80.4577968255609	-20.9826351303799	242.653881097782\\
79.6469690499652	-20.9163246798746	242.261864888998\\
78.8442449353207	-20.8443384208554	241.872724088739\\
78.0542516811724	-20.7752168341519	241.489744404904\\
77.2796681488717	-20.7129530266201	241.113732543684\\
76.5204363474453	-20.6503917587707	240.743380294303\\
75.7775744589317	-20.5934018718195	240.38227097506\\
75.0544627913741	-20.536825253105	240.029090446468\\
74.3501728455905	-20.4795244357656	239.683177888935\\
73.6715000954929	-20.4267946049905	239.347873094327\\
73.0037852740526	-20.373617868888	239.025815557812\\
72.3473779149506	-20.315767527466	238.721413446162\\
71.7068681302874	-20.258836533251	238.429857998854\\
71.0804284657264	-20.2047785288259	238.148307051714\\
70.4691888080712	-20.1494473936198	237.886088333368\\
69.871184877838	-20.0899616016853	237.64492501019\\
69.289358873294	-20.0335626472039	237.419316134618\\
68.7153617674622	-19.9790187121548	237.213837566898\\
68.1522370390288	-19.9242664595553	237.027902358064\\
67.5846389603837	-19.8651454614656	236.857052311534\\
67.0190389148712	-19.8120129801021	236.697424530971\\
66.4532019283339	-19.7599474730578	236.557805241362\\
65.8871441205361	-19.7030999042751	236.4450239899\\
65.3226687391183	-19.6409070639373	236.346944081976\\
64.7564978416764	-19.5701840324163	236.259272291661\\
64.1913338279572	-19.5035697159325	236.204734814198\\
63.6259999659375	-19.4504027926694	236.180012468344\\
63.0572590955839	-19.3779526816547	236.181508208572\\
62.4962159445803	-19.3149486575292	236.210343950914\\
61.9304498713782	-19.2466533529189	236.287197692953\\
61.3677278191849	-19.175162743667	236.398971422611\\
60.8115242215711	-19.1019680629937	236.547846208321\\
60.2622753752506	-19.0286311682001	236.735123814182\\
59.7328578644521	-18.9560422067464	236.962224544372\\
59.2245025695379	-18.8820588290975	237.216477734686\\
58.7215839933983	-18.8103241220758	237.490097188098\\
58.2283233707883	-18.7335191126711	237.784622174286\\
57.753162507958	-18.656916073448	238.121400879696\\
57.2892281460343	-18.5827954912864	238.503209545544\\
56.8378476313759	-18.5173544521238	238.919303824883\\
56.3970305472041	-18.4528522893127	239.360132506241\\
55.9753597505719	-18.389069353752	239.824104244439\\
55.5721402408948	-18.3228653572588	240.320166484621\\
55.1808431551301	-18.2580071154002	240.844137202121\\
54.7961288967804	-18.1933745037425	241.388528500349\\
54.4419226296441	-18.137076047208	241.947863507002\\
54.1169414899906	-18.0836111799301	242.5325496167\\
53.8021328625023	-18.0309085598245	243.131653161472\\
53.4798666608124	-17.9745059483937	243.754754996581\\
53.1591990266818	-17.9229851555512	244.394683592833\\
52.8464439435804	-17.8720840474894	245.050906997914\\
52.5371385100708	-17.8154875112206	245.718589767325\\
52.2381040043186	-17.754975394684	246.390730938145\\
51.95066430714	-17.6936550408109	247.075097622169\\
51.6608690311898	-17.6289622487048	247.762656212237\\
51.3623958491684	-17.5663277524229	248.456847405227\\
51.066661784731	-17.5038088563125	249.157206206033\\
50.7780982562174	-17.4422915979856	249.860913590082\\
50.4615866060911	-17.3754222935708	250.595229560256\\
50.1563697688645	-17.3130286387413	251.325238653714\\
49.8466135103503	-17.2517815546399	252.049178973485\\
49.5271431353228	-17.1844686879779	252.792227564635\\
49.2144751790019	-17.1222811724587	253.538631169114\\
48.9002101095083	-17.0660559095009	254.298087003536\\
48.5745776339327	-17.0108898562385	255.073051995627\\
48.2403682306513	-16.9490750858285	255.854257179342\\
47.8986745590077	-16.8907281520121	256.63819380063\\
47.5569329215704	-16.8324132785414	257.413424166127\\
47.1928828525099	-16.7605154009355	258.201570891444\\
46.8183885753632	-16.6794822821639	259.005367882487\\
46.4482665115991	-16.6029640567944	259.801988270445\\
46.0696430109865	-16.5217083014681	260.619371916655\\
45.69970789823	-16.4465446734061	261.432194341832\\
45.3238683368091	-16.3719050847967	262.260120642457\\
44.9396218879777	-16.3017636699308	263.104981847415\\
44.5443526475658	-16.2291032544268	263.965537871544\\
44.1504278223772	-16.1542546278593	264.829527454095\\
43.7435711957287	-16.0689372614899	265.714770611809\\
43.3421614026646	-15.9789179590812	266.6018179645\\
42.9383723837426	-15.8907909147494	267.497933517211\\
42.531197397959	-15.8036499934578	268.402102357583\\
42.1273268117381	-15.7188648407842	269.310213813406\\
41.7185617390802	-15.6346330399953	270.228097498743\\
41.2923040745279	-15.5534704647704	271.168823920686\\
40.8607642529596	-15.4665642194418	272.116871713484\\
40.4340309182711	-15.3750225099452	273.061902994683\\
39.9989429315306	-15.2769467264388	274.009578260606\\
39.5671303255286	-15.1854543028067	274.965430487758\\
39.1304378380595	-15.0984033475549	275.921475436443\\
38.6848486680088	-15.0111723492691	276.888896527538\\
38.2357967384066	-14.9210806743516	277.852594093817\\
37.7883201447613	-14.8284369817358	278.81144800971\\
37.3397652611732	-14.7361986475904	279.780348366803\\
36.8876045211093	-14.6427902816051	280.756714313695\\
36.4407408152609	-14.5515527778613	281.720409846585\\
35.9908319231118	-14.4596641247321	282.69530974173\\
35.5471641897243	-14.3685109137435	283.656755040261\\
35.1015762480692	-14.2848215378634	284.613772720492\\
34.6620169333622	-14.2039120049742	285.568102277824\\
34.2161114070354	-14.1235409383848	286.51986902946\\
33.7667175958162	-14.0444482435145	287.471556673743\\
33.3199786859728	-13.9632867408969	288.418352962173\\
32.8685660679752	-13.8843542042763	289.37117333972\\
32.4221681129857	-13.7965062128782	290.307645407584\\
31.9785718593061	-13.7071400545334	291.245313229909\\
31.5317129790164	-13.6205705694091	292.184452839393\\
31.0862076082636	-13.5384406018082	293.12349645436\\
30.6455242310059	-13.458469025873	294.061007809889\\
30.2060158396808	-13.3748386313364	294.998320967113\\
29.7682060807749	-13.2907097457093	295.93447117805\\
29.334054104613	-13.2066623797196	296.865613623669\\
28.9055268696165	-13.1256153573043	297.7915397606\\
28.4766277053205	-13.0464956841927	298.713574361013\\
28.0458489762573	-12.9723896145427	299.641205982082\\
27.6109091080517	-12.8914170219109	300.569554222506\\
27.1769153093666	-12.8092612729069	301.493125354271\\
26.7408668840129	-12.7242654152919	302.424792550151\\
26.3131310428811	-12.6371778481272	303.354697380817\\
25.8994406324951	-12.5558472597149	304.267153812017\\
25.4787347941817	-12.4751935649623	305.171397094274\\
25.0483241422209	-12.3985306644313	306.076242418243\\
24.6128970910558	-12.3118035605636	307.005625648821\\
24.1759517543506	-12.2286211516244	307.912487199002\\
23.7339222514346	-12.1392548207661	308.813781437042\\
23.2955702275555	-12.0446167017725	309.715136555832\\
22.8647946572339	-11.9540330648116	310.605503863174\\
22.431913539141	-11.8672392827025	311.495751981956\\
21.9984198523431	-11.781975967139	312.37465245504\\
21.5611487538267	-11.7000522242534	313.262238527612\\
21.1160842803614	-11.6235036695772	314.149282833258\\
20.6620925158633	-11.5448736416866	315.023706356444\\
20.2063860072343	-11.4643063406074	315.893649307518\\
19.7410125518634	-11.3841881084829	316.761158113632\\
19.262805706748	-11.3047442656521	317.647237136688\\
18.7878095816085	-11.2251617872609	318.509825970859\\
18.3161322667743	-11.1379351820572	319.365523098168\\
17.8305143682394	-11.0520146829843	320.226936832491\\
17.3364961208241	-10.9660842933254	321.073440917007\\
16.8384355937027	-10.8807786786439	321.918366286934\\
16.3425053192567	-10.7941313420196	322.765110363398\\
15.8530305712257	-10.7079300034599	323.616565103175\\
15.3724658314894	-10.6229339004655	324.46306951749\\
14.8899660443803	-10.5397666926455	325.31786835778\\
14.4068852751737	-10.4573513296236	326.187211927859\\
13.9355970132704	-10.3742662203232	327.060784914835\\
13.4679677475766	-10.2847862183692	327.934176961473\\
13.0019415253461	-10.1931866890008	328.816495506704\\
12.5381291716316	-10.1008989530444	329.689038512876\\
12.0775923979108	-10.0090697858533	330.569560415226\\
11.6277878036422	-9.9186826201735	331.45413166302\\
11.1835369971732	-9.83487943756768	332.338795545623\\
10.7398267674134	-9.75030989928402	333.246343301475\\
10.3033143991222	-9.66967546997509	334.153405888267\\
9.87928786044725	-9.5889108230286	335.059108712775\\
9.45582983302885	-9.50270677410816	335.961615307827\\
9.01871606839284	-9.41516127685877	336.877070044583\\
8.58831353803863	-9.33457294828746	337.789749280862\\
8.1568707865297	-9.25362785149646	338.701845604046\\
7.72618139656447	-9.16891931548586	339.615846409815\\
7.30330253172324	-9.08669941864707	340.534790598585\\
6.88126232151608	-9.00731777204497	341.458020855751\\
6.4565185631727	-8.92169039274255	342.37485041923\\
6.03622294861981	-8.83819388368652	343.277711894389\\
5.61959976408385	-8.75661582353293	344.185039123189\\
5.20612935155497	-8.67565534234076	345.088790786954\\
4.78795898466278	-8.59905661132083	346.005425180121\\
4.37587756555116	-8.52347580173058	346.91899354311\\
3.96921279084488	-8.44259625643278	347.822695837108\\
3.56115451932206	-8.36027112421932	348.715966687927\\
3.15431670209658	-8.28105051334525	349.608359755778\\
2.75307626395286	-8.20337508850355	350.486489189055\\
2.35922816444038	-8.12979211250888	351.345103531905\\
1.97827585533687	-8.05535678203792	352.196393855111\\
1.60346360068524	-7.9829909870859	353.051168749399\\
1.23248535301327	-7.91729289641454	353.8873796833\\
0.86882199921211	-7.84709641977174	354.712041326132\\
0.502654057836152	-7.77668253493619	355.523616365273\\
0.135843256443888	-7.70993198661986	356.332181980141\\
-0.216327689511874	-7.64436336273893	357.123363146699\\
-0.552070567112995	-7.58026472188475	357.903703399508\\
-0.875274767694477	-7.51779352178782	358.674645083774\\
-1.18383038356163	-7.45604067917041	359.438109682891\\
-1.48156692433272	-7.39969151933934	360.188778842158\\
-1.76283940566986	-7.34188830720199	360.924741123402\\
-2.03697256124357	-7.28561782940216	361.637378107676\\
-2.30508274527878	-7.23102708554333	362.319747737686\\
-2.56228511183268	-7.17514035701285	362.985028709962\\
-2.80613970220739	-7.11849533432713	363.635140068876\\
-3.04249368075259	-7.07801731580291	364.270126398802\\
-3.29992100015812	-7.04273622732489	364.901089095284\\
-3.54776746728835	-6.99870252928513	365.526296122532\\
-3.79741435071786	-6.9494399999126	366.150635003946\\
-4.03835026205193	-6.90200123949913	366.779409896759\\
-4.28121659117694	-6.85927295445847	367.406450755975\\
-4.53384569871948	-6.81043669776303	368.030235617824\\
-4.79290712036629	-6.76281035146003	368.635900883111\\
-5.0584358215924	-6.7151681936061	369.226815761502\\
-5.33917492654201	-6.66341190085624	369.817589987539\\
-5.62046095317884	-6.6111635488263	370.403550798623\\
-5.91566936111299	-6.55843879605982	370.990061972412\\
-6.23275815524026	-6.50205937282212	371.578880543865\\
-6.56857091917047	-6.44324144079117	372.171849923169\\
-6.91208645975805	-6.38353248114863	372.77075566259\\
-7.25946677453352	-6.31858794326488	373.379550990858\\
-7.62454080137556	-6.25384995867718	373.989635141702\\
-8.00802108532616	-6.19172337371364	374.609318287163\\
-8.39509574686015	-6.1298904608341	375.237954706599\\
-8.77603298132722	-6.06184214497076	375.895999640196\\
-9.16880581500929	-5.98949648557297	376.570014591039\\
-9.57142984146354	-5.91957356796505	377.254216267456\\
-9.97088138465337	-5.8482963969271	377.950952254833\\
-10.3552926170728	-5.77463340110662	378.66747310357\\
-10.7434663207783	-5.69563974215877	379.398191247859\\
-11.1400710528064	-5.61924885978866	380.131200750393\\
-11.528766533626	-5.54557883867299	380.88594548601\\
-11.9209389131444	-5.47550917018256	381.668098075759\\
-12.3132244898916	-5.39989997787157	382.468031199549\\
-12.7002175537091	-5.32655585774953	383.274541599214\\
-13.0784142247847	-5.25622237359134	384.102064961994\\
-13.4519321028188	-5.18592839058365	384.943933482511\\
-13.8319994611273	-5.12021669377665	385.809900396769\\
-14.2115447466303	-5.056817185908	386.686326015057\\
-14.5894354571037	-4.98609306550747	387.585837846959\\
-14.9698547285608	-4.91334548959255	388.494100727744\\
-15.3521204308661	-4.83747145749432	389.411215607648\\
-15.7347555581339	-4.75873186552615	390.34035648289\\
-16.1222492981771	-4.67623043776457	391.284901684628\\
-16.525077482965	-4.59537158588974	392.243467154524\\
-16.9400661957234	-4.50922454336801	393.206806322861\\
-17.3633414264198	-4.42134569966391	394.178681995238\\
-17.7944848912946	-4.33196917833412	395.168672108032\\
-18.2198360004924	-4.24766457302634	396.150655862036\\
-18.6487650712098	-4.16420571644793	397.129571927043\\
-19.0791860155708	-4.08309617555513	398.101045875923\\
-19.5116190360003	-4.00255440964946	399.067523890745\\
-19.95465278078	-3.92600057678725	400.034861428743\\
-20.4038696145714	-3.84557180198094	401.006184668148\\
-20.8574844463314	-3.76005341949803	401.975813217524\\
-21.3091118505748	-3.67082353524824	402.939687693\\
-21.7588176694846	-3.57918765865152	403.89670581403\\
-22.2082912251122	-3.48998705582902	404.851061385236\\
-22.6614726948916	-3.4052672920225	405.808231957166\\
-23.1166701719941	-3.32299011602939	406.757389296146\\
-23.5677994343173	-3.2409902656063	407.701660789489\\
-24.0179057727677	-3.15985082259414	408.649273610275\\
-24.4691596908139	-3.080719132236	409.597628222298\\
-24.9148934828526	-2.99565340382429	410.545395007079\\
-25.3574704881511	-2.90789727826649	411.490753235307\\
-25.7974887805318	-2.8157348758071	412.432297628116\\
-26.2366251578722	-2.72499811140607	413.364176331982\\
-26.6785749341318	-2.63793860274251	414.286878391317\\
-27.1206770132763	-2.55431197592167	415.206071098403\\
-27.5577926013401	-2.47964631591161	416.131362894733\\
-27.988031630738	-2.40390054894716	417.053588386759\\
-28.4150659002051	-2.32905005848345	417.976788456474\\
-28.8411990793204	-2.25532806238082	418.896058993273\\
-29.2607306728848	-2.1797379945588	419.804182963155\\
-29.6758280653686	-2.10488562912142	420.692939389852\\
-30.087158115624	-2.0310093718026	421.563690395818\\
-30.4997171839832	-1.95792235318919	422.420626192209\\
-30.9038545559902	-1.89100772709018	423.265144637567\\
-31.2999577871697	-1.82426095051591	424.090991580262\\
-31.6946979712603	-1.75838810279337	424.900698578535\\
-32.0903244586803	-1.68991479366841	425.698167840022\\
-32.4806246216032	-1.61850387183962	426.480242326945\\
-32.8768563764505	-1.54940380696991	427.242177986399\\
-33.2702827395266	-1.47941515642327	427.984062148709\\
-33.658812530711	-1.40748980591413	428.707638404811\\
-34.0427641057906	-1.33661460207492	429.418876716368\\
-34.429337768676	-1.26779473451792	430.116705907131\\
-34.8147701002669	-1.20200740318666	430.796791526668\\
-35.192913289005	-1.13928781559992	431.459289999425\\
-35.5789706116105	-1.08034819324762	432.106422025887\\
-35.9595189169814	-1.01922362244199	432.736442932983\\
-36.3388299804426	-0.959344399009503	433.350324067707\\
-36.7128448247179	-0.903458432660678	433.937942936169\\
-37.0818945839453	-0.847053685386855	434.50228226029\\
-37.4454010277634	-0.787598802737294	435.041628724512\\
-37.7946332559857	-0.727617287828571	435.564727170086\\
-38.1206776866287	-0.672398404991056	436.069035160076\\
-38.4270320014965	-0.621418146169379	436.562231617839\\
-38.7107425008838	-0.573284496841267	437.047191859357\\
-38.9670468816774	-0.528343224590937	437.520877412947\\
-39.2028246120732	-0.482508248848911	437.995317469183\\
-39.4055813609185	-0.440883760397197	438.469476326489\\
-39.5703492299817	-0.406200286645462	438.941792227959\\
-39.6980984287658	-0.380664367481366	439.414435168356\\
-39.7915159148762	-0.359879366785621	439.881571846177\\
-39.8594867044294	-0.339048474785061	440.349988359954\\
-39.88854353913	-0.322645551212898	440.816049858447\\
-39.8719945003287	-0.314559144959204	441.278579797191\\
-39.8277030509412	-0.311794059320859	441.721875320507\\
-39.7618764248417	-0.312052324962044	442.155335681801\\
-39.6693548786274	-0.316989653968229	442.583325341286\\
-39.5375678441734	-0.328187524312218	443.00433486291\\
-39.3751958680309	-0.3396782034572	443.411983945421\\
-39.1842937203078	-0.347599969814452	443.805270501378\\
-38.9664780138138	-0.357094609235199	444.184621438454\\
-38.7301859750648	-0.368450674463417	444.536622572313\\
-38.4742196487817	-0.386320708158732	444.868067831768\\
-38.2003598988424	-0.406783552755203	445.182854914949\\
-37.913066928922	-0.42378329505414	445.485913530612\\
-37.6055748388048	-0.438590815331799	445.782956771484\\
-37.2802035274269	-0.455651360962775	446.056333018025\\
-36.9221207382325	-0.480771999323955	446.302729504854\\
-36.5412967582242	-0.517210650442275	446.529820006937\\
-36.147114761787	-0.554907569457038	446.761374657807\\
-35.7370734179002	-0.585763079041171	446.999223592573\\
-35.3105924275943	-0.615676036282993	447.232790336954\\
-34.8602695372151	-0.651615876133433	447.457437875156\\
-34.3889770388101	-0.696793640586296	447.671151155763\\
-33.9012078445344	-0.748683336884015	447.884297067917\\
-33.4000615633737	-0.797539959223414	448.101092892956\\
-32.8864557504117	-0.84570216399878	448.325586940034\\
-32.3597452112612	-0.894360539979463	448.564744778683\\
-31.8205804524162	-0.945928372752884	448.815242101687\\
-31.2695811399413	-1.00044067084737	449.07586412766\\
-30.7033626496342	-1.05346556984956	449.339430604752\\
-30.1280728624624	-1.10512893495029	449.610209767574\\
-29.5346255877681	-1.15645278396606	449.892164547605\\
-28.9269994441229	-1.21128847534119	450.182175104663\\
-28.3093875743303	-1.27102271812341	450.479392948066\\
-27.6788212188332	-1.33387595261377	450.789375117421\\
-27.0352237205572	-1.39594569438408	451.106585257975\\
-26.381999054599	-1.45586633752125	451.431025837915\\
-25.7113743218164	-1.52010384123927	451.768147980193\\
-25.0275874593518	-1.59110318831566	452.116582727705\\
-24.3256800404786	-1.66262855465626	452.470774144692\\
-23.6135808485	-1.72745675827887	452.82829163404\\
-22.8904494896459	-1.79248405158976	453.193224815393\\
-22.1526260525561	-1.85642460726496	453.566043580645\\
-21.4027206882441	-1.92220044418881	453.941691684371\\
-20.6426297820386	-1.9906112438684	454.323933798031\\
-19.8794228990802	-2.05940877001915	454.711268558549\\
-19.1162030906506	-2.12985123313831	455.103833152395\\
-18.3390906896573	-2.20597262088489	455.500705156932\\
-17.545563137936	-2.28844705643083	455.906139944892\\
-16.735221845048	-2.37781231842241	456.320294651823\\
-15.9120074314591	-2.46850420994201	456.73968094664\\
-15.0745644365935	-2.55136277695335	457.153243760265\\
-14.237461487671	-2.63266039162215	457.55943343538\\
-13.400844188884	-2.71155702655233	457.966556100324\\
-12.5576646016929	-2.79108707762454	458.369440266812\\
-11.7040502278771	-2.87373248086689	458.785095540921\\
-10.8460577490601	-2.95510358247712	459.211479300689\\
-9.99284376019704	-3.03781369337263	459.635835591198\\
-9.13250177298662	-3.11942723429047	460.062555294569\\
-8.2652952429533	-3.20095964570989	460.497823195078\\
-7.39728402121467	-3.28623325923065	460.935171768412\\
-6.52931745808253	-3.37188689647261	461.368025968788\\
-5.66544111225302	-3.45649480675839	461.796306495475\\
-4.7980677719821	-3.54337259804205	462.232861692094\\
-3.92629111155391	-3.6361927152151	462.665606538507\\
-3.05760377677389	-3.72186628988428	463.097981128171\\
-2.18652364287708	-3.80856738628553	463.530086289777\\
-1.31184822425979	-3.89302633339988	463.960389275757\\
-0.439305044170652	-3.97411868512603	464.393610184413\\
0.422386190828146	-4.05247525519087	464.823446045089\\
1.28725102056474	-4.13416474688742	465.250795630852\\
2.1521612616037	-4.21700160860928	465.67241246613\\
3.02223475374646	-4.30167616964942	466.097019993529\\
3.89384452598921	-4.38946337587943	466.513555836244\\
4.76720391456183	-4.4745116951914	466.930573280244\\
5.62731774635815	-4.55970076364219	467.351649484183\\
6.47440814568878	-4.64537266030214	467.773305471159\\
7.32349391581405	-4.73361414067588	468.194509216708\\
8.16083826820478	-4.82644420728268	468.619206142487\\
9.00086218582407	-4.92363653798258	469.04132543867\\
9.85289296706418	-5.01775667894977	469.458843960667\\
10.6979268244589	-5.11414605558201	469.878319262677\\
11.5358864073714	-5.20061349646648	470.291223706549\\
12.3627294135291	-5.28252064508486	470.692892482699\\
13.1982705309223	-5.3658121495295	471.099550562857\\
14.0189419794344	-5.44990168997071	471.504598889759\\
14.8262890970799	-5.53759498721118	471.910106158416\\
15.6379828522758	-5.62664174969393	472.319683202396\\
16.4502152628468	-5.7196866457815	472.73003185505\\
17.2546987148403	-5.81409209917162	473.142292506138\\
18.0594540803441	-5.90358911205847	473.555657460662\\
18.866776858002	-5.99628300482799	473.968734954046\\
19.6663553841029	-6.08076770952319	474.381927166511\\
20.464882229044	-6.1607690661556	474.803697877253\\
21.260181993203	-6.23765959528365	475.22720490293\\
22.0444292445542	-6.31262611531191	475.658185674916\\
22.81190046192	-6.38748243784424	476.101316856292\\
23.5685780893712	-6.45797623994524	476.548594124925\\
24.3181856150818	-6.53275916741921	476.999934268622\\
25.0640812715101	-6.6039844338169	477.463352248699\\
25.8125693535584	-6.67456535683506	477.939233022941\\
26.5575308356644	-6.74867884758629	478.418459520897\\
27.2876167515159	-6.81445945173476	478.897133373288\\
28.0078870692383	-6.87909814241111	479.376703659091\\
28.7261022782038	-6.94731091604751	479.863987733084\\
29.4455553148034	-7.01455084722593	480.357446334077\\
30.1682793640189	-7.0792431293127	480.864314020406\\
30.8850250548349	-7.14040826405573	481.367339392212\\
31.5791061218055	-7.19917903842203	481.873819671336\\
32.2653115541774	-7.25658940313287	482.385946263911\\
32.9466779505428	-7.3123013783929	482.898719926583\\
33.6257548414287	-7.36909348984022	483.418683823954\\
34.3007919729577	-7.43019016645124	483.950914300404\\
34.9708489815294	-7.48467625653968	484.486278825305\\
35.6272804317044	-7.53671478038652	485.022301703253\\
36.267523990944	-7.59083307083533	485.557457890898\\
36.9002529882962	-7.64530947988297	486.100551101234\\
37.5214518786649	-7.7023622736188	486.650094914953\\
38.1390084207763	-7.76337846619287	487.216526338143\\
38.7604503224316	-7.82094727039074	487.785244917829\\
39.3788144828485	-7.87270835123852	488.352337473783\\
39.9921415174166	-7.92441363050233	488.926711746414\\
40.5863476950146	-7.97419322567556	489.503780043947\\
41.1769495827299	-8.02022650592142	490.077439236172\\
41.7633774549787	-8.0655881831405	490.645505193687\\
42.3438586444314	-8.11258980108297	491.229257817424\\
42.9216840389815	-8.16182253294718	491.825374020626\\
43.5023112466899	-8.21209426492748	492.418861286207\\
44.0735213784378	-8.26317535710999	493.010075803133\\
44.6311171466488	-8.30998536159137	493.606125034187\\
45.1863540453109	-8.3552262922904	494.20754483668\\
45.733282354707	-8.40503547537785	494.809486408027\\
46.2746184292295	-8.45695551577638	495.42346879909\\
46.8046918781569	-8.50766932118488	496.036506784064\\
47.3249798779395	-8.55557666046328	496.650942446401\\
47.8390544770718	-8.60074345464604	497.269059619656\\
48.3457285148891	-8.64541161153126	497.887398240536\\
48.8473625793866	-8.6889802199917	498.513797889711\\
49.3388219819438	-8.73387447709372	499.142011919925\\
49.8207772334482	-8.77827580928522	499.764257579585\\
50.2941073381572	-8.82271295834102	500.386232024312\\
50.7603443231891	-8.86650579453862	501.014272182023\\
51.2210708376673	-8.91255691275896	501.650508288128\\
51.6762349096192	-8.95491784314037	502.287623658148\\
52.1260761780107	-8.99388593679848	502.921628484097\\
52.5629263545257	-9.02859449497125	503.551222434878\\
52.9864333667086	-9.05659844826747	504.175174698336\\
53.3903445422507	-9.08345731536181	504.787986265565\\
53.780818483157	-9.10792760638882	505.393062153243\\
54.1581815862353	-9.1331214174961	505.989112531815\\
54.523290387447	-9.15931096669899	506.577450217848\\
54.8785855109916	-9.18620928327917	507.153972011501\\
55.219166592977	-9.20970136796417	507.714667136603\\
55.5531839080925	-9.23183888106113	508.259695290442\\
55.8734956884379	-9.25352633286777	508.787113005073\\
56.1827095238074	-9.27596614049272	509.296164170316\\
56.4790666903499	-9.30066569965067	509.778445562253\\
56.7709693479145	-9.32502026049732	510.243417855019\\
57.057087191665	-9.34684101523028	510.688036156885\\
57.3398942519316	-9.36771891872572	511.110940627956\\
57.6183598340406	-9.38957436135171	511.511628106886\\
57.8890861976896	-9.41405396205696	511.883869993113\\
58.1508900237682	-9.43767497116583	512.224838747851\\
58.4047115154433	-9.45942665104871	512.540923019034\\
58.6541566256625	-9.48147740302264	512.840788870843\\
58.9077670622662	-9.50300994833053	513.130609193667\\
59.1596102481762	-9.52409976981334	513.412240208462\\
59.4154216936363	-9.54405138014669	513.687873193158\\
59.6808716803701	-9.56398809731006	513.956955876026\\
59.9616060862902	-9.58547527519532	514.208523628703\\
60.251862408264	-9.6099873126709	514.443692533309\\
60.5497340547972	-9.63751651863791	514.663322697395\\
60.8547136297499	-9.6730857416844	514.864306297072\\
61.1604419838561	-9.71048692923728	515.051468881934\\
61.4650750796075	-9.74755193448651	515.228416120254\\
61.7724171657356	-9.78327430245639	515.399168918261\\
62.0931402459832	-9.81902565008772	515.556432288049\\
62.4338189446974	-9.85589399641974	515.69454058211\\
62.7902680399322	-9.89204791568413	515.817364325699\\
63.1631961606742	-9.93126406888509	515.921249394709\\
63.5503380100861	-9.97370475335151	516.013541518818\\
63.9525285438171	-10.0198104907911	516.093154420883\\
64.3645697621827	-10.0695519304808	516.154561583171\\
64.7867398143277	-10.1209069489273	516.191169777174\\
65.2175655117445	-10.1750657818918	516.200246467593\\
65.6617154350888	-10.2326819016634	516.183584522214\\
66.1240924641248	-10.2919990366026	516.14050084194\\
66.6114863367616	-10.3507041251524	516.070490392004\\
67.1121400555504	-10.4117732316169	515.963556132295\\
67.6210426049483	-10.4753301713087	515.828185551957\\
68.1509993920545	-10.5426351649892	515.65757661653\\
68.6975600527427	-10.6156536623992	515.456876037653\\
69.2631489054825	-10.6903009647469	515.231315770895\\
69.8483001494767	-10.7674753273354	514.9822164251\\
70.4523376485356	-10.8491045727982	514.713116992879\\
71.0724033847019	-10.9339116641056	514.423823161623\\
71.7095951205911	-11.0212835052266	514.116356356489\\
72.3668267287852	-11.110979215831	513.788670459301\\
73.0361527754021	-11.2054345545088	513.445016941047\\
73.7247361245839	-11.304861454237	513.082526770388\\
74.4295426739585	-11.4037381524662	512.704145597917\\
75.1595863612977	-11.5037380007354	512.307336281154\\
75.9022973358505	-11.6066523829003	511.899973385777\\
76.6626047239065	-11.7128337591265	511.485626533732\\
77.43944456044	-11.8200802102694	511.062530616775\\
78.2372426557681	-11.9290777776142	510.626729583511\\
79.0488923010498	-12.0417774955596	510.175385411878\\
79.8870055833926	-12.1617082935105	509.708996434304\\
80.7355820194657	-12.2818795192846	509.234752271948\\
81.5933570916508	-12.400512750873	508.755098800952\\
82.4553209409694	-12.5197340713262	508.270699067862\\
83.3219417002949	-12.6434584622591	507.782429891813\\
84.1902104549064	-12.769582609575	507.293280287483\\
85.0641842353947	-12.8983538012183	506.806632056481\\
85.9387957134277	-13.0293030529887	506.319271714066\\
86.816904475398	-13.1619748838716	505.83065364167\\
87.6956851907513	-13.2947488996164	505.345613659571\\
88.5756259444576	-13.4268910651328	504.863267328943\\
89.4538502153339	-13.5582282018215	504.382175632708\\
90.3296899888917	-13.6874727994654	503.905872331549\\
91.2091535586742	-13.8159172012898	503.430399792971\\
92.0876906518649	-13.9463396815039	502.957259732442\\
92.9705447973748	-14.077509356392	502.481373924398\\
93.8485707967395	-14.2084784941503	502.010495086703\\
94.7272303099979	-14.341059226506	501.542993188348\\
95.6082403266309	-14.474828196278	501.076185190189\\
96.4847323790269	-14.6086830999257	500.613585365009\\
97.359263464562	-14.7407223144848	500.152361757719\\
98.2307328100914	-14.8711787249968	499.692247875666\\
99.0983456255059	-15.0005968040981	499.234916743619\\
99.9684817169646	-15.1313994297179	498.772607389146\\
100.837426393982	-15.2626106507709	498.309543859447\\
101.702112397625	-15.3925614107889	497.851334172032\\
102.565943421737	-15.520705346119	497.390476462933\\
103.431020772749	-15.649115522564	496.925843371061\\
104.287252759764	-15.7802412077609	496.467749754798\\
105.142462021197	-15.909751536623	496.007866621664\\
105.999677900331	-16.0393758233321	495.548272302657\\
106.855350958388	-16.1670522031993	495.095478709933\\
107.710168080128	-16.2899499429309	494.643226605097\\
108.564056743308	-16.4100939946723	494.189766905641\\
109.413644375425	-16.5298933976874	493.738595610067\\
110.267045696964	-16.6515340439519	493.29428283568\\
111.126790637672	-16.7737781928415	492.850924826451\\
111.999332558242	-16.8958793908486	492.398287121431\\
112.873375088279	-17.0204099617287	491.947210461842\\
113.748587521319	-17.1461386118108	491.497532132796\\
114.634116284677	-17.2694688630349	491.042496025128\\
115.534067431375	-17.3977840874171	490.580893204904\\
116.448065582849	-17.5336580505791	490.118473853262\\
117.363979104014	-17.6661140314352	489.65796302389\\
118.288372730994	-17.8000607755222	489.194337980324\\
119.221757916296	-17.9381688665042	488.723175664251\\
120.156828720242	-18.0769174896002	488.248249989769\\
121.093000175558	-18.2144120389499	487.764744824462\\
122.029094575221	-18.3506497214309	487.278777937352\\
122.963465993907	-18.4858418361225	486.793985976631\\
123.896073817902	-18.6209150520844	486.311871473514\\
124.828494666975	-18.7580706482526	485.831822881014\\
125.75531773741	-18.8934664245455	485.353034574412\\
126.683927914158	-19.0314866541485	484.877550252381\\
127.60968126432	-19.1700551107851	484.408251544386\\
128.532164980035	-19.3083567835892	483.940637501619\\
129.453362755751	-19.4472837011547	483.473626973688\\
130.375768322556	-19.5875704912929	483.007541844258\\
131.291783545221	-19.7283883183584	482.547967872472\\
132.204923083801	-19.8694954799022	482.092389627793\\
133.115263748879	-20.0121984647875	481.641071638686\\
134.023497952235	-20.1547426842382	481.190584331331\\
134.930865628088	-20.2965997003856	480.743714514661\\
135.827080935812	-20.4351457977714	480.30242799939\\
136.709671280206	-20.5695967323039	479.864147001346\\
137.579601118129	-20.7003066968943	479.428588163042\\
138.435305608108	-20.8275434113358	479.003295976085\\
139.265914598975	-20.9521337094479	478.582967310987\\
140.075733396291	-21.0728400988754	478.172493291144\\
140.867336327304	-21.1925870990969	477.770579340346\\
141.635254746712	-21.3099891472717	477.373885452534\\
142.376317047151	-21.4247024518617	476.984681924302\\
143.089081351857	-21.5368090943036	476.59936814345\\
143.772219780759	-21.6425673978741	476.217846846911\\
144.42862963924	-21.7456097943521	475.840001292001\\
145.054353870788	-21.8472524835558	475.468174089231\\
145.642584514896	-21.9438133254675	475.098450997175\\
146.201268518073	-22.0349891505505	474.72275892629\\
146.723797035213	-22.1245982543147	474.342051644484\\
147.213611684053	-22.2121520065504	473.952833300945\\
147.675658525806	-22.2972586139539	473.55140694286\\
148.106148222895	-22.3784060773794	473.132146530787\\
148.50412552724	-22.4553783299606	472.696049038731\\
148.873482085585	-22.528736646061	472.242574488969\\
149.215480911752	-22.5975348730019	471.764445774858\\
149.52223539163	-22.6648545416918	471.263721117586\\
149.789479724671	-22.7253545692398	470.749907876733\\
150.013299484713	-22.7852964123582	470.23396655906\\
150.190937053614	-22.8357231601812	469.701955701278\\
150.327648260681	-22.8786335986639	469.160514927094\\
150.420563852511	-22.9140728357025	468.6110194418\\
150.471231208193	-22.9441857780465	468.059900974787\\
150.476399725893	-22.9709250688216	467.512197689339\\
150.446718080722	-22.9913568371636	466.956608809566\\
150.383683513318	-23.0027298790397	466.387879815676\\
150.281300699328	-23.009648366146	465.81922383001\\
150.144346121854	-23.0133606763953	465.25295218491\\
149.97250219316	-23.0108915059603	464.687871184637\\
149.780702683772	-23.003730041529	464.139353949921\\
149.566720328682	-22.9905296976219	463.588471760204\\
149.326018092634	-22.9734669421232	463.03838543487\\
149.067627012906	-22.9547849021293	462.48864856349\\
148.788126992533	-22.933511998142	461.938370297946\\
148.484334396131	-22.9071233057522	461.389476889512\\
148.156241221871	-22.8746178536274	460.840778939101\\
147.798098385271	-22.8373959459297	460.296180367942\\
147.414756840567	-22.7972386332277	459.756362678122\\
147.006848070018	-22.7541631303278	459.219081867109\\
146.569253977719	-22.7071475697173	458.685331470902\\
146.103766988999	-22.6565629363176	458.15176960586\\
145.612953590487	-22.6030762023947	457.620217257521\\
145.099499838805	-22.5495096981126	457.09258081359\\
144.558168879578	-22.4931683564417	456.568600813485\\
143.990361779715	-22.4315958247211	456.048814712378\\
143.393897298786	-22.3663261104735	455.53294971468\\
142.774434316663	-22.2986623438482	455.015069917728\\
142.132793211418	-22.2277151987351	454.496356355478\\
141.47366504791	-22.1532569091566	453.974481791091\\
140.798143431147	-22.0749765873151	453.451576394357\\
140.104442235788	-21.9933175896146	452.926657681843\\
139.387162294434	-21.9082507340229	452.401424600756\\
138.645577948379	-21.8229408093284	451.875881744682\\
137.872668249312	-21.7346348481215	451.356205728591\\
137.078834376091	-21.6425749226151	450.8434169392\\
136.271185400261	-21.549218933585	450.335386044789\\
135.4481443945	-21.456582493465	449.825857452164\\
134.609047459991	-21.3655887864371	449.312933822501\\
133.747414861587	-21.2762413563212	448.795141826083\\
132.869395169379	-21.1884791610298	448.265805905732\\
131.981871371248	-21.0973939757	447.733377235479\\
131.076397127551	-21.0039552883615	447.205064612366\\
130.164208993709	-20.9089401692305	446.663410650221\\
129.241243344421	-20.8104962260413	446.129743377253\\
128.314078338107	-20.717071917004	445.585953713657\\
127.383214359933	-20.6238414467773	445.045426274428\\
126.444599367816	-20.528292215939	444.501801063042\\
125.498175170895	-20.4328678515361	443.959288474969\\
124.548832760154	-20.3388543845826	443.418029156009\\
123.593706145807	-20.2439875729844	442.877400117785\\
122.632175199153	-20.1451763082086	442.338390657663\\
121.664505866991	-20.0473454422184	441.79760350693\\
120.696751851893	-19.948831369091	441.25910549459\\
119.7259646308	-19.847605581424	440.723774641529\\
118.74302250132	-19.7450617010375	440.183927530292\\
117.756021640045	-19.6404028954418	439.645257634869\\
116.766482623857	-19.5384566764671	439.106783433171\\
115.778968390841	-19.4336827663815	438.571485848304\\
114.793961823154	-19.3300107992206	438.040861337148\\
113.803188746038	-19.2297403136702	437.511228108394\\
112.80908293741	-19.1270851708842	436.988247469152\\
111.819852921052	-19.0236085645414	436.470773271782\\
110.829669431177	-18.9206051712735	435.952638719552\\
109.843077924231	-18.8184703252417	435.436731391397\\
108.856186510625	-18.7144633745019	434.924630000614\\
107.869491394883	-18.6083058737643	434.414736428913\\
106.882285567341	-18.4991262220564	433.911444852855\\
105.898745523867	-18.39131153663	433.411911201049\\
104.923467007676	-18.2805128524432	432.916397117035\\
103.953036900379	-18.1724695184014	432.417762414071\\
102.986217761765	-18.0642879014829	431.923070108895\\
102.019783427773	-17.9573453503742	431.429208057299\\
101.054877937283	-17.851302589414	430.934194830959\\
100.093325550136	-17.7475276321305	430.44287575561\\
99.1306318868983	-17.6433205809162	429.952687700405\\
98.1673548873236	-17.5373638301244	429.46471065772\\
97.2062809278598	-17.4301555226728	428.977364139958\\
96.2723532801891	-17.3264221002271	428.492583977434\\
95.3314983548811	-17.2184757119306	428.008498422466\\
94.3904638702447	-17.1111207911177	427.527642708897\\
93.4552433457532	-17.0064765734956	427.049803775374\\
92.529428872611	-16.9023460512268	426.574009165917\\
91.5965763890697	-16.7974035455168	426.108037907321\\
90.6692681972121	-16.6942279219962	425.642298212388\\
89.7512921767965	-16.59100236854	425.180699153219\\
88.8347870912462	-16.4888943321044	424.720284025075\\
87.9218961864722	-16.3892298879302	424.262990346294\\
87.0054220957594	-16.290820765011	423.810968061402\\
86.090013975215	-16.1923853750849	423.36677746596\\
85.1827595674136	-16.096386475609	422.932217415213\\
84.2847695901491	-16.0024881872347	422.497523686732\\
83.4029295164507	-15.9167652389567	422.071222467106\\
82.5351624708819	-15.8254515522159	421.65547360533\\
81.6750616969544	-15.7336890598961	421.247409879879\\
80.8229259615446	-15.6425528672671	420.855787351946\\
79.9965294409283	-15.5535733366512	420.468197525233\\
79.1786276627261	-15.4648752189388	420.091160798175\\
78.3842525731464	-15.3796819912632	419.72638605874\\
77.6085643672229	-15.2990270202506	419.370517054179\\
76.8429043766035	-15.2223422022914	419.027947689293\\
76.1017491326351	-15.1445998576018	418.686181418996\\
75.3736597255761	-15.0687073619727	418.34708952597\\
74.6648192230273	-14.9942464353107	418.010209999754\\
73.9782616990796	-14.924149380876	417.675387904867\\
73.3109180323585	-14.8566863051786	417.340406173503\\
72.6690980412511	-14.7908097731912	417.00405385952\\
72.0541627814912	-14.7281737519372	416.664043812132\\
71.4653564526216	-14.6699427015328	416.327362832882\\
70.9020983213437	-14.616811589109	415.988365365404\\
70.3693016669616	-14.5654230557968	415.650427510828\\
69.8694755061187	-14.5183066714743	415.311841151459\\
69.4110796052333	-14.4767597876609	414.967860274345\\
68.988878567922	-14.4409363493927	414.606356276687\\
68.5998678978914	-14.4079800507296	414.237521344944\\
68.2444299014808	-14.3806513663407	413.853113590008\\
67.9283578426255	-14.3610152914013	413.464793484386\\
67.6393616229579	-14.3452143793982	413.060771267036\\
67.3783274233295	-14.332776078009	412.645409218398\\
67.1581337342005	-14.3295542267519	412.213403520818\\
66.9737199883722	-14.3310539825621	411.764682407762\\
66.831028186383	-14.3377871176017	411.299687129263\\
66.7228264938632	-14.346535347988	410.824869086177\\
66.6469142345131	-14.3584886698848	410.341766381489\\
66.6086264439988	-14.3727218604917	409.852323438548\\
66.6106180251881	-14.3913652466569	409.359883144187\\
66.6456469921819	-14.4199290838903	408.865281722801\\
66.7030718466859	-14.4547620011788	408.364759895815\\
66.7855598615365	-14.4914403574601	407.862236555564\\
66.8925623659619	-14.5274043021663	407.357156640466\\
67.0254002554411	-14.5659386671449	406.849048156119\\
67.1800121492454	-14.6064062518607	406.335068036227\\
67.3569310415823	-14.6517729731014	405.817341916107\\
67.5425453916718	-14.7028373876412	405.283149700689\\
67.735241352284	-14.7567223682261	404.744187306555\\
67.9338710553149	-14.8130798584093	404.196384711604\\
68.1480516556042	-14.8681787158369	403.643945143814\\
68.3796661918911	-14.9237132658933	403.087878594926\\
68.6240953133177	-14.9826584576929	402.521651359667\\
68.869887489372	-15.0442469516596	401.938540274499\\
69.119580349661	-15.1059150429554	401.340450132442\\
69.3807233195174	-15.170580251006	400.730303774723\\
69.653197505345	-15.2410850620563	400.107257213713\\
69.9313013013453	-15.313414509708	399.470208808036\\
70.2188677799685	-15.3847843668275	398.821350833334\\
70.5129235707372	-15.4577754751009	398.150624076674\\
70.8171398648741	-15.5361586055522	397.465321392133\\
71.1390151115752	-15.6201443140082	396.768874678473\\
71.4772773502184	-15.7027595247689	396.05684122643\\
71.8242028891966	-15.7888616028904	395.334140510401\\
72.1796428756005	-15.8806621111903	394.595043486052\\
72.5521815889064	-15.9755335307106	393.845170207371\\
72.9293958816537	-16.0715256921097	393.074315418977\\
73.3110920618168	-16.1705125796985	392.283506447227\\
73.7055029595824	-16.271304671127	391.480553894948\\
74.111048434604	-16.3719226342434	390.658844722369\\
74.5270530914631	-16.4726755584131	389.826328169236\\
74.9648601287348	-16.5741098418992	388.979005168073\\
75.4172573846951	-16.6766757775328	388.12204779594\\
75.8799902885204	-16.7817540693685	387.244452495069\\
76.344622704453	-16.8914598036203	386.353398220903\\
76.8043899476786	-16.9966182941989	385.46349384106\\
77.2637642064366	-17.1020833210625	384.563384968661\\
77.7229885149003	-17.2174875835857	383.658057982207\\
78.1832474427165	-17.3371471034233	382.747943960463\\
78.6550315418686	-17.457436086765	381.833878315858\\
79.1334953033199	-17.5721715256826	380.914754295465\\
79.6163631520962	-17.6929630701156	379.986288396323\\
80.0967564063238	-17.8151930108548	379.05340944192\\
80.5747704038633	-17.9352485648451	378.118654086474\\
81.0536700971963	-18.0596192144977	377.179647090722\\
81.5401312150363	-18.1926904805367	376.233555512383\\
82.0290810409235	-18.3246452409597	375.289069286058\\
82.5235671942748	-18.4584440378208	374.349350523875\\
83.0171621156092	-18.5910496512517	373.414186851654\\
83.5101175417753	-18.7203497159033	372.486617342547\\
83.9993081017877	-18.8483065963652	371.55590633597\\
84.4829789837266	-18.977667237038	370.618070974284\\
84.9666362036587	-19.1046253528223	369.667954694276\\
85.4527012894705	-19.2317380954836	368.726572271453\\
85.9404180947755	-19.3559428891372	367.790815028194\\
86.4241271360216	-19.4755771481397	366.861576148735\\
86.9090231759118	-19.6009597888954	365.941293110175\\
87.3961375349383	-19.7254695882669	365.013439051463\\
87.8811422616397	-19.8490874842534	364.076423221829\\
88.3693696335832	-19.9721455495351	363.137799390571\\
88.8550537429634	-20.0913494020434	362.19683058843\\
89.3372732612477	-20.209750388044	361.254201966459\\
89.8213686559952	-20.3314856766994	360.306465738257\\
90.3102198222927	-20.4562881297657	359.353403377461\\
90.8007783805172	-20.5766020444999	358.386309733643\\
91.2937994882869	-20.6961777998614	357.417808345982\\
91.7834840637917	-20.8103895330832	356.446829165575\\
92.2790849925971	-20.9271133431218	355.471935203272\\
92.7799451350196	-21.0471199170039	354.488318265242\\
93.2812442646704	-21.1674781414587	353.496675061107\\
93.7839754341659	-21.288169189009	352.506310991938\\
94.2910910847129	-21.4136175157849	351.508766714746\\
94.8027185949743	-21.5430857599127	350.512251932783\\
95.3246080681124	-21.6746596440552	349.507266166374\\
95.8444330958283	-21.8045150663799	348.494996968687\\
96.3702570421703	-21.9332370940776	347.478823689631\\
96.8968420787629	-22.0567187475529	346.451997817252\\
97.4231751133135	-22.1797838397308	345.420911404041\\
97.9475648198461	-22.3035065241898	344.39128096567\\
98.4758799246609	-22.427853362455	343.360307670971\\
99.0070319515094	-22.554716075676	342.323726517203\\
99.5381657555048	-22.688156524628	341.278276509205\\
100.070320261298	-22.8193744962208	340.244926975892\\
100.6016983364	-22.9529708016026	339.203354361242\\
101.134779140845	-23.0930025155585	338.158692587546\\
101.670439769594	-23.2361346877675	337.111007369395\\
102.208883134181	-23.3764201948439	336.065032740113\\
102.745977702061	-23.5129331644942	335.019334379031\\
103.28416516914	-23.6498179621087	333.984222950015\\
103.818185106993	-23.7885791086913	332.962816370704\\
104.353276209813	-23.932230908017	331.948347961486\\
104.886292261687	-24.0816419701195	330.92595692002\\
105.418666244127	-24.2329871475603	329.900262802546\\
105.952531976302	-24.3747194910244	328.862139245787\\
106.491696950672	-24.5115996222119	327.829415526997\\
107.027306134006	-24.6454747149077	326.807726483938\\
107.564619729889	-24.7740421342192	325.785749731328\\
108.102053577933	-24.9037228907733	324.765553182117\\
108.634363520902	-25.0356442809436	323.750465951741\\
109.162855032444	-25.1708541179968	322.736336671391\\
109.689753558258	-25.3082107867191	321.723379424354\\
110.216170462433	-25.4502621932321	320.709526257094\\
110.743344292581	-25.5983882251193	319.691759699348\\
111.277310433017	-25.7401035628763	318.67912573041\\
111.805811430946	-25.8718953309466	317.665787232016\\
112.326346617648	-25.9957693912985	316.647646687568\\
112.846511571309	-26.1158736144483	315.64280303286\\
113.349802557007	-26.2396327622522	314.639597186528\\
113.842070859135	-26.3693997585587	313.655692683515\\
114.343296811277	-26.5075888327858	312.675911515155\\
114.849908951362	-26.6521092951163	311.690039359923\\
115.362937899874	-26.7931820758117	310.691644906722\\
115.877618927304	-26.9212495638829	309.696694705725\\
116.39020686851	-27.0377279024174	308.716706472065\\
116.898919911855	-27.1536485528137	307.744044091016\\
117.406148454951	-27.2680573968496	306.777886269054\\
117.910390500646	-27.3840439130933	305.81857199414\\
118.409574504449	-27.5017085904802	304.854215563834\\
118.902994350613	-27.6290076505142	303.897599459934\\
119.39022480404	-27.759307000007	302.948187553277\\
119.871995037364	-27.8909123711065	301.995210200768\\
120.356156972421	-28.0222583541156	301.03744292735\\
120.838732608242	-28.1511110556847	300.08573069972\\
121.320273102219	-28.2732724840457	299.147715616326\\
121.804005531961	-28.3869898776305	298.225425188929\\
122.283820313053	-28.4999457086163	297.31935219115\\
122.754847707013	-28.6144462583977	296.426101608965\\
123.209673029212	-28.7310610018163	295.548164865692\\
123.656589867951	-28.8539513160259	294.683530764327\\
124.103880213692	-28.9763978713682	293.824660580567\\
124.544767733591	-29.0987657879461	292.977676078923\\
124.977667089481	-29.2194955756873	292.150104372\\
125.397991872864	-29.3350841906746	291.345717355852\\
125.815602763988	-29.446615002735	290.557674877328\\
126.221687344476	-29.5558507561515	289.778612874331\\
126.625386195914	-29.6704604003421	289.024938788558\\
127.023046589992	-29.7863982952291	288.281617475026\\
127.405189498909	-29.8959306514713	287.554808031086\\
127.786968943446	-30.0052310261553	286.843950333733\\
128.169614714046	-30.1108171240929	286.149531404157\\
128.540199026288	-30.2101994103501	285.466589127432\\
128.898574344539	-30.3083641531553	284.809862398121\\
129.252202864296	-30.4025170120498	284.173237996904\\
129.598024037823	-30.4909238367724	283.572338261583\\
129.92966647934	-30.5753935203226	282.984969180968\\
130.25473399505	-30.6615210961578	282.419919208486\\
130.572977087724	-30.7421902252972	281.873258641285\\
130.886212641574	-30.8197259865204	281.35752812647\\
131.180988905348	-30.8958947193419	280.855112600707\\
131.463722410642	-30.9670622575503	280.367082233988\\
131.734568107642	-31.0332000140739	279.891334642206\\
131.988476579808	-31.0940967865877	279.430704728752\\
132.228667519488	-31.1558566443877	278.98198096324\\
132.455744902472	-31.2133554516697	278.544401556875\\
132.662057435259	-31.2658936467532	278.112263514554\\
132.838415629226	-31.313711291402	277.686542402573\\
132.989942308426	-31.3585422759138	277.26763774083\\
133.126388115882	-31.4052083341975	276.854708490035\\
133.250072548673	-31.4486503477121	276.437738025177\\
133.354483562072	-31.4894850673313	276.012968341002\\
133.423545553214	-31.5232221346554	275.587832853361\\
133.44673930064	-31.5427206801429	275.166981374807\\
133.47604860114	-31.5686013274725	274.74455812536\\
133.49075207788	-31.5965640331588	274.33224566531\\
133.490937646902	-31.6206390340764	273.927540700856\\
133.469294369862	-31.6429256501605	273.5184351885\\
133.428279896191	-31.652035533488	273.105745571656\\
133.368341801732	-31.6545419717057	272.685883240427\\
133.287245535466	-31.6638716140638	272.254686442692\\
133.177272766525	-31.6658553250207	271.82034066987\\
133.04319957239	-31.6683165530778	271.383709135103\\
132.883892728464	-31.6623941730442	270.952174961435\\
132.702546118527	-31.6480373436937	270.520075718902\\
132.493352405748	-31.6291344552972	270.09054824428\\
132.257654133059	-31.6096550619346	269.668046594755\\
131.993334114445	-31.5872850829372	269.249135002585\\
131.701548949117	-31.5630440525016	268.836969614622\\
131.386125156691	-31.5365238892856	268.429301349694\\
131.043385658724	-31.5003374201806	268.030973856739\\
130.671936929299	-31.453615892592	267.641976313216\\
130.275970546777	-31.4059631181766	267.264244490551\\
129.85810939876	-31.3604009667743	266.891529945043\\
129.424759451585	-31.3117434563329	266.525189995933\\
128.963632894639	-31.2537479887355	266.168760676277\\
128.477470686075	-31.1876903610656	265.819775639334\\
127.970240494084	-31.1177801143264	265.475031071098\\
127.442839908824	-31.0471419535776	265.130374537671\\
126.895579252324	-30.9807311684545	264.782404117906\\
126.33097680976	-30.9114074107336	264.429497229898\\
125.74378663796	-30.8324632916355	264.077716110712\\
125.135757960113	-30.7473345722463	263.71810278331\\
124.506285618704	-30.6611054416354	263.35590806677\\
123.866047556946	-30.5760920480269	262.98380762529\\
123.209008457594	-30.483993679157	262.603563729211\\
122.529174704925	-30.3884621139559	262.220819258734\\
121.824815190251	-30.29409330853	261.837420669042\\
121.105548553852	-30.1985392676457	261.448627747939\\
120.3645237848	-30.1042496979102	261.051760896789\\
119.599668278599	-30.008989462622	260.649508246529\\
118.813941376167	-29.9150763288461	260.230108187178\\
118.012486826047	-29.8149869233313	259.793834091714\\
117.193933757304	-29.7077876723515	259.351471495941\\
116.364787931032	-29.5972463316838	258.896857887671\\
115.52082607623	-29.4826199009965	258.438267029237\\
114.678125021615	-29.3681059619265	257.984599612058\\
113.823733942119	-29.2565064488947	257.52654883638\\
112.95674884048	-29.1541636606555	257.064709779099\\
112.087228144376	-29.051336886323	256.598994988327\\
111.213530000445	-28.948174306557	256.12370412674\\
110.332950906461	-28.8366719375116	255.647958609796\\
109.460503577054	-28.7263134038099	255.167723117135\\
108.597384135141	-28.6151214306418	254.679919883545\\
107.736706804941	-28.5040146580612	254.191852984056\\
106.888212683606	-28.3939217307919	253.705070855351\\
106.025192367601	-28.2903462883375	253.21099985432\\
105.165549768201	-28.188022048969	252.715846318539\\
104.30811221466	-28.0807380238255	252.215473965247\\
103.452398274967	-27.975948979199	251.716155259793\\
102.614044914252	-27.8702924137666	251.221312616095\\
101.771657719177	-27.7655058161235	250.724808456025\\
100.940389405535	-27.6682560369386	250.233713483986\\
100.109579865202	-27.5767187356075	249.745121300544\\
99.2743369926294	-27.4816797790129	249.257745131767\\
98.4411252774641	-27.3877888538057	248.772274798685\\
97.5817887505779	-27.2896020484911	248.284623010284\\
96.7448702393582	-27.1920159939681	247.800641305386\\
95.916515832043	-27.0891332328445	247.319674952266\\
95.0870683384447	-26.9877563012189	246.848269089022\\
94.2598480233606	-26.8925213886484	246.37548980992\\
93.4350707585347	-26.7950193506242	245.900105383133\\
92.6135848382227	-26.6985800807168	245.433522938702\\
91.7905978823392	-26.6007394940862	244.966338016456\\
90.9773821227858	-26.5050388039071	244.493407146385\\
90.1664287251931	-26.4064170725324	244.022316605259\\
89.3616561099881	-26.3031085216535	243.555996900005\\
88.5694297925721	-26.2074153194292	243.085141067992\\
87.7873447846105	-26.1152345872714	242.619244391589\\
87.0185767359659	-26.0167485187367	242.165505489321\\
86.2592947158442	-25.9209979381576	241.717531892404\\
85.5125001846477	-25.8306806681984	241.279829456604\\
84.7827906803156	-25.7445738879734	240.850919779704\\
84.0742976265028	-25.6600140487305	240.435380178519\\
83.3855589159508	-25.5787902035532	240.030258833505\\
82.7139922670425	-25.496870299531	239.633700394647\\
82.0727220498531	-25.4225733436001	239.249468046421\\
81.4447592405872	-25.3491012231145	238.883626765131\\
80.8422183892305	-25.2721794322852	238.537843130143\\
80.2640131575324	-25.1965608490272	238.209447835937\\
79.7066193200177	-25.1284600893074	237.89670684043\\
79.1799711155434	-25.0644094640408	237.600060026636\\
78.6758380563556	-24.9976740193068	237.326205334428\\
78.1933364898508	-24.9307229474178	237.077839071222\\
77.7321740801283	-24.8676190619602	236.843467432888\\
77.2867482758802	-24.8096054034236	236.621100838469\\
76.8519126727076	-24.752638205596	236.411979944867\\
76.4281441034384	-24.6975714055628	236.205436992046\\
76.0050661001462	-24.6397891140961	236.008107733153\\
75.5784485355297	-24.5803952507099	235.828841532774\\
75.1488853725842	-24.5293752390212	235.668807008857\\
74.7194572186548	-24.4731036487339	235.522771983698\\
74.2909477296199	-24.4104322258199	235.38997765628\\
73.8609128551226	-24.3424223976834	235.264941100153\\
73.4302093542046	-24.2753233260988	235.154698858617\\
72.9960050909356	-24.2050967557499	235.059326529305\\
72.562791747721	-24.1353406725349	234.987733795086\\
72.1287377597601	-24.0697461065697	234.937704667376\\
71.6963866753548	-24.0040082932886	234.904971892245\\
71.2664266542953	-23.9337318404083	234.888010502328\\
70.8260815827059	-23.8563350240925	234.89667500249\\
70.3706297096058	-23.7709241639624	234.939860200256\\
69.9093609586746	-23.6833307340686	235.008221021577\\
69.4398900180105	-23.5956997088117	235.094990248214\\
68.9666124650366	-23.5068629526363	235.20798036827\\
68.4998317156477	-23.4168075036624	235.349677750399\\
68.0424311292483	-23.3236235239655	235.521056580088\\
67.5953611339894	-23.2302259127562	235.713471282571\\
67.1586079432745	-23.1366061789262	235.925375081926\\
66.7294377719485	-23.0431906945553	236.15870514981\\
66.3164324905492	-22.9496926474506	236.431735427135\\
65.9167636645044	-22.856512967523	236.73483575174\\
65.5261722802828	-22.7690123851113	237.055256857675\\
65.1418604755161	-22.6865235708159	237.384050777145\\
64.7657315205465	-22.6045726619234	237.721331593236\\
64.4019281017573	-22.5202705627218	238.078234453734\\
64.0615194959674	-22.4357989129679	238.456926835682\\
63.7337257080074	-22.3540895463336	238.848551299305\\
63.4121282632855	-22.2763840783859	239.24466886351\\
63.0986525698197	-22.2005183425928	239.644543352133\\
62.805108352697	-22.130880659544	240.055067559999\\
62.5299791780829	-22.062522506201	240.482978782155\\
62.2600545161596	-21.9933410748693	240.92070993338\\
61.9902519910791	-21.9222360062925	241.369729904715\\
61.7250900782242	-21.85154727066	241.820312306829\\
61.4678847205104	-21.7834456590734	242.280183878966\\
61.2147022792543	-21.721964857066	242.743814464411\\
60.9599119470411	-21.656073506336	243.203980439529\\
60.7003879346637	-21.5869661128335	243.661310556249\\
60.4438068532358	-21.5167939017907	244.120575973606\\
60.1942515311248	-21.4444460142511	244.591381038952\\
59.9454137229733	-21.3731162825292	245.056889995851\\
59.684748151532	-21.3005542556234	245.510260666426\\
59.4149061453989	-21.2330957993766	245.952744621384\\
59.1334507920225	-21.1634928043844	246.394279633959\\
58.8530369118426	-21.0887542250864	246.82640849473\\
58.5635962977394	-21.0151513754265	247.246559892248\\
58.2550647208356	-20.9419542460933	247.656026829864\\
57.9355244454155	-20.8786937770226	248.044118360798\\
57.5971330261751	-20.8080546260388	248.417049056286\\
57.2495069284561	-20.7370855883298	248.765786881976\\
56.8905397880374	-20.6618404111902	249.088986077367\\
56.5281809992591	-20.5824373735424	249.386355486163\\
56.1394949039404	-20.50532708483	249.660104205838\\
55.7335338599078	-20.4303541988903	249.900341880716\\
55.3144617965746	-20.3562260176928	250.115113078461\\
54.8831760499871	-20.277401911134	250.308600396168\\
54.4398316521511	-20.1957182786892	250.480200432492\\
53.9841745198193	-20.1094581239354	250.631000579043\\
53.5109160687434	-20.0182411574518	250.755063457524\\
53.0371265868578	-19.9238396180296	250.840099027907\\
52.5560254325508	-19.8350333479586	250.885605269076\\
52.0807194845779	-19.7445835189067	250.898808726413\\
51.59574827675	-19.6513723376239	250.897506919799\\
51.1170221686354	-19.5559544358497	250.868277810712\\
50.6315516317556	-19.4624814814387	250.801973254769\\
50.1468454283411	-19.3788729650426	250.693659539593\\
49.6606410579723	-19.2984515379416	250.549653931574\\
49.1762179167689	-19.2169789171037	250.377288308457\\
48.696117671979	-19.140795852068	250.189215793207\\
48.2228150864106	-19.0672748016561	249.984148609206\\
47.7515972634233	-18.9948895085016	249.763374566664\\
47.2896532495704	-18.9244147176068	249.524113934848\\
46.822056320087	-18.8550790556744	249.270291512198\\
46.3472187308585	-18.7872862460351	249.001939340537\\
45.8639207536211	-18.7208233514348	248.72312073835\\
45.3634208392286	-18.6510154860963	248.441992416592\\
44.8576991967656	-18.5808367093641	248.149228464962\\
44.3331599653917	-18.5075844026306	247.841226390412\\
43.7930559827417	-18.4352393700963	247.519541381309\\
43.2343310035726	-18.358837376462	247.188024149988\\
42.6509599252902	-18.2797061880508	246.850821520791\\
42.0409761665722	-18.1959220000127	246.509847295042\\
41.4118953613573	-18.106328853911	246.158884788844\\
40.7643396228996	-18.0167425518241	245.801390509365\\
40.0987850979204	-17.9225064732138	245.429498305676\\
39.4247213642691	-17.8292440892502	245.047895862001\\
38.7294640984571	-17.7359987214813	244.65333631762\\
38.0115807116458	-17.6385584997148	244.25487636121\\
37.2688325424044	-17.53368932679	243.852083155363\\
36.5217888106429	-17.432432057681	243.438815158447\\
35.7673147795235	-17.3313452160273	243.014213238063\\
34.9982657745488	-17.2279282182235	242.576377425032\\
34.2153375126792	-17.1238060690904	242.128732299643\\
33.4179810057389	-17.018389965755	241.668534666139\\
32.6007662083102	-16.9080832189111	241.196862286814\\
31.7848692580426	-16.8024236532031	240.711099510774\\
30.9536935177071	-16.6949632972671	240.218427637348\\
30.1040131120609	-16.5850376449607	239.718057271071\\
29.2384034503431	-16.4748547014492	239.202523336731\\
28.3593800191749	-16.3607312050852	238.679865909382\\
27.47546229983	-16.2388651144787	238.151437744811\\
26.5824982622902	-16.1170885562295	237.612107027393\\
25.6781260930059	-15.9980408040418	237.060902570801\\
24.7637794840134	-15.8773931185644	236.501584051466\\
23.8425757771599	-15.761638403418	235.936878894456\\
22.9148115057494	-15.6464384597002	235.37270696759\\
21.9902193627317	-15.5285726597934	234.815561793117\\
21.0693765342622	-15.4200366630543	234.261131658653\\
20.1503252256749	-15.3121676609421	233.711642846535\\
19.2306196955982	-15.2022170481704	233.163870820283\\
18.3061798477214	-15.0923957302786	232.616163669314\\
17.37740706437	-14.9774894838271	232.074112145554\\
16.4630644404346	-14.8653388120756	231.527012968098\\
15.5490604555241	-14.7530490599173	230.980978994459\\
14.6316185377276	-14.6399679451652	230.429820139126\\
13.7225838198693	-14.5285064260032	229.865365917228\\
12.8153225351938	-14.4144983668087	229.299647775043\\
11.9150738186088	-14.2998607658487	228.734746493311\\
11.0210768821754	-14.184310730878	228.171940602465\\
10.1382769011027	-14.0750977429502	227.613022461549\\
9.26762303295285	-13.9716289838476	227.060459626037\\
8.40302373994687	-13.870396608226	226.510877205293\\
7.5413245740175	-13.7670894734753	225.962714616467\\
6.6917919369297	-13.6636951133167	225.417924696966\\
5.85496829709022	-13.5597454094276	224.881299029422\\
5.03701831074401	-13.4582746836507	224.351801366724\\
4.22751656203174	-13.3582652596405	223.83358334023\\
3.42728178266734	-13.2615096755913	223.32201103674\\
2.64248637035431	-13.1648900582727	222.816292353252\\
1.88067128427477	-13.0715405153592	222.327881449054\\
1.1316417822785	-12.9811344667113	221.850595676371\\
0.404420915808998	-12.8940617827597	221.387643246921\\
-0.307758630745198	-12.8065504830249	220.93594200901\\
-0.997943751171507	-12.7224459589653	220.500064704666\\
-1.67278401682527	-12.6385452286083	220.078693214007\\
-2.31730328846039	-12.5594543841941	219.670598328694\\
-2.94503376863767	-12.4824345005226	219.274413033142\\
-3.55201055701989	-12.4096475878698	218.890879338023\\
-4.13638667959172	-12.3386610850278	218.522686588976\\
-4.69687444821272	-12.2679194437752	218.171068543955\\
-5.23553662587703	-12.2010869977692	217.843503088256\\
-5.74570633986688	-12.1359294042963	217.530065011219\\
-6.22413264576145	-12.0773244676851	217.23733424267\\
-6.68476618629092	-12.0172161994315	216.964541237768\\
-7.11766641256914	-11.9587997524943	216.713938886038\\
-7.5235634758241	-11.9031790000836	216.488239581783\\
-7.89879782614359	-11.8550077979607	216.280672960263\\
-8.25073024768781	-11.8084116927428	216.103948995897\\
-8.5765850495574	-11.7650463158605	215.93431406263\\
-8.88069330386695	-11.7256320675833	215.779887366149\\
-9.16472045376432	-11.692524566486	215.648837844455\\
-9.42513330284881	-11.6638106224794	215.531192713292\\
-9.66920961714155	-11.6346025709136	215.423964379666\\
-9.89747017239531	-11.6036178968898	215.32235529545\\
-10.1143605489152	-11.5757794227587	215.228619833577\\
-10.3259686026727	-11.5514702930121	215.143370333438\\
-10.545295737647	-11.5236708551373	215.062422227276\\
-10.7644990848451	-11.4947961482718	214.992414965579\\
-10.9801474315825	-11.4654540346273	214.922833205505\\
-11.1948356048279	-11.4362057541295	214.861421098498\\
-11.4099589036771	-11.4074411724372	214.818542827832\\
-11.6225782730541	-11.3842833488343	214.773322037723\\
-11.8357147519341	-11.3587956749557	214.734397512295\\
-12.0445316451045	-11.3331049089392	214.692751521262\\
-12.2616479524844	-11.3028016067287	214.660471646484\\
-12.4938118701885	-11.2708331123429	214.640953069895\\
-12.7526149241282	-11.2342760334351	214.622488889652\\
-13.0344933754078	-11.1957596503323	214.613483804903\\
-13.3343327858644	-11.1531597702177	214.609147117957\\
-13.651761352575	-11.1039858389889	214.610612423274\\
-13.9881623960492	-11.0454206833243	214.62739361525\\
-14.3345120995412	-10.9887646381899	214.664996878234\\
-14.6963666769179	-10.9253769044707	214.724545017423\\
-15.0681263603576	-10.8606499976099	214.813259811957\\
-15.4488710663647	-10.7921065952527	214.926504603019\\
-15.8347582012687	-10.7133388741361	215.062581699697\\
-16.2245660244396	-10.6274306156926	215.225801993613\\
-16.6221852272137	-10.5346968173408	215.419047120091\\
-17.0269470289881	-10.4404444484157	215.645327478705\\
-17.4325199949646	-10.34287092281	215.914593092993\\
-17.8305220200856	-10.2503623744677	216.224497961523\\
-18.2100112161844	-10.1637380410969	216.569832951913\\
-18.5838480010327	-10.072042016082	216.947287249801\\
-18.9441766377075	-9.97635966250571	217.350787798906\\
-19.3021075299448	-9.8781167123169	217.788205051464\\
-19.6570023268109	-9.78304117549805	218.263821749651\\
-20.0052669642132	-9.68770122928713	218.777470659584\\
-20.347391510746	-9.58936948197358	219.324463055421\\
-20.6824502991901	-9.48771535171759	219.895501044512\\
-21.0168021942739	-9.38238974228697	220.492132388806\\
-21.358834773834	-9.27452413783872	221.112197688492\\
-21.7102738454121	-9.16269505683949	221.756079929764\\
-22.0680863333533	-9.04714826007895	222.421597680824\\
-22.4327196904436	-8.92964106250147	223.102141938366\\
-22.8152557863811	-8.8047622922647	223.800822240358\\
-23.2076464032506	-8.67911412645185	224.520056979193\\
-23.6108942545145	-8.54827041856144	225.257585734613\\
-24.0253611973165	-8.41257583088516	226.0150760401\\
-24.4513173268313	-8.2735338949495	226.786384042688\\
-24.887473057362	-8.13196568712248	227.566604132152\\
-25.3315184178951	-7.98766642892075	228.365837614544\\
-25.7871742673324	-7.84358176998066	229.179028217547\\
-26.2622332858559	-7.70040689697658	229.99873456908\\
-26.7500515526928	-7.55032604852744	230.841356410108\\
-27.2575388956752	-7.40061536067276	231.715364349924\\
-27.7727425625041	-7.23848962051964	232.618510447731\\
-28.290206313224	-7.07155864520664	233.532732187211\\
-28.8135745021225	-6.90038560556746	234.454725725222\\
-29.3454217474728	-6.73011764390101	235.395583717103\\
-29.8919839402806	-6.56475051420543	236.351820515402\\
-30.4554943396822	-6.40379522845261	237.315080493645\\
-31.0294384221229	-6.24104513274652	238.289799582575\\
-31.6102515302369	-6.06795259387436	239.283895450252\\
-32.1937350354679	-5.88489602365536	240.287573075703\\
-32.7755911552051	-5.69865752207436	241.292803432626\\
-33.360136162822	-5.51380201595386	242.298063841215\\
-33.9510456579848	-5.33286801122732	243.312231888691\\
-34.5529952694505	-5.15525479795941	244.334005344507\\
-35.1643128953322	-4.97558243307163	245.37260249053\\
-35.7819892549602	-4.7961416758201	246.415301200301\\
-36.3940851578828	-4.61511065084201	247.456634975588\\
-37.0083088223366	-4.43654625725843	248.503645628435\\
-37.6279292815561	-4.26066744207608	249.553981779457\\
-38.2520881830152	-4.08724387595236	250.600508836435\\
-38.8865531069426	-3.91404620179146	251.651283394849\\
-39.5206094335125	-3.73789003533012	252.707857799292\\
-40.154803262211	-3.55571949288556	253.764104089448\\
-40.7888724255025	-3.36992980401903	254.817669198883\\
-41.4128600032216	-3.18510046912385	255.870219485808\\
-42.0380084675302	-3.00394553432724	256.926543789238\\
-42.6608765704805	-2.82578073107878	257.98512270518\\
-43.284261700019	-2.65381479432616	259.045540909195\\
-43.910846845761	-2.48148736232443	260.112468812134\\
-44.5422490794662	-2.308360724197	261.183069289176\\
-45.1705925981397	-2.12809904286011	262.252962780089\\
-45.8059573019189	-1.94073920495889	263.331583934002\\
-46.443860413567	-1.74834360537432	264.417678413114\\
-47.0786827472596	-1.55708002966179	265.492354464778\\
-47.7121046698973	-1.36568181408966	266.555463199197\\
-48.3455238648888	-1.18152492507107	267.62198231604\\
-48.9822581703	-1.00205162293565	268.688835204344\\
-49.6202896212508	-0.821805169157949	269.764228442145\\
-50.2545615272362	-0.645143137213467	270.83689605185\\
-50.8904109492363	-0.465619651485534	271.918849754148\\
-51.5267434695405	-0.282706128186372	272.99643551918\\
-52.1691718126247	-0.0955196006491552	274.08344263278\\
-52.8127851285266	0.0917746806480519	275.169639024421\\
-53.4535762792063	0.278353436420833	276.252441171822\\
-54.0951799342482	0.464389946725446	277.335868981402\\
-54.7395963006109	0.651306663337037	278.420266003252\\
-55.3826796790748	0.837562723143611	279.499095207828\\
-56.0233054167233	1.02230213519822	280.575206951529\\
-56.6581098795457	1.20001270258056	281.653169308539\\
-57.2949712689963	1.37755912018946	282.723093643587\\
-57.9330690740374	1.56081801585927	283.796269677699\\
-58.5738986129779	1.7500767615084	284.871446971954\\
-59.2079993217467	1.93997122707538	285.947356091758\\
-59.8368808121545	2.1265145971094	287.012882700688\\
-60.4620509002607	2.31224970473945	288.079287929253\\
-61.0822971613286	2.49443631349828	289.142572724205\\
-61.7087171467955	2.67538075579916	290.208886984015\\
-62.3343580241585	2.85925815368993	291.275014727595\\
-62.9640673518949	3.04562133474729	292.341864593201\\
-63.5887151991643	3.23051246927773	293.394640337326\\
-64.2062666752408	3.41526197465183	294.437153013111\\
-64.8217746963068	3.59296548897161	295.464371278021\\
-65.4362877659409	3.76737807802739	296.486460652228\\
-66.0449893288372	3.94106026451693	297.498953567901\\
-66.6475124121386	4.1153985873501	298.502508319926\\
-67.2367028901393	4.28820344430794	299.488008546187\\
-67.8115622422593	4.45747918939495	300.454274602967\\
-68.3928283340078	4.62840258470254	301.401652088362\\
-68.9618471203963	4.79441348208661	302.331250706759\\
-69.5200977212342	4.95435944618664	303.241259579671\\
-70.075946309677	5.11279371586994	304.148255554419\\
-70.621521578813	5.26834599210186	305.043992591535\\
-71.1649267832468	5.42124045509492	305.935160307033\\
-71.6853597476564	5.57080107338438	306.804459828498\\
-72.1937005538787	5.71667290704366	307.667395547403\\
-72.7012628211331	5.86022107396929	308.514118737324\\
-73.1954567596956	5.99931322833793	309.347947603613\\
-73.6816802876549	6.13496134580661	310.167411955583\\
-74.1503797687135	6.26803377181277	310.969430449031\\
-74.6067830525524	6.40115824002756	311.755700677375\\
-75.0498548445993	6.53035529962959	312.514071698977\\
-75.4837200463855	6.65811509425799	313.262751044862\\
-75.8934659933443	6.77999561017609	313.977326080168\\
-76.2980819164156	6.89565044478624	314.672843479944\\
-76.6893711682919	7.00917568030491	315.347523604893\\
-77.0711576352726	7.12491195365661	316.013078106703\\
-77.4384351400998	7.23042298898398	316.671490198263\\
-77.7824267661459	7.32731655958883	317.302286438941\\
-78.1154977741241	7.42342875586431	317.909108459073\\
-78.4322462939104	7.5199225031466	318.499239176017\\
-78.7372179989817	7.61120389975453	319.065724611587\\
-79.050819637543	7.69805189697976	319.582601288702\\
-79.3593088372047	7.78046729774846	320.079284637919\\
-79.6651605560633	7.86438427722216	320.547955370226\\
-79.9644134405477	7.94665583929829	321.006082072702\\
-80.2673891541153	8.02756482623163	321.432133028692\\
-80.5794457843019	8.10856758289767	321.831808348869\\
-80.9087430376505	8.18972032049226	322.206845953682\\
-81.2562709039105	8.27585169419943	322.557977667882\\
-81.6239952470034	8.36719284478155	322.880428817263\\
-82.0015493321362	8.45379201397316	323.16745774928\\
-82.3999746433487	8.54119490582465	323.426543178382\\
-82.8074896687038	8.62990858448756	323.65292989353\\
-83.2021912697235	8.71070095739358	323.849732506964\\
-83.6134131227308	8.79354417465869	324.017837087533\\
-84.0300063955147	8.87281218406647	324.160249350963\\
-84.4603732066066	8.95395882824825	324.281011755086\\
-84.9104286077841	9.04517439225099	324.365704875787\\
-85.3842436441206	9.14572819302291	324.405122115313\\
-85.8741070035546	9.24815748847012	324.400234555468\\
-86.3735621570448	9.35043778722148	324.370160184187\\
-86.8809669045215	9.44704434396354	324.30594264597\\
-87.3881617053742	9.53155777807165	324.184226169949\\
-87.8837156491486	9.60973518530978	324.016292921063\\
-88.3746559948722	9.69292804375331	323.80376632014\\
-88.8643744081809	9.77812344665191	323.556182846662\\
-89.3438512609022	9.8454804308885	323.274137705968\\
-89.8199835647823	9.89535159416483	322.958492703139\\
-90.2894962146528	9.94112297942363	322.622944967661\\
-90.7457830362055	9.9903681973529	322.270866135766\\
-91.2000273949858	10.0443593519679	321.902180334276\\
-91.6657855773606	10.1030514695227	321.510937845304\\
-92.1460326858665	10.1639545546232	321.108060060898\\
-92.6355668281142	10.2244613292393	320.701253522608\\
-93.1290757604761	10.2793340985506	320.28884829287\\
-93.6282315525814	10.3346348307613	319.870664363182\\
-94.1372796011345	10.4011584126852	319.449232287863\\
-94.6665852743389	10.4673241896149	319.019434207967\\
-95.2189530807465	10.5306663551609	318.574743112823\\
-95.7903187067159	10.5868051586967	318.113424007263\\
-96.3733939714245	10.6467264903436	317.635985142449\\
-96.9733829646222	10.7128402297416	317.147853911953\\
-97.588025944523	10.7815704754474	316.649874705777\\
-98.2173664708483	10.8490011655738	316.146261415898\\
-98.8699902600879	10.9219664493871	315.636997164717\\
-99.5416508898002	11.0022296511705	315.128520949471\\
-100.236630362366	11.0835144183099	314.607913656041\\
-100.950912351557	11.168297968967	314.084935606471\\
-101.682653870442	11.2601173660377	313.565173067137\\
-102.43826500632	11.3600016764437	313.045860106294\\
-103.209951098594	11.4629110981188	312.522275064101\\
-104.000084938362	11.5659912460088	311.989526744751\\
-104.807023110411	11.674393460418	311.446831764038\\
-105.627411746621	11.7904817481299	310.897602242746\\
-106.455688500456	11.9057582791826	310.342531852085\\
-107.281853729768	12.0206325936657	309.7752367893\\
-108.117932442952	12.1346111767434	309.207970334686\\
-108.975649510354	12.2485357652184	308.632877967939\\
-109.843984314229	12.3611725804337	308.05235212941\\
-110.72620451917	12.4762025399957	307.468049439296\\
-111.620201731517	12.5934687951402	306.875676002257\\
-112.510553947176	12.7104391903084	306.284759235619\\
-113.405759182098	12.8271044947821	305.69423422457\\
-114.302869989473	12.9440800066763	305.104964643406\\
-115.201358565118	13.0614086429751	304.513172712011\\
-116.100010326255	13.1775285408834	303.921143508384\\
-117.009567268218	13.2975872718167	303.326184453071\\
-117.918777327285	13.4161357221442	302.724189631079\\
-118.833526728557	13.5365018233415	302.122308404322\\
-119.738899443928	13.6594078992099	301.517489249376\\
-120.639596920574	13.7819401414392	300.915531239267\\
-121.540202616642	13.899014942113	300.318051552828\\
-122.430379443338	14.0157535162092	299.718929801562\\
-123.341590687257	14.1317384327806	299.106519807596\\
-124.255640172259	14.2466685428878	298.496798756446\\
-125.144028290771	14.3617250962737	297.894990548868\\
-126.029110965138	14.4750058555716	297.289499413856\\
-126.916050033974	14.5863193401238	296.686598599103\\
-127.803780631583	14.7006231614149	296.084883220062\\
-128.692949676248	14.8154892814149	295.484072737885\\
-129.585078853888	14.9330170209171	294.88982657197\\
-130.469852782986	15.0500502261359	294.300911100616\\
-131.349312695018	15.1659334520085	293.719652750384\\
-132.225869027169	15.2809248683403	293.143986408814\\
-133.103652453531	15.3932120466953	292.572003248206\\
-133.983343272126	15.5067560417574	292.007134500658\\
-134.854157252826	15.6165002754484	291.4462835625\\
-135.723293048401	15.7309208829888	290.896035802977\\
-136.580442465093	15.8434177467519	290.35617276407\\
-137.420375137598	15.9508567653081	289.829823332693\\
-138.248868417742	16.0609293650409	289.321469137663\\
-139.060824842988	16.1668792690741	288.824665879498\\
-139.882508844492	16.2742473097537	288.341045787545\\
-140.682446128113	16.3750281926481	287.86626382794\\
-141.460627962032	16.4732270192927	287.402719607869\\
-142.230232541051	16.5733434033611	286.948087406456\\
-142.996986600356	16.6700878186021	286.495841342619\\
-143.744821494833	16.7631262186092	286.047228602376\\
-144.494275334458	16.860472642133	285.597500603506\\
-145.235486921952	16.956886908257	285.138164201779\\
-145.978190687314	17.0555180949201	284.67414383319\\
-146.694521690641	17.1450975067893	284.196368962106\\
-147.393284113039	17.228358006351	283.701148812872\\
-148.084819837858	17.304707421646	283.201662842601\\
-148.773023123317	17.3825878121338	282.694696485546\\
-149.457980327144	17.454918310635	282.174934690668\\
-150.151435573546	17.5248345922876	281.64649711309\\
-150.847831219415	17.594859788359	281.108217952688\\
-151.539568627591	17.663132985745	280.560687035521\\
-152.2456379791	17.7352254135033	280.013608446858\\
-152.959897538454	17.8084179678254	279.463320657301\\
-153.688672200665	17.8858862251495	278.91063807665\\
-154.424373643889	17.9627126352332	278.354387204822\\
-155.167610404681	18.0458434773595	277.787926160061\\
-155.934098975107	18.1443579296253	277.206235027437\\
-156.719538047099	18.2477600461869	276.622555397015\\
-157.494672490796	18.3508108358944	276.0359439673\\
-158.280169097305	18.4645489656388	275.451163437856\\
-159.07286831673	18.5718883361869	274.863953678217\\
-159.951320183188	18.6877556760407	274.260762186527\\
-160.807979889264	18.8030712790584	273.659405683\\
-161.660755639542	18.9163351570418	273.056186685327\\
-162.551672542879	19.0359011243702	272.438112584553\\
-163.439472722827	19.1474252647261	271.809806094371\\
-164.347655143357	19.2517329345795	271.179359211179\\
-165.271830908937	19.3611680184936	270.553577387211\\
-166.210259338262	19.4775665672533	269.934827199731\\
-167.180642140946	19.5911279405285	269.315419019292\\
-168.178365450112	19.7012690943414	268.684478775056\\
-169.196295531663	19.8229284397291	268.04940695981\\
-170.189274121207	19.948431560655	267.420693633122\\
-171.17914347314	20.077355514423	266.794466197223\\
-172.178243353421	20.2070811005616	266.173711246593\\
-173.177877532695	20.3339319980384	265.569865281075\\
-174.185454395926	20.4613722777292	264.960878700331\\
-175.188800521742	20.5873443163312	264.3463666565\\
-176.195463986175	20.7165132738451	263.730049188886\\
-177.190329340352	20.8436800963996	263.121386308204\\
-178.181002130301	20.9711306789628	262.519003393668\\
-179.17144442534	21.0920730517506	261.915849655389\\
-180.165833915328	21.2058899144343	261.304207385729\\
-181.152410404256	21.3212906747325	260.67954717944\\
-182.116061099776	21.4349444573915	260.044884180139\\
-183.072549856675	21.545665773673	259.396020346995\\
-184.021868323951	21.6505167308405	258.749606570923\\
-184.974130885025	21.75307210547	258.104374942245\\
-185.92321607209	21.8554831883044	257.461530831369\\
-186.879421475384	21.9638281118048	256.81531940478\\
-187.828064721047	22.075907185116	256.16995616288\\
-188.762986927679	22.1878947023227	255.525758267643\\
-189.687479125452	22.299719549971	254.882861691313\\
-190.611941116917	22.4075083265265	254.242285581088\\
-191.546855197601	22.5135779283428	253.602326833892\\
-192.478178051536	22.6168506904583	252.962229024329\\
-193.405421506576	22.7265849368458	252.320839592797\\
-194.330058010807	22.8366931422179	251.677319607725\\
-195.244450954771	22.9490619086886	251.027966834015\\
-196.150463430644	23.0587782075244	250.377567337751\\
-197.048931649765	23.1661335066827	249.725509949524\\
-197.94727974643	23.2702549456845	249.073968015933\\
-198.850057727433	23.3726490190097	248.422149877242\\
-199.750902214165	23.4734751890519	247.766484746717\\
-200.642871395274	23.5721197408371	247.123562080021\\
-201.546362328936	23.6768850941131	246.473291967344\\
-202.427066877815	23.7839280590169	245.827838572765\\
-203.307261902649	23.8915846252193	245.180536504637\\
-204.18454562674	23.9962107216301	244.537619962743\\
-205.05203190204	24.099747969449	243.896125411277\\
-205.920959091644	24.2021225932323	243.260370079757\\
-206.78713162495	24.302583329633	242.633863781337\\
-207.638072043368	24.4010665659759	242.011998098187\\
-208.497913474071	24.4985590994626	241.390939126665\\
-209.361880353884	24.5928483434124	240.768429505729\\
-210.212357344402	24.6822977870011	240.141026191734\\
-211.051224926696	24.7724967447394	239.517659860222\\
-211.89370804466	24.8664062312486	238.890848006699\\
-212.746050276444	24.9575291949754	238.260523723389\\
-213.607628926588	25.0452991670471	237.636784294418\\
-214.482378994715	25.141185661949	237.015651133372\\
-215.361196951734	25.2394598240386	236.402646091488\\
-216.24754462861	25.3401308034059	235.791766167477\\
-217.138193543105	25.4407083886838	235.19036393684\\
-218.03719175215	25.5407291217447	234.592017798926\\
-218.935619642015	25.6424397894291	233.996117440124\\
-219.84270602042	25.7469794376142	233.395957588598\\
-220.753129696825	25.8540136671396	232.797071288117\\
-221.660484410769	25.965430825992	232.193822829749\\
-222.581380888012	26.0826840053593	231.588888364099\\
-223.473926198237	26.192803088417	230.984076992783\\
-224.377601854522	26.3010250947159	230.379210698801\\
-225.277405587274	26.4090822090862	229.769103379214\\
-226.199618645986	26.5242505273668	229.157356771462\\
-227.135137381934	26.6445901140121	228.543844491911\\
-228.059569976911	26.7561120893471	227.930794517632\\
-229.008444752984	26.8755655776927	227.327519974713\\
-229.960007267325	26.9953751308366	226.729976279552\\
-230.920103575101	27.1187141500972	226.132866818346\\
-231.885039352065	27.2451232051179	225.539663175768\\
-232.851015281335	27.3713875972414	224.945107449726\\
-233.807997351353	27.496623741843	224.35269778904\\
-234.769863279738	27.6232048940538	223.758490501682\\
-235.730912629648	27.7480736851241	223.166389106685\\
-236.693211340536	27.8740943352392	222.578642632954\\
-237.648819466794	28.0011344271728	221.99727119151\\
-238.612483097539	28.1296054539872	221.413520575819\\
-239.570602758749	28.252620762872	220.834314370449\\
-240.538411294375	28.3788519482113	220.256272999539\\
-241.492934411891	28.5022004515624	219.687342032539\\
-242.451911505325	28.6239784342325	219.117005726091\\
-243.406837062921	28.7463692824547	218.551063258435\\
-244.360477695408	28.8718535158882	217.992803205981\\
-245.305663501249	28.9981346027791	217.440666863072\\
-246.242269762356	29.1244781755211	216.897424400049\\
-247.170511721139	29.2483171730081	216.372715706878\\
-248.090059381048	29.371821996347	215.86208431004\\
-249.000509275188	29.4940904067604	215.367031006525\\
-249.900821693223	29.6127629715276	214.887647459731\\
-250.78601248425	29.7298296689159	214.422918840138\\
-251.663681162015	29.8471017466813	213.965698000685\\
-252.53165444846	29.9639593979373	213.512386056152\\
-253.395081237769	30.0821590050041	213.065073325716\\
-254.24717546931	30.2000874470854	212.630709328159\\
-255.07000628231	30.3096548789199	212.208368800432\\
-255.87352002086	30.419313655054	211.795951002702\\
-256.663840143117	30.5273165313994	211.38244505175\\
-257.449146195605	30.6271366514985	210.977113972079\\
-258.2153955591	30.7285961091378	210.588510632864\\
-258.958607739865	30.8367386676735	210.21975464218\\
-259.681371132583	30.9503326419263	209.868643761318\\
-260.39078458453	31.0567276911079	209.541415978351\\
-261.082053920945	31.1520143810934	209.237256713186\\
-261.748238268194	31.2452640199396	208.955586200587\\
-262.39268259953	31.3449910211795	208.69940214044\\
-263.030684748569	31.4422666116835	208.461908337645\\
-263.663281835879	31.5335353394639	208.243883271285\\
-264.278426211021	31.6217348255144	208.04099008399\\
-264.874610644831	31.7127712312483	207.854274636212\\
-265.447310211443	31.8013158882773	207.680220238872\\
-266.004979923149	31.8885863367557	207.511932736937\\
-266.544493790339	31.9743873434427	207.348569723919\\
-267.067626153506	32.058698362913	207.188150706098\\
-267.584821402002	32.1433606900778	207.029698628686\\
-268.07555183168	32.2189944888337	206.869447833531\\
-268.549469151255	32.2893116860678	206.709743662776\\
-269.198928778451	32.4270531220107	206.587124821077\\
-269.855709482749	32.5408219953249	206.476149182198\\
-270.47795578866	32.6542531288059	206.368274075569\\
-271.045483681371	32.7821991334729	206.253634161411\\
-271.44053517871	32.838716008569	206.09272027032\\
-271.817056727661	32.8900231153455	205.918731204185\\
-272.382875271855	33.0296551499724	205.77469781819\\
-272.751145519056	33.0759693104771	205.577341627688\\
-273.109655447205	33.1200629489539	205.374398373005\\
-273.459810125289	33.1613991190062	205.166993974043\\
-273.806254973837	33.2027101411558	204.953978071268\\
-274.144066476124	33.2411322538697	204.736568278721\\
-274.472730715133	33.2765772904703	204.51429962234\\
-274.796840306106	33.3109181872218	204.287843037036\\
-275.123913056926	33.3443998430209	204.055512032029\\
-275.456795725333	33.3788134858086	203.816947359277\\
-275.801329990927	33.4153111141621	203.574693553176\\
-276.153486090397	33.4533108972468	203.332778295173\\
-276.506509148587	33.4890693946637	203.090544477764\\
-276.863243267833	33.5259601475582	202.847443475073\\
-277.223193531566	33.5644881503051	202.606841167555\\
-277.580624801233	33.6013557619118	202.36851231149\\
-277.938392705303	33.6401141046493	202.132780470279\\
-278.296909589918	33.6784168944715	201.903357574432\\
-278.657446371837	33.7185231077395	201.684450459503\\
-279.024359581385	33.7630897820327	201.470897575864\\
-279.395090467404	33.8055868682569	201.262127632987\\
-279.764941125979	33.8442151681909	201.055488474629\\
-280.137941224428	33.888315250622	200.853185030969\\
-280.509788567539	33.9319758571209	200.658872419953\\
-280.875397182003	33.9757139423037	200.48166532584\\
-281.230378223927	34.0186221555533	200.313462524274\\
-281.573161640564	34.0628599413073	200.15070121648\\
-281.900835904466	34.1073636018075	199.991219884236\\
-282.213308417075	34.1502746977437	199.841648662925\\
-282.513595280395	34.1937588985716	199.704607853184\\
-282.812464656261	34.2336941837655	199.578266574402\\
-283.113929106788	34.2683010752268	199.454119458268\\
-283.410695742735	34.3010404193116	199.322446255357\\
-283.700343384655	34.3356892419703	199.183234323829\\
-283.983769975936	34.3690916179553	199.038679362175\\
-284.259891607824	34.4016220358027	198.887799667643\\
-284.528149644616	34.4321884918276	198.731245070258\\
-284.791459289326	34.4571659300555	198.57175965951\\
-285.049500367867	34.4864526309696	198.403143875593\\
-285.307986442698	34.5120568297772	198.219576532101\\
-285.566896559637	34.5399878521616	198.015510480956\\
-285.830169746046	34.5617496711255	197.792583734689\\
-286.094233101104	34.581092334565	197.550620557612\\
-286.357038266525	34.5960399581008	197.290307545917\\
-286.613588051299	34.6097649420563	197.011406595185\\
-286.868908803634	34.6177258078653	196.712773383623\\
-287.116836813876	34.627373093116	196.388666046597\\
-287.35354720126	34.6309220616113	196.040259514488\\
-287.578751201596	34.6334884657146	195.670447618674\\
-287.792777640082	34.631629947117	195.276912157821\\
-287.988760689546	34.6189315816576	194.857603399284\\
-288.170831160452	34.5960243228919	194.4098190026\\
-288.335449922759	34.5627437408268	193.934556768146\\
-288.468531021252	34.5254142257434	193.431981057932\\
-288.577456077488	34.4780921431925	192.905083541\\
-288.658821002245	34.4191922370562	192.357154217818\\
-288.714378343776	34.3499559785117	191.788269351461\\
-288.735790789693	34.2747446369488	191.19680302471\\
-288.717810825655	34.1933167694422	190.587461133132\\
-288.661645950333	34.1056103181878	189.961578926904\\
-288.570248492457	34.0133156388217	189.322481881006\\
-288.448679574637	33.910254371461	188.668505738457\\
-288.301397695441	33.8015085898102	188.00247107664\\
-288.125693686138	33.6863320068271	187.324093575104\\
-287.920772438678	33.5657018666612	186.634176789632\\
-287.690166155913	33.4373197124329	185.935384584558\\
-287.43937563947	33.3016549536868	185.227813342164\\
-287.164041919043	33.1596863183453	184.508241474627\\
-286.863892951458	33.0109627495289	183.775624438677\\
-286.539907479467	32.8513744553401	183.029935345205\\
-286.187302118389	32.6850174527788	182.275057200174\\
-285.800778160857	32.5136272732033	181.51476415005\\
-285.392237053172	32.3383100185447	180.746996932104\\
-284.957676756906	32.1561505397468	179.969480628922\\
-284.50542916658	31.9700515819838	179.181895183673\\
-284.045682023358	31.7757079861947	178.369481428799\\
-283.582658853709	31.5755186113462	177.530894804226\\
-283.110269527191	31.3696539097572	176.677769699617\\
-282.62884827052	31.1631804569012	175.804972485508\\
-282.134872393325	30.9529841987509	174.91750388598\\
-281.627765566066	30.7377646084971	174.012588180722\\
-281.108033572477	30.5181240837678	173.090700746119\\
-280.582817743049	30.2980564067954	172.164760393309\\
-280.047854785698	30.0756333567647	171.226021768622\\
-279.509628679487	29.8517969299746	170.281683065258\\
-278.965178592174	29.6259014621708	169.332296716454\\
-278.413662426712	29.3967234532181	168.374912470712\\
-277.853689104537	29.1638310885907	167.413915624146\\
-277.287177223329	28.926453579221	166.440164069271\\
-276.710499520284	28.687467869379	165.462266515145\\
-276.121099199846	28.4500510096791	164.47036179162\\
-275.522973443301	28.2144206182226	163.468889044581\\
-274.926525671486	27.9813713071216	162.463545624193\\
-274.324139906793	27.7465242828331	161.470557538356\\
-273.719580306315	27.503894160165	160.494107193279\\
-273.11387974205	27.2479603872275	159.51991733172\\
-272.503747575297	26.9844408014544	158.545507402861\\
-271.886663082731	26.7184590819051	157.562400274332\\
-271.267401035509	26.4633741910422	156.582370473717\\
-270.648860513999	26.2199838526928	155.61613131707\\
-270.023010319593	25.9777399996211	154.645189914119\\
-269.388793650926	25.7315117937782	153.677610687738\\
-268.753380354308	25.4854241773358	152.723047914484\\
-268.113979771825	25.2388680139585	151.772228844033\\
-267.471303390351	24.9939750960249	150.825346142816\\
-266.824999768308	24.7503483534517	149.888220834684\\
-266.176344850059	24.5086707271669	148.95324333067\\
-265.523775801202	24.2658212299614	148.023244028621\\
-264.867128577765	24.0212811221948	147.094584397844\\
-264.205973922746	23.7783110919594	146.171249070994\\
-263.54260325506	23.535171884731	145.258223311275\\
-262.882180350192	23.2905969450328	144.354566737035\\
-262.221215472338	23.0444357461599	143.453300232021\\
-261.553436940296	22.8008962995452	142.558283175841\\
-260.881552287437	22.5524113758428	141.664294971154\\
-260.208237142235	22.3088753287002	140.779838139556\\
-259.528323325813	22.0657555963702	139.90019166549\\
-258.844737327029	21.8214445294813	139.028533641745\\
-258.15760407269	21.5769522520891	138.164146458842\\
-257.467151315095	21.3341023102414	137.308923610096\\
-256.770782305146	21.0883848079506	136.453909059912\\
-256.076293941439	20.8426484143917	135.599549256135\\
-255.377130502255	20.5963477296645	134.743171758775\\
-254.67364396158	20.3474488274634	133.885196295374\\
-253.967519343112	20.0976142510217	133.02861778899\\
-253.258782043767	19.8475379463918	132.172624728513\\
-252.543734928475	19.5958592203009	131.324234924636\\
-251.822064011051	19.3415142708925	130.474445307713\\
-251.092280446526	19.0860212229542	129.627661583114\\
-250.358854078495	18.8299356075442	128.776960290913\\
-249.623261294538	18.5716415601402	127.924871936437\\
-248.880608410432	18.3122316453932	127.0707833565\\
-248.135131382351	18.0527774273046	126.215004507696\\
-247.385309109607	17.7943153374211	125.366302527727\\
-246.63005759963	17.5346167940521	124.520144081329\\
-245.868424558979	17.274701557735	123.674348519532\\
-245.09969128366	17.0149860465049	122.832774080506\\
-244.326062664403	16.7559757043552	121.985384383383\\
-243.550999604616	16.4939712820083	121.142830360968\\
-242.76849571552	16.2300209547404	120.301778965846\\
-241.977506650595	15.9628152639002	119.460715372439\\
-241.18139002652	15.6954237626051	118.618844795407\\
-240.380903201158	15.425684956785	117.773640413464\\
-239.575983564907	15.1566621976034	116.930109558697\\
-238.765175920382	14.8855586755033	116.087480383448\\
-237.94987227353	14.6164197579701	115.248066824466\\
-237.126918369199	14.3434137815621	114.411274964578\\
-236.294432588153	14.0690955325413	113.57348961031\\
-235.454134064456	13.7948197172051	112.736002015569\\
-234.610210586909	13.5241011381918	111.907435533118\\
-233.758003025202	13.2523642270034	111.079899762548\\
-232.904830986325	12.9801111951998	110.261451727649\\
-232.04501491846	12.7039996443123	109.442716306837\\
-231.177749311787	12.4246232395677	108.623377478682\\
-230.301280015191	12.1474377555392	107.810360950115\\
-229.414184525675	11.8637256760448	106.994995044951\\
-228.510192299027	11.5799508464526	106.175302055286\\
-227.601072415672	11.2976134209743	105.360245212265\\
-226.6958397748	11.0196673342425	104.554713295225\\
-225.784777904057	10.7385111536838	103.749527245376\\
-224.875225207478	10.4562372495663	102.948914555759\\
-223.955659873171	10.1690573203898	102.147853360738\\
-223.030521053571	9.88140912410096	101.359288904528\\
-222.110935949563	9.59845583561554	100.5902293193\\
-221.178596637617	9.31396475631994	99.8200599898596\\
-220.242752119861	9.03092829374405	99.0517686665936\\
-219.309008465644	8.74936084604283	98.2938220925092\\
-218.37764363905	8.4686729248024	97.5436805562097\\
-217.44278831168	8.18468137994899	96.8013922890809\\
-216.504520382681	7.89633128268411	96.0554405813768\\
-215.556377786035	7.60478695088062	95.3065218684339\\
-214.605088551279	7.31689369730238	94.5641263527344\\
-213.65009630121	7.03251164885047	93.8250007256331\\
-212.693359098063	6.74894621001221	93.0908687528397\\
-211.736563618892	6.46464791713644	92.3633940055363\\
-210.77688367798	6.17638432100295	91.6350043349775\\
-209.810818571292	5.8858057549522	90.9103223988702\\
-208.842914618999	5.59499368871212	90.1936370013685\\
-207.865369782003	5.30003841725013	89.4792839572086\\
-206.8812214148	5.00534324688209	88.7707479021388\\
-205.894189988437	4.71400007558798	88.0675545807733\\
-204.906373968734	4.42622889954464	87.3704136678865\\
-203.917602569838	4.14194551338292	86.6806369905462\\
-202.933245613503	3.85927040343877	85.9972865401122\\
-201.948536893286	3.57305642911167	85.3247728700868\\
-200.954712861717	3.28145461138163	84.6539741336914\\
-199.958126846742	2.98562082662536	83.9862454353359\\
-198.960145762819	2.69123937915992	83.3262097377668\\
-197.962603307882	2.39930322607005	82.6679525070306\\
-196.961451043404	2.10901593316485	82.0109754412156\\
-195.962792160863	1.82118499430698	81.3573911712125\\
-194.967012408091	1.52884135703079	80.7077296270068\\
-193.967385588611	1.23723432497241	80.0563352075419\\
-192.965943846096	0.946663810423315	79.4081643100964\\
-191.965217865837	0.658969054814522	78.7631810075552\\
-190.965511042163	0.372257295700961	78.1225652949979\\
-189.963703276568	0.0870681024102616	77.4867203527917\\
-188.961261050019	-0.198907703799393	76.8591187502583\\
-187.958007623547	-0.488980926855808	76.2357752032\\
-186.954599243365	-0.780604377284453	75.6163666093244\\
-185.944837322689	-1.07210652169498	74.9993444998836\\
-184.927480818615	-1.36069394967497	74.3871678092842\\
-183.909409685894	-1.64753791831872	73.7859000506933\\
-182.889178328424	-1.93414478809805	73.1872445055248\\
-181.867350671155	-2.22265488898189	72.5959428545569\\
-180.850868052952	-2.50947039210651	72.0156420459672\\
-179.825640979086	-2.80012349009695	71.4311077130595\\
-178.799820746483	-3.08871098480623	70.8479086683191\\
-177.772983304091	-3.37549699651497	70.2737990142965\\
-176.741773269718	-3.65807667505093	69.7066607904905\\
-175.718882813532	-3.93766750258361	69.1508342861404\\
-174.698484025943	-4.21517427985824	68.6025511561584\\
-173.675430843638	-4.49308248721013	68.060084209522\\
-172.647020929275	-4.77166146915358	67.5222052031938\\
-171.618340998935	-5.05190100986454	66.9924678036537\\
-170.585953110229	-5.33134120895017	66.4643777848237\\
-169.555269096209	-5.60940391917415	65.9438940374366\\
-168.518670712377	-5.8868834198626	65.4273324248877\\
-167.489237406077	-6.16296204471252	64.9111695221268\\
-166.459381662991	-6.43881022982895	64.3982186173863\\
-165.426918656532	-6.71310644799702	63.891284505958\\
-164.38965512795	-6.98681758541833	63.3850371275312\\
-163.348664132628	-7.26017175159764	62.8823703495505\\
-162.303668135364	-7.53369032234898	62.3873371911502\\
-161.264361552002	-7.80945700859045	61.8943024230443\\
-160.217124165868	-8.08612041540819	61.4009862388538\\
-159.169663930364	-8.35912207706918	60.9244976003834\\
-158.107874613594	-8.63616385554257	60.4487175161513\\
-157.044881208988	-8.91123626518938	59.9824524135392\\
-155.976882938804	-9.18508311086635	59.5153638356088\\
-154.906546578302	-9.46029527504195	59.0559206348645\\
-153.825952861907	-9.74116073659969	58.594742127486\\
-152.743982043365	-10.0246495331268	58.1328771476356\\
-151.659736647625	-10.3103482179065	57.6758556410376\\
-150.566018402018	-10.602299244993	57.2167881387092\\
-149.473669062438	-10.892634044618	56.7679797705103\\
-148.372400521378	-11.1838592873516	56.3268261670348\\
-147.260017537488	-11.4781634969299	55.8873149683954\\
-146.139587489831	-11.7748855501777	55.4504675787755\\
-145.011959283106	-12.0699668064108	55.0259238029212\\
-143.880686295414	-12.3637854779748	54.6037215851512\\
-142.742356211689	-12.6568596655054	54.185636262677\\
-141.609223840312	-12.9418424270899	53.7840984563212\\
-140.476072275858	-13.2280656179448	53.3926655401906\\
-139.34356791953	-13.5214700489448	53.0027072056479\\
-138.21371065097	-13.8119829802227	52.6141871129116\\
-137.086865595281	-14.1000535808001	52.2305852839604\\
-135.961166248333	-14.3861885744333	51.8512227023262\\
-134.835397828473	-14.6698707417075	51.4791434714963\\
-133.704075676398	-14.9537713819457	51.115821161319\\
-132.572972059967	-15.238308500108	50.7579164128772\\
-131.441325294144	-15.5188557750004	50.4008905185154\\
-130.311821456607	-15.801459517468	50.04656356368\\
-129.190005231926	-16.0840027279136	49.6984192658462\\
-128.071822764571	-16.3678294250248	49.3572832148099\\
-126.953363069794	-16.652885770467	49.0241611241587\\
-125.831701711382	-16.9395041414494	48.6935994259147\\
-124.710313275738	-17.2230129064589	48.3637041260622\\
-123.589497476121	-17.5044511929489	48.0361934455892\\
-122.473092877264	-17.7831570825985	47.7169437401531\\
-121.359578405007	-18.059422155169	47.4097326291049\\
-120.240123731858	-18.3354768186667	47.1098502276926\\
-119.116592140902	-18.6089945842356	46.8116058523384\\
-117.988662472568	-18.8794810680968	46.5174753390594\\
-116.858286953354	-19.1511730271254	46.2204334075083\\
-115.725150459336	-19.4217611767756	45.9310914431433\\
-114.579800737542	-19.6938742164121	45.6453473278961\\
-113.438407307379	-19.960080975681	45.3764040071872\\
-112.287951872811	-20.2262792778861	45.1147495043908\\
-111.143692536435	-20.4910548545293	44.8524748808584\\
-109.997445081051	-20.7579571126243	44.5937322328521\\
-108.847552872061	-21.0282254462866	44.3376366022969\\
-107.684767349728	-21.3010210152251	44.0849490964562\\
-106.514670237873	-21.5779057854207	43.8402636410572\\
-105.346177354949	-21.8508083965353	43.6032748017604\\
-104.173583334828	-22.1240594386781	43.3675331017384\\
-103.002772718482	-22.397221845163	43.1342473456232\\
-101.81884626943	-22.6729325958478	42.9041318682396\\
-100.646467848718	-22.9479966103241	42.6817292650426\\
-99.4525322533497	-23.2294482214627	42.4659123046509\\
-98.2756377871208	-23.5125297014624	42.2568411838789\\
-97.0838836136377	-23.7963497947127	42.0576364083302\\
-95.8899514613041	-24.0766532043379	41.8665882341144\\
-94.6963810069656	-24.3584651628651	41.6764987562916\\
-93.4903169970027	-24.6448858608328	41.4874032115179\\
-92.2804876764191	-24.9260980794351	41.3050785563207\\
-91.0655896689233	-25.2065687318917	41.130146206416\\
-89.8540012202315	-25.4876878506274	40.96514866738\\
-88.6350719158236	-25.7688791327771	40.8066230763314\\
-87.4117234781165	-26.0500814267926	40.6517166847524\\
-86.1839289138495	-26.3306751266621	40.5036552192087\\
-84.9502536124281	-26.613160434416	40.3574062730169\\
-83.7092556442584	-26.900877185944	40.2172583028506\\
-82.4617354332941	-27.1881107980953	40.0804156417301\\
-81.2112757728356	-27.4723790835413	39.9506979491894\\
-79.961502784134	-27.7533458165463	39.8277534785135\\
-78.7033427102741	-28.0325439893281	39.7142178685745\\
-77.4427617772064	-28.3139403017002	39.6044947929269\\
-76.1796517173398	-28.5973821614975	39.4982443277336\\
-74.9135028085355	-28.8848945586269	39.3887780847053\\
-73.6420348690606	-29.1730034156731	39.2808996934406\\
-72.3597308475374	-29.4620157377259	39.1719992856003\\
-71.0724374212949	-29.7513069509469	39.0609574848959\\
-69.7989367783048	-30.0320946499663	38.9639756501951\\
-68.8569517058326	-30.3472612994883	38.763370521339\\
-67.5800834762839	-30.6279756145293	38.675589945227\\
-66.3073123286483	-30.9054387189913	38.5983738677172\\
-65.0283182306058	-31.1862036471694	38.5145069788858\\
-63.7462862262887	-31.4668287314978	38.4323398489777\\
-62.4549877073415	-31.7439715606405	38.3522740037398\\
-61.1675070060273	-32.01273890719	38.2759380725464\\
-59.8831053811076	-32.2835224351663	38.192315507818\\
-58.5962114712596	-32.5573203718648	38.0960390172038\\
-57.3191157326289	-32.8327513666931	37.993887565695\\
-56.0338523119367	-33.1162037444217	37.8812761217076\\
-54.7563976289969	-33.3977049684584	37.7705620314698\\
-53.48082146045	-33.6763617379978	37.6655060573612\\
-52.2129903491369	-33.9534060884095	37.5635261912201\\
-50.9448833517816	-34.2311944828908	37.4659685773492\\
-49.6677407080806	-34.509920920586	37.3700181753908\\
-48.3967124788982	-34.7890462356757	37.2728520918036\\
-47.1221016557181	-35.0687511143164	37.1742723272521\\
-45.8571448632873	-35.3498121692113	37.0757684127072\\
-44.5830327644787	-35.6371309624841	36.9688738984805\\
-43.31711410584	-35.9249470687327	36.8650811303966\\
-42.060767923161	-36.2135000592982	36.758317135465\\
-40.8034111775187	-36.5051319876034	36.6513464557982\\
-39.5465305254751	-36.7951973304514	36.5435729009544\\
-38.2954268205674	-37.0818757488917	36.4375319853068\\
-37.0433569210435	-37.3652661588928	36.3337129265035\\
-35.7901049118907	-37.647740038003	36.2332204133609\\
-34.5301151216985	-37.9318824815379	36.1387620600124\\
-33.264969162348	-38.2158957617566	36.0459744425083\\
-32.0061040513107	-38.4968697590679	35.9556712626801\\
-30.743993196708	-38.7786540183569	35.8616351508508\\
-29.4844140230541	-39.0569418460992	35.7689550952828\\
-28.2271065676756	-39.3369528471527	35.674880048429\\
-26.962396403316	-39.6211360339827	35.5810843882923\\
-25.6980253482853	-39.905847968003	35.4879681733462\\
-24.427538378028	-40.1912076987782	35.3940177996419\\
-23.1593833125404	-40.474234237043	35.3030319752722\\
-21.8902795171858	-40.7589856321738	35.2093364752377\\
-20.6207611887946	-41.0446596106661	35.1171799923525\\
-19.3544042522098	-41.3332129213947	35.0268812406609\\
-18.0970700375227	-41.6230322709706	34.9327700024782\\
-16.8406977266491	-41.9159358324401	34.842733389693\\
-15.5849857205275	-42.2066585208139	34.7506523717387\\
-14.3237726388903	-42.4971180042614	34.6554520247031\\
-13.0705503975966	-42.782775298724	34.562961861602\\
-11.8164069205383	-43.0649123586787	34.4727714292242\\
-10.5625406421859	-43.3443204540894	34.3845700126995\\
-9.3093411132525	-43.6223745522401	34.2954295735647\\
-8.06136433630574	-43.8985973446279	34.2074440594805\\
-6.81307757231126	-44.1787452402437	34.1180717059579\\
-5.56764793424014	-44.4617851944556	34.0302374377108\\
-4.31547799534258	-44.7473114126761	33.9399541041159\\
-3.05858738300891	-45.033823176797	33.8478447880555\\
-1.79796501155398	-45.3178672252703	33.7571239881656\\
-0.538160067014892	-45.600237258511	33.6642415236821\\
0.714944490020599	-45.8810484069403	33.5732384136327\\
1.9642785073933	-46.1641200171443	33.4809550233211\\
3.21624023242866	-46.4481560369235	33.3870536729133\\
4.47152952790976	-46.7378283351705	33.2907764355069\\
5.71946568045238	-47.0253266631818	33.2001278750141\\
6.97919220304137	-47.3135151831416	33.1084068392903\\
8.24646848342071	-47.5998628743705	33.020094094681\\
9.51374875499038	-47.8791216563597	32.9313297557762\\
10.7747905300818	-48.1563888195995	32.8423151497486\\
12.0356972039303	-48.4343550898154	32.7504216904506\\
13.2944533860299	-48.714310760197	32.6599931886001\\
14.5563583430507	-48.9985748571821	32.5695694443731\\
15.823154060824	-49.2815934215707	32.4787169298628\\
17.0917117103404	-49.5624007908662	32.387051988475\\
18.3641538831356	-49.8418065342777	32.2958683315214\\
19.6341779814385	-50.1214342472445	32.2083739326625\\
20.9069023965904	-50.4062525315811	32.1226298145514\\
22.1768453452636	-50.6964280322678	32.0462804842221\\
23.4549359579039	-50.9877196591395	31.966473807092\\
24.7350639170265	-51.2794874498385	31.8807103855983\\
26.0143020571122	-51.5694728691922	31.790658369065\\
27.2859132955719	-51.8589653861626	31.7001865152657\\
28.5556704764469	-52.1537113204005	31.6103557846952\\
29.8361704678056	-52.4537136761382	31.5260066406784\\
31.1188550797268	-52.753843516778	31.4403631677429\\
32.4106236140298	-53.0527268807503	31.3546500040098\\
33.6903569630742	-53.343835716029	31.2731929848592\\
34.9684313885747	-53.6300174442115	31.1888259690328\\
36.2476667486015	-53.9153632579181	31.1065685787385\\
37.5226406758133	-54.2042770549265	31.0248982087277\\
38.804299375029	-54.4976435480741	30.9441889803978\\
40.0872449906594	-54.7910187114658	30.8631699152481\\
41.3630734425676	-55.0839192705535	30.7833548973568\\
42.6468581790689	-55.3779841590973	30.7035894209122\\
43.9265888599098	-55.6703171550674	30.6261807024719\\
45.206326377923	-55.9623555184776	30.5485040213297\\
46.4820538084148	-56.2542857968763	30.4750032213535\\
47.7556626659676	-56.5451602929192	30.4026581112499\\
49.0315571747257	-56.8353176888288	30.3305130833521\\
50.308178145365	-57.1244260019498	30.257151966216\\
51.5722233052757	-57.4092529022088	30.1847623148315\\
52.8295354166261	-57.6925334179849	30.1143907262357\\
54.0871536845832	-57.974695629311	30.0455259581615\\
55.3479926381843	-58.256392118286	29.9766551568034\\
56.6103476708267	-58.5366923487737	29.9033959222988\\
57.8628199374676	-58.8171204658643	29.8274983285712\\
59.1175536671304	-59.0986335176438	29.7461088655591\\
60.3659623637969	-59.3809790553759	29.6632565563593\\
61.6057934205912	-59.6650357672689	29.5824063339721\\
62.8497235379544	-59.9505509539894	29.5000608302618\\
64.0924768446165	-60.2355654493632	29.4155539648282\\
65.3367144657168	-60.5187621476633	29.3318163647979\\
66.5751922680724	-60.7971613483049	29.2448422176844\\
67.8068525952342	-61.0736584049018	29.156024660737\\
69.0269811258051	-61.3560378240681	29.0688533019667\\
70.2436316225901	-61.6378045537364	28.9788251508997\\
71.4689540886736	-61.9267420830734	28.8840457216616\\
72.6841982450461	-62.2094871174278	28.7908196293076\\
73.902058193882	-62.4918656779305	28.6999634417816\\
75.1049910576676	-62.7700802635605	28.6111766194172\\
76.3049962885204	-63.0476778417913	28.5232017768735\\
77.4962540914874	-63.3242551644623	28.4388883315197\\
78.6699981194502	-63.5939329891879	28.3560694093281\\
79.8320868265182	-63.8608557614074	28.2701902412886\\
80.9809905501687	-64.1275325889409	28.1910188999703\\
82.1211995783789	-64.3921109854197	28.1138017112431\\
83.2395581075673	-64.6512786131038	28.0399301357248\\
84.3474257383453	-64.9073156633265	27.9696434185806\\
85.4386659137103	-65.1599488356701	27.9029303821509\\
86.5184483261417	-65.4091857686324	27.8368087104119\\
87.5975117706201	-65.6593538636803	27.7694468740135\\
88.6670652724049	-65.9090882350355	27.7038160355705\\
89.7250181835555	-66.1577752607179	27.6345485269481\\
90.7713823807977	-66.4043643048191	27.5636427087046\\
91.7963974554937	-66.643080850382	27.4990868543102\\
92.803611365578	-66.8790669777652	27.4390026194228\\
93.7850201291817	-67.1096181777882	27.3895059282401\\
94.7409495579453	-67.3369118604393	27.3452753726941\\
95.6788255406086	-67.5599451740585	27.3067515385554\\
96.5944298852966	-67.7731928688266	27.276494731598\\
97.4860949918126	-67.9800237342078	27.2537433775474\\
98.356413553595	-68.181198214568	27.2347849334469\\
99.199769336648	-68.3763742959221	27.22247727283\\
100.028440560794	-68.5648053657194	27.2134279233455\\
100.840456677115	-68.7490934527538	27.2189746323218\\
101.636940404782	-68.9302122038997	27.2345322393233\\
102.421370022105	-69.1068214611818	27.2622926903976\\
103.190113726909	-69.2781471577935	27.3098398354858\\
103.94337455647	-69.4450543517897	27.3768630453125\\
104.68708235796	-69.6054700835	27.4615522435912\\
105.424146325573	-69.7567024549544	27.5648758558177\\
106.157604598945	-69.9006226291252	27.68754961102\\
106.86860959291	-70.042782678894	27.8412027177772\\
107.568219447888	-70.1753419383316	28.0237624711906\\
108.254550065105	-70.2994518190413	28.2286940033667\\
108.931239733332	-70.4134754071513	28.4610240376448\\
109.596020294975	-70.5198624391395	28.7228356644432\\
110.245799763701	-70.6217994703579	29.0163688211084\\
110.8760788716	-70.7129725364715	29.336394461446\\
111.487199529022	-70.7921949133274	29.6772559431725\\
112.069377820116	-70.8624078084669	30.0516287985403\\
112.630124323599	-70.923482846433	30.4597898756308\\
113.165677250725	-70.9710093095005	30.8943862106372\\
113.679109669248	-71.0111676886044	31.355673264581\\
114.160059819066	-71.0399992451379	31.8387283635979\\
114.603728697494	-71.060077246643	32.3361970547486\\
115.026611314529	-71.0695527422968	32.8533934807939\\
115.416353237584	-71.0717828868591	33.3888862087888\\
115.783544267291	-71.0625612706484	33.9491541064572\\
116.116693679583	-71.0434639488915	34.5240853909105\\
116.41641083284	-71.0202974494726	35.1108266588452\\
116.685732038512	-70.9886958068188	35.7020684413807\\
116.928658429806	-70.9481360775935	36.2965155713952\\
117.153031336273	-70.9002739756382	36.8890732323849\\
117.3672803718	-70.8488071650025	37.4907233262459\\
117.578395601281	-70.7990039515618	38.0914824295987\\
117.788847626927	-70.7513379760376	38.6933758848571\\
117.996409768842	-70.7044307767228	39.2911740979585\\
118.205417197113	-70.6582435105132	39.8933925505947\\
118.41381789374	-70.608660940475	40.4945137480687\\
118.617762868491	-70.5608528675035	41.0903949040321\\
118.82313531397	-70.5152768691709	41.6776971463831\\
119.0260017965	-70.4701220429053	42.2626814510254\\
119.228552042061	-70.426185933858	42.8362593001799\\
119.433418860773	-70.38414992218	43.4042146701942\\
119.643462230412	-70.3450272180479	43.9602257512041\\
119.854227679463	-70.3083099994619	44.5050781262453\\
120.062248566358	-70.2716171807633	45.0332852093023\\
120.243698144956	-70.1961975987473	45.6121526653139\\
120.451091053184	-70.1629986539045	46.1177790502379\\
120.610859370673	-70.0861929553061	46.6758293322902\\
120.802207317974	-70.0569388096511	47.1575209753908\\
120.979258889347	-70.0084453870609	47.6649875242267\\
121.170525024023	-69.9837385694804	48.1162413638296\\
121.362726420054	-69.9624883278929	48.5449970530549\\
121.546343991238	-69.940815714029	48.9567537342555\\
121.723527749369	-69.9215846440637	49.3512250809393\\
121.895981121526	-69.9049351421571	49.7261520270979\\
122.065128755552	-69.8901653472924	50.0786302101002\\
122.221989580391	-69.8752664895584	50.4103462998492\\
122.371852198986	-69.861859249585	50.7193685919385\\
122.508755092985	-69.8493000464734	51.0075287726587\\
122.636060118867	-69.8372214909498	51.2731047940203\\
122.751855948268	-69.827059917292	51.5176595776455\\
122.863697336792	-69.8184322013607	51.7526065355866\\
122.975252461995	-69.8109632882034	51.9834839761285\\
123.085060946804	-69.8031209999461	52.2132923993662\\
123.188999114175	-69.7931367187881	52.4433830410988\\
123.287521192536	-69.780885417156	52.6742749263087\\
123.375110774157	-69.7710568919545	52.9004839958371\\
123.459709911043	-69.7620017531059	53.1212672804572\\
123.539460239298	-69.751618196961	53.3411871615127\\
123.615578574899	-69.7389940604477	53.5610778672097\\
123.682631883885	-69.7238746523641	53.7824413166148\\
123.744165258946	-69.7085440862118	54.0034064056138\\
123.799867895255	-69.689506615456	54.2282200559791\\
123.855655628588	-69.6679175376533	54.4646581662883\\
123.913718278443	-69.643922725304	54.7182089574593\\
123.965585734478	-69.6176980046284	54.991975310216\\
124.006788431683	-69.5852627701414	55.2854766004153\\
124.04041390638	-69.5513371717967	55.5988127975812\\
124.070881102615	-69.5172320881782	55.9266148569172\\
124.099729941305	-69.480628142522	56.2651745565224\\
124.116884428322	-69.4349214447752	56.6144568002114\\
124.119156980902	-69.3842990620254	56.9736518983517\\
124.105575268038	-69.3283656020336	57.3453839841685\\
124.084339577014	-69.2675093535078	57.7343892182596\\
124.050419309726	-69.1992192606157	58.1346558737308\\
124.003278797568	-69.1250127962628	58.5338036590425\\
123.93893316041	-69.0423575538455	58.9533184683613\\
123.850419486501	-68.954040310139	59.3923590182233\\
123.734440898028	-68.8564594761622	59.8441251680582\\
123.597250108337	-68.7484190780408	60.3085606358825\\
123.446085526837	-68.6328813862259	60.7990431936247\\
123.27383159273	-68.5145104051936	61.301749187298\\
123.078039821758	-68.3886949410734	61.8131110086364\\
122.849989608783	-68.2539952435151	62.3317195741585\\
122.58976300195	-68.1076612423539	62.8549123164978\\
122.298194632062	-67.951470849918	63.387936118661\\
121.980464488029	-67.7911937410281	63.9212347101383\\
121.637774224667	-67.6286171318545	64.4613675347731\\
121.271081689707	-67.4624525015106	65.0114077084726\\
120.880296193923	-67.2907626839693	65.5651028255028\\
120.463315043433	-67.1129618994127	66.12532920148\\
120.022639787001	-66.9274007179257	66.6904157210979\\
119.560168765207	-66.7351693529975	67.2619078011622\\
119.080869382072	-66.5390215303988	67.847892781927\\
118.582211335387	-66.3413206061775	68.4269997969852\\
118.071896887378	-66.1392099868352	69.0190129964084\\
117.554279810493	-65.92711350438	69.6323506505782\\
117.030995926728	-65.713719588255	70.2609515645887\\
116.493135028467	-65.4986405488566	70.8996090653108\\
115.93983345432	-65.2815656125024	71.5413382145058\\
115.380571454189	-65.0631307307855	72.1947381427949\\
114.808539478634	-64.8400693191032	72.8602588255155\\
114.222647158092	-64.6141173906393	73.5362292658886\\
113.631067923363	-64.373191247804	74.2371381313851\\
113.038600368729	-64.1345765218767	74.9327760303242\\
112.43110138027	-63.9034995906981	75.6233054576624\\
111.817382105678	-63.6675345680414	76.333160133515\\
111.194918104816	-63.4252854017677	77.0558751427095\\
110.561061607436	-63.1791257109076	77.7813612491362\\
109.914516032482	-62.9303707238201	78.5105794031527\\
109.256182658001	-62.6765591050477	79.2460458776406\\
108.591446359033	-62.4180048013771	79.9822101996164\\
107.916904960883	-62.1581540530411	80.7207437937156\\
107.23221835814	-61.8955577310857	81.4631174405118\\
106.539990112437	-61.6303303418913	82.2069762917391\\
105.846071267427	-61.3684053972437	82.9570240797697\\
105.147020725103	-61.1046671024918	83.7144013799872\\
104.429542167477	-60.8347358755043	84.4871371774609\\
103.718530700574	-60.5614402862219	85.2628734855393\\
103.010342894142	-60.286986563216	86.0336230488315\\
102.300209005133	-60.0200943875572	86.7918262092151\\
101.577534664786	-59.7497608467208	87.5622885664752\\
100.846781027014	-59.4783324486179	88.3347152599274\\
100.113181337698	-59.2057784859746	89.1102951297942\\
99.3831781788954	-58.9279455708734	89.8947767554491\\
98.6528627578326	-58.6475083652203	90.6838719322746\\
97.9178320987418	-58.3668239205346	91.4688018886796\\
97.184301758341	-58.0847646108407	92.2575755084745\\
96.4577666697656	-57.8037280039043	93.0420736017223\\
95.7285451821176	-57.5214549493343	93.8375059019899\\
94.9989685529206	-57.2379218779616	94.6459523643536\\
94.2716600758413	-56.958396369187	95.4559616533283\\
93.5392238942814	-56.6767495626122	96.2671099063188\\
92.7993063405532	-56.3910071820231	97.0790808669803\\
92.0681384140365	-56.1114977336734	97.8957387387724\\
91.3372534274116	-55.8365599152647	98.7171924229373\\
90.5918113680455	-55.5523248514018	99.5568729504869\\
89.8548010637886	-55.2700120874222	100.386086179509\\
89.1157261654048	-54.984493859065	101.222733932142\\
88.3736668150807	-54.6987030753451	102.051386459621\\
87.6264922949259	-54.4090584722575	102.894053142357\\
86.8799040189604	-54.1166231718534	103.73273780955\\
86.117190166534	-53.8162994197348	104.58413125836\\
85.3650706572157	-53.5202726453054	105.425889591887\\
84.6098094492783	-53.2307952431819	106.268847128697\\
83.8390567732503	-52.9414996780528	107.113771150254\\
83.0672861303022	-52.6587518630459	107.970851720505\\
82.2977198498126	-52.3730889575556	108.821093527818\\
81.5194305443897	-52.0790340190155	109.681956262128\\
80.752951771735	-51.7884276453382	110.537031230442\\
79.977192587912	-51.4926973500437	111.399448627813\\
79.2052767139074	-51.1965241851155	112.261953280314\\
78.4313311528799	-50.8964692405261	113.123669623461\\
77.670391884965	-50.6068647788515	113.969819755762\\
76.9144911370488	-50.3175222345551	114.811647415678\\
76.1504620448773	-50.0310087731223	115.660193858203\\
75.3843567867257	-49.74520488258	116.521057508478\\
74.6218543401675	-49.4702351944562	117.372279274961\\
73.8546361291579	-49.1931861104484	118.218436752734\\
73.0991004779124	-48.9169373383453	119.073642132994\\
72.3359915832845	-48.6372257932892	119.926473103486\\
71.5731686039296	-48.3540958219343	120.763668717427\\
70.8108270910483	-48.0628967398317	121.599713477235\\
70.0544557454505	-47.7709534668243	122.429047412962\\
69.3059283335923	-47.4860304753302	123.249022453231\\
68.564935397853	-47.2049535290268	124.065527827152\\
67.8271226431603	-46.9275662102327	124.880705679974\\
67.0950503508751	-46.6549514700672	125.701251503028\\
66.3618069616117	-46.3811509149148	126.519606470885\\
65.6367141626466	-46.1025428368021	127.338820802415\\
64.9138641988177	-45.819533221535	128.164599781655\\
64.1948488295824	-45.5344112709582	128.984393957242\\
63.4801948404644	-45.2524646434964	129.80037012571\\
62.7666121802584	-44.9759414236061	130.611585518481\\
62.0461167433489	-44.70132678111	131.431658791644\\
};
 \addlegendentry{VO};

\addplot3 [color=mycolor1,solid,line width=1.0pt]
 table[row sep=crcr] {%
0	0	-0\\
-0.00176440469800814	-0.00431122106812844	0.670841651611436\\
-0.0121650772440659	-0.00859774108923245	1.35936545448332\\
-0.0259973325804	-0.0122079406069672	2.0652625109141\\
-0.0425879357225248	-0.0193320990651812	2.78818321259912\\
-0.0609975810474851	-0.0287167245447378	3.52631044165985\\
-0.0866080485190945	-0.037866454266124	4.27868165862315\\
-0.117716699188198	-0.0477940379528174	5.04409973619134\\
-0.152017302872511	-0.0561351384712121	5.82579330556894\\
-0.186322388552864	-0.0640714954297887	6.61771785838703\\
-0.22265480273884	-0.0737373081417316	7.41879240236492\\
-0.266196649787601	-0.0837904483138584	8.22533002975106\\
-0.308488455182422	-0.0917201741191081	9.04112239509162\\
-0.347990085077992	-0.0987297689391305	9.86514598440709\\
-0.392186476240279	-0.10797561693934	10.7001561948793\\
-0.437566379425682	-0.118015695114378	11.5425826918947\\
-0.489470761963732	-0.127659019067032	12.3925833584793\\
-0.542407275369619	-0.138464877884529	13.251541876735\\
-0.600127784493686	-0.150305375352895	14.1198840442512\\
-0.657185736231344	-0.16345166625455	14.9983966552082\\
-0.712951799666283	-0.177408671143773	15.8850462165162\\
-0.771368216923969	-0.189219588541111	16.7746750342083\\
-0.83139438641724	-0.203052355336061	17.6682411964715\\
-0.891368475261194	-0.215772962334388	18.5671477235399\\
-0.951312911211727	-0.227964056341936	19.4719787651883\\
-1.0137287884638	-0.240392205894245	20.3827321987495\\
-1.08011247182048	-0.253880060948367	21.3005171552052\\
-1.14480527542937	-0.264608351771884	22.223110547199\\
-1.20624036633776	-0.269506794739894	23.1514493402926\\
-1.26641619348487	-0.27556088059133	24.08018081018\\
-1.32560471111316	-0.280924712002436	25.0142679206267\\
-1.3860620216698	-0.287374660517794	25.9495034652959\\
-1.4436000090202	-0.296775507324949	26.8912580234665\\
-1.49859065065266	-0.307976767731432	27.8450119123323\\
-1.55445493295313	-0.318556736363088	28.8049450350958\\
-1.61015921938704	-0.328666058858296	29.7684296024009\\
-1.65954967281673	-0.335256154909794	30.7273159072088\\
-1.71735257341964	-0.341478172340157	31.6876056892354\\
-1.78033449045422	-0.350561417435295	32.6500254007602\\
-1.84723538143806	-0.361308263216677	33.6188135705318\\
-1.91140687717698	-0.374966563145934	34.5976392837545\\
-1.98393006828459	-0.387211943799615	35.5769242412728\\
-2.05393495399473	-0.397783724523931	36.5566286281714\\
-2.1245481312039	-0.405890697244766	37.5381179018785\\
-2.19477779226776	-0.417253066882317	38.5212148177604\\
-2.2749265460451	-0.423587302065984	39.5017937471977\\
-2.34810180621877	-0.429403744931465	40.4790517473819\\
-2.41848992356203	-0.43461604975913	41.4557861214623\\
-2.49474517167896	-0.442804072678538	42.4297053747316\\
-2.56595430723232	-0.452712812261309	43.4038574185512\\
-2.63770607696015	-0.459268124947857	44.3794485566746\\
-2.71203321439079	-0.466553117876925	45.3492835723563\\
-2.79177008202831	-0.477558471086166	46.3080068602784\\
-2.86993818651048	-0.48806593716368	47.2626147413183\\
-2.94594069999336	-0.498372165635201	48.2184633118436\\
-3.01920349506253	-0.511111739909204	49.176744746954\\
-3.09137209592681	-0.522324554071418	50.1341841256689\\
-3.16525774084137	-0.531349353583283	51.0836112780754\\
-3.23568675494624	-0.540958344304381	52.0275759009032\\
-3.30552959542751	-0.551232252962145	52.9676644704671\\
-3.37770684639254	-0.560692636573101	53.9071008192419\\
-3.44916741269549	-0.568896839013991	54.8475529333225\\
-3.52256526711696	-0.573174219162302	55.7838348659805\\
-3.60185557260739	-0.576861144332573	56.7117674609169\\
-3.68000238869322	-0.581981494722414	57.6268603071269\\
-3.75965067240009	-0.587587078212825	58.5299504054233\\
-3.8387681212704	-0.593566665449171	59.4229827047934\\
-3.92491167354385	-0.604384178789723	60.3141592115679\\
-4.00821428289505	-0.618619409060042	61.1952946624241\\
-4.08831747301895	-0.633982739607824	62.0621473194857\\
-4.16902913123564	-0.64137117742743	62.9137486293764\\
-4.2498226290454	-0.650949882585222	63.7554159115926\\
-4.32906244499146	-0.664112306516107	64.5828849645313\\
-4.40880013592242	-0.674811719915515	65.4003105962467\\
-4.48754316762123	-0.682034431748193	66.2050152199387\\
-4.57122803113771	-0.687783194039268	67.0002756230395\\
-4.65309979361628	-0.693622868861396	67.7814332919003\\
-4.73597076224024	-0.698204725429362	68.5458450985742\\
-4.81846023405813	-0.705196012949763	69.2893374829212\\
-4.89821446619434	-0.714617970711027	70.0088969155097\\
-4.97216728775975	-0.721734098380447	70.7107836802118\\
-5.04941202083861	-0.727243090371549	71.3971606817381\\
-5.12727162187671	-0.736808935177039	72.0674530178831\\
-5.19886991704234	-0.754496003829097	72.7146784503274\\
-5.26523634232131	-0.765153158109649	73.3386337480462\\
-5.32138304646711	-0.777427439350942	73.9450691633508\\
-5.37627222452855	-0.789448743996403	74.5352315937232\\
-5.43884290376114	-0.801255973887261	75.1137139975775\\
-5.50250682329711	-0.812945050883072	75.6792577262011\\
-5.55071164849795	-0.82387235120582	76.232041708223\\
-5.58683272220644	-0.835074177642863	76.7747386414414\\
-5.61803076220842	-0.849064644346135	77.3045413411863\\
-5.65323020419936	-0.857166260307766	77.8180846427342\\
-5.68368098690072	-0.86528630848225	78.320388730319\\
-5.69899229468826	-0.870972335695217	78.8119664834541\\
-5.69056237102602	-0.875555075593823	79.2914091838362\\
-5.6626068788975	-0.883308562674924	79.7576465521098\\
-5.62305765986422	-0.890348736928816	80.2146935534246\\
-5.56922947616137	-0.8966593607369	80.6622422357839\\
-5.4966248003952	-0.902219285654825	81.09998457196\\
-5.40614880533658	-0.904720435689948	81.5278773683249\\
-5.29619841392926	-0.91167341191627	81.9411057974274\\
-5.16681056065011	-0.923166429415137	82.3413727889307\\
-5.01711730645889	-0.932174144760925	82.721135239814\\
-4.84403575465518	-0.938977997545481	83.0841861999364\\
-4.6504852832173	-0.943497251728275	83.430074234908\\
-4.43432344059493	-0.947056304343737	83.7564435375855\\
-4.19584064655731	-0.956299317704264	84.0612552427348\\
-3.93844215566251	-0.966877733137675	84.3492705315578\\
-3.66490073303501	-0.976608913180361	84.6204756827145\\
-3.37671615428135	-0.984851583802962	84.8764958032438\\
-3.07374654503221	-0.992192061814177	85.1079507629432\\
-2.75763215469322	-1.00089494996159	85.3150182825145\\
-2.42867182654503	-1.00973642432588	85.4988447068488\\
-2.09638290711565	-1.01883439275921	85.6721021632679\\
-1.75839661864396	-1.02893729283409	85.833515629749\\
-1.4136125763392	-1.03733443306837	85.972758180333\\
-1.05784153943991	-1.0441937399538	86.086229150174\\
-0.690404404223639	-1.04707347356631	86.1767154516819\\
-0.321597010582632	-1.05126028932145	86.2697319244386\\
0.0448662594098259	-1.05795447929641	86.3688612598793\\
0.41341831900856	-1.07184580280384	86.4705017871869\\
0.795390535426009	-1.08915982982026	86.5574565490026\\
1.18974023263967	-1.10432500113075	86.6249304935966\\
1.59548109331552	-1.11462593205927	86.6782509298375\\
2.00826849478836	-1.1139246057801	86.7241162602461\\
2.42975306604535	-1.11435044223506	86.7748762837365\\
2.86815891140882	-1.12765140633039	86.8307526578887\\
3.32289757661566	-1.15039557085163	86.8804599430661\\
3.79003937667568	-1.17135826249536	86.9221451333568\\
4.26971914026799	-1.18762199522657	86.9562937205761\\
4.76399381087594	-1.2026420257164	86.9848778179683\\
5.27167762283657	-1.21816318509908	87.0103443104967\\
5.79723448094858	-1.2334076388743	87.0362866053886\\
6.34139162710757	-1.24850497211835	87.0628818688536\\
6.90222292393001	-1.26494808010123	87.0877930374121\\
7.48248762741692	-1.28110085221619	87.1114576133369\\
8.07909793471319	-1.29887156848062	87.1306506821011\\
8.69290717177321	-1.3172682548327	87.1498530476686\\
9.32479328644985	-1.33724653496437	87.17038268021\\
9.97182892346595	-1.35681743959589	87.1885195165668\\
10.6353184152278	-1.37708184327951	87.203057274318\\
11.3153468888665	-1.39879368892835	87.2198370154178\\
12.0102987854988	-1.41980710730508	87.2425363979145\\
12.7215049807537	-1.44068074331012	87.2690749036629\\
13.4485966856455	-1.46265307421529	87.3003686584624\\
14.1922221564862	-1.48224492057938	87.3357956060077\\
14.9504541629697	-1.50445595117624	87.3777125115252\\
15.7227207917277	-1.52727769209002	87.4271430881102\\
16.5061073319184	-1.54769113529645	87.4798848182098\\
17.292870661904	-1.57096074010388	87.5365758827186\\
18.0840127139105	-1.59954752037019	87.5943739726224\\
18.8799960622733	-1.62411495059485	87.660507805253\\
19.6813111870804	-1.65590102258917	87.7214486352374\\
20.4885236236594	-1.68831302965106	87.7830468558771\\
21.2983160416894	-1.72487813003032	87.8447771874557\\
22.106944855076	-1.75581192636613	87.9008859903278\\
22.9156502776109	-1.7898636711669	87.9615167329777\\
23.7206907484926	-1.82398076157451	88.0215334829478\\
24.5263816207285	-1.85752294383304	88.0824540473687\\
25.3293048784789	-1.8921007156142	88.14289607111\\
26.1337873260479	-1.92406105797718	88.2012396329605\\
26.940386066348	-1.95609999167168	88.2561169751335\\
27.7469312826705	-1.98847233750385	88.3061515141306\\
28.5507893190342	-2.01961306974492	88.3499135575276\\
29.3498792633464	-2.04982480344563	88.3847668541294\\
30.145918039251	-2.07853063258015	88.4122701128582\\
30.9400493724114	-2.10661024693268	88.4304078160161\\
31.7337673802185	-2.1365861843484	88.4404567540764\\
32.5246350268493	-2.16416027704431	88.4442783230011\\
33.3121399045683	-2.19109149229076	88.435848601548\\
34.0948695773695	-2.21948520279405	88.4204534304058\\
34.8726481036381	-2.24697479374157	88.3962085079101\\
35.644141189043	-2.27611894406312	88.3649815753682\\
36.4094202963642	-2.30406854933692	88.3244732280796\\
37.1693171853638	-2.33258773596762	88.2761737629533\\
37.921231868626	-2.36339626115903	88.2211523706767\\
38.6649673858431	-2.39246468481858	88.1602013282959\\
39.4026035866832	-2.41961466843419	88.0926257829106\\
40.1315514246022	-2.44785776376757	88.0184581472098\\
40.8515533133723	-2.47444881512503	87.9410477351262\\
41.560964531563	-2.50063511087314	87.8601151900917\\
42.2638659072991	-2.52509207796517	87.7837010692891\\
42.9510153617211	-2.54773172274455	87.7092475768162\\
43.6301303891435	-2.56794304257249	87.6360053211527\\
44.2888203422202	-2.59039195332016	87.5616989664878\\
44.9319570954033	-2.61268415306756	87.4950977506287\\
45.5601482628391	-2.63477025925728	87.4345508298062\\
46.1692664994344	-2.65708071805256	87.3832889809214\\
46.7597781581263	-2.6806622196321	87.3432049535302\\
47.3307113289907	-2.70453198122505	87.3143657580818\\
47.8851552138746	-2.72628854403381	87.2994237889879\\
48.4273800256979	-2.75054459760293	87.297513946012\\
48.9656009830603	-2.77195516622729	87.3122789418073\\
49.5035950931908	-2.79495407986642	87.3452871675278\\
50.0433563580829	-2.81861756019905	87.3956072534319\\
50.5795900997113	-2.83874970147874	87.4649808604355\\
51.1034267164839	-2.86197395976605	87.5581068809313\\
51.6163894849574	-2.88451610066354	87.6750357613177\\
52.1123880732962	-2.90558244418653	87.8205208523182\\
52.5914660270322	-2.92240693837991	87.9928792182814\\
53.0554557613333	-2.93557253981844	88.1916170159553\\
53.4921921656263	-2.95147581285545	88.4091154528442\\
53.8977801865494	-2.9678901143012	88.6491330936228\\
54.2799646825535	-2.98275741024477	88.9083210957462\\
54.6395510319439	-2.99721980810175	89.1971572371437\\
54.9735236667076	-3.01444478062206	89.5116533747178\\
55.2859408692531	-3.03233524027336	89.8427987593893\\
55.5806224909034	-3.05259924691034	90.1969993853148\\
55.8433446835984	-3.07090549991185	90.5705887597911\\
56.0780634152681	-3.08575188218128	90.957804664083\\
56.2799987675579	-3.09865408885439	91.3541290643891\\
56.4558237929415	-3.10943511178978	91.7577242351979\\
56.6093793446234	-3.12092506402661	92.1797284534715\\
56.7445617762205	-3.13067863365878	92.615325174574\\
56.8603309121446	-3.13778607652636	93.0666639254842\\
56.9663526322231	-3.13919139011988	93.5245368932471\\
57.0715641552743	-3.13977923074853	93.9916832720175\\
57.1821428197577	-3.1434730965333	94.4657498712729\\
57.2865564828004	-3.15060120983011	94.9494880554438\\
57.379425657313	-3.1540901585715	95.4448044375689\\
57.4692675790309	-3.15130473612388	95.9516481479113\\
57.5567930928868	-3.15164884746631	96.4664462875694\\
57.6479830230214	-3.15510486044668	96.9863325093128\\
57.751428850558	-3.1658835480034	97.5166289912831\\
57.8646300232287	-3.17333239671898	98.0569476582462\\
57.9817261925032	-3.17445886607507	98.607040240168\\
58.1045101631183	-3.18417679879295	99.16840739197\\
58.224634859876	-3.19410509650712	99.7390539815288\\
58.3493045022139	-3.20664541787397	100.33412044611\\
58.4893899935142	-3.2175658750951	100.937314098672\\
58.6407977272392	-3.22881063030203	101.557963053698\\
58.7922193881202	-3.23776721341908	102.185574206628\\
58.9486371270133	-3.24378242988257	102.820743003747\\
59.1089229542798	-3.2511855467917	103.462735968527\\
59.2674543636673	-3.26029840431921	104.114206418131\\
59.4223520464301	-3.26902789629459	104.778276732697\\
59.5773945773941	-3.27554880522222	105.460756470143\\
59.7397162502099	-3.2862112684496	106.164012420649\\
59.9076132399595	-3.29974649045514	106.880963196733\\
60.0718840359312	-3.31314668124218	107.607344916063\\
60.2303313826608	-3.32369735963289	108.34163342945\\
60.3857997521499	-3.33091164917191	109.085520957727\\
60.5487012616488	-3.3390813836766	109.838404580441\\
60.7143548957865	-3.34900931868205	110.603963058128\\
60.8798664469876	-3.3640845035343	111.383725121162\\
61.0474983972359	-3.3809299755642	112.174468284983\\
61.2116761675728	-3.39597551213101	112.975079358078\\
61.3804631914348	-3.40750184524661	113.783038717416\\
61.5533215148681	-3.41945448794648	114.59731246131\\
61.7195797092776	-3.43074687311927	115.419411875242\\
61.8794409370433	-3.44208311116158	116.244773239183\\
62.0396293200964	-3.4543268841541	117.073555896731\\
62.1998840565173	-3.46599001085106	117.910794641635\\
62.3621785520663	-3.48120103664121	118.756098642803\\
62.5318926405161	-3.50013403566684	119.604968715654\\
62.7093454363932	-3.51782573137806	120.452680845376\\
62.8904545202279	-3.53267196539894	121.298664349932\\
63.0829912516251	-3.54985183038077	122.146536007393\\
63.2767761515621	-3.57181297040656	122.994738520513\\
63.4631993741396	-3.59502363476597	123.841338372377\\
63.646597371335	-3.6109928001878	124.689764666137\\
63.8265952895827	-3.62474939153602	125.541038461379\\
64.0088229475807	-3.64131758255611	126.386332613219\\
64.1927035588021	-3.6598445847489	127.217802561033\\
64.3830820163576	-3.68003411648181	128.033374602037\\
64.574889008672	-3.70095042636864	128.85260688659\\
64.7628375882545	-3.72037474498072	129.692077061383\\
64.9534839354551	-3.74116006998341	130.542754329562\\
65.140489533136	-3.7617709896659	131.384588094514\\
65.3125791225722	-3.76937635325651	132.20270005175\\
65.4775781556227	-3.77491640541803	133.009825126337\\
65.6509169163064	-3.78168259738562	133.820223351114\\
65.8305073387913	-3.80229292341942	134.636201853814\\
66.0022213656383	-3.82679406519867	135.457482401451\\
66.1679942704729	-3.84306357519188	136.273373924588\\
66.3308654090508	-3.86464036226254	137.088445327316\\
66.481435659931	-3.88753187654609	137.901591316997\\
66.627117657626	-3.90545022583433	138.712391230377\\
66.7789282261921	-3.92614848483957	139.521148099551\\
66.9340981922347	-3.94661851542126	140.329715407827\\
67.0868211802326	-3.96649964979316	141.13213688978\\
67.2384397807627	-3.98683783656808	141.928375793463\\
67.3911108814307	-4.00633071202225	142.722209048795\\
67.5364888736063	-4.02287351162563	143.518025304508\\
67.6724084821506	-4.03976584429841	144.321355454869\\
67.8026006673186	-4.05510039717581	145.127270320463\\
67.9344714695843	-4.06500783219687	145.932473857927\\
68.0494383003708	-4.07011917582978	146.733048413019\\
68.1612477185445	-4.07738081181892	147.52561068054\\
68.275434695019	-4.08559147931474	148.314119770733\\
68.3876763812704	-4.09206156888127	149.110204104553\\
68.4916138313487	-4.10518719883755	149.918146504663\\
68.5789806196588	-4.12350586575882	150.731632030331\\
68.6558001438979	-4.13963642994257	151.543333960349\\
68.7339495097255	-4.1533486831221	152.350570969737\\
68.8099575090618	-4.16762412712033	153.16229984545\\
68.8773383835931	-4.18388344789812	153.980127473744\\
68.9327994582712	-4.20123381361727	154.803959450819\\
68.9796576503425	-4.21291988787196	155.627061431907\\
69.0277490196365	-4.2208175582554	156.44631171733\\
69.0715364248148	-4.2275143044601	157.265083505155\\
69.1128543782283	-4.23571661149462	158.080150558704\\
69.1434033262264	-4.24562864330923	158.889729278767\\
69.1671363647688	-4.2577496593844	159.698135886168\\
69.1940801585649	-4.26654437187506	160.5122361593\\
69.2212482451458	-4.27574940040877	161.33647406711\\
69.2411829808571	-4.28179282358023	162.164102290248\\
69.2625631949318	-4.28848049438022	162.988170731975\\
69.2865326257018	-4.29480202724411	163.796755280312\\
69.318198335367	-4.30090956128802	164.600215651675\\
69.3360161424225	-4.30048843621586	165.409466707616\\
69.3341530415872	-4.30568381416954	166.228351736\\
69.3330521686379	-4.31559004105152	167.052604706746\\
69.3356758071398	-4.3199295255822	167.87975412248\\
69.3342360202058	-4.31616948275509	168.707518796421\\
69.3256263922247	-4.32100161962631	169.530634427276\\
69.3093605801272	-4.33009246967124	170.348230857988\\
69.2941456877822	-4.33391871246168	171.162836810127\\
69.281724883537	-4.34217737830648	171.985292242974\\
69.2434545753242	-4.34979793778571	172.822841318956\\
69.1852048921568	-4.35326570923506	173.668407892555\\
69.1297909139822	-4.35861697938334	174.509787600556\\
69.0784880984711	-4.35961262456728	175.340950441771\\
69.0234881326644	-4.35820284767219	176.165135602358\\
68.9547501197886	-4.36024070118888	176.991764028765\\
68.8989941570755	-4.3662175927636	177.825527705081\\
68.8526968373541	-4.37563587251234	178.67211771937\\
68.7971969407308	-4.38076012442374	179.525130652399\\
68.7337641817394	-4.38499712502063	180.374985656245\\
68.6758029304973	-4.39126596510559	181.217529362286\\
68.619266160473	-4.39693485146874	182.053336072411\\
68.573732746528	-4.40519116040376	182.887048427369\\
68.5273678076489	-4.41548029427265	183.727585167255\\
68.4608034204997	-4.42867468033293	184.575822661007\\
68.3870685807344	-4.44303893449636	185.426182447992\\
68.3184990789042	-4.45902009923461	186.268051487938\\
68.2547410508817	-4.46827123067902	187.101300893389\\
68.1861788780989	-4.47527163198437	187.930421777373\\
68.1095057407056	-4.48455073414382	188.762207573415\\
68.0376400863726	-4.49830484947706	189.594535674863\\
67.9648017257631	-4.51008457947983	190.425036250846\\
67.8926437211441	-4.51726038406164	191.25059219136\\
67.8197608886006	-4.52652109811663	192.068730872671\\
67.7549377128929	-4.54096246233013	192.877085491634\\
67.6830578007454	-4.5501318968348	193.67662322446\\
67.612795593079	-4.55709157437307	194.472038785537\\
67.5430543831377	-4.56427726757161	195.269534541536\\
67.4789920019594	-4.57501018168227	196.055645457817\\
67.4194984191798	-4.58216886735823	196.822483706278\\
67.3566166760371	-4.58481935287163	197.56832324648\\
67.2918015287996	-4.58463879520365	198.295354541457\\
67.2313875064699	-4.5942930824298	199.001768004098\\
67.1763279229634	-4.60941506186072	199.692104876749\\
67.1256989132604	-4.62420287108994	200.36558250258\\
67.0765663578074	-4.63093312178586	201.036602790655\\
67.025140733175	-4.63958046682219	201.709720401685\\
66.9709388919237	-4.65711842313104	202.389636792918\\
66.9209375118294	-4.66856364730174	203.057814348706\\
66.8828106206853	-4.67734667771508	203.714906276738\\
66.8566255583759	-4.68736387990562	204.360830277658\\
66.8316089287965	-4.69701383729227	205.003593757386\\
66.8062894880002	-4.70742732598532	205.648471369438\\
66.7880307268488	-4.72025348783698	206.296506833044\\
66.7808103166186	-4.73664305057398	206.946252106135\\
66.7826549880953	-4.75505581971669	207.59349295462\\
66.7841427709138	-4.77069015081385	208.232352541706\\
66.7804414936512	-4.78245787042717	208.868877670371\\
66.7723730902382	-4.78872598722652	209.506896858229\\
66.7687196878055	-4.79112071091821	210.147238529738\\
66.7661093599811	-4.79978930236656	210.792056226656\\
66.7603378486744	-4.80626381609829	211.438318856857\\
66.7419481687081	-4.81331972520675	212.079329481326\\
66.7257566511472	-4.82102154076803	212.716585368525\\
66.7204348483855	-4.83173697063888	213.357091024672\\
66.7197846915009	-4.84068986353771	214.005665201404\\
66.7063019853107	-4.84797818116565	214.66751039168\\
66.6779624425724	-4.85836052173831	215.339553760267\\
66.6635661965794	-4.86885832677892	216.018403317658\\
66.6536522435231	-4.87425645694699	216.696241581856\\
66.6351755712822	-4.87255760823165	217.364668579465\\
66.6015320787499	-4.87339190354577	218.033383445988\\
66.5751859839328	-4.87234643111721	218.703776890218\\
66.5616529189278	-4.86771282003307	219.383746038198\\
66.5457150406992	-4.86967971934694	220.077213914808\\
66.5279720607995	-4.87459465985461	220.771469489156\\
66.5036228663224	-4.88467202231905	221.465213301967\\
66.4764809980845	-4.88798008763753	222.152758832442\\
66.4532645272152	-4.88839584066168	222.837968127278\\
66.4347617294449	-4.89293930115164	223.528185848554\\
66.4065373343818	-4.89673462623661	224.220875156936\\
66.3747134183398	-4.90111945271324	224.91561151605\\
66.345142090603	-4.90666663104511	225.604547997811\\
66.3150794543986	-4.91196725028978	226.286078176196\\
66.2864331891698	-4.91806568608295	226.958972381942\\
66.2577274686253	-4.92493768682959	227.619335918207\\
66.2266278602466	-4.93187272874806	228.277210737324\\
66.19118002727	-4.94061806864055	228.931032131288\\
66.1639114280484	-4.95309019174116	229.577829156131\\
66.139151746753	-4.9660506475351	230.213394510519\\
66.1120277609733	-4.97721798257245	230.833339599792\\
66.0787739002305	-4.9839059487382	231.437874895809\\
66.0502537285314	-4.98748432412153	232.027233612165\\
66.026056966959	-4.99154337951026	232.593145472864\\
65.9953131040979	-4.99632655750528	233.136330039\\
65.9545632528853	-5.00069767838154	233.658387482673\\
65.9021757798132	-5.00576948942928	234.165576428037\\
65.8415390064993	-5.00845411402029	234.658796912553\\
65.7733011064072	-5.01299278555872	235.144585110144\\
65.6859189919529	-5.01775615121677	235.621683748709\\
65.5853917761776	-5.0231036492761	236.088992071625\\
65.474378255108	-5.03082639180076	236.544217225168\\
65.344173332912	-5.03850199885084	236.977735583624\\
65.1888731940298	-5.04494152265895	237.395439568674\\
65.0174787671074	-5.04933476249048	237.800409610056\\
64.8241660847867	-5.05257246130872	238.192279398793\\
64.605516460799	-5.06008414825611	238.563074053579\\
64.3646830718799	-5.07197795865826	238.912432999305\\
64.1045693209008	-5.08250668494861	239.245605783622\\
63.8318204929702	-5.08468401370604	239.566016619881\\
63.541709050059	-5.08371534010382	239.875378112109\\
63.2333131326687	-5.07877236372279	240.173190897375\\
62.9053034073801	-5.07253504609093	240.453911093983\\
62.5611555531841	-5.06108582192054	240.71207372429\\
62.2074524472203	-5.04571177385665	240.944471590059\\
61.8481757658571	-5.03371414654078	241.154322434647\\
61.4820529484751	-5.02044281415537	241.33994720712\\
61.1093792236654	-5.00234563728648	241.509628412396\\
60.7362837175257	-4.98131744017004	241.658040855648\\
60.3465146033706	-4.95518114462939	241.786966929788\\
59.933417727383	-4.92770678328115	241.896796570567\\
59.5028882297161	-4.90389054020659	241.982264078633\\
59.0560715516601	-4.88267701727764	242.046981825428\\
58.5940561054458	-4.86002877659296	242.09855962073\\
58.119079643861	-4.83921102709515	242.135080835671\\
57.6386028938991	-4.81712680079405	242.154323576467\\
57.1482143607563	-4.79672129294049	242.162648402831\\
56.6465837247856	-4.77077870247565	242.159426666848\\
56.1330480216088	-4.74527192068928	242.148267872765\\
55.607948234824	-4.72297399503286	242.12777944335\\
55.0723497136044	-4.70230691827553	242.097410394724\\
54.5269832876425	-4.67938481871964	242.057280625421\\
53.9652247585949	-4.6559698885735	242.013718467754\\
53.3876032326184	-4.63378009642782	241.969340214172\\
52.7917999086736	-4.61268591210125	241.924177730656\\
52.1783473019947	-4.59208146199719	241.877303216304\\
51.5449445432099	-4.56798263568641	241.829316221758\\
50.8901636665826	-4.54313308654013	241.780908408858\\
50.2162159154422	-4.51767130414108	241.732222957605\\
49.5231585635855	-4.49289307506353	241.683276450653\\
48.8089859037651	-4.46685518391911	241.634850619625\\
48.0731395551016	-4.43964929714839	241.583517853314\\
47.3152743594907	-4.41219467511544	241.529900515501\\
46.5345871013078	-4.38797438987683	241.475299196916\\
45.7309730224781	-4.36209424910619	241.423894853524\\
44.9069645311143	-4.33479287570784	241.374646417655\\
44.0651511461836	-4.30974817064609	241.32598379145\\
43.2064424770522	-4.28236457468758	241.275424457116\\
42.3330659656337	-4.25245493746728	241.224868645541\\
41.4472623221085	-4.22149266165493	241.177586715854\\
40.558943662497	-4.19223522610503	241.1302317408\\
39.6737398671708	-4.16268921441032	241.079939389349\\
38.7940271808278	-4.13174944903161	241.027675977336\\
37.9150088475026	-4.10409616235544	240.977345644301\\
37.0335687851328	-4.07561527588699	240.926400922417\\
36.1456622180454	-4.04651328090886	240.872149917748\\
35.2584010437334	-4.01932836246882	240.815558350181\\
34.3751475856898	-3.98546477292831	240.756220230145\\
33.4990372506484	-3.95017576090888	240.69552832702\\
32.6259649709649	-3.91515510018945	240.629726710405\\
31.7585037892981	-3.88375190648654	240.557889139862\\
30.8924137583122	-3.85183614372509	240.484432214458\\
30.0291491414472	-3.8216025455521	240.412405310477\\
29.1699579299775	-3.79689840012006	240.334145243425\\
28.3150903635209	-3.77335855769124	240.253888223685\\
27.4658707015498	-3.74817483992721	240.175044856819\\
26.6171349650288	-3.72487146537099	240.099121163769\\
25.7690788830261	-3.70537046754332	240.025729722217\\
24.9263110449064	-3.68692968977217	239.957361210536\\
24.0854612756481	-3.66338368862444	239.891242496222\\
23.2486557676795	-3.64260373444661	239.829265538609\\
22.4132552552884	-3.62183171912222	239.773055562915\\
21.5824364066991	-3.5983918944066	239.720274956093\\
20.7582022245994	-3.5773602165264	239.660649536519\\
19.936795463118	-3.5573722505941	239.602064770155\\
19.1171694861957	-3.53266877917353	239.551785917625\\
18.2987543647012	-3.51176739367565	239.497952062566\\
17.4824416445515	-3.48800415070278	239.436615785139\\
16.6725062702152	-3.4621609613155	239.374106257493\\
15.868407639858	-3.43851836868118	239.312128839329\\
15.0713783862284	-3.41246905961372	239.246882818066\\
14.2771882723741	-3.38616312488067	239.179142186061\\
13.486567500081	-3.36330292782697	239.107689217258\\
12.6991163706444	-3.34228516959077	239.032639146991\\
11.914307336563	-3.32149855225611	238.953501681374\\
11.1316480617432	-3.29889232073587	238.86963925934\\
10.3523810726479	-3.27722605862214	238.782917203321\\
9.57884304865127	-3.25503741146655	238.691476259931\\
8.81274848412843	-3.23218703815516	238.59828491895\\
8.05565694546027	-3.20837986654086	238.503147433774\\
7.30616213190431	-3.18433072709973	238.407710229874\\
6.56520865194783	-3.16032952058639	238.313935274747\\
5.83692411102865	-3.13975243976245	238.22387733514\\
5.12292389844711	-3.12025919536663	238.135273719441\\
4.42232124276552	-3.10009682117617	238.048780189817\\
3.73753002714888	-3.07894650124994	237.964401713059\\
3.06543478572915	-3.05939489685817	237.885543034212\\
2.40673362913521	-3.04153161052617	237.810624172604\\
1.75933544803006	-3.02332811398146	237.738807043108\\
1.12805642465726	-3.00429651722265	237.668640273759\\
0.510227508667924	-2.98678959638735	237.604445030842\\
-0.0954958296774926	-2.96843345261617	237.546848569881\\
-0.688994854239489	-2.95109320021405	237.492896822551\\
-1.27036682229949	-2.93468927401025	237.438683727873\\
-1.83868936943493	-2.91885016758004	237.38745655268\\
-2.38773297944869	-2.90517849341057	237.340732742649\\
-2.91983420878953	-2.8914110787761	237.300372156372\\
-3.43351215200709	-2.87722938179504	237.26382338692\\
-3.93273704707249	-2.86250784597253	237.231764807153\\
-4.41567215407189	-2.84785066387251	237.204720660304\\
-4.88119041919031	-2.83365678505162	237.177946422255\\
-5.33183360175256	-2.82148594057183	237.153906113503\\
-5.76474652941996	-2.81076932762649	237.133116596566\\
-6.18067185543401	-2.79860947675475	237.118323347048\\
-6.57951330884787	-2.78558446831812	237.105169532134\\
-6.9593223982674	-2.77098481698328	237.097512993635\\
-7.32171142909475	-2.76006972974317	237.094892591538\\
-7.66666259636556	-2.75051575493566	237.092441462232\\
-7.9912854930306	-2.74101325305864	237.090349355629\\
-8.29321374706357	-2.73400098580065	237.089599886685\\
-8.57156453230119	-2.7259335667562	237.092044377465\\
-8.82544314850332	-2.71767054239602	237.094017634608\\
-9.05043147323774	-2.71288845043367	237.098581310534\\
-9.24533830433091	-2.71147834423413	237.106310348011\\
-9.41478088039538	-2.70907911916875	237.112478421671\\
-9.56155732394558	-2.70646873787844	237.117010687198\\
-9.68109024193502	-2.7027651752899	237.121354501345\\
-9.7741901108655	-2.70076120900635	237.123886139626\\
-9.84974835064145	-2.69831371032528	237.127618227278\\
-9.9124076570606	-2.69681885163067	237.129131279638\\
-9.96572152590434	-2.69494210804314	237.131553579633\\
-10.0074316931322	-2.69402930525958	237.1323065942\\
-10.0368367215934	-2.69319381640149	237.131445600321\\
-10.0538006406004	-2.69311547768405	237.133823166997\\
-10.0595759113331	-2.69292237210012	237.134588061212\\
-10.0562701612471	-2.69259623492077	237.134180914853\\
-10.0512283116545	-2.69364218715405	237.133313273673\\
-10.0502426582201	-2.69535293675154	237.132905969545\\
-10.0505147927968	-2.69575166279182	237.132891806011\\
-10.0500011547702	-2.69516014256766	237.133034176333\\
-10.0494589925685	-2.69502627999446	237.133245935528\\
-10.051439252707	-2.69482581591418	237.133560208863\\
-10.0566881405987	-2.69383698788136	237.134647720237\\
-10.0660135325999	-2.69362197731043	237.136072850102\\
-10.0796527656445	-2.69379874349619	237.138221728359\\
-10.0975403968305	-2.6933912374299	237.139423960059\\
-10.119017150148	-2.69329563950089	237.13970072178\\
-10.144064189066	-2.69250132872236	237.140959949329\\
-10.1756248648274	-2.69190799759493	237.143221830412\\
-10.2187283336706	-2.69044146512912	237.145234148068\\
-10.2774636368019	-2.68962549373552	237.149046678012\\
-10.3554496129187	-2.68830085865517	237.15300700055\\
-10.454687579791	-2.68693651269797	237.158851755418\\
-10.5734989283506	-2.68533041935033	237.165030865078\\
-10.7111416048899	-2.6850496357024	237.175894079822\\
-10.8682944864381	-2.68305819098398	237.188842623511\\
-11.0442970249012	-2.67980408198946	237.204324840969\\
-11.2359118364397	-2.67563198302555	237.223862568708\\
-11.4422065337919	-2.67306546139952	237.247508646218\\
-11.6620032366526	-2.67185155561551	237.279967608801\\
-11.8960126630397	-2.67061886551335	237.32147700883\\
-12.1403718135299	-2.6708931093719	237.366712023484\\
-12.3879039141165	-2.67017818795646	237.419595106752\\
-12.6396634270455	-2.66997611328151	237.488658219308\\
-12.8976751182333	-2.66903286229352	237.570440562583\\
-13.1622128383322	-2.66749065548152	237.66593368982\\
-13.4328859205407	-2.66636164212354	237.777392395163\\
-13.710359247221	-2.66363888324184	237.901964554792\\
-13.9944924947295	-2.65996527485868	238.039504208727\\
-14.2779385187262	-2.65502845834111	238.193441661699\\
-14.5600737655293	-2.6499205392212	238.367790424932\\
-14.8364922914849	-2.6446948610887	238.570132432048\\
-15.1033236505064	-2.64097125240919	238.794987509111\\
-15.3608862345478	-2.6400052664584	239.039678819186\\
-15.6145404183377	-2.63356222993078	239.305182481935\\
-15.8618338598187	-2.62400880803092	239.593033999273\\
-16.1054039575687	-2.60935848354083	239.908226768787\\
-16.3390830011297	-2.60204209535181	240.253845845965\\
-16.5567705191279	-2.59678046158535	240.634704552022\\
-16.7521805777719	-2.59318484212424	241.042105317167\\
-16.9305722971625	-2.59353826360353	241.47456145016\\
-17.0941839259008	-2.59632725471071	241.931181381193\\
-17.2414459479923	-2.59398841299007	242.406344966994\\
-17.3744531114401	-2.58658522332557	242.902821260379\\
-17.4926875454918	-2.58337499736791	243.422085914884\\
-17.5945561956787	-2.58556306107182	243.967084807084\\
-17.6838269589392	-2.58921376764387	244.534307338737\\
-17.7615381160098	-2.59140108509575	245.119466974379\\
-17.825069871194	-2.59222639002551	245.721075439554\\
-17.87965659941	-2.59179559291575	246.339123838402\\
-17.9292707609864	-2.59464058772427	246.972865174465\\
-17.9761324333269	-2.59541090675271	247.621992582985\\
-18.0203724526569	-2.59743175991878	248.284568387363\\
-18.060335374989	-2.59920123844018	248.96175818257\\
-18.0976862612197	-2.59868726489507	249.653998292756\\
-18.134266770275	-2.6007135503213	250.360229288301\\
-18.1707929313128	-2.60285819693264	251.081781532238\\
-18.2088378760467	-2.60576462035381	251.81866438687\\
-18.2472488975529	-2.60734205202197	252.571022288288\\
-18.2839954161822	-2.60802278427828	253.337999048089\\
-18.322919329335	-2.61117312696451	254.116446988717\\
-18.3634622731087	-2.61119741892861	254.906221092263\\
-18.4072813996002	-2.60908637059748	255.707255930471\\
-18.4558225199597	-2.61137834652048	256.521049512157\\
-18.5092575556192	-2.61533537464703	257.348963458626\\
-18.5643701056207	-2.62143634330847	258.194170942094\\
-18.6169910045037	-2.6270591500939	259.05748044671\\
-18.6673859272193	-2.63083162226374	259.936496441492\\
-18.7162670810777	-2.63114641448233	260.820792941467\\
-18.7617785294136	-2.62928007660386	261.713220737491\\
-18.8104590517943	-2.62568958284181	262.614089830657\\
-18.8629307735393	-2.62413909284481	263.526831047837\\
-18.9214712041201	-2.62883516216297	264.452110302388\\
-18.9815073757803	-2.64042437333731	265.392130470841\\
-19.0474488650071	-2.65223318111572	266.346554107588\\
-19.111148571105	-2.66041250488983	267.317182915863\\
-19.1750486447733	-2.66734194524206	268.299528682107\\
-19.2372166585279	-2.66949251901937	269.28758493278\\
-19.2994834121316	-2.66683810422132	270.280409955926\\
-19.3619503651206	-2.66397963363448	271.283041032114\\
-19.4256074847394	-2.66485329876673	272.291575204201\\
-19.4892573398731	-2.66981814165125	273.310766370272\\
-19.5567937810983	-2.67996401320733	274.337793149865\\
-19.6240721999591	-2.6862984369089	275.371218636205\\
-19.6959538244562	-2.69605760660149	276.40941023888\\
-19.7672067550084	-2.70352167328977	277.444270699204\\
-19.839395752961	-2.70937921387241	278.477260648808\\
-19.9173169726718	-2.71899827979995	279.513316745531\\
-19.9999722121407	-2.73527162517359	280.554235328009\\
-20.0840837586874	-2.75005950175967	281.597973491645\\
-20.1702850565212	-2.7652060673388	282.641564215938\\
-20.259170665864	-2.77960364792916	283.685338631293\\
-20.3472845915962	-2.78809106160253	284.725247849612\\
-20.4393027335921	-2.79568134307235	285.758365419032\\
-20.5282488278798	-2.80087454480836	286.788799329628\\
-20.6144771214252	-2.80803056478146	287.81649166879\\
-20.7010618210543	-2.81629182208054	288.836151113169\\
-20.7836135766222	-2.82841686429206	289.854761319263\\
-20.869637965259	-2.84216509080037	290.870801260442\\
-20.955842485449	-2.85864147845506	291.885114767709\\
-21.0439468984117	-2.87186758799767	292.89813905521\\
-21.130848901286	-2.8849211663329	293.90724255653\\
-21.2172760305122	-2.89531435181216	294.913491720946\\
-21.3035672181273	-2.89936367279299	295.924850241154\\
-21.3907966302079	-2.90426328459446	296.929579578318\\
-21.4766729383925	-2.90739008550703	297.928422597455\\
-21.5620834214426	-2.91033994804578	298.918957761805\\
-21.64609985193	-2.91294910449661	299.91182357794\\
-21.7305803074795	-2.91837193629012	300.905778629117\\
-21.8175410495073	-2.93060923991778	301.90039382084\\
-21.902306590513	-2.9393321985009	302.897023354502\\
-21.9852761953374	-2.95216531847374	303.896551770345\\
-22.0690464987274	-2.96326730062854	304.900045482142\\
-22.1516229802805	-2.97308261226235	305.907298457816\\
-22.2342159191074	-2.97878796976719	306.916833028985\\
-22.3179726593167	-2.98575678865951	307.929234644504\\
-22.4003587119724	-2.99130074955806	308.945853625988\\
-22.4820296378505	-2.99769612501891	309.967838622998\\
-22.5621325774097	-3.00334644822642	310.993956472875\\
-22.6437736770729	-3.00884512883959	312.025224506531\\
-22.7290259981701	-3.0149475278112	313.061639566873\\
-22.8062838323216	-3.02572815948112	314.098156586371\\
-22.8874842470384	-3.03091604763351	315.135119912719\\
-22.968350689739	-3.04140897707566	316.178082517717\\
-23.0461701908814	-3.05265164222669	317.233756243743\\
-23.1264527762226	-3.06258701064125	318.293780300922\\
-23.2111578923554	-3.0725445440539	319.351961301658\\
-23.292447232248	-3.07565680405782	320.408940018351\\
-23.3761488893924	-3.07993651505281	321.46317098724\\
-23.4555778272023	-3.08436851244681	322.512584885581\\
-23.533137696139	-3.08809374807069	323.555330537994\\
-23.6101995929107	-3.0937823383845	324.596226253522\\
-23.6854305902599	-3.10069289035103	325.636899465805\\
-23.7631168169619	-3.10875171824445	326.676607687121\\
-23.8390013348421	-3.11370281475388	327.714025338898\\
-23.9138803146784	-3.11943795038831	328.747306204414\\
-23.9883769447133	-3.12441491408045	329.77481006083\\
-24.06355932875	-3.12962043623792	330.795707248512\\
-24.1382455029614	-3.13346010587721	331.808306259454\\
-24.2164838614424	-3.13838114857416	332.818021060344\\
-24.2950807044099	-3.146301679674	333.824878981837\\
-24.3730576637077	-3.15592288341071	334.821569318911\\
-24.4512828566699	-3.16119288974084	335.811843848976\\
-24.5294954639697	-3.16612731348885	336.792985616361\\
-24.6068976489377	-3.17042187005359	337.765688740618\\
-24.6857033007764	-3.1736434674702	338.727356029745\\
-24.765667302664	-3.17564046023232	339.683604412285\\
-24.8476269821217	-3.17745817882188	340.631116663345\\
-24.9328201609197	-3.18196268178384	341.566522755893\\
-25.016186997439	-3.18531030839818	342.489817134967\\
-25.1009853434687	-3.18708129720509	343.403279252364\\
-25.1867021018004	-3.19325370212552	344.305301293614\\
-25.2702376135871	-3.19905943937282	345.193310950372\\
-25.3518785350049	-3.20375444954392	346.068129556216\\
-25.4294590665903	-3.2079797865047	346.930237227576\\
-25.5067330267032	-3.21471422380319	347.780758589466\\
-25.581724434541	-3.22315059168409	348.613417204682\\
-25.6499784706908	-3.22971833039776	349.429024656173\\
-25.7134628210945	-3.23604047307001	350.225920964161\\
-25.7767801228861	-3.24145359224665	351.002114778827\\
-25.8340228053834	-3.2452311945942	351.759121578158\\
-25.8887311918496	-3.24948301756952	352.495992891066\\
-25.9460938808195	-3.25485801638065	353.209421973095\\
-25.9992022701702	-3.25883707383528	353.899755448103\\
-26.0478186894551	-3.26320712051642	354.564180793523\\
-26.0937328181768	-3.26979910195884	355.207178633526\\
-26.1404771675821	-3.2724757862793	355.832544702384\\
-26.1839222966516	-3.27371948869517	356.441854488395\\
-26.2245923736343	-3.28226872589835	357.032034529944\\
-26.2621558928499	-3.28766406894557	357.601674686222\\
-26.3042744649545	-3.29616006074499	358.144688560124\\
-26.3474426234318	-3.29921603172617	358.662676571814\\
-26.3939458785915	-3.30092749130296	359.158118913674\\
-26.4447846810099	-3.30324694132476	359.633009475733\\
-26.4998214461038	-3.30412051212177	360.09190341646\\
-26.5667520543364	-3.30992971410286	360.533943837525\\
-26.6457196863803	-3.31278851256391	360.969014507017\\
-26.7396721171407	-3.31764171431727	361.390828173739\\
-26.8424447463431	-3.32027867497085	361.805989178974\\
-26.9514739204662	-3.32108316661192	362.213428490001\\
-27.0719588579233	-3.32279679873592	362.600843134955\\
-27.2120673528032	-3.32437342216815	362.977689160522\\
-27.3711363263911	-3.3239875947346	363.33975503528\\
-27.5486190214565	-3.32259580969727	363.689749043311\\
-27.7363361923242	-3.3178177138344	364.027781050278\\
-27.9331532699474	-3.31346692114721	364.358161047104\\
-28.1512903622021	-3.31314605960186	364.674263341067\\
-28.385803106298	-3.31363352602514	364.977683015806\\
-28.6508129659342	-3.3084115695959	365.278759249487\\
-28.9372416830445	-3.30084504222828	365.5821165018\\
-29.2500493711217	-3.28557489984557	365.886687977938\\
-29.5870885923023	-3.2746379894799	366.184796267516\\
-29.9556492431267	-3.26384666704734	366.470165368514\\
-30.3569178248554	-3.24236966099461	366.736481768894\\
-30.7814319920934	-3.21579757946648	366.97888471234\\
-31.2333181545323	-3.18728062161666	367.193130905076\\
-31.7115286636075	-3.16653089518788	367.365612122418\\
-32.2113222490882	-3.15086140254114	367.506616562193\\
-32.7268431403066	-3.1328442770497	367.62318885801\\
-33.2601602487723	-3.11146109146716	367.722322748443\\
-33.8156138246402	-3.09266103526545	367.780423144887\\
-34.3823150422334	-3.07950585834291	367.786017016427\\
-34.9577866714064	-3.06899445010147	367.757441898131\\
-35.5383887376491	-3.05284323316956	367.708477648406\\
-36.1254575283482	-3.03254041299733	367.64572973701\\
-36.7230826485121	-3.00816478640061	367.570628642671\\
-37.3287089148689	-2.98459036846983	367.487639903222\\
-37.9388237781652	-2.96489149984017	367.397314176685\\
-38.5483706608885	-2.94641995061513	367.29907243861\\
-39.159036268599	-2.92347249677585	367.201822701681\\
-39.7804092107767	-2.89591325431896	367.110126005126\\
-40.4202636120413	-2.87344798802408	367.023010195008\\
-41.0797410489706	-2.86002882075596	366.936753346278\\
-41.7520206286955	-2.84989404165215	366.849545475987\\
-42.4307016011626	-2.83597909187373	366.755508744857\\
-43.1208053007891	-2.81910155854241	366.658795488665\\
-43.8219209130137	-2.80111287938986	366.558906467003\\
-44.536318473552	-2.78323060632981	366.458961480556\\
-45.265682913362	-2.76537623159008	366.361808292589\\
-46.0124047063593	-2.74600262507134	366.267470635875\\
-46.7766639812257	-2.72531339204677	366.177504153117\\
-47.5586170829104	-2.70577360161916	366.085914498181\\
-48.353042825323	-2.68453531862424	365.997956850217\\
-49.1628576708745	-2.65925769282368	365.910547359083\\
-49.9902207596546	-2.63068658692332	365.826619686476\\
-50.8390007051291	-2.60351817146384	365.745694838045\\
-51.7041251779198	-2.57750248498861	365.663202585089\\
-52.5800870180766	-2.54888207123125	365.58164783978\\
-53.4667015653123	-2.51508080713155	365.504447618805\\
-54.3568487116373	-2.4809063322929	365.428200491341\\
-55.2521215113101	-2.446705355436	365.350074187677\\
-56.1510015651581	-2.41327732105466	365.270920186678\\
-57.058588216966	-2.3818243684617	365.195754900148\\
-57.9738969672969	-2.35224957130429	365.121688440741\\
-58.8941805582004	-2.32243883029653	365.045947511341\\
-59.8163507370776	-2.29423533480777	364.971608462525\\
-60.7373330053825	-2.26564601635568	364.895880016576\\
-61.6528666269169	-2.23765494443505	364.814369998766\\
-62.5646404051976	-2.20964960580647	364.730745470018\\
-63.4744944227503	-2.18180603990018	364.6476653458\\
-64.3823857320972	-2.15302713527552	364.566572870346\\
-65.2857915900027	-2.12564588511573	364.481209291095\\
-66.1826805118233	-2.10029421147168	364.394360313043\\
-67.0814256631434	-2.07206595127656	364.308796484015\\
-67.9825917167251	-2.04229546516734	364.215734744122\\
-68.8824791722263	-2.01371986012722	364.11973972794\\
-69.7750293011057	-1.98337635921038	364.019340074685\\
-70.6602337583519	-1.95166935017824	363.912524404383\\
-71.5424348247141	-1.91879906380746	363.805042919976\\
-72.421195319248	-1.89239210384075	363.701731079695\\
-73.3012200964924	-1.86437939927496	363.600779638462\\
-74.1843260036492	-1.83425339839449	363.495247955131\\
-75.0679849193775	-1.80766120156425	363.386229277274\\
-75.9494934904724	-1.78291084846138	363.28293457631\\
-76.8267975551078	-1.75419394272777	363.17723256167\\
-77.7048671377916	-1.72534871159657	363.073939687963\\
-78.5860125086817	-1.69890079402694	362.972508133163\\
-79.4699927765125	-1.67572908373826	362.876916342824\\
-80.35206993657	-1.64892418663119	362.786605942069\\
-81.2324398039526	-1.62118849732969	362.701417499538\\
-82.1134036534625	-1.59199895529941	362.622693669004\\
-82.9912555304202	-1.5621586110616	362.547999146687\\
-83.8670835619105	-1.53521913775702	362.479841468513\\
-84.7398885178042	-1.50762592893493	362.414343636651\\
-85.6113045408881	-1.48047504447469	362.352932727886\\
-86.4820205417274	-1.45531977844134	362.295328274026\\
-87.3520652433613	-1.43107895137222	362.243240715364\\
-88.2223601670336	-1.40639778916778	362.19520258134\\
-89.0921104959881	-1.38235392417736	362.15050193482\\
-89.959901662598	-1.3552380514141	362.110869740508\\
-90.8224700029861	-1.32791621092185	362.078259499998\\
-91.6705654397236	-1.30318570432412	362.047176949162\\
-92.5023178639666	-1.27698379225926	362.019100907981\\
-93.3154528808334	-1.25205312744906	361.993577254609\\
-94.1127243998422	-1.22922572275671	361.969327929092\\
-94.8920469178461	-1.21030392460318	361.946893240951\\
-95.6506603739235	-1.19292481863466	361.925894119885\\
-96.3888787858411	-1.17486495451135	361.902768284513\\
-97.1040706099076	-1.15441871534778	361.880009990016\\
-97.7975502062777	-1.13665162223846	361.854296483565\\
-98.4645177967509	-1.1250412706287	361.825421372286\\
-99.1037494635205	-1.10909170186378	361.792122546819\\
-99.7189088740129	-1.09415615979749	361.755587021314\\
-100.32418065402	-1.07890084307679	361.713876964066\\
-100.925655973248	-1.06371470254432	361.66694045207\\
-101.526868083752	-1.04828906198785	361.614586731845\\
-102.125883290886	-1.03186446343217	361.559590686075\\
-102.719652459767	-1.0170479488143	361.49909096954\\
-103.30563451352	-1.00217464068855	361.432517050142\\
-103.888103547668	-0.986789231746756	361.360922389461\\
-104.467170961656	-0.971565700553636	361.288305117398\\
-105.043638707592	-0.958983526790343	361.21438667391\\
-105.620535900953	-0.946981246400574	361.135518691065\\
-106.203468634543	-0.938093201694164	361.049295460536\\
-106.790817801279	-0.928710428788487	360.961827207945\\
-107.383556646214	-0.918484318609999	360.874224731067\\
-107.982902542969	-0.908646281371568	360.785721645778\\
-108.587091464324	-0.899274154567569	360.689495858131\\
-109.195575903185	-0.889662349504394	360.585006777496\\
-109.812003877381	-0.87920801582994	360.481014252371\\
-110.43756727571	-0.868277911281564	360.379775644609\\
-111.073408451474	-0.85917893236618	360.280930395555\\
-111.721262951344	-0.846389720614622	360.176861744372\\
-112.382166303574	-0.834387657166873	360.070956121894\\
-113.057233546073	-0.818384360742808	359.960442834768\\
-113.752377389696	-0.793688016720699	359.850190782459\\
-114.459369813177	-0.765704351991111	359.737465932237\\
-115.171637257657	-0.739004098603236	359.627816057542\\
-115.884716204339	-0.719184431841472	359.516150135258\\
-116.608815061099	-0.683984548316819	359.404697060578\\
-117.359074434604	-0.644798038793623	359.294455418333\\
-118.143556483096	-0.613316009393453	359.190194574423\\
-118.954504666405	-0.58533383926305	359.084399182195\\
-119.76779770786	-0.554296903529438	358.984585680845\\
-120.576115556324	-0.518529002601617	358.884564653763\\
-121.390770075568	-0.483110524674368	358.782240907777\\
-122.228859567101	-0.447745250262031	358.679455288166\\
-123.096963876262	-0.419870316307774	358.574728126903\\
-123.989475384807	-0.392789959407217	358.466922893313\\
-124.889997369131	-0.36753512905432	358.368487524613\\
-125.787840805169	-0.338808981265748	358.279153466825\\
-126.694591442908	-0.312231504314181	358.203528936733\\
-127.623139320547	-0.292905015228594	358.142016128155\\
-128.577888486202	-0.280769547071897	358.082811839108\\
-129.552304190754	-0.260756464874512	358.02890396758\\
-130.534009581698	-0.238230037196593	357.974502602461\\
-131.513136419061	-0.208800900116052	357.924021139251\\
-132.491075087234	-0.178354547488659	357.875948795354\\
-133.474903629145	-0.150583058442816	357.829590598982\\
-134.465438319479	-0.128979133935147	357.786104110157\\
-135.459857782571	-0.108711249721505	357.74273680174\\
-136.454577578309	-0.0835478300916259	357.695096924209\\
-137.451048229145	-0.0574982591980584	357.641045927174\\
-138.450043745416	-0.030070812238411	357.586009780577\\
-139.441821024521	-0.00532143932938212	357.527959362329\\
-140.425907005813	0.0203039873074431	357.469513406199\\
-141.407337971533	0.0431577836682577	357.412344579085\\
-142.392283540994	0.0618114727972987	357.353173088684\\
-143.382455142536	0.0762658069929953	357.289739133989\\
-144.367820285184	0.0968644709594928	357.216947838836\\
-145.344806157504	0.117571705429474	357.138383763795\\
-146.314408645108	0.139994169877278	357.053984048989\\
-147.277583086303	0.159020622894479	356.965897078072\\
-148.236437223645	0.176936003267592	356.880237888662\\
-149.19557189196	0.191255351891169	356.798087314188\\
-150.152923919814	0.207562794488422	356.713489854031\\
-151.11118540614	0.22554114729766	356.6303996547\\
-152.071222215481	0.246928596904774	356.542044642228\\
-153.026845537439	0.271741867004355	356.450039183171\\
-153.976354737029	0.297330564741816	356.351092426443\\
-154.915217857961	0.321972762877889	356.245312383727\\
-155.855444180977	0.346566383957071	356.14109168273\\
-156.796060928714	0.368242747127961	356.038216369895\\
-157.740023452203	0.384697622679807	355.934491642874\\
-158.679634431302	0.406806240661134	355.830273582992\\
-159.612726662761	0.434884189403192	355.727122065825\\
-160.542118857038	0.462272538140799	355.621307430898\\
-161.46791765934	0.490553204411112	355.511017800804\\
-162.389961304131	0.516715756277207	355.399973353897\\
-163.308159210726	0.543449166765568	355.287765166364\\
-164.222086369938	0.571500022320413	355.176553318529\\
-165.135534254698	0.59394990648945	355.072164814866\\
-166.044864875496	0.613807860186542	354.972270192651\\
-166.956022438076	0.637188609087617	354.872380380917\\
-167.86835740774	0.659862917796783	354.774103920099\\
-168.778691403972	0.683515204676041	354.681621865611\\
-169.675215993425	0.710302688572836	354.589527166728\\
-170.559547135029	0.738581192195085	354.495922045151\\
-171.429518425276	0.765897753147345	354.405452737173\\
-172.288974166802	0.791617430488948	354.316926448163\\
-173.136726288318	0.817833026213027	354.229052775969\\
-173.973051672545	0.844297619371709	354.141962853461\\
-174.791767435115	0.867307760829243	354.062500988334\\
-175.582213695654	0.8866803863531	353.990116460047\\
-176.351672661798	0.908059084884314	353.918097393588\\
-177.1036083394	0.929633957734899	353.843809996336\\
-177.846723707489	0.950133551146768	353.77603290181\\
-178.572249187704	0.965961390405903	353.713294344772\\
-179.271851242103	0.982577374298408	353.643077599132\\
-179.943288653312	0.997405416396955	353.57050415783\\
-180.587820596801	1.01221350217446	353.496930050444\\
-181.212744627781	1.0272358179205	353.423601687875\\
-181.826161724565	1.04299106729023	353.345415098078\\
-182.427530158189	1.05499328972862	353.267768249509\\
-183.021009051077	1.06362569086884	353.191504306365\\
-183.60111464565	1.07170557535637	353.113202045844\\
-184.168123805707	1.08381328096518	353.032950014747\\
-184.719135665368	1.09750833053211	352.946163964674\\
-185.255409608249	1.11135968240688	352.851637835781\\
-185.77950103709	1.12344165247491	352.744227455559\\
-186.294406978298	1.13681985659984	352.621780376141\\
-186.796334294682	1.14716996144327	352.480985829207\\
-187.285179482867	1.15790041592152	352.320049341236\\
-187.763322846414	1.16690696484431	352.141433167595\\
-188.226091685121	1.17304985173425	351.94111131946\\
-188.672867265515	1.17817573776981	351.718702738469\\
-189.101247315374	1.18260915206133	351.471031626115\\
-189.513134686085	1.18833822665126	351.199539175042\\
-189.906003863199	1.19671380490045	350.902545478996\\
-190.275866626484	1.20247070260334	350.578001814948\\
-190.622037410716	1.20787031974937	350.228613018506\\
-190.948143664898	1.21228657546964	349.855478033883\\
-191.25140521845	1.21603397564051	349.456692077351\\
-191.535259541557	1.22131493200739	349.030467760465\\
-191.791147053758	1.23056252465576	348.575313796337\\
-192.018231916884	1.24249822180951	348.090678452149\\
-192.218761153206	1.25134170557969	347.581611353929\\
-192.390686196697	1.25690017244218	347.055027139671\\
-192.541398135412	1.2610296684218	346.510900619631\\
-192.658545876543	1.26943190415702	345.950559454954\\
-192.741461225897	1.27851154919838	345.377938503174\\
-192.792721223424	1.28524369232179	344.793265598449\\
-192.818142605128	1.29024130456445	344.193896752162\\
-192.826958687301	1.29185674614121	343.583018403013\\
-192.824312757647	1.2998564394725	342.957686378722\\
-192.816642190211	1.30720392061837	342.323031655899\\
-192.802395525303	1.31014970125747	341.685339310503\\
-192.781215668888	1.30376372571313	341.042407712562\\
-192.754040360017	1.30215552966797	340.393513113842\\
-192.71674948892	1.30484417257071	339.734772401771\\
-192.661808043356	1.3001758595799	339.062061073156\\
-192.592363693496	1.2868589650677	338.373634371896\\
-192.518577240951	1.2756023372605	337.670255109621\\
-192.444493192071	1.26522982630944	336.957506356695\\
-192.359700483024	1.25399870616389	336.232569040449\\
-192.267268247907	1.24082720571051	335.496719957354\\
-192.173719465826	1.22781580257094	334.74784574335\\
-192.078281459981	1.21563612807005	333.98368884691\\
-191.979925382675	1.20340365671702	333.205180841698\\
-191.87140463503	1.19319391058858	332.412246289078\\
-191.75288370847	1.18226873724398	331.611019690474\\
-191.633622180979	1.17343998536678	330.798492939936\\
-191.508426850537	1.16339657576087	329.974099076908\\
-191.379460934561	1.15227176198386	329.139920791986\\
-191.2475246611	1.13917165497324	328.296178898135\\
-191.115115589244	1.12552231104402	327.438008108405\\
-190.984793045331	1.1090255765655	326.563109842394\\
-190.852906652321	1.09236899382745	325.675028062697\\
-190.718259523559	1.07393189452943	324.779287516494\\
-190.587065045145	1.05815923633594	323.879632969622\\
-190.457145611462	1.04338103290061	322.970802480409\\
-190.329589734832	1.02652258995527	322.056974963471\\
-190.206791042034	1.01208692460902	321.136502688366\\
-190.086475307641	1.00281032814822	320.208912284012\\
-189.967069192069	0.994490747322065	319.278974506433\\
-189.850154126853	0.989032514513734	318.350488479007\\
-189.733173622203	0.984889280755995	317.427136286441\\
-189.615472114629	0.980565697195502	316.505325707278\\
-189.502817884646	0.979002093854132	315.581893074459\\
-189.392611221994	0.972982863900532	314.656972893802\\
-189.287798009659	0.962853237542075	313.734712644226\\
-189.186606380342	0.955943940114723	312.818244119039\\
-189.083274484579	0.947775659169	311.901021803224\\
-188.97551704034	0.93606693221474	310.979813344037\\
-188.866628496643	0.92570199942177	310.058415142439\\
-188.762136257313	0.916044615107223	309.133991482972\\
-188.657619165925	0.905107442977798	308.20211747627\\
-188.554689391644	0.897833317300066	307.266732582818\\
-188.457871293722	0.890380976627319	306.329933118093\\
-188.374974063939	0.884914009419108	305.388686714253\\
-188.295995953148	0.882318617017069	304.44783666172\\
-188.209426513326	0.876398085198225	303.506039601555\\
-188.121894698171	0.872116481159511	302.55549464362\\
-188.03809624559	0.864225103491798	301.601294873287\\
-187.952478330439	0.85974463274467	300.65721657915\\
-187.855995385114	0.85720146192876	299.72295602338\\
-187.758544663288	0.853328008432715	298.795655520106\\
-187.673131936307	0.84131312011408	297.866355542463\\
-187.584901764943	0.827928610754331	296.932448234863\\
-187.493606211166	0.816438477984576	296.000817814763\\
-187.404740066636	0.802521713332668	295.068435369116\\
-187.314184767309	0.788597715389893	294.142678622294\\
-187.226112679357	0.772733667120575	293.221222963419\\
-187.141444908642	0.756932212282534	292.301054035116\\
-187.06134380524	0.741962784607876	291.379491403046\\
-186.980348570717	0.725526213367437	290.463982757189\\
-186.902744723129	0.707835872519697	289.548575527528\\
-186.832806706366	0.697119728708481	288.633606176879\\
-186.757238913116	0.680050914510262	287.713314475205\\
-186.68513968096	0.66224211814791	286.795435867347\\
-186.614476600403	0.645508717742506	285.882794845935\\
-186.541466226444	0.633404883515204	284.973776735284\\
-186.467660993242	0.619733030537511	284.064199372097\\
-186.396070065328	0.605827911061708	283.15084847079\\
-186.321740380508	0.588046778804976	282.23574580017\\
-186.242680415052	0.570156190867949	281.321056789693\\
-186.14691849871	0.554838300012436	280.404600227007\\
-186.042509550579	0.539532682134783	279.484764599919\\
-185.944340050915	0.524219012209679	278.554134239385\\
-185.844920026488	0.508835568560501	277.617866842536\\
-185.74465781946	0.495432434369142	276.682959792074\\
-185.647672313482	0.483172437235218	275.751040642505\\
-185.556676004412	0.469624053710953	274.821802769857\\
-185.461243807997	0.453245925295842	273.886332202993\\
-185.357012703226	0.430447693553312	272.937120042812\\
-185.251933777815	0.41262823679109	271.982563202504\\
-185.148080571031	0.397971912090074	271.029012959266\\
-185.052848632092	0.387866075814158	270.075144608419\\
-184.957494734767	0.378073376225585	269.12337429467\\
-184.869988402581	0.367396388015439	268.165316803794\\
-184.783292789383	0.358348721641387	267.202209049519\\
-184.700933065764	0.347229218375014	266.228630444899\\
-184.618518432424	0.339768105905277	265.258407787449\\
-184.532207893238	0.334534573029816	264.288919615759\\
-184.441360492703	0.325968315713193	263.317573142579\\
-184.357317123347	0.316449638657434	262.343799898777\\
-184.271158895737	0.302624600969966	261.370342843641\\
-184.176122816978	0.291233132938385	260.400314498939\\
-184.076193119373	0.280266630471567	259.424273747013\\
-183.97619263654	0.27152624773597	258.452231645995\\
-183.875056537031	0.26234079199304	257.48777861439\\
-183.771990185491	0.256025378718632	256.526725578291\\
-183.669882496746	0.244071403961644	255.558761527232\\
-183.564214929009	0.227139603352362	254.585212819021\\
-183.454270236628	0.210241447523729	253.601048663817\\
-183.334705564235	0.196585540964581	252.613030955509\\
-183.214968840829	0.184695262952671	251.62684597842\\
-183.101363445696	0.172807628602495	250.643243595665\\
-182.988292909671	0.150714574690409	249.66602721376\\
-182.874406177297	0.123329752733785	248.685037556211\\
-182.760283553051	0.0893113743126861	247.69582243706\\
-182.639206766852	0.0525588489423683	246.692474217547\\
-182.512732121535	0.0273444122375621	245.692765505789\\
-182.38800591452	0.0100386086302652	244.693944626925\\
-182.263177439842	-0.0060805076685308	243.705189789124\\
-182.144099640242	-0.0215847965156508	242.726516424092\\
-182.033270019402	-0.0396909640272329	241.752323610581\\
-181.923627703904	-0.0634136936738336	240.776806738515\\
-181.814217178225	-0.0866332963618475	239.805391226542\\
-181.709250171224	-0.1128861532707	238.835838869625\\
-181.602271599334	-0.138076716923103	237.866651815793\\
-181.49807122011	-0.163644136909264	236.90471098118\\
-181.393256031741	-0.185722023237596	235.950114704003\\
-181.288913931152	-0.208225544120092	235.00574488737\\
-181.186295215985	-0.228914165717626	234.065588106515\\
-181.088847478441	-0.249945152143565	233.130498150496\\
-180.994794670818	-0.272489625935875	232.200823590842\\
-180.901190574327	-0.29264646537569	231.279477125884\\
-180.81886056771	-0.308030351356749	230.361566778434\\
-180.735682729242	-0.322841586689263	229.460499576678\\
-180.646246913408	-0.339236815435714	228.577411919048\\
-180.569068525775	-0.349134721559497	227.70564673402\\
-180.491855319505	-0.360011785774749	226.840870381955\\
-180.392588994555	-0.384344551590168	225.991784899594\\
-180.295589561731	-0.409346291974753	225.157733241394\\
-180.216674193653	-0.42767851730327	224.339967919215\\
-180.140830883912	-0.449697425570934	223.525876861361\\
-180.062101476094	-0.471899816437832	222.71533297759\\
-179.988906648648	-0.492762880853972	221.926304438854\\
-179.929531674697	-0.509833411846992	221.147043542733\\
-179.876574547848	-0.525753820101684	220.382422540024\\
-179.824682478268	-0.541518651738579	219.635467345372\\
-179.774380522836	-0.556469988871938	218.904947289262\\
-179.728331962281	-0.57073415636704	218.191322704753\\
-179.685455100634	-0.585061899066657	217.505612668481\\
-179.650499979816	-0.597864236441111	216.834498652007\\
-179.616248206585	-0.613140235728527	216.189154166709\\
-179.581743253287	-0.625528371980181	215.567593090392\\
-179.546439285852	-0.637809192688045	214.962682641429\\
-179.512818730317	-0.650720448421406	214.379829081775\\
-179.477419359714	-0.66391563951082	213.821271524892\\
-179.435867540299	-0.677165069295549	213.286882566575\\
-179.387494747202	-0.689122639233624	212.774958689069\\
-179.334293724482	-0.699460267266263	212.289096575816\\
-179.279945669349	-0.711483516206411	211.830639381939\\
-179.220686297839	-0.724428232266004	211.390449701986\\
-179.147053769837	-0.738407949006374	210.961184957407\\
-179.056762789116	-0.75233220852342	210.541195056541\\
-178.950037021316	-0.762668451249478	210.131021523812\\
-178.828697758502	-0.773839180527524	209.731542413301\\
-178.686904020946	-0.786021092119142	209.343605717287\\
-178.523079603083	-0.799910899061508	208.967683709779\\
-178.338551038881	-0.81525287755373	208.608379421124\\
-178.134379517491	-0.829808494881048	208.264631664857\\
-177.918103492506	-0.842684263433526	207.928457550015\\
-177.688746913933	-0.854196346499166	207.595865736761\\
-177.43752085987	-0.865386200603934	207.259010835478\\
-177.157156661575	-0.879576273988592	206.923884660779\\
-176.849724224891	-0.897117248471794	206.593010351192\\
-176.514460267828	-0.912262904758157	206.263505894758\\
-176.151595256082	-0.926147803061848	205.932208863609\\
-175.758864836591	-0.939901797785327	205.615401856366\\
-175.335833438307	-0.955448994842792	205.320874217075\\
-174.882208303512	-0.971305070344468	205.045737633461\\
-174.402146599059	-0.983059991291004	204.796708534502\\
-173.90270265097	-0.996782890558968	204.569057289845\\
-173.380584590485	-1.01333722789877	204.36502896077\\
-172.835156886898	-1.03604748521381	204.18714083032\\
-172.264756720423	-1.05570260895438	204.037815022174\\
-171.67400636714	-1.07311385021584	203.92191577441\\
-171.069260266349	-1.08919417724924	203.839509208175\\
-170.448785311707	-1.10865934081581	203.779342485926\\
-169.810674170536	-1.12718044178445	203.734722957813\\
-169.1679082662	-1.14760927294955	203.70866744369\\
-168.517235904652	-1.16746305929682	203.703727408255\\
-167.854923621119	-1.18335845812043	203.712828497056\\
-167.181671813528	-1.19700524439191	203.731011229687\\
-166.493334892227	-1.21700020232448	203.749713047077\\
-165.783249938746	-1.24248659062385	203.774302164346\\
-165.068211291321	-1.26850200534967	203.801682078543\\
-164.347571440828	-1.29428304174938	203.830901206138\\
-163.621664113413	-1.31803546956794	203.862298926382\\
-162.890988018612	-1.34307485268257	203.895463311495\\
-162.146991375732	-1.36972951437384	203.935397874292\\
-161.387035575766	-1.39434103441711	203.976211534149\\
-160.611105491805	-1.42366835319139	204.016715075148\\
-159.821814806662	-1.45847655198431	204.061956641535\\
-159.031519879594	-1.48931109264766	204.108263029546\\
-158.235630794137	-1.51400082256273	204.155215196037\\
-157.432596899004	-1.53799434431537	204.203451521205\\
-156.619729870174	-1.56475140775471	204.257377990883\\
-155.798691653395	-1.59259548492185	204.314939343745\\
-154.969861968085	-1.62460392981615	204.378885748558\\
-154.130997500841	-1.65400930392912	204.442707219625\\
-153.279894876534	-1.68294454055134	204.50512784048\\
-152.41454986164	-1.71110407334577	204.566659992219\\
-151.54202518031	-1.74015142050772	204.631744235033\\
-150.667107993415	-1.76952391812436	204.698838915697\\
-149.788588089539	-1.79456223123136	204.763496751755\\
-148.904484359412	-1.81938612759536	204.829987172439\\
-148.013867899103	-1.84548090769817	204.907547830003\\
-147.12134614293	-1.87580235108471	204.992615579099\\
-146.234436815721	-1.90355023480381	205.081208391848\\
-145.349246466181	-1.92805919467142	205.17198131282\\
-144.460817946566	-1.95104566718307	205.271424853771\\
-143.571528444229	-1.97337359963642	205.375877223423\\
-142.688089356653	-1.99824584662526	205.48304100964\\
-141.813620691378	-2.02008761437107	205.601043614666\\
-140.935296570227	-2.04298220277483	205.724134992502\\
-140.049827614833	-2.06943072575261	205.842399465481\\
-139.164263759192	-2.09854114109533	205.971157667145\\
-138.284401576523	-2.13128942463026	206.104208721774\\
-137.409659013992	-2.1542049709344	206.231841476765\\
-136.538751281149	-2.1779474462647	206.357187014159\\
-135.668665728692	-2.20241202082687	206.483586425506\\
-134.801750293118	-2.22792598666944	206.611502122791\\
-133.939829246578	-2.25712338434559	206.742811431222\\
-133.08242910438	-2.2842470679344	206.867507062302\\
-132.237536258613	-2.31299532712752	206.985547440316\\
-131.4007599472	-2.34497788217605	207.10493629218\\
-130.573483978287	-2.37448331265386	207.214967534484\\
-129.755849372341	-2.40759746966024	207.318069111393\\
-128.952248255289	-2.44298186576692	207.422379380881\\
-128.1620908667	-2.47531613106375	207.525166032655\\
-127.387808703026	-2.50098211095921	207.625593638606\\
-126.629249381979	-2.52963498886383	207.718812178145\\
-125.887775301687	-2.56184840227804	207.802961541993\\
-125.16789671036	-2.59039002317487	207.880975571828\\
-124.469975324484	-2.6185422200256	207.95149454008\\
-123.79044596254	-2.64855666962751	208.011868027166\\
-123.131821933465	-2.68008367148838	208.065388118443\\
-122.494818917911	-2.71141445015285	208.111570968449\\
-121.871671100401	-2.74033336222096	208.152750201507\\
-121.254764317996	-2.76658325632287	208.196392890078\\
-120.643521280138	-2.79765988080157	208.232803099931\\
-120.034267438143	-2.82836581434301	208.267346967851\\
-119.427421894107	-2.85716366441331	208.302671540162\\
-118.824724142415	-2.88103976777587	208.335011117734\\
-118.221061504814	-2.90749308569336	208.359826603602\\
-117.61640790346	-2.93431464189304	208.38157714635\\
-117.019897374085	-2.96267193406734	208.4051834934\\
-116.426174986075	-2.98860863311311	208.432716103245\\
-115.831236042086	-3.0026183402427	208.466674507129\\
-115.239682072913	-3.01555224751575	208.499311452348\\
-114.656643732215	-3.03223825569296	208.525999060944\\
-114.077817785248	-3.05428284688873	208.554076465752\\
-113.504064657384	-3.07007461278769	208.594083723148\\
-112.936741556478	-3.0782569681347	208.645911185258\\
-112.368970258563	-3.09335740160596	208.710005440972\\
-111.801448910843	-3.11664814964159	208.791823868228\\
-111.24681162341	-3.14038535684955	208.891075719807\\
-110.70149389132	-3.16219893750977	209.002602926607\\
-110.16063875421	-3.18419490448095	209.131391405242\\
-109.626586382049	-3.20256983967972	209.277275016122\\
-109.105841008875	-3.21679958280208	209.446783560384\\
-108.598122048451	-3.23622852754697	209.643096020313\\
-108.102673962956	-3.25205504831512	209.858897658119\\
-107.628459746948	-3.26235393397078	210.090556516047\\
-107.170645865299	-3.2717248228147	210.342586590869\\
-106.732777039651	-3.28024305885545	210.617119078541\\
-106.318695703902	-3.28705333345855	210.912670093364\\
-105.927996487783	-3.29422889313948	211.226230425229\\
-105.552214940107	-3.30282897878243	211.563519560948\\
-105.200478084883	-3.31248238681419	211.922968661183\\
-104.868120738858	-3.32015603899177	212.297670419587\\
-104.550118818461	-3.33272401720137	212.684622269067\\
-104.252430958597	-3.34643046381333	213.093425584904\\
-103.979278557808	-3.35872449500189	213.518431319955\\
-103.729520813372	-3.36822714520286	213.961040739928\\
-103.494786218031	-3.37543967702334	214.413895020422\\
-103.281199599224	-3.38204096020853	214.876596017075\\
-103.095784999891	-3.38771494316614	215.352760353518\\
-102.934686085992	-3.39334372707174	215.845272689158\\
-102.798562136748	-3.40111963088113	216.347887966301\\
-102.679509273798	-3.40361115793804	216.858133496552\\
-102.572634040438	-3.40433568919457	217.383156033868\\
-102.484139200277	-3.40702929254818	217.907913668568\\
-102.412953566882	-3.41117976943357	218.428315475088\\
-102.342930557125	-3.41178166550568	218.948859585124\\
-102.263665230039	-3.40957895471893	219.464110387653\\
-102.181641443249	-3.40546014227492	219.976021790019\\
-102.100500380409	-3.4050043331955	220.483374082744\\
-102.025997442688	-3.4068975290019	220.989505497711\\
-101.948625637355	-3.40775684901823	221.490497236657\\
-101.857596299176	-3.40953091167639	221.982344741393\\
-101.756045236978	-3.41069515519074	222.465031442294\\
-101.64949093876	-3.41199003952078	222.939905641764\\
-101.535233814928	-3.41433728662903	223.403940516973\\
-101.412957963509	-3.41584960978967	223.856825080676\\
-101.272310245375	-3.41744064875837	224.295246354194\\
-101.10685332278	-3.42182047123706	224.709304015641\\
-100.906739957836	-3.42982595595634	225.084779919112\\
-100.700405554757	-3.44017153045107	225.430068193546\\
-100.496615782142	-3.4532566755528	225.757847418676\\
-100.29112098663	-3.46146354058246	226.080616134324\\
-100.072514785267	-3.46150233612477	226.398428406707\\
-99.8251803835	-3.46082207103511	226.696454466956\\
-99.545936542407	-3.46589617150497	226.958831539867\\
-99.2478923870495	-3.4766676307679	227.191602555935\\
-98.9490191718577	-3.48758791447772	227.407121019075\\
-98.6455869389779	-3.50041085169118	227.607337504186\\
-98.3323556865875	-3.5119094744972	227.788147773166\\
-98.0126211193112	-3.52161333303404	227.952312908484\\
-97.6852078565904	-3.52977645722593	228.110460103198\\
-97.3474970538689	-3.53584924932947	228.259942205172\\
-96.9956400811736	-3.54220419365758	228.400909821767\\
-96.6266206721495	-3.55112645804424	228.52534659396\\
-96.2384598258519	-3.56446461072411	228.633635675411\\
-95.8349359199509	-3.58140139697917	228.731558927408\\
-95.418364170092	-3.59486768423596	228.823458839513\\
-94.9909372697372	-3.60616099368388	228.910714433438\\
-94.5517543810342	-3.61555809267722	228.996154239158\\
-94.0994804955196	-3.62374855737754	229.08350330899\\
-93.6333400700159	-3.63598079548359	229.169177342353\\
-93.1541569243327	-3.65070601150483	229.251013706026\\
-92.6595328238037	-3.66801078037167	229.325818762517\\
-92.1472125896264	-3.68864285299141	229.392522834377\\
-91.615490463203	-3.70889974263962	229.454281071027\\
-91.0671571359372	-3.72758044687186	229.516972190065\\
-90.5023557252052	-3.74987420313103	229.584435630341\\
-89.9215373188719	-3.77064265257844	229.658184986288\\
-89.3243221386828	-3.79312399953618	229.735274603696\\
-88.7115063877082	-3.81174185622754	229.812791648284\\
-88.0818401543681	-3.8299729728411	229.894367857072\\
-87.4363538387108	-3.85049337833467	229.974189121811\\
-86.7755826028132	-3.87053611741774	230.052701926126\\
-86.1001303976933	-3.89202528429567	230.132561612498\\
-85.408250377515	-3.91543969000416	230.213678840974\\
-84.7002856145483	-3.93982671566403	230.294567982707\\
-83.9773461219513	-3.96630711055753	230.377839119481\\
-83.2409155604375	-3.99603523684678	230.458898939386\\
-82.4915237604908	-4.02464070136685	230.536792710906\\
-81.7328615479817	-4.05311384442786	230.615023349296\\
-80.9645593672602	-4.082201825431	230.692852851975\\
-80.1911969225193	-4.11234183010845	230.767894264226\\
-79.4132631439595	-4.14103047022631	230.84167113167\\
-78.6209113756218	-4.16836622405773	230.913433140398\\
-77.8216510804131	-4.19663577426856	230.985597168496\\
-77.0125264248514	-4.22943581913676	231.061100273041\\
-76.1978046185827	-4.2635771618899	231.135269731049\\
-75.376627111449	-4.29498041746337	231.208938901967\\
-74.5481825386273	-4.3316484250242	231.283470576465\\
-73.7122220675291	-4.37045417670952	231.359708648051\\
-72.8629712448699	-4.40882601133937	231.428853020596\\
-72.0090495969076	-4.44677568730725	231.498071093628\\
-71.1475923108633	-4.48600859711603	231.568558855578\\
-70.2830310014586	-4.52336529239734	231.63893367636\\
-69.417998897668	-4.55793626592602	231.711339497597\\
-68.5533442524071	-4.59198718489132	231.789008555188\\
-67.6939334507461	-4.62825326856233	231.869486115197\\
-66.841545852714	-4.66633649362628	231.954172324276\\
-65.9874767673626	-4.70397316999927	232.042997214021\\
-65.1312387813302	-4.74310324679957	232.132640956682\\
-64.2765566282446	-4.78610023756102	232.22602128767\\
-63.4256630180898	-4.82892962085247	232.319778364063\\
-62.5710435543025	-4.86549998605528	232.415149775019\\
-61.7149680006532	-4.89827558586828	232.513987272243\\
-60.8664533015014	-4.93391186758139	232.603238911097\\
-60.0268615323139	-4.9651590179952	232.69758370328\\
-59.1975664907858	-4.995466517526	232.798596704937\\
-58.3667224804641	-5.03159704082834	232.896061931927\\
-57.5274985063079	-5.07114879036914	232.988862406898\\
-56.6830196155966	-5.10970740464933	233.084523825586\\
-55.8410558654371	-5.14976143099863	233.185806490786\\
-55.0106996823199	-5.18723119802757	233.28437890845\\
-54.1912666645989	-5.21890085514611	233.375806740891\\
-53.3755604290752	-5.25045928993941	233.465977474874\\
-52.5596549714711	-5.28399776427807	233.558974283253\\
-51.74319037134	-5.32025305870248	233.657955027891\\
-50.933969574755	-5.35499541972952	233.757507595247\\
-50.1327702571316	-5.38614052704231	233.855876500911\\
-49.3386592814178	-5.41875764011151	233.953643543146\\
-48.547236936485	-5.45227042078934	234.050628779284\\
-47.7569115677718	-5.48513029609621	234.148974407154\\
-46.9680151588966	-5.51891345406952	234.249049891318\\
-46.1840954419235	-5.55352558369641	234.349554701591\\
-45.4094633011753	-5.58661696120683	234.449779671742\\
-44.6452845009581	-5.6182225472828	234.547944560026\\
-43.8962366164932	-5.6498322055224	234.646171924409\\
-43.161737673064	-5.68077821105803	234.747581160811\\
-42.4450161281841	-5.71098215494309	234.8494655358\\
-41.7444642042031	-5.74062590464711	234.948893577543\\
-41.0545578008599	-5.77139834555857	235.047790756557\\
-40.3686521750978	-5.80150493019183	235.146487611613\\
-39.6845837442332	-5.83167261297772	235.243925044267\\
-39.0034417006934	-5.86106616066216	235.339304826121\\
-38.3251336304797	-5.88899504480934	235.43694665955\\
-37.6483525724064	-5.91625715569489	235.530071751323\\
-36.9750784862724	-5.94306826006666	235.61799806849\\
-36.3068995928095	-5.97140547778369	235.702268271678\\
-35.6504569218371	-5.99895165707939	235.785907847223\\
-35.0110987130918	-6.02498243472088	235.866869736179\\
-34.3883301556958	-6.04957173379971	235.943715574138\\
-33.7823600527687	-6.07530720556612	236.017621730554\\
-33.1935268096967	-6.10178070133342	236.086596530088\\
-32.622021347919	-6.12841190930532	236.151939749895\\
-32.0702231975419	-6.15463270817831	236.211039003217\\
-31.5392873598834	-6.1780549559086	236.264284187086\\
-31.0294546137471	-6.2012384375073	236.313507709634\\
-30.5384750525759	-6.22442464254698	236.355841413087\\
-30.0628142030835	-6.24654035220015	236.390790285796\\
-29.6001514704553	-6.26713107591114	236.418980902147\\
-29.1535727723165	-6.28469650521328	236.440948406049\\
-28.7234221666556	-6.30259016704293	236.458050879211\\
-28.3104221931872	-6.32093669119162	236.471341981194\\
-27.9117177164503	-6.33917324850412	236.479063714452\\
-27.5292736657172	-6.35620428606916	236.482540722947\\
-27.1622061228992	-6.37287745094253	236.481385830882\\
-26.8107491357262	-6.38672304444011	236.473456200685\\
-26.4800049003766	-6.40244058594046	236.455998183487\\
-26.1669702654134	-6.41763960298809	236.43114952838\\
-25.8689228100742	-6.43005991420761	236.402808303389\\
-25.5865661916719	-6.44010303478714	236.378007558729\\
-25.324375974518	-6.44966922387925	236.354221063209\\
-25.0855106089151	-6.45913684461945	236.331095016179\\
-24.868645550097	-6.46715939529044	236.304493952293\\
-24.6751243625591	-6.47326436360867	236.27364520347\\
-24.5038909335991	-6.48015406209944	236.240482206308\\
-24.3398556231088	-6.4875346111978	236.206529275664\\
-24.1762414648488	-6.49551831614549	236.168993727627\\
-24.0118423480219	-6.50577758063743	236.124830771959\\
-23.8477121209165	-6.51419602915681	236.080433289304\\
-23.6869013403249	-6.52144683322276	236.037057203053\\
-23.5268021949286	-6.52665323911545	235.993621340564\\
-23.3694987360321	-6.53139289112859	235.94878504331\\
-23.2130692558145	-6.53559234551933	235.901991959742\\
-23.0563305299698	-6.54200827817993	235.853371949442\\
-22.8955105728851	-6.54832248614589	235.80091923836\\
-22.7234208882141	-6.55475505019437	235.73899149852\\
-22.5341133218555	-6.562989475799	235.664772536699\\
-22.3294801087557	-6.573585887738	235.578387220146\\
-22.1088054640487	-6.58657786979755	235.473581634577\\
-21.875644641978	-6.60057156448005	235.350875233086\\
-21.6330162915953	-6.61354156670539	235.21171626883\\
-21.3805438927294	-6.62717045739072	235.05175450388\\
-21.1215491245923	-6.64172559554775	234.873605471469\\
-20.8574938625203	-6.65817187735196	234.678847193163\\
-20.5868944695719	-6.67459159658874	234.461116499199\\
-20.3152807780645	-6.69170289882935	234.215887588342\\
-20.0497004286919	-6.71031564217265	233.943884728331\\
-19.7919180752962	-6.72731269308467	233.643669650351\\
-19.543378160711	-6.74284582355034	233.317635639976\\
-19.3083329037642	-6.75647407140825	232.965924200038\\
-19.0848219463824	-6.77522910482298	232.592477766752\\
-18.8699314659715	-6.7972181244944	232.189013887223\\
-18.6699554803345	-6.82016666101072	231.755788249763\\
-18.4908567545385	-6.8391995578366	231.291837249884\\
-18.3344550296169	-6.85626493124899	230.799265989283\\
-18.1882838163849	-6.87311654913952	230.27978363983\\
-18.0489470167669	-6.89277978549215	229.729570189099\\
-17.9225909186004	-6.91013234011108	229.153304425806\\
-17.8119768651772	-6.92839388078646	228.554127912424\\
-17.7126898189664	-6.94254399191973	227.929258269364\\
-17.6210816013579	-6.9561510357747	227.282588826148\\
-17.5363164023505	-6.96993887262759	226.613749443016\\
-17.4562182919307	-6.98230655187207	225.922878532042\\
-17.383519307497	-6.99550833332422	225.210623891827\\
-17.3205280406069	-7.00833799426217	224.475493940431\\
-17.2666626237795	-7.02124229507508	223.720013167265\\
-17.2151364299757	-7.03246827708555	222.945882042546\\
-17.1649479844363	-7.04169594312897	222.151101000915\\
-17.1124909706615	-7.05127376399468	221.339603480802\\
-17.0615215426805	-7.06031078645631	220.509227890025\\
-17.011826420503	-7.0702038300835	219.657219316647\\
-16.956633974059	-7.08037552346522	218.788424291515\\
-16.9011128742027	-7.09031772831773	217.900073561365\\
-16.8436017247881	-7.10041869793055	216.995015479063\\
-16.7830202764089	-7.11329163310519	216.071614814059\\
-16.7220638314113	-7.12586569441486	215.131448413035\\
-16.6566288586745	-7.14165393103276	214.176026509954\\
-16.5896259338601	-7.15729473480391	213.203420916459\\
-16.5208151710934	-7.17537976310114	212.21602815641\\
-16.44488080523	-7.19606257719166	211.217320621739\\
-16.3605392504276	-7.21899200378229	210.205905703912\\
-16.2697375362288	-7.24204996291841	209.180536951703\\
-16.1753430365431	-7.26354455856232	208.14126093321\\
-16.0751010555025	-7.28748432934567	207.091536062822\\
-15.9732572643538	-7.31144329336039	206.028140824852\\
-15.868161070594	-7.33644150198927	204.95425172695\\
-15.7609114492471	-7.35923442274045	203.869553684569\\
-15.6511099587629	-7.38459510407198	202.774784729992\\
-15.5380654450964	-7.41021913403305	201.674281343745\\
-15.4199021799887	-7.4346436293546	200.567829190998\\
-15.2992892816537	-7.4594660473932	199.452964245705\\
-15.1728930133431	-7.48615060457878	198.336533456814\\
-15.0458164187529	-7.51469222273389	197.215054037602\\
-14.9178438203775	-7.54179404767901	196.086917074425\\
-14.7901351532791	-7.57168056637397	194.957456653106\\
-14.6613091083595	-7.59885701501098	193.827249919941\\
-14.530656340234	-7.62693039512458	192.694774135178\\
-14.3961666781863	-7.65748808484752	191.559634837135\\
-14.2609658444437	-7.68630882726168	190.418521265248\\
-14.1272231484149	-7.71139041920218	189.267416818081\\
-13.9948997021613	-7.73592121322274	188.110329404536\\
-13.8651114950388	-7.76280441640591	186.951426546579\\
-13.7362088719175	-7.78955035954211	185.788554966328\\
-13.6091468938856	-7.81608129400469	184.616733044835\\
-13.4845316883563	-7.84226336271962	183.438584391319\\
-13.3582782560419	-7.86608941291474	182.253355980895\\
-13.235820706193	-7.8891212774583	181.061061986591\\
-13.1132241258335	-7.90492625773635	179.864709817619\\
-12.9913523383137	-7.92082301705896	178.661216305993\\
-12.8697603623883	-7.93626070662096	177.454124290844\\
-12.7529530374002	-7.95533023123977	176.237000424125\\
-12.6403907000829	-7.97804248510203	175.010745350013\\
-12.5294236376559	-7.99694923069594	173.773910443928\\
-12.4186928452383	-8.02045543827474	172.530906382855\\
-12.3046152982748	-8.04793170672982	171.286521906902\\
-12.1888833397571	-8.0779648602984	170.034023881627\\
-12.0711209859878	-8.10271559287836	168.773337053067\\
-11.952025846524	-8.12768129719737	167.511069266394\\
-11.8371573897762	-8.15042422736366	166.245739807386\\
-11.7215279212803	-8.17501444334016	164.979363790139\\
-11.6073075486527	-8.2056585312373	163.708052510989\\
-11.4917842920243	-8.23786035834422	162.434531171382\\
-11.3763327060543	-8.26866439597719	161.15408266246\\
-11.2605932703246	-8.29935860654034	159.869050344472\\
-11.1444263571942	-8.32625280109503	158.582431270381\\
-11.0270986987643	-8.35000109775453	157.295954204679\\
-10.9088965963362	-8.37912609696627	156.00885613633\\
-10.7905766769229	-8.40880823453953	154.71989388981\\
-10.6719308808282	-8.43552719971528	153.42842444372\\
-10.5500009918595	-8.46856763644665	152.139878368148\\
-10.4281087270588	-8.49893089308915	150.849531963969\\
-10.3040410105452	-8.5301222584153	149.563347908453\\
-10.1778577808568	-8.56049037370819	148.277405061922\\
-10.0533065083762	-8.58697614649333	146.991405945988\\
-9.92828135396108	-8.61275426327085	145.707971780233\\
-9.80152857869346	-8.63838951982591	144.428768284195\\
-9.67473527908621	-8.66450463089866	143.152222040362\\
-9.54706189124666	-8.69378323659829	141.877213360143\\
-9.41930772933129	-8.72465041985949	140.608651481619\\
-9.28901157108633	-8.75374558669903	139.339263521428\\
-9.15630356975591	-8.78466355147766	138.074826087149\\
-9.02406978864279	-8.81355628179629	136.809738902984\\
-8.8903293422465	-8.83827853836583	135.544501342722\\
-8.75980128150787	-8.85856136419483	134.285407611565\\
-8.6303339445399	-8.87825032864738	133.03108780349\\
-8.49836611140645	-8.89616161081362	131.787004749705\\
-8.36195806330342	-8.91368513526602	130.544460792816\\
-8.22622107901748	-8.9307829479891	129.302269050396\\
-8.09431965596554	-8.95004345910816	128.06280982328\\
-7.96120524269394	-8.96634692610166	126.830665684219\\
-7.82771435527975	-8.98487246960802	125.608719997541\\
-7.6926193143282	-9.00263644273283	124.397795844032\\
-7.56153519222199	-9.02304307503614	123.200882447516\\
-7.4277940439113	-9.04301501088206	122.013388001917\\
-7.29587666197023	-9.06956894923894	120.838258759444\\
-7.1679272032269	-9.09683031144337	119.679663177282\\
-7.04261617071921	-9.12219694234542	118.537336687071\\
-6.92117908982263	-9.14690219226859	117.41227792796\\
-6.80361167503404	-9.17450791015744	116.307032490985\\
-6.68895666778678	-9.2013045347256	115.221455323619\\
-6.57741173498466	-9.22829142196488	114.151463191785\\
-6.46745012464963	-9.25469062176999	113.098036122548\\
-6.36147356999872	-9.27969171159222	112.058015986952\\
-6.25800264769849	-9.30662091437164	111.034692403297\\
-6.16072755215588	-9.332297382347	110.030863982968\\
-6.06464394473522	-9.35930053104866	109.050857191842\\
-5.97340151794219	-9.38195277856163	108.091894339303\\
-5.88388469134881	-9.40690255704543	107.161143734444\\
-5.79919634646802	-9.42967305024772	106.25370809974\\
-5.71578433126381	-9.45230942419141	105.372178358263\\
-5.63399404663345	-9.47324245083524	104.512978649088\\
-5.55721442928862	-9.49204688138154	103.675086603286\\
-5.48362342354792	-9.50896702757257	102.861436082898\\
-5.41348130380005	-9.52592581784917	102.071001970373\\
-5.34707339113891	-9.54074589140261	101.302654711904\\
-5.28028271893424	-9.55333524916553	100.558387830477\\
-5.20921082710245	-9.56585428016983	99.8377614502924\\
-5.1313599540843	-9.57755459962341	99.1409095571201\\
-5.03996443858579	-9.59166725790458	98.4692093803248\\
-4.93286323758822	-9.6044537187509	97.8201133776754\\
-4.81009602102244	-9.61917058233912	97.1963003509147\\
-4.67333945754666	-9.63420309792413	96.5994903174825\\
-4.51661845074983	-9.6494304711145	96.0287589168781\\
-4.33905294165126	-9.6666271874051	95.4868651587819\\
-4.14072492150004	-9.6847208900667	94.9713071770786\\
-3.92431905797143	-9.70463809476509	94.4773123631799\\
-3.68993130302657	-9.72407338861779	93.9996105363655\\
-3.43438342305935	-9.74264293602954	93.5416606030829\\
-3.15175154241103	-9.76271295395298	93.1022472295466\\
-2.84909885508219	-9.77980209849019	92.6774938515464\\
-2.52936468873197	-9.79704319372403	92.2703105628364\\
-2.19047327666522	-9.81067342986253	91.8789253970855\\
-1.82630910222791	-9.82742302575142	91.5106527804824\\
-1.43998331968269	-9.8460627112914	91.1624230285723\\
-1.0320579450639	-9.8658283701874	90.8360007942168\\
-0.604931996828697	-9.88161656011435	90.5341343933897\\
-0.160621260556617	-9.89655531660875	90.2600296185299\\
0.298097672385204	-9.91086939938579	90.0164531807746\\
0.773595311749247	-9.928616469266	89.7979238130858\\
1.25842432535918	-9.94394892362399	89.6126237260294\\
1.75145291522376	-9.96310990383228	89.4599816045301\\
2.24623785745677	-9.98005348177336	89.3352434365235\\
2.73900607623972	-9.99938649467715	89.2321358508683\\
3.23127453264317	-10.0157627670318	89.1546433134922\\
3.73195960399775	-10.0306788706038	89.1106037925572\\
4.2379806653004	-10.04373566115	89.0783718008551\\
4.74431944779409	-10.060567783496	89.0562089821558\\
5.25543425126441	-10.0863801551207	89.0379085923673\\
5.77051599509335	-10.1142021954743	89.0315084690669\\
6.29030859291214	-10.1375271537172	89.037362882139\\
6.81888787257852	-10.1523427588658	89.0463178156895\\
7.36024559867557	-10.1735032538929	89.0540567613319\\
7.91704267664328	-10.2010321661819	89.0629296778981\\
8.48561036928039	-10.2308595146218	89.0807267827672\\
9.06404895993005	-10.2586827669215	89.1021181481397\\
9.65168069728698	-10.2834640538747	89.121510348302\\
10.2512343197967	-10.3086788291243	89.1370903664879\\
10.8637168970403	-10.3336167522581	89.150367877635\\
11.4904671489116	-10.3592122374484	89.1653217951159\\
12.1296216870584	-10.3852797153342	89.1823519577708\\
12.7823189842848	-10.4121378909116	89.1996042983389\\
13.4492996397684	-10.4398160930494	89.2172595417267\\
14.1306808080621	-10.4676843800416	89.2336186575388\\
14.8250845795089	-10.4966907998781	89.248218995252\\
15.5341130282403	-10.5267338090871	89.26507173931\\
16.2578522940736	-10.5577460430128	89.2889980079307\\
16.9972124607519	-10.5881128907334	89.3175958786605\\
17.7525044685548	-10.6174971147944	89.3543329215159\\
18.5238959241219	-10.6470464870289	89.3976671602027\\
19.3122984356602	-10.6781315930078	89.4586450122762\\
20.1165594350184	-10.7088045376568	89.5334862605572\\
20.9338751125726	-10.738831073432	89.6159532283156\\
21.7612674550562	-10.7731368549438	89.7102473740648\\
22.5951776485659	-10.8108824388216	89.8165586369911\\
23.4334559271256	-10.8477230042932	89.9265778455326\\
24.2787358872832	-10.8913212003296	90.047419643338\\
25.132283673006	-10.9364615261962	90.1733066860564\\
25.9857845829965	-10.9803434006586	90.3003920863884\\
26.8398876673378	-11.0260296055615	90.4224370851652\\
27.6932406144093	-11.069742697943	90.5389224808212\\
28.5440088220271	-11.1140554233482	90.6501832056325\\
29.3931334593454	-11.1576186952593	90.7529451121229\\
30.2417090015158	-11.199984038023	90.8464553234338\\
31.091054835364	-11.2425714081658	90.9284503575508\\
31.9395052625969	-11.2856849823644	90.998696523074\\
32.785288475296	-11.3280812626953	91.0560359644751\\
33.6267008907794	-11.3695160853007	91.1010680381036\\
34.4646781295856	-11.4095113257119	91.1344811941043\\
35.3033357665216	-11.4489858412336	91.1589087035322\\
36.142170548049	-11.4915684830803	91.172701241083\\
36.9808967860867	-11.5331242889555	91.1786547166258\\
37.8194338832734	-11.5732528131541	91.1731127645121\\
38.6565952983449	-11.6149909558226	91.1615892379236\\
39.4930385116475	-11.6566886710422	91.1464278604785\\
40.3288459538306	-11.6994421657292	91.1291542518588\\
41.1725944993226	-11.7419066843318	91.1106240123871\\
42.0232826591263	-11.7871559152015	91.0917985050775\\
42.8849652304415	-11.83354968517	91.0757372864277\\
43.7581066289599	-11.8782151597709	91.0620080993537\\
44.6416602831539	-11.923265288633	91.0512712851635\\
45.5338536730315	-11.9685174435194	91.0408320958144\\
46.4339381419793	-12.0116276679932	91.0334165161522\\
47.3347596389718	-12.0557645303891	91.0302261999565\\
48.2336274245991	-12.1013773141857	91.026317642697\\
49.1342842156823	-12.1454307421295	91.0233443646871\\
50.0362922873593	-12.1877919646396	91.0181687858459\\
50.9382306287135	-12.232556215054	91.0107546351823\\
51.8371253357717	-12.2792468633208	90.9926079376154\\
52.7305975920522	-12.3292774622228	90.9605108238241\\
53.621728367794	-12.3793300225834	90.9172306739234\\
54.5131355035002	-12.4323657724927	90.8499896831269\\
55.4029584215872	-12.4844314374546	90.7574284180566\\
56.2903273902493	-12.5390576817271	90.6457999657451\\
57.1671450471353	-12.5908611399298	90.5174297595056\\
58.0364269276114	-12.6399975733348	90.368296557667\\
58.8965178178074	-12.6876621414963	90.1981340652338\\
59.7528897190795	-12.7351731079528	90.010840408554\\
60.6001360327008	-12.7828494731402	89.810133317167\\
61.4376829874296	-12.8318867007138	89.5938000228407\\
62.2741947018035	-12.8741498693928	89.3706670088442\\
63.114659871288	-12.9153493385326	89.1345013588804\\
63.9630928244732	-12.9531455861028	88.8853419183851\\
64.81604972574	-12.987008647911	88.6353954508473\\
65.6618232529432	-13.0206614756977	88.3808425157534\\
66.4976321216435	-13.0514465349281	88.1233730472438\\
67.3315421643687	-13.0832706100128	87.8662746127252\\
68.1729411473213	-13.1182203524305	87.6106002874107\\
69.0302612524821	-13.1618264825685	87.352089538918\\
69.8975370177998	-13.2084177734551	87.0905816353019\\
70.7689082036104	-13.2535498127502	86.8241678416685\\
71.6407162718247	-13.2952489270855	86.5512808549163\\
72.5109850189619	-13.3343015438243	86.2734587943232\\
73.3795632592366	-13.3733585518388	85.9885196866754\\
74.2480835320345	-13.4111213152901	85.6914443569843\\
75.1161854881271	-13.4475548937486	85.3760440541417\\
75.9876395865535	-13.4895537475456	85.0459553878185\\
76.8564921424401	-13.5380085614799	84.7016139052059\\
77.7254536128785	-13.5854360169168	84.3414139750568\\
78.6016956759018	-13.6366623482279	83.96768000903\\
79.4902716960811	-13.6940621736779	83.5844634052262\\
80.3864743966774	-13.7503168663092	83.1898734350448\\
81.2832735847778	-13.8045738520389	82.7920738909404\\
82.1838292241719	-13.8543049078511	82.3888632942076\\
83.0824846186529	-13.907317507505	81.988300371389\\
83.9793626659257	-13.9596981551583	81.5907243705767\\
84.871272026923	-14.014975085007	81.1950548691085\\
85.756711462155	-14.067816815184	80.8036866799548\\
86.636431850039	-14.1227692829464	80.4131101172655\\
87.5134822913328	-14.1766965222296	80.0200561233979\\
88.3869747847801	-14.2316472697323	79.6216343008401\\
89.2602431361249	-14.2814579293279	79.2169254822851\\
90.1243540016358	-14.3349953105303	78.7965670484168\\
90.9818654645865	-14.3833245245232	78.3622429049366\\
91.8317287769833	-14.4286426697784	77.920951925865\\
92.6707975641937	-14.4746296298947	77.4690041884647\\
93.5005607725838	-14.5211797434726	77.0054515310848\\
94.3156696215646	-14.5681298452085	76.5320699936276\\
95.1177366428668	-14.6144381362884	76.0527530255948\\
95.9089878765125	-14.6614375597436	75.5604751203651\\
96.6886615931347	-14.7110657510502	75.0577829004641\\
97.4577057541232	-14.7608452761107	74.5441184863687\\
98.2111697151277	-14.8086970557967	74.0232229675366\\
98.9496501431929	-14.8536523020078	73.497517036376\\
99.6764688267669	-14.8983906231408	72.9648249372266\\
100.391066709237	-14.9424811077645	72.4291586538683\\
101.09617963867	-14.9857063888364	71.8959662641239\\
101.796503570128	-15.0315886319796	71.3668033186024\\
102.490296497112	-15.0747756113256	70.8441780681817\\
103.175062993313	-15.1176117338784	70.3292777659045\\
103.847404100959	-15.1605273936387	69.825762258189\\
104.509687811416	-15.2023352991827	69.3396054235136\\
105.157578212548	-15.2439755080655	68.867459345191\\
105.789925599656	-15.2842863217538	68.4135066761318\\
106.408202402902	-15.3235434737461	67.9786798636728\\
107.012329824095	-15.3613759942696	67.5625298798636\\
107.599079899376	-15.3979667415997	67.1617064363572\\
108.168630646381	-15.4335250756505	66.7758040850347\\
108.731140928886	-15.4687548459427	66.3974166115502\\
109.28863836608	-15.5047891413251	66.0209550649449\\
109.838890102306	-15.5421765353798	65.6440609913432\\
110.382330553258	-15.5802149447734	65.2632389945591\\
110.927245054737	-15.6133628208431	64.8795815359107\\
111.473434902218	-15.6450426759367	64.4943964736186\\
112.019066545659	-15.6777563528736	64.1070268134247\\
112.555924152311	-15.7148320343999	63.7210270256102\\
113.083796341178	-15.7475277407444	63.341227281875\\
113.60575186515	-15.774686524967	62.9591282206807\\
114.131572988596	-15.8000791729345	62.5720231699946\\
114.666748311179	-15.8263732645277	62.178151396168\\
115.208274552438	-15.859142599952	61.7784400038213\\
115.753571786621	-15.8941930315529	61.3717604637481\\
116.303379510448	-15.9247509387393	60.9614730501386\\
116.860141270154	-15.9556513250815	60.5428951784\\
117.428034507894	-15.9875453865015	60.1171545584032\\
118.009719901929	-16.0179628951776	59.6900848186437\\
118.599006939987	-16.0461355698334	59.2631481294414\\
119.194319554386	-16.0760972517438	58.8398781528788\\
119.803506247378	-16.0988965973486	58.4212722538583\\
120.427711726489	-16.1197006504541	58.0008441921392\\
121.064419995031	-16.1443743067539	57.5833948500835\\
121.709231187023	-16.1784828406423	57.1676568988061\\
122.36282858885	-16.2061078234706	56.7574386720145\\
123.022833811804	-16.234673952494	56.3441332334012\\
123.695052019586	-16.2678296599504	55.9268334423003\\
124.376832897773	-16.3065769299161	55.4863898580369\\
125.071803877406	-16.3481482238255	55.0373887801844\\
125.784570870558	-16.3873353245904	54.5866586766865\\
126.506488288954	-16.4244170001463	54.1268525781141\\
127.229496957656	-16.4640080321953	53.6541305973237\\
127.962842727563	-16.503281054526	53.1769340307603\\
128.712163837112	-16.5421851194885	52.6948123421009\\
129.471900737785	-16.5832156531606	52.1974697301445\\
130.236772803575	-16.624920723049	51.6899295665547\\
131.012731427352	-16.661533795383	51.1855054210007\\
131.797294645738	-16.6995699674364	50.6775962229813\\
132.584742243367	-16.7392460508883	50.1584413712683\\
133.379012070175	-16.7786071517487	49.6287857968769\\
134.183368561451	-16.8167876912485	49.099882247339\\
134.988535618738	-16.8523761241893	48.5629608980913\\
135.793483497955	-16.8860558949002	48.0289153588872\\
136.594025965823	-16.9181092174095	47.5007374561763\\
137.394942147112	-16.9491500191253	46.9746219561148\\
138.201243762349	-16.9822929311366	46.449517679802\\
139.008249788735	-17.0211541376997	45.9171964329124\\
139.81508810374	-17.0594018487991	45.379669177535\\
140.617503025837	-17.0969036334311	44.8403990391327\\
141.421704127464	-17.134314687753	44.30892520953\\
142.225555376282	-17.1739223665765	43.7808056638247\\
143.018496292708	-17.2162106429217	43.2527747288846\\
143.82124926772	-17.2570070826698	42.7468528827393\\
144.620461093781	-17.2946428249897	42.2436259129481\\
145.420847023794	-17.3310861345355	41.7370965764343\\
146.222378075904	-17.3667873691533	41.2304091390139\\
147.007392316745	-17.3976746001563	40.727385522494\\
147.788969466914	-17.4294466879274	40.2259199976146\\
148.579329444923	-17.4588671512794	39.7257964257473\\
149.35237512857	-17.496737131383	39.217774149241\\
150.12348007896	-17.5336782187912	38.7107946133105\\
150.896493182633	-17.5735714099228	38.2074029173362\\
151.664046585357	-17.6161407704623	37.6904757665241\\
152.435724243632	-17.6591729057558	37.1750097940655\\
153.209107190026	-17.6990596033902	36.6650470625452\\
153.971376128195	-17.739029223987	36.1541685506188\\
154.733854752994	-17.7761228061513	35.6532389269368\\
155.488571406056	-17.81788331418	35.1559781679371\\
156.239603337424	-17.8613520551993	34.6639630851883\\
156.986120069735	-17.9043328664613	34.1781913043095\\
157.718116472696	-17.9437202307273	33.6927981257241\\
158.432499993971	-17.9874425656076	33.2161845409288\\
159.125971577541	-18.0284435439779	32.7556156058966\\
159.800559272287	-18.0690190843149	32.3009289051161\\
160.46603579998	-18.1094169670548	31.8394767367167\\
161.124456617312	-18.1532888701523	31.3814644301718\\
161.767185357387	-18.1981500726347	30.9284160934052\\
162.388903809744	-18.2352012975537	30.4956939879374\\
162.979669885504	-18.2658752151714	30.0772432029025\\
163.537998900976	-18.3003095049716	29.669008408326\\
164.076706935263	-18.3330167203646	29.274602555826\\
164.599028740545	-18.3678885069468	28.8935698716289\\
165.105232133015	-18.4025525658306	28.5187436732756\\
165.595718256759	-18.4401179700058	28.1558853517817\\
166.086782863475	-18.4763605797871	27.8122784617673\\
166.581442914187	-18.5085663644414	27.4856587756763\\
167.081202815243	-18.5396607725604	27.1765618788293\\
167.59161037198	-18.5699165087105	26.892075186457\\
168.116018363492	-18.6000373405566	26.6353688461555\\
168.654425983243	-18.6288592505117	26.4177620129798\\
169.199922773773	-18.6608795713529	26.2254890938556\\
169.743956419045	-18.6947872887711	26.056274848047\\
170.288506885724	-18.7293847890233	25.9066418719424\\
170.837649235383	-18.763498256021	25.7863290820961\\
171.400176228638	-18.7947624093034	25.6926782730391\\
171.972936076617	-18.8242396824294	25.6219371288449\\
172.554456913459	-18.8601917008003	25.5722621613001\\
173.14666793397	-18.8985333119592	25.5514476471397\\
173.745017166484	-18.9303915742885	25.5490520508552\\
174.347346214407	-18.9546068715465	25.5579282436849\\
174.953401831315	-18.9786972917114	25.5799960767778\\
175.566868435038	-19.0085755729856	25.6160780920933\\
176.186153345459	-19.0355648902606	25.6625364543013\\
176.809547899227	-19.0599887148799	25.7053709536093\\
177.437509137646	-19.0826424652946	25.7443819724841\\
178.069932967038	-19.1089229556457	25.7772437108427\\
178.711991795721	-19.1321329273012	25.8050315944052\\
179.361668942721	-19.15716927332	25.8301995164798\\
180.020008994595	-19.1852205427403	25.8518372574771\\
180.68397695977	-19.21861084179	25.869717247097\\
181.351286570578	-19.2509684250768	25.8866601278331\\
182.026383159502	-19.2845691063503	25.8986669814461\\
182.711618224906	-19.3139594356459	25.9034981483444\\
183.412305133523	-19.3480616908125	25.9029250572759\\
184.123402368208	-19.3890593030404	25.9064134984683\\
184.837377219736	-19.4317124888959	25.9061113448821\\
185.551530086706	-19.467740377999	25.9006060832755\\
186.267183156491	-19.5017939609827	25.8920799888687\\
186.9887350767	-19.5379128196264	25.8732018205186\\
187.714316671911	-19.5756986216094	25.8418245712459\\
188.447722498109	-19.6139556853618	25.8163655355234\\
189.187478973662	-19.6530009766543	25.80588271183\\
189.931674257681	-19.6910697231095	25.7951202485074\\
190.681341256674	-19.7283022735203	25.7756107793003\\
191.430542687668	-19.7662795887768	25.7529442364762\\
192.186888635912	-19.8025586365992	25.7431704153551\\
192.944136587603	-19.834133984438	25.735694300962\\
193.701865648102	-19.8715004923784	25.7267133383013\\
194.462494158337	-19.9043776710499	25.7150998408273\\
195.216595064742	-19.9355922786831	25.7030865812897\\
195.965885040274	-19.9710595242563	25.6845293411162\\
196.714722565754	-20.0050195532896	25.6749675819293\\
197.472545725954	-20.0354123097418	25.6740326432005\\
198.232191349974	-20.0731921360112	25.6671090911627\\
198.985131927022	-20.1137273262764	25.6487911721887\\
199.743402910006	-20.1496985863254	25.6270395931494\\
200.500048904935	-20.1844886239984	25.6102037397407\\
201.271676535443	-20.2237010033075	25.5828020366945\\
202.060414438874	-20.2620519993928	25.5606704692398\\
202.852296148455	-20.3078446628501	25.5297990588595\\
203.655908778632	-20.3550677158438	25.5003593425116\\
204.466968305556	-20.3992541373122	25.4666833731666\\
205.284857769792	-20.4456483845167	25.4316575386914\\
206.107629569721	-20.4925395363006	25.4006578243448\\
206.935457237471	-20.5367147882071	25.3681029023799\\
207.761334289878	-20.5794026567061	25.3373315519957\\
208.592236516806	-20.6220520789375	25.3046704427154\\
209.422522469082	-20.6667928329133	25.268080021941\\
210.253350756451	-20.7140268825881	25.2370158855311\\
211.088409982784	-20.7585087087415	25.2160055067766\\
211.925514994926	-20.799369130635	25.2024303934645\\
212.757167686353	-20.8455164548737	25.1776177253761\\
213.580229924882	-20.8963586851493	25.1589073008702\\
214.397614085668	-20.9388944103149	25.147462586888\\
215.226779342096	-20.9799230043959	25.1391834783197\\
216.070558659875	-21.031830893232	25.1282497815361\\
216.914991757197	-21.085741824702	25.1127189699568\\
217.750553396734	-21.1311734247599	25.0986905525146\\
218.579391035985	-21.1708125764825	25.0868339323455\\
219.414586878231	-21.2108689900773	25.0822985003821\\
220.258698897793	-21.2556626398301	25.0685031165543\\
221.108539434873	-21.3025341050641	25.0425709939442\\
221.962216454693	-21.3462200969716	25.0196876459168\\
222.814399187953	-21.3892404959195	24.9946672662593\\
223.662978524352	-21.4330831117075	24.969440779901\\
224.513843317939	-21.4746874614382	24.9444306509886\\
225.371161831845	-21.5174177422113	24.9191640114533\\
226.239009707899	-21.5610934616493	24.8937967850627\\
227.111701663487	-21.6090440344558	24.8685699319615\\
227.988102597575	-21.6535380131073	24.8469369904641\\
228.864370935908	-21.694763631197	24.8384071900565\\
229.744949028242	-21.7346829751992	24.8288771701012\\
230.632182470736	-21.7758500029307	24.8113056163611\\
231.516426802848	-21.8217839692163	24.7980223063702\\
232.403261657778	-21.862660639905	24.7833251098874\\
233.295717847489	-21.9030998033401	24.7569661848018\\
234.187449693758	-21.9515080931116	24.7242819007979\\
235.072556524861	-21.9974061100803	24.6989942933939\\
235.952879091786	-22.0408126481939	24.662290233801\\
236.837954651589	-22.082301062045	24.629008915338\\
237.734316499688	-22.1346444771097	24.6054281174962\\
238.62139090747	-22.1808198955908	24.584132193791\\
239.506144982252	-22.2222852264762	24.5591352059059\\
240.394241207337	-22.2621650197935	24.5301447669225\\
241.274289930087	-22.3046879898751	24.503440393989\\
242.151453922156	-22.3556246871511	24.4675372506949\\
243.031755258011	-22.402703893622	24.4278220155149\\
243.904778448549	-22.4537288753077	24.3892480252283\\
244.779315254529	-22.5066923428384	24.3567936967474\\
245.64256351593	-22.5580704955937	24.3325383522072\\
246.492878374127	-22.606111004337	24.3071953370439\\
247.349545681651	-22.6517922008484	24.2804604456979\\
248.217500445678	-22.701355473884	24.2611659367923\\
249.078465499834	-22.7580551341601	24.236683415358\\
249.934074463311	-22.8110292361615	24.2163196049416\\
250.775718342113	-22.8576190281954	24.2010543795828\\
251.621640916515	-22.9057551199822	24.1826175693651\\
252.471280388299	-22.959369604695	24.1631879385523\\
253.32023344003	-23.0126432684188	24.1519955811704\\
254.16114715351	-23.0623789465737	24.1433837814923\\
254.985522645324	-23.1057928366194	24.1302904810035\\
255.800998708584	-23.1490686084914	24.1120387727029\\
256.602108049002	-23.1946880091629	24.1041326805488\\
257.392115739286	-23.2389307926623	24.0988958059276\\
258.173271260311	-23.2810404758501	24.0940721283933\\
258.943301587165	-23.3231558052627	24.0878378077006\\
259.695918444226	-23.3639855704621	24.0831307882694\\
260.427706740226	-23.4020765819931	24.0756320584878\\
261.146106759132	-23.4383074437264	24.0686267679122\\
261.858946891907	-23.4771702486051	24.0618575335433\\
262.564303054588	-23.5174369769926	24.052947893594\\
263.262565499841	-23.560408489154	24.0376560471958\\
263.949905729429	-23.602672182197	24.0219514685681\\
264.620854604421	-23.645835886246	24.0021632677932\\
265.276964124939	-23.6865763283189	23.9782608553077\\
265.919337602286	-23.7276278042271	23.9452355511864\\
266.550184164655	-23.7666894292643	23.9030415700628\\
267.169674793393	-23.8047005012382	23.8501916826334\\
267.777324658387	-23.8443436575167	23.7879590359264\\
268.374317010525	-23.8794703775468	23.7182272450229\\
268.957676474436	-23.9133858304	23.646004725654\\
269.522616864625	-23.9448179002152	23.5694002521112\\
270.064386725629	-23.975564581714	23.484887923557\\
270.583781254841	-24.0030534223785	23.4000032366244\\
271.084897532374	-24.03025842769	23.314583812654\\
271.567096239717	-24.0540230934057	23.2277110777489\\
272.027641894683	-24.0793537279931	23.1394485225668\\
272.470491842376	-24.1057379376396	23.0536585355822\\
272.893123275778	-24.1314119193268	22.9694565142986\\
273.287627126677	-24.1566788459577	22.8900821764087\\
273.661502790367	-24.1801372389635	22.8179265798071\\
274.015684435459	-24.1999273587941	22.7513858631134\\
274.35012108091	-24.2161092362866	22.6938349566375\\
274.665984006564	-24.2329752806704	22.6473778336685\\
274.965887193736	-24.250050031627	22.6105506644057\\
275.246965356267	-24.2684122588641	22.583839476658\\
275.515664929406	-24.2861220885318	22.562814688753\\
275.782932482225	-24.3023309047963	22.5485957136832\\
276.05249253912	-24.3172497789688	22.5399108129208\\
276.318461841606	-24.3290099008479	22.5459283179209\\
276.576326281066	-24.3396993365818	22.5655551250094\\
276.827354877123	-24.351539661518	22.5953955324499\\
277.075824254875	-24.362129834718	22.6346016338289\\
277.316063412478	-24.3731880100323	22.6800970059821\\
277.547468420944	-24.3852969042807	22.7394462083061\\
277.773778180483	-24.3968669976916	22.8108112803905\\
277.997230643529	-24.4074802923349	22.8957331478449\\
278.223786746939	-24.4185124330965	22.9883127754785\\
278.448472832744	-24.4276500243888	23.094220121183\\
278.676637881594	-24.4373581007482	23.2171541160256\\
278.914769594473	-24.4471160771577	23.3547300380045\\
279.147566773347	-24.45112965105	23.4966447335957\\
279.374101799076	-24.4566251829527	23.6650931973476\\
279.58861471118	-24.4633511940523	23.8672619545587\\
279.780452886129	-24.4709300988841	24.0836019937311\\
279.97035163262	-24.4734861236479	24.3219224614817\\
280.163068775763	-24.4786043739928	24.5825838478813\\
280.367359539806	-24.4819183345038	24.8614028876696\\
280.562965956768	-24.4839697401926	25.1748102494091\\
280.741124824487	-24.4905462768281	25.5289179053135\\
280.903820019499	-24.4962094407281	25.9154111029062\\
281.051916620324	-24.4964656971112	26.3214624207945\\
281.196403363276	-24.4941204910035	26.7534843063896\\
281.326742209415	-24.4901969374655	27.2109968906038\\
281.439544886949	-24.4844215352789	27.6870341107837\\
281.547182181571	-24.4787191849085	28.1844608552316\\
281.660502921375	-24.4735777324509	28.7029921715128\\
281.777882723975	-24.4705501788547	29.2422962434838\\
281.882110953014	-24.4673517700143	29.8036632163457\\
281.971541952388	-24.4643064893591	30.3876789586895\\
282.053007125834	-24.454257076705	30.994898514489\\
282.12341103972	-24.4419462105909	31.6228730084633\\
282.178943824069	-24.4352964543929	32.2646648975971\\
282.216916648855	-24.4362833239784	32.9223131051864\\
282.24462474211	-24.4274929721143	33.600259239601\\
282.265713739168	-24.4057841900829	34.2999230000997\\
282.281756060266	-24.3938605133601	35.0319176072743\\
282.300609570329	-24.3924414413357	35.7897011555683\\
282.311579769341	-24.3889756005151	36.560111688556\\
282.311656056132	-24.3769794603704	37.3386564861167\\
282.299630947955	-24.3564805267914	38.1320744122515\\
282.285883960327	-24.3388348174731	38.9436270930363\\
282.273592618018	-24.3264892166013	39.7781441199018\\
282.2602099824	-24.3138675444889	40.629206429379\\
282.254912002234	-24.303769667678	41.4953246765767\\
282.255886812727	-24.2960149598712	42.3786184268076\\
282.248110612648	-24.2853987417668	43.2791067039139\\
282.245307110542	-24.2743991805825	44.1989343468881\\
282.255713539914	-24.2638625873759	45.1317411624544\\
282.263343459771	-24.2532880449627	46.0703336212617\\
282.271669719971	-24.2389552455869	47.0101753811215\\
282.289474618869	-24.2238215217771	47.9532050150749\\
282.304710273945	-24.218735363279	48.9005305851021\\
282.319818615858	-24.2131722906961	49.8562114229361\\
282.335538893634	-24.2044958218346	50.82782694873\\
282.357427881735	-24.2033216539325	51.8119985934291\\
282.382197779848	-24.1956916098956	52.8075670202865\\
282.403140063341	-24.1801972954035	53.8004831220934\\
282.419936942405	-24.1704615967483	54.7870018910797\\
282.442328466577	-24.1604502269371	55.7739364981774\\
282.46013017475	-24.1540855617172	56.7643367339403\\
282.474205137799	-24.1494490989313	57.7676985378987\\
282.489124174304	-24.1472632406544	58.7782731027275\\
282.507320731285	-24.1357890198865	59.7930265191823\\
282.51834200872	-24.1244224861042	60.8032179089328\\
282.530609487469	-24.1082877106216	61.8173614067767\\
282.539171162199	-24.0899050953502	62.8417772430092\\
282.550317947793	-24.0750868928325	63.8630722579124\\
282.56075183409	-24.0547316838378	64.878021038428\\
282.571858955789	-24.0278606400493	65.8854301203044\\
282.585852328825	-24.0093114361417	66.8944089182651\\
282.596925737494	-23.996855046639	67.8995262589158\\
282.606371597547	-23.9830296380322	68.9019400931229\\
282.625812638553	-23.9718144465358	69.9095100714658\\
282.645511732172	-23.9648053742822	70.927328952009\\
282.650837946119	-23.9547907654573	71.9431921612221\\
282.667919106687	-23.9427936166533	72.9510708597526\\
282.678714355992	-23.9275542991673	73.95614536293\\
282.695818069115	-23.9169565641124	74.964848712836\\
282.71304566414	-23.9063769894143	75.9808364434723\\
282.737824869842	-23.8868842943659	77.0009194113231\\
282.771744273076	-23.8693848845038	78.0155216107914\\
282.809071057828	-23.8517078371957	79.0233418189857\\
282.854054454255	-23.8376742336643	80.0248467816848\\
282.881319218123	-23.8229469415795	81.0335610514728\\
282.904112819991	-23.809149543964	82.047594648285\\
282.926577227982	-23.7940430009952	83.0582505047661\\
282.940760295265	-23.7752448559566	84.0607611304362\\
282.947372934278	-23.7612085534078	85.0566205163454\\
282.95605342878	-23.7501368974487	86.0544363981557\\
282.968790450394	-23.7476231098064	87.0632445877381\\
282.976453151608	-23.7445855908228	88.0782716291629\\
282.980183879905	-23.7354527112203	89.0921753636561\\
282.981469115197	-23.7218333156208	90.0995627325812\\
282.988190571533	-23.7122153864212	91.1030878997675\\
282.993035229583	-23.703453453437	92.1065504091745\\
283.000151551956	-23.6982394958193	93.1123724339952\\
283.015992732187	-23.6923386228643	94.1189715343548\\
283.029872781984	-23.6837654115281	95.1250834757408\\
283.047052479643	-23.6778552888461	96.1264008114612\\
283.066955933761	-23.6703071902612	97.1175218930265\\
283.087601584687	-23.66334768533	98.1106155588199\\
283.106332418576	-23.6568590919172	99.1170982533665\\
283.129176122476	-23.6509836876631	100.130051777516\\
283.15315349836	-23.6381715482244	101.132088122606\\
283.172231142883	-23.6249786301635	102.117519610454\\
283.192456808375	-23.6154859446369	103.096360652144\\
283.215577060478	-23.612739909992	104.085099121182\\
283.241954495974	-23.6176992124278	105.091172584071\\
283.27339717736	-23.6160167734048	106.102942284978\\
283.309726305356	-23.6085162700842	107.111596489986\\
283.352861691825	-23.5958778319916	108.114814791737\\
283.39842481132	-23.5841610439272	109.110398645655\\
283.445264762705	-23.5758047870185	110.106257814198\\
283.491918897593	-23.5682344037758	111.108113612121\\
283.552502605921	-23.5672448199455	112.115684540435\\
283.621041372133	-23.5647604613263	113.123042299744\\
283.68885132634	-23.5584275987105	114.125113395765\\
283.778798836435	-23.5492977241536	115.122047857221\\
283.864631882846	-23.5437159603897	116.113341285699\\
283.959374195325	-23.5356345770565	117.09923561669\\
284.056708578198	-23.5234655101412	118.084344430664\\
284.1440529396	-23.515702725827	119.067488743729\\
284.233587556311	-23.5085587988709	120.042335506563\\
284.332316316808	-23.5031213609325	121.010561465454\\
284.427889511029	-23.4988737720792	121.97736181276\\
284.527288017083	-23.4968777641949	122.942608343013\\
284.632749471276	-23.4950346309836	123.901796398721\\
284.739189817353	-23.4905997176473	124.855452420708\\
284.842433233727	-23.4844983527159	125.806526441727\\
284.939649959492	-23.47879748068	126.754272884377\\
285.024730503446	-23.4731142220552	127.697695614221\\
285.108449278706	-23.4667081033744	128.633415734772\\
285.189906109551	-23.4604212258026	129.562349947393\\
285.272243348341	-23.4569214321121	130.487109517979\\
285.349782069031	-23.4547124222827	131.418599084843\\
285.428661181141	-23.4543788043445	132.3482950292\\
285.513092844708	-23.4477654871138	133.269812698772\\
285.597686974484	-23.434040428674	134.176896149847\\
285.674130390199	-23.4215879348792	135.068047972784\\
285.742276733559	-23.4111596684527	135.943692564917\\
285.810287690652	-23.3982408977195	136.805354680468\\
285.88338705313	-23.3873813356454	137.661889409951\\
285.955389702568	-23.3812221949745	138.517053084221\\
286.033030610694	-23.3735283724411	139.357296478467\\
286.1201306628	-23.3657770315853	140.17979365976\\
286.209754130087	-23.3572919791677	140.989153238148\\
286.307828160349	-23.3481040038482	141.781128508184\\
286.4124547052	-23.3409673099198	142.555714279677\\
286.51627692489	-23.330345173838	143.314838136289\\
286.622010689785	-23.3220417334215	144.058348881734\\
286.72980177098	-23.3175074036109	144.785710327307\\
286.84316898516	-23.3190961904464	145.482448415073\\
286.955864299155	-23.3227585766596	146.154606350866\\
287.064492184907	-23.3193672650193	146.803123913236\\
287.178297053058	-23.3144054604965	147.434529738038\\
287.293580651018	-23.313351994614	148.053653583593\\
287.413596017083	-23.3163558499354	148.660994031442\\
287.539224134846	-23.3197990896896	149.244318388588\\
287.668125246156	-23.3195604853936	149.803640675964\\
287.789927298494	-23.3175459130725	150.352873945044\\
287.897386839108	-23.3101877515536	150.899025435618\\
287.997928613527	-23.3037780525786	151.439918566743\\
288.10893691164	-23.301568936507	151.982204754372\\
288.224139637008	-23.296682974489	152.527284734168\\
288.323884836508	-23.2883449928371	153.076566260832\\
288.400353384476	-23.2835041671839	153.626953668\\
288.454356172137	-23.2836603204401	154.175499358612\\
288.502397305514	-23.2805461848003	154.719098013786\\
288.536041205729	-23.2768753037089	155.255966875688\\
288.544953761962	-23.2685001136954	155.78801187077\\
288.525424070678	-23.2572280327936	156.319490892675\\
288.48191750568	-23.2483157483786	156.85177190953\\
288.413171090291	-23.239662059256	157.380895792401\\
288.315064962189	-23.232797076306	157.907417506311\\
288.191006378615	-23.224749361788	158.428361723271\\
288.038418858188	-23.2156582638101	158.939807714314\\
287.856079724173	-23.2049563023112	159.441122383633\\
287.641361323353	-23.1922333954284	159.931210994686\\
287.397308935121	-23.1753767327439	160.411205529389\\
287.124760969626	-23.1550025355382	160.886604277819\\
286.820729739252	-23.1376763153281	161.349256538047\\
286.485781698186	-23.1184647310231	161.785419742593\\
286.122097939611	-23.0972233057823	162.192566565579\\
285.729721843224	-23.0695394115704	162.579661942994\\
285.30688441588	-23.0402551207514	162.952978480175\\
284.851020756864	-23.0063681144761	163.322566585395\\
284.360341808424	-22.9738110984457	163.670419965712\\
283.841736058944	-22.9441069249653	164.00187413418\\
283.29605775119	-22.9148843863078	164.312352773455\\
282.727228496876	-22.8764606994948	164.605982889072\\
282.131406747423	-22.839428291864	164.883363829549\\
281.505122873423	-22.8063697566116	165.154288039914\\
280.858144127825	-22.7766776243758	165.422646384585\\
280.199658029504	-22.746136397804	165.694312348631\\
279.529406721994	-22.7128117532631	165.96619206742\\
278.85030138564	-22.6740640268772	166.240567494925\\
278.164013160937	-22.6360229370232	166.517470012224\\
277.467555979617	-22.5978460124846	166.803029741154\\
276.761618690664	-22.5561594586275	167.097954608739\\
276.044101474298	-22.5147821537261	167.397981757978\\
275.315489242181	-22.4773132337522	167.70097712158\\
274.57757943697	-22.4378125071141	168.011796648142\\
273.829458868241	-22.3988364865309	168.328432069746\\
273.067569613416	-22.3615522357197	168.656590358004\\
272.290969881381	-22.3239995624994	169.000543885385\\
271.499990895272	-22.2849500672153	169.351410833531\\
270.694845303671	-22.245618677402	169.71339708201\\
269.878778071819	-22.204413015187	170.086250492541\\
269.052566449813	-22.1645100248315	170.467098687563\\
268.214335565649	-22.1244369549255	170.85401936963\\
267.363687468486	-22.0844500926927	171.244348103922\\
266.501392314176	-22.0424516879899	171.638090437136\\
265.62715498863	-22.0000657582634	172.039922389156\\
264.749803377204	-21.9570686507948	172.445036828988\\
263.878297782844	-21.9128260628244	172.853028706646\\
263.00761506072	-21.8703841020519	173.262531043643\\
262.133429805667	-21.8320083202108	173.674576438905\\
261.254479124776	-21.7968114929119	174.094079885924\\
260.375442630812	-21.7651828418466	174.524431844367\\
259.501198805529	-21.7299390244481	174.962557369444\\
258.635398148012	-21.6929876726814	175.406110598526\\
257.778011615638	-21.6559096803517	175.859340552542\\
256.929563401775	-21.6179271786517	176.324300155567\\
256.086155971051	-21.5837819584683	176.798666077273\\
255.245947129681	-21.5515513193587	177.279560904797\\
254.410073504417	-21.5162142104256	177.772308148169\\
253.584069378435	-21.4797866456672	178.2747373079\\
252.759210564445	-21.4408778481931	178.780992483736\\
251.940964781841	-21.4017206791606	179.29170443534\\
251.129013107628	-21.3613430166179	179.810256587773\\
250.312671786423	-21.3178728906636	180.32792750034\\
249.485519518233	-21.2748473443156	180.8425788622\\
248.651672346965	-21.2294287549915	181.3551995668\\
247.813238030323	-21.1822566365677	181.863460941285\\
246.973214501717	-21.1357614385436	182.372759932648\\
246.118221115668	-21.0893148648675	182.865230724366\\
245.257014704006	-21.0434514828638	183.351412216039\\
244.399775488199	-21.0024851312539	183.837038020393\\
243.536254105106	-20.9613572608089	184.315137706252\\
242.663261918349	-20.9202356727728	184.791408136546\\
241.7772572368	-20.8836638862497	185.26423214293\\
240.889483197042	-20.8426998578345	185.735361527898\\
240.000047139351	-20.7960641195235	186.199035306879\\
239.105022014893	-20.7475058393529	186.648119108555\\
238.206889739339	-20.6999418860906	187.09030793763\\
237.307234566963	-20.6556996395344	187.529885472819\\
236.405651370211	-20.6105041090762	187.961385876048\\
235.49614337203	-20.56703521299	188.386846285555\\
234.581716248115	-20.5248099761414	188.807375384226\\
233.663839296072	-20.4800466915751	189.221705401237\\
232.745307572946	-20.4342034250204	189.624870245793\\
231.83272286588	-20.3861319894099	190.029057769089\\
230.921576076207	-20.3363970145539	190.425361151143\\
230.012565341525	-20.290951657863	190.815496421522\\
229.112829157231	-20.2476244840707	191.209728448643\\
228.214166235889	-20.2035123045747	191.606064092909\\
227.315382427844	-20.1656613889166	192.007521879068\\
226.420110398994	-20.1336111652602	192.401945214523\\
225.531938526896	-20.1003839251095	192.789403102998\\
224.648957051952	-20.0649262697658	193.183070024434\\
223.763184726586	-20.0363347643744	193.583424126359\\
222.883263951473	-20.0055667537108	193.983403662977\\
222.009616407532	-19.9696047064072	194.385670519689\\
221.143974717449	-19.931974724208	194.788964758983\\
220.281427321913	-19.8921088862838	195.192181649943\\
219.42572981197	-19.8524153618679	195.586103982834\\
218.577140852522	-19.8161924503595	195.973886573645\\
217.736427370806	-19.7799935880463	196.35321671049\\
216.898366372386	-19.7429875155131	196.726829554757\\
216.066185697892	-19.709916161789	197.101206503603\\
215.245008223087	-19.6747938405108	197.478520187385\\
214.434422189453	-19.6329637358551	197.850963039754\\
213.63297835194	-19.595877607859	198.206211860113\\
212.852091000807	-19.5643294362573	198.55014963523\\
212.088166096361	-19.5328821274142	198.89484918125\\
211.326509440697	-19.5015393307935	199.236534089213\\
210.563335610219	-19.4737242799322	199.570634355209\\
209.809925058934	-19.4463805941254	199.899026576111\\
209.079805118688	-19.4181314768606	200.215349055398\\
208.374496915559	-19.3883868667836	200.520619401745\\
207.678624927982	-19.3555416532777	200.813391475978\\
206.993968947872	-19.3277778102637	201.097653256703\\
206.323867297418	-19.3036644174801	201.379544675563\\
205.669050738788	-19.2798555403788	201.653903988256\\
205.025864125683	-19.250575505175	201.916909210279\\
204.400013881792	-19.2206527225146	202.174728766105\\
203.799261918883	-19.1964391180094	202.430251959771\\
203.22558386052	-19.1775466132961	202.678003580016\\
202.673475260811	-19.1534891649179	202.908429188743\\
202.139321102912	-19.1267048715472	203.128685605648\\
201.62335939132	-19.1005140259507	203.345277558789\\
201.130043922511	-19.0817372865054	203.560387196933\\
200.661199623689	-19.0696025323485	203.766389285435\\
200.21986721235	-19.0541678278909	203.962833904614\\
199.80774980974	-19.0336429799468	204.15478353815\\
199.421514361853	-19.0143132107555	204.338438273029\\
199.057391575327	-18.9958630862392	204.513921255566\\
198.716202988858	-18.977156171157	204.681508096789\\
198.402982016642	-18.9624132518034	204.839673954064\\
198.120863195342	-18.9500716606303	204.987658608406\\
197.867296945112	-18.9394432643914	205.124047180934\\
197.638722667059	-18.9289154925603	205.25260745408\\
197.429998377618	-18.917389212064	205.377095269638\\
197.229311202663	-18.9092539703737	205.500786129868\\
197.02962621654	-18.9002383022257	205.62251422682\\
196.829248670111	-18.8890315708626	205.743591116549\\
196.630223967514	-18.8771722459632	205.866918037733\\
196.432719185764	-18.8635915885964	205.993318437121\\
196.240186134365	-18.8521293313812	206.124359368811\\
196.047716147872	-18.8416949547801	206.257122695908\\
195.854061777546	-18.8309430172935	206.389414203003\\
195.656548320448	-18.8215827219657	206.517732208715\\
195.457349742398	-18.8114086713591	206.648547680421\\
195.257911481274	-18.8001502420048	206.784484381859\\
195.056850544379	-18.7897830029398	206.934435362882\\
194.843088008738	-18.7805435110617	207.09924683903\\
194.605826309414	-18.7711599305918	207.280428110655\\
194.338882320076	-18.7626987968295	207.477398449729\\
194.042986784515	-18.7534458312658	207.691488626256\\
193.723493951146	-18.7394805420558	207.924789594777\\
193.382016046887	-18.7219690397407	208.166938254547\\
193.016642473783	-18.7026188694812	208.418650055259\\
192.631947527961	-18.6848099098025	208.691147829428\\
192.228799558695	-18.6720044497582	208.983608494172\\
191.801659973898	-18.6596629536392	209.284575906705\\
191.351507895207	-18.6366568833476	209.589671066242\\
190.880303743036	-18.609844059006	209.896515928503\\
190.395099890552	-18.5808059383633	210.203423469522\\
189.89810023228	-18.5552003939561	210.519480403538\\
189.385731820144	-18.5262545651979	210.84447479991\\
188.85901199795	-18.4912117074718	211.168668842209\\
188.314584797541	-18.4555042912405	211.491242706723\\
187.747169811423	-18.4215479406049	211.81523944234\\
187.161273622496	-18.3892444372178	212.14442062325\\
186.560217969076	-18.356561171698	212.477637213449\\
185.942945213603	-18.3279495761938	212.815737833227\\
185.309780737584	-18.2992527457365	213.148835910292\\
184.660598951479	-18.2710476631105	213.477002404954\\
183.993217845975	-18.2403183350698	213.804340865666\\
183.314324685583	-18.2037979113792	214.141370624487\\
182.628071656545	-18.1661391564477	214.480792017183\\
181.93227494218	-18.1321374267382	214.813875470189\\
181.231283468532	-18.0920982171375	215.144098308583\\
180.525959236135	-18.0459145670356	215.480611086556\\
179.806048317326	-18.0032151365654	215.818044987223\\
179.073481664485	-17.9639858520624	216.157807135469\\
178.332226555123	-17.9254282869119	216.498920158581\\
177.58655524144	-17.8841873091985	216.838336692706\\
176.835425211137	-17.8442443477257	217.182735843758\\
176.077316480415	-17.8059045820392	217.532287125059\\
175.307130615093	-17.769573258123	217.887559298398\\
174.52852384225	-17.7341203633257	218.251156559623\\
173.743060662067	-17.69789988943	218.621922962714\\
172.951000137863	-17.6577115403454	218.995083533059\\
172.155844512443	-17.613069362168	219.370332818797\\
171.358244274156	-17.5702872907447	219.739303198482\\
170.560333707011	-17.5270721949539	220.106080445403\\
169.766166558708	-17.4826633242215	220.478883090955\\
168.970533744579	-17.4413007137708	220.85344701211\\
168.175645511714	-17.4010230760907	221.228532864586\\
167.382675049874	-17.3627972253134	221.604646016713\\
166.591744849362	-17.3222589972165	221.977558790554\\
165.797245622679	-17.2815828203761	222.345631571688\\
165.006624281373	-17.2393108471897	222.718277520079\\
164.220479122198	-17.1986140458163	223.093863246395\\
163.441639680286	-17.1612021996427	223.461037570406\\
162.667881788998	-17.126557623336	223.823510876614\\
161.896299929447	-17.0891375164523	224.189958399974\\
161.122951192828	-17.0553251008347	224.557640551451\\
160.352668961274	-17.0286363354142	224.913107294551\\
159.595891589496	-16.9994781772798	225.255463724997\\
158.858540637873	-16.9653662545135	225.594542643322\\
158.138941431227	-16.9327243821692	225.934744768249\\
157.430648992887	-16.9085610653647	226.262562675535\\
156.738480311887	-16.8818248946125	226.576518002652\\
156.070326216679	-16.8539043457007	226.8865025299\\
155.417492976474	-16.828081259557	227.180540947591\\
154.778571599102	-16.8007908381635	227.456148162564\\
154.160475769807	-16.7733280803736	227.717273296769\\
153.558848259768	-16.7510980745844	227.964516547223\\
152.97735366278	-16.7282227437113	228.19699700038\\
152.414084060323	-16.7075634935021	228.414038153827\\
151.859537329538	-16.6881163797349	228.624184357171\\
151.307688585087	-16.6705924254082	228.826847964838\\
150.75038369104	-16.6500590886545	229.013024446871\\
150.187597027542	-16.631186504863	229.174691119879\\
149.617998089447	-16.6169783613025	229.31446682997\\
149.047894783789	-16.6037616597235	229.430469076467\\
148.478416114609	-16.5882982231	229.526321312379\\
147.910704614134	-16.5718094334572	229.596240530142\\
147.349328452494	-16.5538786900159	229.646896608444\\
146.790368341135	-16.5361412749616	229.678017274115\\
146.230366898756	-16.5194551532227	229.688122434032\\
145.666522996136	-16.5004710689954	229.676977378084\\
145.101191693264	-16.4813857893736	229.644288486554\\
144.532251370914	-16.4610211155794	229.590659762334\\
143.951831386623	-16.4396188006647	229.529674109785\\
143.35877868296	-16.4142332174392	229.464437705764\\
142.751186504493	-16.38878861851	229.38898029814\\
142.1341686161	-16.3626965836687	229.301167147887\\
141.513346764456	-16.3335926702937	229.203718070034\\
140.881158305459	-16.3005818086998	229.101268251436\\
140.235135902088	-16.2616854885172	229.001931112776\\
139.57390687962	-16.2217669079321	228.905773495045\\
138.896281086605	-16.1839946582918	228.810322420166\\
138.206951949274	-16.1479122578988	228.708211205724\\
137.507329388568	-16.1117814765892	228.605300757189\\
136.792315495142	-16.0751373531109	228.503979066013\\
136.058765610716	-16.0390560894512	228.397389881974\\
135.305700582743	-16.0025039683175	228.284500050221\\
134.534193756394	-15.965431907368	228.170766509816\\
133.750426719127	-15.9302161531546	228.056736966166\\
132.959324865883	-15.8934782088617	227.939853698819\\
132.156927815222	-15.8557816833297	227.823901879643\\
131.335524078579	-15.8185812501011	227.717171542948\\
130.491716528152	-15.7834922902115	227.616216322893\\
129.630104055731	-15.754481145923	227.516334426947\\
128.752332668415	-15.7187218826878	227.41240262181\\
127.864140627358	-15.6817026704673	227.309623843155\\
126.959430163954	-15.6411937810285	227.209661729849\\
126.048393622987	-15.599966480791	227.105505130831\\
125.128124286583	-15.5592991309255	227.012122001535\\
124.192661788723	-15.5167477438368	226.926488408666\\
123.251929149225	-15.4832221968778	226.826818836508\\
122.296087753208	-15.4526912991673	226.730715790468\\
121.325913027306	-15.426694011634	226.634498076675\\
120.341496779069	-15.4021304176216	226.520783652382\\
119.343564763871	-15.3692365652169	226.407537622391\\
118.344869371166	-15.3288499586162	226.29500967076\\
117.355911071656	-15.2859037930168	226.184594004994\\
116.375290470185	-15.2455694016546	226.077190006264\\
115.392684273059	-15.2100277569555	225.965197105318\\
114.401238240438	-15.1852192961696	225.849097872339\\
113.404910404263	-15.1566107094898	225.726921809803\\
112.403453161865	-15.1318869512747	225.600252019543\\
111.402576182374	-15.0958593943341	225.474065380026\\
110.407762324597	-15.0607579499403	225.347255153981\\
109.429484342254	-15.0226669174694	225.213886381581\\
108.459637331749	-14.9842772935731	225.083134272947\\
107.488708945934	-14.9494868912409	224.957610663495\\
106.516058554404	-14.9203729827525	224.829700516221\\
105.539109226476	-14.8895054031469	224.70297150264\\
104.56426292572	-14.8540561339102	224.575692266111\\
103.596047969192	-14.8203291641345	224.452174837155\\
102.635935419975	-14.7831474624317	224.328389410271\\
101.679546077372	-14.7458010035529	224.205915770856\\
100.726688250249	-14.7193367087492	224.088867980199\\
99.7738799474571	-14.694797712645	223.975608100036\\
98.8182536079209	-14.668644057988	223.859076043684\\
97.8541839813428	-14.6450359353898	223.746660151919\\
96.8881659870945	-14.6213906996121	223.636557498038\\
95.9347198290669	-14.5921935934357	223.521292568708\\
94.987071939768	-14.5588109964799	223.407469749117\\
94.0426582090683	-14.5288354107174	223.303416533156\\
93.0988059761691	-14.5025243692226	223.196926678622\\
92.1630860773579	-14.4737255316928	223.08468641223\\
91.2232288028327	-14.4459882298945	222.977219133544\\
90.286314912337	-14.417920309464	222.867506058346\\
89.3604379944603	-14.3905958624773	222.749959506097\\
88.4454823074381	-14.3589920863224	222.630953563025\\
87.5344379170098	-14.3249214646989	222.510080680094\\
86.6313046427811	-14.2943354931361	222.383863160444\\
85.7406826122903	-14.2632440501327	222.255263898968\\
84.868371567212	-14.2311735519304	222.126572753823\\
84.00692189396	-14.1999492905607	222.001359478924\\
83.1609427762293	-14.1728308800308	221.876352093286\\
82.330719022619	-14.1487668491192	221.750926535982\\
81.5196872511063	-14.1254878587335	221.629050017292\\
80.7261009549566	-14.1018848513282	221.511021543822\\
79.9515805686758	-14.0757642832506	221.393785308342\\
79.1998592892793	-14.0537368122507	221.279316205548\\
78.4664844645291	-14.0321706410574	221.174241192922\\
77.7524866124093	-14.0049980028261	221.079408891055\\
77.0559654876168	-13.9764162874838	220.99168717839\\
76.3779255887516	-13.953453602034	220.911712323173\\
75.7175490831679	-13.9287730918993	220.842659721289\\
75.0772009018615	-13.9001620064418	220.787765680781\\
74.4528142850671	-13.8735489871042	220.74737743868\\
73.844493146244	-13.8475661598136	220.725351305733\\
73.2459278220467	-13.8226871105607	220.716883907089\\
72.6495148087118	-13.7962894299642	220.719477033461\\
72.0569826067823	-13.7711010860273	220.737210460949\\
71.471068225318	-13.7474088516155	220.777528585859\\
70.8935006463332	-13.7223088333742	220.8416872731\\
70.3229191565894	-13.6903712296661	220.920510495029\\
69.7591351925561	-13.6580440585277	221.015902625477\\
69.205836252993	-13.6297046248916	221.137942846411\\
68.6629330712878	-13.6030023872766	221.287662846646\\
68.1293165984327	-13.5751971746715	221.460856787899\\
67.6084469520383	-13.5472071672304	221.660584319721\\
67.1020233620145	-13.5201935588681	221.906306420586\\
66.6080158241243	-13.4873266811532	222.185629497159\\
66.1272484137118	-13.4569933156957	222.49650078925\\
65.6665397982443	-13.428261958403	222.840343105613\\
65.2339166301284	-13.3983733399069	223.215296230485\\
64.8241968786809	-13.3726025488759	223.612496983418\\
64.4266075389412	-13.3458802936404	224.026714582381\\
64.0437414215704	-13.3157631634962	224.459094016194\\
63.6886830864595	-13.2838512339408	224.928214673357\\
63.36544936456	-13.2588528235479	225.434574583274\\
63.0614294122435	-13.2409739256014	225.967985126957\\
62.7734805794995	-13.2256795973364	226.522589782565\\
62.5057166136572	-13.2110496738669	227.096049747949\\
62.266028068181	-13.1926565360851	227.696861803647\\
62.0486326728304	-13.1761868963097	228.319203532953\\
61.8487290401057	-13.1623118668906	228.956704818408\\
61.6753244822885	-13.1497796577228	229.610979658198\\
61.537126951523	-13.1407262398523	230.280454725812\\
61.40842001661	-13.131998784618	230.965759156175\\
61.2829401212958	-13.1229052009615	231.669337105829\\
61.1658854488192	-13.1203045688813	232.391172247157\\
61.0634433807815	-13.1149523867103	233.122759158649\\
60.9697563785831	-13.1040845283199	233.85585689087\\
60.8907259667785	-13.0882586931849	234.589757909161\\
60.8261930713514	-13.0688268972848	235.328180926204\\
60.76134223401	-13.0504124336227	236.070013984436\\
60.6903010084186	-13.0343112573211	236.817826672302\\
60.6184804535196	-13.0189109672275	237.578154608834\\
60.5461112756942	-13.0012617256023	238.350569532758\\
60.4703230770418	-12.9846625685875	239.13327524651\\
60.4018116298967	-12.970601485719	239.920333496451\\
60.3292591029462	-12.9584055187274	240.704505552133\\
60.2551087843941	-12.9447856668113	241.493056192141\\
60.1889079822102	-12.9338156480086	242.293087016679\\
60.1246731334875	-12.9293751043079	243.106493968322\\
60.053999962088	-12.9276622496528	243.930748939953\\
59.975741969432	-12.9202818325482	244.768603990192\\
59.889460396837	-12.9116762186111	245.614806074355\\
59.7898397692458	-12.902062146085	246.473394563227\\
59.6822245400777	-12.8845668105657	247.336758353796\\
59.5696773694773	-12.8616769408785	248.207595163969\\
59.45478071075	-12.8411299988659	249.086376937586\\
59.3470370044238	-12.8197474587453	249.967839560223\\
59.2402000786445	-12.8016716075537	250.855917060369\\
59.1317302436853	-12.7860383061464	251.759734851167\\
59.0210849771715	-12.7745127469105	252.679691329815\\
58.9074585540123	-12.7639283904965	253.615511940515\\
58.791719242929	-12.7481998556856	254.558548445874\\
58.6786549884022	-12.7280788220434	255.510466524998\\
58.5666675965714	-12.7008827291111	256.473842234095\\
58.4553912523632	-12.6786591054128	257.444090189999\\
58.3484872204776	-12.6565770514395	258.415665547363\\
58.242260114041	-12.6331407386487	259.39141043425\\
58.1352324956747	-12.6111537032676	260.384819915564\\
58.0196723013524	-12.5948875434453	261.401454627687\\
57.900468394534	-12.5758686570465	262.429003197473\\
57.7805474039883	-12.5490689059603	263.454308939973\\
57.6598003436496	-12.5204168812046	264.477402563771\\
57.5424191409029	-12.4954495562962	265.505016387419\\
57.41710540412	-12.4740494343924	266.540268500377\\
57.2923458796213	-12.4567246052949	267.583097260164\\
57.1679121169188	-12.4379405936117	268.62674604528\\
57.0374940377319	-12.4135041530244	269.673073464708\\
56.9091930908634	-12.3891124594084	270.721163914343\\
56.7817720419808	-12.3636083172604	271.772065002857\\
56.655831893899	-12.3384490144402	272.817180180939\\
56.5331711056672	-12.3150124265803	273.859061783542\\
56.4086012656476	-12.2919992246425	274.89884866455\\
56.2818972730002	-12.2755885348701	275.940559725696\\
56.1573829949668	-12.2600358907047	276.977502210362\\
56.0259915290737	-12.2462298028164	278.007448368543\\
55.8926959476333	-12.232372612711	279.03956116059\\
55.7585985617898	-12.2155142413866	280.077410882388\\
55.6262298020777	-12.1975456859825	281.114452375271\\
55.4928135577307	-12.1762264954034	282.140062138826\\
55.360720270862	-12.1516944584613	283.156303306599\\
55.2261287834102	-12.1329342682192	284.174253255342\\
55.0942458343421	-12.1179859284925	285.193611810277\\
54.9632150107533	-12.1020090057669	286.217796072159\\
54.8334215196128	-12.0841723807496	287.240523271808\\
54.7037707226432	-12.0659646239253	288.259899872752\\
54.5762252160918	-12.0473402130698	289.273701204463\\
54.4518744398386	-12.0307980819538	290.283401906042\\
54.3250954951871	-12.0142915836232	291.292989184642\\
54.1986263501128	-12.0003480950952	292.304767909167\\
54.0724272493946	-11.9829202842699	293.319758385846\\
53.9470432388656	-11.9646114475326	294.332464329306\\
53.8200972544907	-11.9426847840554	295.339872810337\\
53.6992573269698	-11.9194291553421	296.344214578107\\
53.5837335949981	-11.9035053899418	297.345281342416\\
53.4592974474675	-11.8824989746883	298.34227486204\\
53.324961188143	-11.8678501777691	299.332903087621\\
53.1994137458472	-11.8428336774376	300.327997408943\\
53.0613513126045	-11.8205548209358	301.328711734713\\
52.9157682167139	-11.7955239490759	302.327675697389\\
52.7729723239901	-11.7646237515583	303.317817516195\\
52.6342233464941	-11.7363135758288	304.298312321567\\
52.496200399229	-11.7119482658221	305.274679918464\\
52.3537539413712	-11.6902254999084	306.249609755055\\
52.2074534438189	-11.6730160745246	307.231356984661\\
52.0553683190071	-11.6594961645527	308.210151666958\\
51.8965843386454	-11.6443765590531	309.177010310027\\
51.7342676339617	-11.6273384748372	310.142109610985\\
51.5612206856488	-11.6127758364618	311.113002790181\\
51.3860548296893	-11.5978995233756	312.085293345916\\
51.2034270963536	-11.5840427740384	313.05348642277\\
51.0195920218684	-11.5620955113886	314.016202852638\\
50.8293607699371	-11.5421196389868	314.975916720185\\
50.626349592988	-11.5212007046919	315.933661829095\\
50.4170335619793	-11.5011316444311	316.888960120993\\
50.2112300437925	-11.4794248296879	317.846152388645\\
50.0097500056864	-11.4594154655744	318.801011745886\\
49.812981502853	-11.4371196626422	319.758477617862\\
49.6216648295049	-11.419681278227	320.720160600079\\
49.4339105239713	-11.4024699933384	321.687419751946\\
49.2562736690104	-11.3854629700832	322.657573642844\\
49.0821081043691	-11.3592687795809	323.63123882908\\
48.910006003558	-11.3327324620477	324.606672905642\\
48.7388162871864	-11.3054066329137	325.582987249972\\
48.5742020538425	-11.2814468470095	326.550483058475\\
48.4180155536547	-11.2541506199089	327.521880127638\\
48.2700038320596	-11.2355961081368	328.499646446355\\
48.1346973077823	-11.2167874510373	329.48793142403\\
48.0044309952331	-11.2045272373783	330.479015666484\\
47.8823258185215	-11.1891359808831	331.469145382436\\
47.7594222307462	-11.1705119864604	332.455524111771\\
47.6310105093537	-11.1490024694039	333.448617563775\\
47.5044218022641	-11.1332945115814	334.443770519665\\
47.377326912891	-11.1193535208905	335.437481696521\\
47.2523654498211	-11.0994823111455	336.431057580147\\
47.1361961615055	-11.0823943044007	337.431222795213\\
47.0225587897876	-11.065343153596	338.438715115842\\
46.9054842719776	-11.0434461247522	339.432933932658\\
46.7895927102846	-11.0218842446275	340.416262929521\\
46.6765770938775	-11.0016814807709	341.395275987519\\
46.5676652462937	-10.9831375642852	342.381564986882\\
46.4590057087827	-10.9698085666185	343.374059055402\\
46.3549175033073	-10.9561958349036	344.362160669204\\
46.250920499489	-10.9364499730369	345.340081476396\\
46.1422226961065	-10.915688526919	346.315068825068\\
46.0336630487051	-10.8973723450513	347.285728262389\\
45.9263994321255	-10.8789402681831	348.244952491548\\
45.8236625564326	-10.8615081303675	349.185828683694\\
45.7247794084999	-10.8424252432954	350.115469645036\\
45.632060939198	-10.8274862264182	351.032644360999\\
45.5382727540964	-10.8167380648591	351.939973121171\\
45.4457409206042	-10.8030600987083	352.834219285841\\
45.3483556275471	-10.7872547155062	353.715892938509\\
45.2568984864146	-10.7743840591583	354.588331613594\\
45.1699829390584	-10.7634972406441	355.445269558661\\
45.0936173383772	-10.7510673164165	356.284357516616\\
45.0272968086159	-10.741244233665	357.109813977156\\
44.9695882463858	-10.7310555808167	357.924548395348\\
44.9192764294636	-10.7226857435843	358.728551183737\\
44.8778046362354	-10.7111200592157	359.514309035203\\
44.839075221291	-10.6997194790201	360.274686303701\\
44.7964542053348	-10.6874867361936	361.007874286698\\
44.757167741461	-10.6732946098262	361.719226662338\\
44.7254119541441	-10.658941879612	362.411917904043\\
44.6958198039431	-10.6547041853228	363.088880267708\\
44.6589703911273	-10.6547737127767	363.759798563111\\
44.6182462394959	-10.6512369385966	364.42833816723\\
44.5777922988697	-10.6424737891665	365.097845220455\\
44.5421532366037	-10.6343516454998	365.769756583194\\
44.505540326538	-10.6323203342039	366.443496678566\\
44.4591648475373	-10.6280284198563	367.109132953944\\
44.4063310809534	-10.6198862181179	367.763702645878\\
44.3412515808981	-10.6115105233623	368.411451202325\\
44.2672687409867	-10.6010853981876	369.053178090425\\
44.1879566448037	-10.5885086275371	369.69306857586\\
44.0957659365711	-10.5761783440146	370.339957839048\\
43.9828509737723	-10.5629010864415	370.991777602066\\
43.853594814542	-10.5509691641063	371.652162162116\\
43.7191047959989	-10.5376722743786	372.320833917069\\
43.5819331435481	-10.5198016851699	372.999856922304\\
43.4310326776352	-10.5031127574592	373.689872886763\\
43.2683628610806	-10.4902460796149	374.390829798158\\
43.1019402864291	-10.4778191811715	375.10739406818\\
42.9462026889011	-10.4601359624576	375.846016062739\\
42.782497001635	-10.4423522966032	376.604566710193\\
42.6121669693487	-10.4239414132445	377.381389388703\\
42.4491467083989	-10.4066708797175	378.17222949812\\
42.3049625929237	-10.3873486803625	378.971741558043\\
42.1625998889996	-10.3647586910471	379.781037500382\\
42.0144915020586	-10.3423346887193	380.610829594487\\
41.8751130882853	-10.3235582817372	381.461262176946\\
41.7444012109396	-10.3093493221367	382.331097192842\\
41.6235136146721	-10.291164011949	383.211217829197\\
41.5094266899072	-10.2765163215873	384.097548624768\\
41.4077084112887	-10.2606048404714	384.996689510305\\
41.3154338857798	-10.2472115055001	385.911518458077\\
41.2255989049741	-10.2405203901543	386.84620555784\\
41.1398289784161	-10.2350567261267	387.799950840309\\
41.0611807578691	-10.2257159736499	388.766998906828\\
40.9842733875792	-10.2131697048349	389.744320923346\\
40.906875102919	-10.198869899138	390.729535452406\\
40.8310926553311	-10.1808352749065	391.727708469292\\
40.7563539749327	-10.1603211388536	392.744268427313\\
40.6752545625917	-10.1435868439177	393.775280787281\\
40.5857068771686	-10.1230453828459	394.813600733821\\
40.4910302898095	-10.1013740628284	395.858387736864\\
40.3986621683008	-10.0814382475684	396.915916095522\\
40.3023341045116	-10.0627067673392	397.97907941527\\
40.2042632796922	-10.0459896223863	399.033761731673\\
40.1031942140446	-10.0325213718066	400.079051621009\\
39.9996368380027	-10.0178730471397	401.119843741151\\
39.8861968686021	-10.0070617855507	402.169232993754\\
39.7643926238584	-9.99485343005439	403.225360218122\\
39.6396980247503	-9.97713393969185	404.27995440675\\
39.5131943726548	-9.9559122305645	405.325998324178\\
39.3897863146604	-9.93223429235083	406.364545963252\\
39.2628068073529	-9.90976449589001	407.405666893485\\
39.1354229102769	-9.89419265035611	408.445080400245\\
39.006489072402	-9.87966608957057	409.477367212732\\
38.8757616709835	-9.86271026659789	410.505781701201\\
38.7474561749593	-9.84926778166884	411.536736506031\\
38.6201534844546	-9.83496177662341	412.569443871046\\
38.4947028742512	-9.81675812748873	413.60533871368\\
38.3693575566932	-9.79774352003578	414.637079859855\\
38.246417548139	-9.77239716817069	415.659158280271\\
38.1218472067371	-9.7474024244471	416.673779432812\\
37.9935559914879	-9.72826833192953	417.68460093447\\
37.864949605603	-9.71100014227268	418.693951706056\\
37.7440932917478	-9.70226905783272	419.701205125192\\
37.6262550605302	-9.69322064164795	420.702923522971\\
37.5134363361094	-9.68323562416048	421.702960744787\\
37.3997212898294	-9.67483583045743	422.69987394487\\
37.2905658025037	-9.66303468648852	423.682512151548\\
37.1801978074743	-9.64906755171177	424.643695727975\\
37.068762035261	-9.63644654925622	425.587263754432\\
36.9504366078135	-9.62340033792137	426.516511777004\\
36.8341068833271	-9.61567836212015	427.434709446094\\
36.7192545963822	-9.6075929375037	428.340242191229\\
36.5987627760978	-9.59895963071443	429.226301221049\\
36.478228390172	-9.58830298898061	430.098156503937\\
36.3575345921502	-9.57424320427885	430.955853996231\\
36.226797352699	-9.56105659648596	431.799350377113\\
36.0914952068678	-9.54599180786113	432.62528484672\\
35.9539688479173	-9.52867080501562	433.431997916908\\
35.8170060578236	-9.51032620653945	434.221810243527\\
35.6735774354983	-9.49537303840737	434.996908413252\\
35.5274261980662	-9.47966752161766	435.756636846494\\
35.3775502107381	-9.46735105446126	436.500876502653\\
35.2212261964918	-9.45884956897664	437.23051282282\\
35.0637467770746	-9.44807765682922	437.943686241996\\
34.9006625238829	-9.43857061186879	438.63848199275\\
34.7341649583667	-9.43053296122698	439.308947758095\\
34.5652104093265	-9.42178167592178	439.955917836225\\
34.3959594870877	-9.40761131715803	440.5778330995\\
34.2313784086198	-9.39087877929759	441.179621326685\\
34.0802272219015	-9.37784136392236	441.75945663345\\
33.9472292886499	-9.36721674866694	442.320891146274\\
33.8338779290098	-9.35785728108438	442.865945165783\\
33.7393481220035	-9.34768039901734	443.396804713008\\
33.6642545238572	-9.33644118619175	443.9203920272\\
33.618168570198	-9.32772540410392	444.434898266918\\
33.6060450910187	-9.32260283504783	444.933471121556\\
33.6282215248142	-9.32473730366521	445.414640161056\\
33.6748943823336	-9.32839576025636	445.881265992616\\
33.7477461419964	-9.32859067331538	446.336363506359\\
33.8617102860942	-9.33180886405479	446.777176956911\\
34.0152918915604	-9.34014776732118	447.197604520523\\
34.1920482769503	-9.34971204426122	447.597123524399\\
34.3873209149896	-9.36153953886184	447.977303010082\\
34.6051475545184	-9.37473019054499	448.340336067572\\
34.8562579157215	-9.39421661188962	448.685006082155\\
35.1343417123242	-9.41265517743562	449.010315955658\\
35.4351153127766	-9.42593992326718	449.316351224648\\
35.7540509430464	-9.43715834942804	449.596708341601\\
36.0854039223241	-9.44790849091551	449.850324882216\\
36.4282183057574	-9.46347941646706	450.077497877156\\
36.7867474180247	-9.478311931783	450.285233969312\\
37.1538869699155	-9.490563152083	450.472821014543\\
37.5356987276855	-9.50062971169589	450.648244159304\\
37.9313194436213	-9.50914225557881	450.800018414692\\
38.3479343139487	-9.52248934313085	450.915804948655\\
38.7860447959744	-9.54508363417438	451.010015326196\\
39.2413634107181	-9.5672193349305	451.106272120506\\
39.7114246654825	-9.5807832696103	451.204796335757\\
40.1979876471559	-9.59446312219785	451.291755492784\\
40.7041330808566	-9.61023694992034	451.363131164855\\
41.2289814590008	-9.63321765020141	451.417646386331\\
41.7663082310197	-9.66177843523894	451.464993203678\\
42.3138436638096	-9.68660914377307	451.512274571871\\
42.8757271242722	-9.71134278874366	451.561922455488\\
43.4531308614313	-9.73526479226263	451.620238910665\\
44.0441696096003	-9.76107688070886	451.685172065769\\
44.6475490101408	-9.7908247948831	451.754379884992\\
45.2650757130834	-9.8173439885129	451.822711476465\\
45.8954042026726	-9.84371365468312	451.894738856234\\
46.5423687917333	-9.86809461109411	451.971219015231\\
47.2035649214102	-9.89468536246251	452.052205359582\\
47.876371356824	-9.92603354555961	452.135776542783\\
48.5598559882204	-9.96039864134436	452.225371337914\\
49.252905906318	-9.99187180305872	452.31571953591\\
49.9646300750343	-10.022800729937	452.411695867326\\
50.6983678309974	-10.0577077952839	452.513495554306\\
51.4492552231721	-10.0972267870892	452.622480282608\\
52.2170065590455	-10.1377704234624	452.731197727353\\
52.9941726676704	-10.1699812166244	452.84058677033\\
53.7826378552431	-10.2008031238813	452.953443987449\\
54.5869603280188	-10.2339512545283	453.069275017436\\
55.4052089830441	-10.2672489221312	453.184096275082\\
56.2341090447947	-10.3026789531376	453.300878702292\\
57.0704049824524	-10.3376997791385	453.42096369841\\
57.9105854370554	-10.3751138930572	453.547809691966\\
58.7616343691747	-10.4170381260372	453.672426739477\\
59.6317358905508	-10.4630012494294	453.798914451302\\
60.5207710243181	-10.5132737060964	453.928838800166\\
61.4223414873309	-10.5641978661839	454.058956408043\\
62.3268937489357	-10.6082749528158	454.18037922098\\
63.2348473789962	-10.6515276123111	454.294918308234\\
64.1489597831313	-10.6923363936745	454.409836980741\\
65.0697551350029	-10.7337210049555	454.521360356573\\
65.9949092007764	-10.7791770848633	454.636330999362\\
66.9281531002864	-10.8227219725702	454.761163012864\\
67.8643635360596	-10.868669056857	454.887695737506\\
68.8072008564686	-10.9125475146969	455.012776207799\\
69.7540053092351	-10.9574664682619	455.140239340344\\
70.7003096305093	-11.0055739564218	455.267192416251\\
71.6501999603295	-11.0506862752262	455.392177283701\\
72.5989956958158	-11.0982380182977	455.516285667441\\
73.5552804407138	-11.1488109170934	455.642529705916\\
74.5103901752287	-11.2027736666212	455.767562015243\\
75.4699048374072	-11.2507609613324	455.894926262254\\
76.4291518370822	-11.2987726687822	456.019103563599\\
77.3852247027922	-11.3432158139829	456.14219353088\\
78.335787596833	-11.3841900129216	456.266568408956\\
79.2817367685628	-11.424597343394	456.391743564348\\
80.2245408423399	-11.46574346312	456.513116367122\\
81.1658700943863	-11.5075395808039	456.629421328111\\
82.1079418229454	-11.5500687425213	456.744047684858\\
83.0550705133256	-11.5956949164053	456.853738059897\\
84.0011217693614	-11.640263164407	456.964454871254\\
84.9411626465722	-11.6864903999605	457.080568790146\\
85.8739591981742	-11.7349914359777	457.200076531872\\
86.803455818047	-11.7851707197643	457.322110753567\\
87.7277983616651	-11.8404850985209	457.448124360452\\
88.6527920377279	-11.9005996686718	457.570064028616\\
89.5867373915054	-11.9552567878054	457.686680076152\\
90.5119519763773	-12.0158192899275	457.808462525386\\
91.4394672054519	-12.0625769234478	457.92378697135\\
92.3491297569474	-12.1076663931113	458.035006487778\\
93.2514263360299	-12.1519279059802	458.144949005421\\
94.1496891636616	-12.1975971879772	458.260439599987\\
95.0375286555084	-12.249165684334	458.380880712391\\
95.925250613591	-12.3012134587415	458.499773639884\\
96.8076692892588	-12.3570198091553	458.619782914965\\
97.6887504173483	-12.4140580809134	458.74459134861\\
98.5678681767458	-12.4669528192483	458.869996200304\\
99.4482515756102	-12.524196350573	458.99710406639\\
100.32873936419	-12.5732751414416	459.127424526052\\
101.200920739385	-12.6170018349451	459.264407721412\\
102.067300011435	-12.6571061906292	459.402302914168\\
102.925359005037	-12.6981742783618	459.550825091406\\
103.774662287792	-12.737124053504	459.716822100164\\
104.617434792443	-12.7738255601394	459.888946311765\\
105.446296013443	-12.8160409555212	460.065239886989\\
106.286746243079	-12.8555327675655	460.259114793813\\
107.126242654614	-12.8942981257386	460.459289322268\\
107.956880561618	-12.9373033203029	460.661139891766\\
108.777612871657	-12.9742676329607	460.868062637698\\
109.593333287618	-13.0100360926997	461.08069169407\\
110.410694509287	-13.0506940004012	461.300357222598\\
111.237929502398	-13.0915952349317	461.529728688153\\
112.072059710541	-13.1305361989475	461.770086167305\\
112.905416078354	-13.1653858547555	462.009742328705\\
113.721931225555	-13.1978908574282	462.257899897361\\
114.526522258066	-13.228529874214	462.511465462751\\
115.330964118487	-13.257849331968	462.768663228602\\
116.137532543706	-13.2899867690314	463.03535889367\\
116.945872399248	-13.326667373783	463.31425485685\\
117.739102432101	-13.3575482424535	463.595160466556\\
118.525097621827	-13.3861093986727	463.883639804922\\
119.299462039615	-13.4200122602041	464.177274456816\\
120.053476100393	-13.4478433048872	464.466469069366\\
120.812263639093	-13.48395244735	464.778766155512\\
121.566305448944	-13.5253069474219	465.105977033244\\
122.323539274756	-13.5626731912845	465.433937860963\\
123.080607541719	-13.5933795220103	465.762052645055\\
123.83373891721	-13.6263002203521	466.09842470606\\
124.573689202808	-13.6576597317938	466.443426456212\\
125.308165601634	-13.6869843689668	466.785950226418\\
126.041371853452	-13.7144740101083	467.128495687981\\
126.772494647156	-13.7442853261997	467.485719160093\\
127.504962245654	-13.7779006013609	467.855611512141\\
128.23712625923	-13.8114624987487	468.221131110471\\
128.961283352299	-13.845289103693	468.587187970357\\
129.674122942244	-13.877294935528	468.96352473056\\
130.384132142603	-13.9087824529453	469.344130756967\\
131.094884740906	-13.9468814709084	469.734178020988\\
131.796496663824	-13.9882893479497	470.130268682293\\
132.487999583879	-14.0273575245292	470.531005421338\\
133.170689103774	-14.0662113685812	470.937290999766\\
133.855019120136	-14.1013472484964	471.350097109689\\
134.530492619889	-14.138162854427	471.764977335173\\
135.199201562215	-14.1723235257931	472.185854229399\\
135.858956240479	-14.2081838454584	472.61070723692\\
136.509148146588	-14.244088357546	473.035246992945\\
137.150799880005	-14.2801611237251	473.461471571269\\
137.787151987827	-14.3158640373321	473.894438441338\\
138.4229927165	-14.3507716232402	474.336992592935\\
139.055846701253	-14.3870141460444	474.784623426825\\
139.683239791878	-14.4201497924719	475.233412263367\\
140.296831122302	-14.4470366952574	475.680935005711\\
140.892213897537	-14.4695242278103	476.122897802703\\
141.468595258871	-14.4917298997111	476.564056607289\\
142.031227423771	-14.5130638885078	477.003739106152\\
142.579271909558	-14.5361582936209	477.439581769002\\
143.112403892233	-14.5619702049312	477.873049233165\\
143.631834464883	-14.5884454487359	478.298226620241\\
144.135029884441	-14.6117108144584	478.713482916129\\
144.624604155361	-14.6344122248078	479.115600266763\\
145.096612470108	-14.6574430196009	479.506118997848\\
145.550845659656	-14.6793911825766	479.880778021588\\
145.987649848473	-14.7030142070758	480.241003753432\\
146.411987906349	-14.7245877425594	480.584640100025\\
146.823770902301	-14.74427429911	480.910286645658\\
147.226304637723	-14.7621799925888	481.217600152675\\
147.616338846129	-14.7812726438816	481.504332793517\\
147.990780392109	-14.8022355700513	481.766431235402\\
148.347827448129	-14.8213289138853	482.002968457008\\
148.689488387736	-14.8377838059471	482.219030308708\\
149.023040361017	-14.8540890078001	482.422083173869\\
149.354328383584	-14.8708092910479	482.611705896104\\
149.684076869898	-14.8856034852099	482.796048293869\\
150.017870435944	-14.8987701047129	482.975063675911\\
150.358055652081	-14.9111285654668	483.143857290606\\
150.705642288999	-14.9232421284525	483.290859653663\\
151.056761013514	-14.9369942929198	483.41831525145\\
151.407955119812	-14.9538376954713	483.527282949571\\
151.761342032924	-14.9767951086845	483.61709618923\\
152.111537446761	-15.0011729273335	483.692972192712\\
152.457566182776	-15.0244669684289	483.760240191171\\
152.804112751336	-15.046907319056	483.82027090157\\
153.158320035765	-15.0676265342091	483.862731823094\\
153.52491370643	-15.0879526329453	483.881328284102\\
153.899595811652	-15.1058092256987	483.879345850664\\
154.282428941342	-15.1249158974398	483.854020609876\\
154.675060092231	-15.1475611914096	483.81298681018\\
155.074929527389	-15.1712014368255	483.755912987534\\
155.476278142632	-15.1969608501482	483.679403623469\\
155.877619099781	-15.2218323270543	483.577553149335\\
156.278135422795	-15.2481079667562	483.448414395566\\
156.684094318807	-15.2732587818665	483.292673657109\\
157.098262792626	-15.2980685053072	483.107474547183\\
157.518387053182	-15.3212962428395	482.895931513462\\
157.942026760526	-15.3435294251594	482.650217591914\\
158.373570959064	-15.3645427845063	482.367477219287\\
158.811728459174	-15.3879782634825	482.044687008702\\
159.259216090338	-15.4140833396372	481.684477080386\\
159.717289042135	-15.4401183377268	481.295723211376\\
160.18748166565	-15.4648644613779	480.876866286121\\
160.669112342914	-15.4926947581468	480.432040616556\\
161.159976890913	-15.5217414926437	479.963607139824\\
161.661468567715	-15.5514664398803	479.469498088375\\
162.176028372323	-15.5824603528375	478.948225734029\\
162.700782317166	-15.6144664437224	478.407503987927\\
163.235991301522	-15.6487819806916	477.84216727862\\
163.787049945603	-15.6820176703573	477.253770756039\\
164.347178640293	-15.7163988885269	476.643558547303\\
164.922614360029	-15.7509315483663	476.01713454577\\
165.508208491433	-15.7877667918272	475.377945378711\\
166.107566099338	-15.8240171788593	474.726313152107\\
166.722888561961	-15.8599145594532	474.057195383066\\
167.353168584995	-15.8990727775098	473.362186315754\\
167.99964281653	-15.9417473983486	472.646989885851\\
168.654926650809	-15.9839630173018	471.919753040988\\
169.316676348049	-16.0229775148163	471.181517886874\\
169.985505925214	-16.0628196771637	470.435220342991\\
170.65478038268	-16.1068898253041	469.684095311551\\
171.328834651467	-16.1531664356216	468.92850075401\\
172.006568983839	-16.2008635903883	468.175280741531\\
172.684544378804	-16.2514906856276	467.422072227313\\
173.364898876683	-16.3034497912974	466.670169948577\\
174.045450777173	-16.3559185487799	465.919609835043\\
174.728248949416	-16.4074848175902	465.171697921107\\
175.408678381308	-16.4590558651668	464.427156740777\\
176.090139400637	-16.5089912803361	463.686478076551\\
176.772351241924	-16.5583222764504	462.947117513548\\
177.460557538416	-16.6082589237326	462.203441719776\\
178.148476085322	-16.6591611868662	461.461330150308\\
178.832697211787	-16.7097971758203	460.728380150184\\
179.519838088029	-16.7619977393311	459.998816269105\\
180.208814087771	-16.8171901563434	459.270941756689\\
180.897713137812	-16.8703089474441	458.542711454724\\
181.583720508199	-16.9241316974107	457.814626993156\\
182.264975998481	-16.9740040083906	457.093046403747\\
182.947339634399	-17.0249804446393	456.372072386231\\
183.626401250352	-17.0764539726814	455.651831808163\\
184.302448718307	-17.1286403090311	454.933041873624\\
184.976332461667	-17.17983229282	454.214895258572\\
185.647140563646	-17.2308923976209	453.49686624127\\
186.313621238857	-17.2798802019973	452.782177352772\\
186.976410491843	-17.3305993394196	452.067984919571\\
187.635844696833	-17.379356114915	451.358481563846\\
188.295392538641	-17.4267878475034	450.652705384154\\
188.956230017231	-17.4729698642417	449.947999902123\\
189.615179612312	-17.5155124477332	449.248595304378\\
190.272492352037	-17.5552847666639	448.551397721368\\
190.928225579399	-17.5954109475609	447.857069455649\\
191.58873527941	-17.6354825616196	447.164930631693\\
192.256044947153	-17.6766698855731	446.468794098851\\
192.930366537553	-17.7156699318348	445.766156307503\\
193.612864189483	-17.7600331754678	445.056903084897\\
194.298149670115	-17.8052711163016	444.34510011616\\
194.989428134789	-17.8475823237581	443.622829714826\\
195.691429945028	-17.8923456661918	442.892078888202\\
196.4022445567	-17.9439729608639	442.159001049074\\
197.119709451394	-17.9936757094464	441.423251042479\\
197.843645652266	-18.0431601371897	440.68263241903\\
198.573046874089	-18.0950020019236	439.933212680257\\
199.306154504635	-18.145914973087	439.175957664938\\
200.037112727213	-18.1947023921631	438.412373355915\\
200.764490561824	-18.2443482415644	437.64900357974\\
201.491712347114	-18.29213618095	436.885380873235\\
202.218675266779	-18.3395147967043	436.123247400632\\
202.944949656988	-18.3875024597972	435.365982745953\\
203.669166294086	-18.436375671152	434.613738810184\\
204.389168290912	-18.4878852988663	433.864419728973\\
205.113414631529	-18.5391729145231	433.116764209955\\
205.837621551671	-18.5918728196303	432.37337786753\\
206.559579253289	-18.6444327419658	431.629907844105\\
207.279817590048	-18.6979858454827	430.892759662474\\
208.000082995179	-18.7523154592312	430.161578440091\\
208.720831030985	-18.8079019648909	429.432094973007\\
209.442190473693	-18.8655245931051	428.704675995878\\
210.159430459264	-18.9249422127665	427.980014428044\\
210.875785050928	-18.9803648451631	427.259911752349\\
211.584703298125	-19.0363659858536	426.54734343472\\
212.280393668561	-19.0890557107751	425.843823313916\\
212.966359745474	-19.1370067448846	425.148139689498\\
213.637801238982	-19.184561086481	424.467261531283\\
214.291797321651	-19.2324406170939	423.801422899867\\
214.926808276035	-19.2796191721831	423.149735038574\\
215.542968248	-19.3242947735363	422.51302282589\\
216.138507468909	-19.3654411220657	421.890573270271\\
216.708193452137	-19.4095854013002	421.283579217915\\
217.250867306017	-19.4521014140812	420.691797196821\\
217.770709661439	-19.4924121449464	420.112347954745\\
218.263127140585	-19.5321950619501	419.545399540141\\
218.727497029221	-19.5730074517438	418.991831856369\\
219.166813932049	-19.6112156871584	418.448882855009\\
219.573289795814	-19.647279815509	417.912122351775\\
219.950006157074	-19.6824910393673	417.380883435891\\
220.293371956178	-19.719145948979	416.852910495592\\
220.605867367622	-19.7547487563567	416.32264618974\\
220.881630728413	-19.789731303277	415.785675559456\\
221.124345796366	-19.8210809368125	415.235640646935\\
221.333341205975	-19.8501201241426	414.672125452444\\
221.504916902747	-19.8771666882156	414.099874283791\\
221.633601592965	-19.9020843522644	413.518702709115\\
221.717436857481	-19.9241486752346	412.943893348673\\
221.758146858442	-19.9425054451741	412.375122660391\\
221.754265406294	-19.9571310418257	411.811488823568\\
221.705958652417	-19.96935523329	411.250786049768\\
221.618062855561	-19.9780048322669	410.697198326623\\
221.488213463186	-19.9857157999365	410.163347283248\\
221.322594546724	-19.9915674601717	409.648166663323\\
221.121184386026	-19.9930248402686	409.145647964998\\
220.88543814559	-19.9883886009374	408.648681980535\\
220.621205796457	-19.9832995181925	408.164812781385\\
220.320314065344	-19.9779582078101	407.686791244418\\
219.990529820901	-19.9699124635776	407.216565948422\\
219.634344069088	-19.9582111743057	406.756318178464\\
219.252900539265	-19.9414341076084	406.303121596378\\
218.848359262453	-19.9230292448084	405.860318624492\\
218.425050616005	-19.9042468582019	405.423318050403\\
217.98130437503	-19.8839593803154	404.99227662977\\
217.515815035386	-19.8603020380704	404.569957663143\\
217.029591937807	-19.8342140990119	404.157342141354\\
216.51702510902	-19.8057782154359	403.758384773647\\
215.978910053352	-19.7759268732287	403.370690142745\\
215.415863907364	-19.7456177759531	402.993379709515\\
214.826071588275	-19.7128183509405	402.629819811826\\
214.211450172756	-19.6785674710832	402.276628087506\\
213.572894815197	-19.6447064831698	401.933122105057\\
212.912335442661	-19.6112913544513	401.599455857133\\
212.225790672131	-19.5773903335225	401.278000055421\\
211.515136222714	-19.5417570272066	400.969400710318\\
210.779352339938	-19.5043515399583	400.673143095981\\
210.020630646023	-19.4661106365072	400.383627562913\\
209.238750724667	-19.4256124896949	400.103070868246\\
208.439030312202	-19.383328599491	399.82437847612\\
207.625162704458	-19.3394685162103	399.550088548695\\
206.792648866516	-19.2925535813525	399.283191958195\\
205.936418642525	-19.2437088241407	399.021731704092\\
205.055305357795	-19.1964917684606	398.768503460314\\
204.149959517149	-19.1496860049947	398.5320525013\\
203.225467416202	-19.0999051133809	398.308176817034\\
202.288631710779	-19.0509624771292	398.092337655011\\
201.335314058448	-19.0022831225818	397.880453105428\\
200.365418527183	-18.9568438198548	397.671175596607\\
199.375817770342	-18.9154221984665	397.463374270263\\
198.368530195197	-18.8775886532971	397.251267276076\\
197.344694966991	-18.8345462011835	397.042886741487\\
196.316302343524	-18.7932643560915	396.840449242761\\
195.278283880913	-18.7484192116644	396.633866667391\\
194.232829953168	-18.7029277602153	396.427982169269\\
193.176902829472	-18.6601842895678	396.225138757132\\
192.114284813966	-18.6185158421449	396.025210169347\\
191.042616179183	-18.573998514899	395.824124833863\\
189.969873132345	-18.5311569228795	395.625101985092\\
188.894172401121	-18.4903767483918	395.428291552739\\
187.815632760555	-18.4500910737417	395.235675210731\\
186.72977874809	-18.4062180180213	395.046279232713\\
185.646734833654	-18.363635989103	394.857292545304\\
184.557862216745	-18.3201252762254	394.672484852591\\
183.463291524932	-18.2744873754992	394.490804773997\\
182.361274055185	-18.2279612280608	394.309518665429\\
181.251183881053	-18.181939279438	394.129118179545\\
180.14087436321	-18.1372191355613	393.948828609339\\
179.031292225109	-18.0902283251406	393.771926163263\\
177.921387246888	-18.0430085322168	393.598394038023\\
176.811739851474	-18.0012560068852	393.427897257815\\
175.705453174732	-17.9571849731407	393.264640298209\\
174.60349490519	-17.9123708232232	393.106015315829\\
173.501590358105	-17.8676360773569	392.946700875495\\
172.402507963401	-17.8227474916586	392.787798249709\\
171.305716579812	-17.7778502363009	392.630694534481\\
170.212588201552	-17.7310258894919	392.477310144952\\
169.122217295364	-17.680810821377	392.326135726447\\
168.033258409685	-17.6308210888798	392.177705057192\\
166.948398435359	-17.5807937922501	392.03069163395\\
165.86703211768	-17.5304554318769	391.886222242345\\
164.789405115311	-17.4770033592611	391.743037589773\\
163.716713759493	-17.4248205917141	391.600106604039\\
162.64767510489	-17.3745574181436	391.459350411184\\
161.580340101468	-17.3255917217126	391.322053715665\\
160.514972575231	-17.2756244035765	391.185263591868\\
159.453950358951	-17.2246258615194	391.049595192372\\
158.397740588937	-17.1736682596659	390.912957958964\\
157.346568459913	-17.122383566398	390.776090748856\\
156.300300056255	-17.0712011022242	390.638978647181\\
155.25733289355	-17.0184101910416	390.502556118371\\
154.218332268766	-16.9674293561561	390.365449212301\\
153.184440256789	-16.917560444346	390.229999744487\\
152.155688298708	-16.8665421640363	390.09889960094\\
151.130626691136	-16.8166606851367	389.969880453862\\
150.108488637252	-16.7679958846909	389.841331963645\\
149.089198360886	-16.7188525860556	389.712723063389\\
148.073988282978	-16.6731865918598	389.586588534733\\
147.06545320593	-16.6282545377225	389.462016417653\\
146.064293887926	-16.5861718626739	389.342182486917\\
145.070979858201	-16.5456537976558	389.230356276707\\
144.086475758573	-16.5082237331241	389.119005175838\\
143.115247609026	-16.4695509089818	389.014423926768\\
142.158219727195	-16.4291618479371	388.91426572826\\
141.219122857975	-16.388442463588	388.814259525795\\
140.298642480452	-16.3513149573735	388.722429849512\\
139.398276479685	-16.3122611803922	388.636838515817\\
138.517962883277	-16.2760181395994	388.555669348485\\
137.655404167041	-16.2400080833811	388.478691073095\\
136.813169186361	-16.2067527803011	388.406822765319\\
135.989042013307	-16.1773100430115	388.33639950097\\
135.182983452935	-16.1429059389195	388.264311118209\\
134.393658321112	-16.110491275187	388.187664325314\\
133.621409315537	-16.0800710820821	388.110190756618\\
132.869070079497	-16.0501726254617	388.027805125688\\
132.140255446735	-16.0198269615614	387.937608882394\\
131.434107929093	-15.9914133582832	387.839188340973\\
130.750334132863	-15.9622430936682	387.732868474458\\
130.0926150564	-15.9344611774962	387.619779761871\\
129.462153991498	-15.9098073400092	387.497750965445\\
128.864785087039	-15.8885309374026	387.366583260342\\
128.299644036637	-15.8677826754121	387.223819767461\\
127.770251553454	-15.8478200576928	387.062261315063\\
127.276497431636	-15.8306714911966	386.879508994566\\
126.814133273541	-15.8144452388002	386.677796762439\\
126.380457368403	-15.8019754064632	386.450931267178\\
125.967334596	-15.7911602128623	386.199072681002\\
125.563955038051	-15.7809989586083	385.91576443359\\
125.17861810315	-15.7716706768176	385.607952918613\\
124.818975459737	-15.7672236137612	385.269624186932\\
124.491567586244	-15.7658461524657	384.903538284283\\
124.202832944687	-15.7654492594009	384.513044762743\\
123.946367640546	-15.7657582297779	384.107699400879\\
123.721006480812	-15.7664306733806	383.685520435715\\
123.529713692908	-15.7661955542172	383.24478936964\\
123.372051052525	-15.7676923475313	382.783194784749\\
123.243787339179	-15.773587195863	382.30281699015\\
123.134740332544	-15.7834738970454	381.809676170273\\
123.047330682753	-15.7919484437411	381.303715407926\\
122.981636180669	-15.7967567118245	380.786657144663\\
122.938226491626	-15.8026532800715	380.259047517456\\
122.915398634738	-15.8078920086896	379.723156017832\\
122.912541987912	-15.8158684856855	379.174618817916\\
122.912805461314	-15.8280249384122	378.611318699402\\
122.913191167378	-15.8428631515252	378.03547995226\\
122.917414497502	-15.8599262371741	377.450000144564\\
122.935814079238	-15.8736329183808	376.857753634133\\
122.969034165299	-15.8855277920691	376.258082613092\\
123.010556939429	-15.8997538619082	375.646817299977\\
123.048940860559	-15.9149328786499	375.021667500424\\
123.085573448014	-15.9304603159049	374.379457628096\\
123.129799478586	-15.9474921490793	373.721247876514\\
123.180271720216	-15.967878031559	373.045453382147\\
123.233469606746	-15.9906933387822	372.354833010814\\
123.288088268054	-16.0104571706605	371.647567562774\\
123.342873151178	-16.0291830093049	370.92085263351\\
123.403102556473	-16.0532902763197	370.176909573293\\
123.475683410475	-16.0801040942048	369.414077676343\\
123.559305483618	-16.1045112722031	368.634655772318\\
123.64427543528	-16.130752437079	367.838253615508\\
123.73562541332	-16.1600804490651	367.025574750013\\
123.834791590744	-16.1904139469513	366.196634851443\\
123.932876689474	-16.2210414238213	365.349418877629\\
124.031368283678	-16.2528249308885	364.480531032228\\
124.137728451887	-16.2871000723412	363.594968502303\\
124.247375618392	-16.3184425131849	362.692036980427\\
124.362682498872	-16.3490986794229	361.773508797418\\
124.49143538518	-16.3799863340306	360.839504317054\\
124.630914609744	-16.4083165930834	359.888110595116\\
124.773041728782	-16.43698190327	358.921062409801\\
124.913557639627	-16.4668869483262	357.943809347389\\
125.046805997284	-16.4951052009092	356.96231310163\\
125.179968815391	-16.5232659492372	355.972609028605\\
125.310407023213	-16.5610949913553	354.964485830939\\
125.44229634289	-16.6035326183093	353.952879745057\\
125.583426289919	-16.6426675832911	352.939656664199\\
125.728694765051	-16.6786391775933	351.916088043714\\
125.870061869645	-16.717365346232	350.886842081739\\
126.010835147651	-16.7584387847218	349.852839197493\\
126.1509204547	-16.795730704874	348.816218483436\\
126.289809755773	-16.8395966984153	347.777165463321\\
126.431500535803	-16.8898390761968	346.736135119691\\
126.577863118135	-16.9357550737054	345.695161190802\\
126.731404150772	-16.9837091112551	344.650109074243\\
126.885607832624	-17.0328209053541	343.606941286615\\
127.038446199115	-17.0791571453367	342.567685930598\\
127.187306746812	-17.1235956786394	341.530675748729\\
127.330079990424	-17.1696583057873	340.488310058925\\
127.470798688023	-17.2156848877546	339.438369931626\\
127.615492478007	-17.2577891255371	338.392311399739\\
127.76340845324	-17.2969579351704	337.354928281898\\
127.909620605102	-17.333957460322	336.324242908554\\
128.059084168878	-17.3768166625921	335.295247227872\\
128.2068033005	-17.4205629252104	334.262439223652\\
128.350324346779	-17.4598797320805	333.223430650089\\
128.496191510471	-17.4989298495959	332.182126142877\\
128.638329003324	-17.5350671398012	331.147098783513\\
128.778591131702	-17.5687675579472	330.109301043156\\
128.920418348022	-17.605772410801	329.062029089549\\
129.063913687574	-17.640078377472	328.004660177882\\
129.203762638123	-17.6773717804401	326.941679319726\\
129.342102560239	-17.7103926904188	325.87663601293\\
129.479325649067	-17.7403398265514	324.804104617756\\
129.618984683585	-17.7720719690222	323.72481767951\\
129.75889348685	-17.8069626684399	322.637968561942\\
129.898915551311	-17.8417701885347	321.548165041695\\
130.040250722418	-17.8770082983129	320.457288012787\\
130.182915392562	-17.9137586766396	319.359029764154\\
130.328018238746	-17.954407112428	318.253627436706\\
130.480817477497	-17.9957520539344	317.1422895497\\
130.628372045285	-18.0350357488267	316.021758038414\\
130.781772653707	-18.0727528865809	314.899559526775\\
130.931126437827	-18.1047035071068	313.766186342597\\
131.07584454462	-18.1333720271678	312.627763694093\\
131.219335212238	-18.1631166052134	311.492829583067\\
131.365440159984	-18.1957184315473	310.35934616343\\
131.512433544466	-18.2320680403374	309.221455780625\\
131.658673236113	-18.2733560935818	308.079660576707\\
131.809342458043	-18.3119430693102	306.9445021606\\
131.959903825804	-18.3533070507805	305.805703492697\\
132.110358070718	-18.4006725435624	304.661841163111\\
132.262717129136	-18.4501801919171	303.519637412909\\
132.416664293552	-18.4943271679123	302.374913727263\\
132.570315525433	-18.5377338981112	301.230523820519\\
132.728010196198	-18.5810629729797	300.098283909704\\
132.888316022226	-18.6263757365556	298.975124535291\\
133.05008203524	-18.6775828526343	297.856843010113\\
133.208990553568	-18.7346499966231	296.729254287989\\
133.368560364227	-18.7933490221336	295.597523934695\\
133.525090373084	-18.8428077816624	294.461694619756\\
133.68686487859	-18.8871527816916	293.329462840543\\
133.849079485649	-18.9288079352499	292.203630819169\\
134.010543143825	-18.9658080261609	291.078730571223\\
134.172380735136	-19.0020663972496	289.951859514535\\
134.332115654147	-19.0412526171802	288.823033446888\\
134.48880184096	-19.0826964457543	287.701813883837\\
134.64581935753	-19.1257534349983	286.591710358377\\
134.801516881259	-19.1772421815379	285.471925209538\\
134.959049459534	-19.2321224402864	284.349078554243\\
135.12185080667	-19.279807569166	283.225529041682\\
135.280878709396	-19.3189590628611	282.099324819089\\
135.429908669629	-19.3498525837485	280.974623440607\\
135.58348669773	-19.3764898430418	279.86772268609\\
135.721690176728	-19.4093907486411	278.774535279278\\
135.85546755825	-19.4505745147196	277.696263448597\\
135.996777816722	-19.4994965064366	276.615342480508\\
136.139760160751	-19.5542742706071	275.517602709577\\
136.28576539642	-19.6019189636145	274.41782023565\\
136.432230970712	-19.6368707618802	273.322110287228\\
136.583616773662	-19.6648921632935	272.235397033912\\
136.735113175441	-19.6912232420693	271.155803672006\\
136.88504489045	-19.7175182833527	270.084328693443\\
137.034497922049	-19.7431308005901	269.02361586273\\
137.177568130729	-19.7728163525472	267.962931417925\\
137.317814493859	-19.8101073972895	266.905608733253\\
137.455416553242	-19.8524617844854	265.851841084325\\
137.588825625504	-19.8986721951096	264.79662708336\\
137.720413887585	-19.943051714149	263.741814381414\\
137.855060176896	-19.9840628435716	262.688035799383\\
137.991515112862	-20.0185191191222	261.639035738071\\
138.13372477109	-20.0452021424083	260.605076835779\\
138.27507153286	-20.0722219711769	259.591392216244\\
138.413142941791	-20.1019086574355	258.596483531041\\
138.542131036438	-20.1354656895872	257.620660955466\\
138.669466772104	-20.1785788569954	256.658964622606\\
138.794770730893	-20.2205929594617	255.706404862302\\
138.918873809698	-20.2623176994293	254.765604311349\\
139.042723549564	-20.3043331844214	253.840461951672\\
139.166705340471	-20.3447136778528	252.937238135023\\
139.290566772208	-20.3813582503365	252.056690851298\\
139.40923815665	-20.4192436404675	251.185151809912\\
139.537509786497	-20.4630222581782	250.330319885548\\
139.664667472852	-20.5084729163721	249.487639893249\\
139.784972289418	-20.5506347666153	248.662212707492\\
139.910669683313	-20.5905984072358	247.851715291936\\
140.043059943746	-20.6284600946214	247.057547558931\\
140.166458656615	-20.6632211728487	246.28099243491\\
140.283343312012	-20.6988241942402	245.532573668104\\
140.39863673332	-20.731166981065	244.812641434052\\
140.516762102476	-20.7582374394479	244.123421182244\\
140.625281498725	-20.7820111467146	243.457986789386\\
140.736275677293	-20.8106812777153	242.810698662315\\
140.846504500077	-20.8357011343581	242.185961547439\\
140.960417685968	-20.8601696101834	241.589283976478\\
141.062980770437	-20.8852384562818	241.012333291882\\
141.159928086057	-20.9077217685795	240.452783762054\\
141.249926400795	-20.9257880827775	239.910847294559\\
141.327970282112	-20.9421684769402	239.387199210966\\
141.398641448175	-20.9605322350798	238.879804083193\\
141.459039550497	-20.9780641605347	238.385985458703\\
141.501656909496	-20.9906964097986	237.904655106639\\
141.519349374984	-21.0015012167393	237.44055646213\\
141.516323223271	-21.0125611127362	236.992490451659\\
141.505433160429	-21.0271899511895	236.549053838557\\
141.481980190931	-21.0395314746438	236.106974173772\\
141.43658904422	-21.0525121721374	235.673129446447\\
141.359527225017	-21.0628666558253	235.245452555568\\
141.259815568453	-21.0615800424244	234.83158211242\\
141.142382685265	-21.0712641616618	234.422822115432\\
141.018690252621	-21.0849967049815	234.020998877251\\
140.875710614838	-21.0839496792445	233.639276903128\\
140.720022620374	-21.0939233190006	233.261461675458\\
140.541560281698	-21.0886337154983	232.890263278438\\
140.341103833235	-21.0798114182416	232.522546973164\\
140.11979978619	-21.0808357933637	232.159226980568\\
139.870677880834	-21.0792907141206	231.804337185401\\
139.602263425549	-21.0757889731718	231.450388612717\\
139.309026775719	-21.0679879451064	231.106677439204\\
138.995129334313	-21.0545703080436	230.774344843968\\
138.657311919247	-21.0409566901163	230.45828910386\\
138.294572274094	-21.0284237778833	230.154773996515\\
137.906825322268	-21.0151748258946	229.864145056437\\
137.49422065897	-21.003182151995	229.583923253008\\
137.056837656845	-20.9895309527737	229.315204108246\\
136.594958682119	-20.9707404665972	229.061517336037\\
136.109348928454	-20.9448415911619	228.828583766732\\
135.600109275734	-20.9203382012854	228.613815313693\\
135.072941685962	-20.9012066539231	228.411737886297\\
134.532792744916	-20.8817101027609	228.221158708865\\
133.970714396964	-20.8551057777035	228.049736425247\\
133.39109536494	-20.8238932764799	227.895160654214\\
132.793917863136	-20.7906945516251	227.754953799664\\
132.178162033928	-20.7581204885931	227.621674957864\\
131.541338602916	-20.7322748670946	227.495372902385\\
130.889306416198	-20.7047339581817	227.368440329945\\
130.215659660171	-20.6694460007284	227.249432157275\\
129.524473921262	-20.630371301184	227.132202678286\\
128.812338567409	-20.5954099692104	227.021195048922\\
128.079343695103	-20.5569465511264	226.906270338492\\
127.329141383745	-20.5155135814555	226.788501416711\\
126.562621744206	-20.4732252815565	226.679709555304\\
125.775142856286	-20.4330688828952	226.579699968206\\
124.970600375781	-20.3951858976638	226.477145842683\\
124.145473300546	-20.3592185724306	226.376124336529\\
123.297864668241	-20.3241753766292	226.277090024025\\
122.425334272744	-20.291730035524	226.171135942933\\
121.535280200866	-20.2550470229437	226.053921902736\\
120.618633337379	-20.2112624937954	225.936006981919\\
119.699290924436	-20.1636241611121	225.813472808756\\
118.770433485924	-20.1155578721822	225.693519534226\\
117.83671958701	-20.0677958400451	225.578056894907\\
116.89466818199	-20.0206945535543	225.461592381067\\
115.938185149296	-19.9848395801672	225.344271847535\\
114.973592858819	-19.9478348287169	225.223706468704\\
114.006232761817	-19.9101032632692	225.097339520556\\
113.035885574675	-19.864939537395	224.970612564844\\
112.064893941041	-19.8193367485395	224.839332410827\\
111.093828682506	-19.7724930379525	224.702178091488\\
110.130051576798	-19.7261595076063	224.562076972161\\
109.165808225172	-19.6789338248295	224.419977248745\\
108.197243465013	-19.6385212167618	224.276227040594\\
107.22693327928	-19.600399991595	224.131122089616\\
106.252800833631	-19.5556346748775	223.981865750811\\
105.286604362267	-19.5137415520921	223.83014919418\\
104.331004868198	-19.4676438542424	223.679038133317\\
103.377310257785	-19.4197600153958	223.527606830805\\
102.428930121453	-19.3806525208286	223.377123083025\\
101.482675501765	-19.3475419311981	223.232860482036\\
100.534588344473	-19.3118729944287	223.08573909321\\
99.5746518351989	-19.277396530062	222.942082789038\\
98.6045540033861	-19.2428934164672	222.797363592264\\
97.6531472890372	-19.205410967964	222.65221735863\\
96.7064858720537	-19.1621629842237	222.505180107444\\
95.7613168971618	-19.1226404098712	222.368494632671\\
94.8192685570812	-19.087390387022	222.232116407347\\
93.8835586516962	-19.0502255198278	222.09080057279\\
92.943628460803	-19.0127088641075	221.955642888959\\
92.0022228277014	-18.973038533417	221.82239052647\\
91.0714462489477	-18.9355927693096	221.678591119868\\
90.1480792768372	-18.8951685715834	221.53558802301\\
89.2314373509386	-18.8500822246947	221.393203019443\\
88.3145791672021	-18.8098663004308	221.249179132995\\
87.4118305709862	-18.7692481629092	221.102426914441\\
86.5280464935977	-18.7259625476899	220.959243904208\\
85.6565925672112	-18.6815571317633	220.822142928168\\
84.8034747789876	-18.6443516241208	220.687817919075\\
83.9698015759813	-18.608949317534	220.553545831793\\
83.1573554756021	-18.5759497259332	220.42321969415\\
82.3650823810208	-18.5429806335263	220.297716219221\\
81.5917348179922	-18.5068817773633	220.173468503279\\
80.844627661241	-18.4752274557343	220.051059888785\\
80.1237856155014	-18.4452819353962	219.938375434212\\
79.4314380731514	-18.4103681752845	219.836687728937\\
78.76580839417	-18.375142440647	219.742726868969\\
78.1299867089101	-18.3448664224554	219.654673852306\\
77.5259935670228	-18.3168970809629	219.575216104539\\
76.9541727936715	-18.2866724977236	219.505067342057\\
76.4120807081347	-18.2545732869928	219.444443106073\\
75.8930262286084	-18.2255728102976	219.391730675092\\
75.3937866449904	-18.2000319286925	219.348318473442\\
74.908716668284	-18.1738260490034	219.308005738298\\
74.4333375150979	-18.1475705333547	219.269900652714\\
73.9626987168833	-18.1229965389393	219.241563653574\\
73.4940774628539	-18.0987405818522	219.227810277109\\
73.0290608045825	-18.0778192846376	219.228909308699\\
72.5689176190358	-18.0541687423693	219.249348714047\\
72.1156153350902	-18.0263019784264	219.282283744062\\
71.6668710080381	-17.9949943351106	219.325055890421\\
71.2230106021268	-17.9653810895195	219.381787790746\\
70.7841834156357	-17.9351699574176	219.453461961239\\
70.3536084475764	-17.9078425960893	219.545904185561\\
69.9348382708554	-17.8818035727883	219.660520989478\\
69.5270082898366	-17.8541737319901	219.79087945096\\
69.1259056701616	-17.8240140350287	219.934880689345\\
68.7228239478273	-17.7929753491157	220.109131690031\\
68.3176884461247	-17.7589980114732	220.318502947908\\
67.9157006686914	-17.7223849387479	220.555135287594\\
67.5098456803948	-17.6863224313249	220.808004524179\\
67.111641994668	-17.6532080311712	221.084492251454\\
66.7278932947708	-17.6208058970185	221.385669861429\\
66.3617366128662	-17.5848061597992	221.710486778279\\
66.0110981563366	-17.5479308579107	222.050958765187\\
65.6775134936576	-17.5114024297368	222.409507487453\\
65.3596378386857	-17.4758657501344	222.785091813044\\
65.0685883984605	-17.4408856609434	223.191606688491\\
64.8033382368357	-17.407616797576	223.620399825969\\
64.5507828289766	-17.3810710485419	224.061181466731\\
64.3057146448944	-17.3566774435975	224.508811601775\\
64.0715455593745	-17.333976397721	224.963442139817\\
63.8585099491957	-17.3092593806145	225.429215322143\\
63.6720216171787	-17.2832994609816	225.907054056462\\
63.5029393904852	-17.2593224103208	226.395136691361\\
63.3423300292205	-17.2380065602777	226.884082534937\\
63.1906654663257	-17.2164265426176	227.374829265866\\
63.0572682058461	-17.1981237539027	227.87403900965\\
62.9478990171558	-17.1797053661335	228.382587676512\\
62.8460853140147	-17.161942423632	228.898860328301\\
62.7489285246882	-17.1407359327434	229.42476673648\\
62.6526011337231	-17.1225772331789	229.955302081739\\
62.5718239183002	-17.1067739856122	230.485436637149\\
62.5000421347826	-17.0917485799899	231.013636626569\\
62.426907305304	-17.0762249082711	231.537845664735\\
62.3481250869429	-17.05965643579	232.059824642936\\
62.2768318661571	-17.0396791979569	232.582000749578\\
62.2159474821277	-17.0169795377724	233.107973697608\\
62.1542079556151	-16.9908928539565	233.630301397762\\
62.0747791417226	-16.9687695486742	234.147277330262\\
61.9803652703952	-16.9482647388356	234.659810245386\\
61.8805693184108	-16.9293747238077	235.169526197856\\
61.7754536341072	-16.906022026878	235.672449960663\\
61.6566440951948	-16.8836781833476	236.171362811109\\
61.5151040687871	-16.8622829418504	236.663924019338\\
61.357966797589	-16.8444550399165	237.141902799988\\
61.1873022088509	-16.826275194336	237.601873247526\\
60.9989093508279	-16.8078749237125	238.041880774967\\
60.78597402346	-16.7880900108445	238.470589696329\\
60.5517623959744	-16.7682131435065	238.880608675704\\
60.2882662853954	-16.7447600456824	239.271712006551\\
59.9951184629279	-16.7242243552519	239.642546693144\\
59.6767718862982	-16.7064048607594	240.000320961348\\
59.3394234131966	-16.687343507642	240.33982711726\\
58.9827605228953	-16.6626279675751	240.669698342673\\
58.6085112279679	-16.6333517590204	240.985197033733\\
58.2114052918839	-16.5965410079837	241.277765890948\\
57.7958819002421	-16.5568109979841	241.537217332513\\
57.3588349036247	-16.5228250087114	241.757912886661\\
56.9207084674272	-16.4826428432938	241.94144062044\\
56.4774949019794	-16.4423121903018	242.106418089695\\
56.0214696410999	-16.3970736162691	242.252166406458\\
55.5456837303986	-16.3545645034968	242.370831161776\\
55.0517136701752	-16.3119576017435	242.455957666645\\
54.5452580487401	-16.2752406808937	242.505334960986\\
54.0338710979823	-16.2382130522283	242.528675635647\\
53.5213357297619	-16.2032377941611	242.534731579099\\
53.0097056264852	-16.1700681662394	242.526965254735\\
52.4982136122297	-16.1350070444257	242.499236719804\\
51.9776811769792	-16.0989191409519	242.458258528803\\
51.4492970200655	-16.0642065421509	242.402625070139\\
50.9092403971282	-16.0303933278119	242.338275209433\\
50.3507283011632	-15.9980121994492	242.269865724315\\
49.7838305430421	-15.9653591250654	242.194525053841\\
49.1971008010864	-15.9311563589279	242.114688956121\\
48.5922809706184	-15.8980154407518	242.027517409582\\
47.9682650513823	-15.8651220278472	241.932780992062\\
47.3230559468427	-15.82933124737	241.83810117171\\
46.6557943953042	-15.791483603325	241.746148571957\\
45.9681077961048	-15.7534176497421	241.654849951034\\
45.2625823807531	-15.7157142234603	241.561871988351\\
44.5364154774415	-15.6753057043761	241.468653152822\\
43.7889153125756	-15.634389317215	241.369254597288\\
43.0238487985811	-15.5928145297692	241.266118228792\\
42.239195865601	-15.5546294054023	241.159644255446\\
41.4342800327565	-15.5134025601978	241.055216454006\\
40.6117529609483	-15.4720651266562	240.950939407119\\
39.7732629371692	-15.4314607120612	240.842429966147\\
38.9164231711424	-15.3870391480916	240.73109590694\\
38.0426795837571	-15.3387925487359	240.614725783816\\
37.1514751476295	-15.2934366825579	240.495246015241\\
36.2464249209368	-15.2468075157	240.369095434779\\
35.3281940901826	-15.1975069759218	240.236833057083\\
34.3987394009182	-15.1490655079086	240.097957474986\\
33.4518113134976	-15.1000370968675	239.955986844156\\
32.4823654312076	-15.0503396958288	239.809796734739\\
31.4943335270807	-15.0008249566475	239.660180758524\\
30.491614855497	-14.9496456540732	239.508723019004\\
29.4787367494665	-14.8891994028246	239.354368322231\\
28.4565033356691	-14.8301079840306	239.194631887873\\
27.4242160565657	-14.7712886264022	239.030105682149\\
26.3793801789913	-14.7151568545782	238.86230273102\\
25.3271187626574	-14.6651223540375	238.69340095664\\
24.2754491875579	-14.6180658747705	238.521394620404\\
23.2245954588358	-14.5715290643693	238.353981579755\\
22.1747306251182	-14.5266194143459	238.188574792157\\
21.123266898443	-14.4847479706715	238.025411084626\\
20.0697755896471	-14.4391966891314	237.863852185328\\
19.0130406132347	-14.3948679746107	237.703863094304\\
17.9556735612705	-14.3472314191545	237.553464369924\\
16.9024715500958	-14.2998344944677	237.39400666888\\
15.8508438491124	-14.2538534662626	237.233570882451\\
14.8004391298981	-14.2042846960809	237.071785579502\\
13.7519462379727	-14.1560751249143	236.898058282038\\
12.7087008756429	-14.1042020596828	236.723218791985\\
11.6753498899179	-14.0540672480948	236.54464223032\\
10.6502429168917	-14.0034876439549	236.363463591482\\
9.63175804288392	-13.9543695638891	236.181773831291\\
8.61901069852806	-13.9115374394048	236.002607616288\\
7.61250146479196	-13.8671321196327	235.823128450717\\
6.61604005075736	-13.8227076571515	235.643215138013\\
5.63530098181594	-13.7786361474717	235.463664303603\\
4.67097230636509	-13.7335066374957	235.285410172275\\
3.72249017629945	-13.6865817442457	235.107056037279\\
2.79063783960741	-13.6430710300165	234.932923279125\\
1.87582526048041	-13.601840114808	234.764279721322\\
0.976199577610025	-13.5610214109847	234.597855998541\\
0.100150742050843	-13.5184492458276	234.436790876822\\
-0.757345881172846	-13.4799756548371	234.28184296281\\
-1.59382775567736	-13.4407435134466	234.13242006087\\
-2.40803539812644	-13.4038099929675	233.985500917612\\
-3.19968351389705	-13.3666924100949	233.843798427301\\
-3.96783915690751	-13.3327032069133	233.708347779859\\
-4.71286447003232	-13.2973049175499	233.571889065678\\
-5.43492931097714	-13.2646480395218	233.440098509489\\
-6.12947934939191	-13.2353389081006	233.312186114639\\
-6.79876077317363	-13.2064605106804	233.191717887152\\
-7.44296746227441	-13.1759468228665	233.07687136665\\
-8.05952543646034	-13.1450222398343	232.971530535014\\
-8.64766026937264	-13.1173145180856	232.8717072141\\
-9.20426954311099	-13.0921352143012	232.782131541458\\
-9.73014996344774	-13.0680725327338	232.702973291041\\
-10.2220791724211	-13.044740728013	232.634758847875\\
-10.6797730320038	-13.0215350922717	232.57831869709\\
-11.1040856344445	-13.0008977061496	232.529662077778\\
-11.4974329391721	-12.9822781128148	232.488633552632\\
-11.8645832271311	-12.9642536548733	232.451677509065\\
-12.2057164003848	-12.946963180998	232.424094822958\\
-12.51708389268	-12.9352138436456	232.405926803308\\
-12.8039191633382	-12.926502832785	232.393622973706\\
-13.072127116691	-12.9167974218155	232.38604848749\\
-13.3221568102696	-12.904613618987	232.382877965592\\
-13.5608801680987	-12.8941476009378	232.382152899123\\
-13.7956963096322	-12.8857882133292	232.385966328207\\
-14.0267258222736	-12.8789689434011	232.395000377099\\
-14.2555098191512	-12.8721698631813	232.40779108484\\
-14.4816055154164	-12.8628975101557	232.425793720096\\
-14.7048118316311	-12.8523431970109	232.449507222535\\
-14.9243152161344	-12.8441121449755	232.479383716002\\
-15.1435414442217	-12.8387890622561	232.515159089563\\
-15.3589819462582	-12.8342992943207	232.552526093717\\
-15.5693742608109	-12.8239298022401	232.592476645313\\
-15.7831074089824	-12.8149065045945	232.643652557225\\
-16.0109025808386	-12.8046607964769	232.709027325684\\
-16.2567448503444	-12.7954610434938	232.788429608894\\
-16.5199035892653	-12.7878010718124	232.89045621338\\
-16.8008568248195	-12.7754912554652	233.003994952237\\
-17.0958969400229	-12.7595581293023	233.131330149101\\
-17.4014749051142	-12.740333725733	233.277194940118\\
-17.7095501169034	-12.7193826232561	233.444049536995\\
-18.0183332324617	-12.6985674264694	233.63637614728\\
-18.3245127315663	-12.6794957730298	233.85709412447\\
-18.6270368178587	-12.662248052005	234.103022060489\\
-18.9247239428709	-12.6351721648206	234.372154833151\\
-19.2171684010559	-12.6056061690291	234.666374852872\\
-19.5063735393024	-12.5728807590343	234.990033075032\\
-19.7884489283663	-12.5416944286582	235.349546557004\\
-20.0571879819145	-12.513581647199	235.750419713085\\
-20.304802493923	-12.4896019866615	236.185983582824\\
-20.536897066187	-12.4661641717931	236.657137773725\\
-20.7518580470943	-12.4390549937461	237.154693967303\\
-20.9511603978302	-12.405176016392	237.680711948764\\
-21.1329791524466	-12.3724911410007	238.237289297242\\
-21.2942942062712	-12.3450050343818	238.825909554496\\
-21.4345068342155	-12.3181203971513	239.444759924085\\
-21.5547115222815	-12.292046907163	240.088389436381\\
-21.6571870219097	-12.2610647259915	240.757745903664\\
-21.7486611428764	-12.2300448787394	241.450337646572\\
-21.8349025802775	-12.1990544072738	242.163753472127\\
-21.9213549788255	-12.1686172773867	242.896464269536\\
-22.007114020033	-12.1366137254771	243.650165901445\\
-22.0971920617329	-12.1040740577869	244.42326300414\\
-22.1906793759578	-12.0709650195469	245.215877652555\\
-22.2875841418905	-12.0377466598924	246.028740423388\\
-22.388904082468	-12.0025193239301	246.861386813275\\
-22.4906158549042	-11.9659980465573	247.716377083165\\
-22.5959136974357	-11.9278880675221	248.589017877275\\
-22.705386420953	-11.8864013616487	249.475010378614\\
-22.8185574923715	-11.8452026321909	250.377740059643\\
-22.9390493485346	-11.8067255703637	251.296362698626\\
-23.0704020822383	-11.7705731267746	252.237700666359\\
-23.2082936299041	-11.7320336351003	253.204876833212\\
-23.3491699363791	-11.6943469786262	254.205645208605\\
-23.4889051019953	-11.6510651727615	255.228860004549\\
-23.6275907962079	-11.6026908892574	256.265680843544\\
-23.7661508466646	-11.5524974887566	257.313784631461\\
-23.9110820461834	-11.5027218250231	258.376647697971\\
-24.0631272525778	-11.4615081258014	259.460601433509\\
-24.2222469800471	-11.4256400486626	260.564042211775\\
-24.3849233760393	-11.3889851056029	261.684602063872\\
-24.5472379110781	-11.3455450091985	262.818774486137\\
-24.7110868219701	-11.2947950495773	263.956496352143\\
-24.8745057755148	-11.2391754635901	265.099838633021\\
-25.0396957393915	-11.1860449122598	266.251578968479\\
-25.2088652589966	-11.1370830769519	267.415490434473\\
-25.3825909034371	-11.0938636125202	268.596514407543\\
-25.5596191428285	-11.0483137877942	269.789471718558\\
-25.7401700363735	-11.0051193947226	270.987362605746\\
-25.9157456089106	-10.9600156031581	272.181365672691\\
-26.0929292857194	-10.9145749440061	273.373515468433\\
-26.2731380301545	-10.8747567262576	274.566148497204\\
-26.4575007552822	-10.8406423835778	275.765972157181\\
-26.6469659972813	-10.8068720762426	276.970219646829\\
-26.8360100323969	-10.7673427099194	278.181630008191\\
-27.0267565261831	-10.7231755002365	279.397967117955\\
-27.215909788866	-10.6742628167647	280.610248784435\\
-27.3966707119491	-10.6264861921839	281.823870181278\\
-27.5756674308053	-10.5824556362312	283.037388791292\\
-27.7544246062664	-10.5406930371489	284.25039579843\\
-27.9319597939453	-10.5053611826743	285.468966671848\\
-28.112231368479	-10.4696380667419	286.692778673824\\
-28.2951827010623	-10.4313011070439	287.918915383685\\
-28.4774431417449	-10.3884602689522	289.145933698146\\
-28.661856125991	-10.3382175235698	290.376964065445\\
-28.8433135772384	-10.2890409778006	291.610467207104\\
-29.0242463588575	-10.2349176027354	292.833490887782\\
-29.2045904160961	-10.1845783643745	294.05619505616\\
-29.3872028433876	-10.1392743059189	295.280065871347\\
-29.572617337132	-10.0995555594764	296.509001235667\\
-29.7551516692473	-10.0588529296685	297.7425848988\\
-29.9375300965558	-10.0187639435798	298.97949007459\\
-30.1189455266533	-9.97554446019308	300.21974560286\\
-30.3031465561833	-9.92980380163756	301.460081589713\\
-30.4873658807534	-9.88182411833917	302.703095414768\\
-30.6713409933182	-9.83295748012709	303.941657956432\\
-30.8574391695729	-9.78435504274524	305.180385355527\\
-31.0457113369547	-9.73458282610778	306.419614359736\\
-31.2315734097068	-9.68730565754751	307.65805546698\\
-31.4199216444712	-9.64152733480997	308.890200142372\\
-31.6079123030983	-9.59630786092431	310.116656011859\\
-31.7888142624011	-9.55318955697987	311.344003780225\\
-31.9756199125922	-9.51265117296634	312.57633504167\\
-32.1600842226783	-9.46432551315873	313.803734617603\\
-32.3433059425998	-9.41408519846198	315.027646127624\\
-32.5247207345912	-9.3639905541071	316.246078797992\\
-32.7006804182033	-9.31560120145256	317.460003685826\\
-32.8788581519998	-9.26574721091793	318.669940628087\\
-33.0557025136255	-9.21835204076422	319.880300633021\\
-33.2329166119226	-9.17370322419077	321.089502527854\\
-33.4087836581159	-9.12447724456448	322.300111739694\\
-33.5849302573133	-9.07697134635064	323.504866542336\\
-33.7598607670897	-9.03047496902267	324.699130160811\\
-33.935079184665	-8.98082395236982	325.885200650515\\
-34.1131235883321	-8.93613976450111	327.063648540116\\
-34.2944402631482	-8.89606290514205	328.234549222059\\
-34.4715566425795	-8.85232913416223	329.391353193955\\
-34.6475253748351	-8.807436389015	330.533181958727\\
-34.8194722524048	-8.76321532962802	331.656449005676\\
-34.9886012469002	-8.71785008053883	332.756317101299\\
-35.1561043159541	-8.67171736650142	333.834172409656\\
-35.3263975080445	-8.62803317032359	334.895755327579\\
-35.4961847514753	-8.58514242500243	335.944407599298\\
-35.6651260659008	-8.54327292489941	336.986019796266\\
-35.8310606707487	-8.50387964143903	338.017066069743\\
-35.9936831453897	-8.4652993298641	339.033108581592\\
-36.1490798805957	-8.42745007460769	340.033562646975\\
-36.2976597973938	-8.39037808774592	341.018120126028\\
-36.4420301598519	-8.35721727826514	341.9863750944\\
-36.5791934534332	-8.32490640203968	342.935726865636\\
-36.7076020501615	-8.29054623839722	343.866115987374\\
-36.8349774896052	-8.25674092335398	344.77828598027\\
-36.9538295665554	-8.22245963794549	345.671330489625\\
-37.0710789457919	-8.189457613222	346.541246697941\\
-37.1844598552292	-8.15863496239919	347.386615046757\\
-37.2911692545895	-8.12513713289569	348.203532900192\\
-37.3959988006679	-8.09682078823924	348.994839733087\\
-37.495706391218	-8.06855914842979	349.765332876574\\
-37.5873085659939	-8.04026640948974	350.516431786774\\
-37.6772761430336	-8.01811763673748	351.246070205563\\
-37.7622916400126	-7.99868371348696	351.948595208364\\
-37.8452876866545	-7.97649746301011	352.617966337414\\
-37.9264241517839	-7.95336732357419	353.258967354704\\
-38.0121621827917	-7.93030077990944	353.870950502821\\
-38.1026729398893	-7.91029046540812	354.454193019994\\
-38.1982889324735	-7.89216884737558	355.013197645963\\
-38.2955506199367	-7.87591111775725	355.549013743455\\
-38.3956646865196	-7.85695354554617	356.06301751346\\
-38.5031588064141	-7.84076478455451	356.55072201293\\
-38.6255693246523	-7.81960226733929	357.023336420292\\
-38.7664080418693	-7.80087061052481	357.47065717541\\
-38.9328870322863	-7.77777699492601	357.905790601736\\
-39.1223853941545	-7.75173489617513	358.32302708767\\
-39.3393457304987	-7.72444988183087	358.724412733012\\
-39.5799482164119	-7.70386334611244	359.10462515232\\
-39.8426960190034	-7.68428134170177	359.460580833607\\
-40.1283860655944	-7.65545245962549	359.797118494773\\
-40.4380441375035	-7.62880610112056	360.111647918868\\
-40.7679767104264	-7.59866088874486	360.410543329627\\
-41.1245453594182	-7.56508861381804	360.695591463534\\
-41.5190251743211	-7.52575533542919	360.958375092861\\
-41.949809875752	-7.48160003340024	361.190504956504\\
-42.4131920103937	-7.43436697937633	361.393946064772\\
-42.8987480175317	-7.3847656157822	361.574912492548\\
-43.399163498214	-7.34082726539359	361.721676851187\\
-43.9134986628471	-7.30727854492573	361.811817006714\\
-44.4405774572655	-7.27336865205649	361.854985570763\\
-44.9804485051525	-7.23373327684731	361.856678458732\\
-45.5305300448755	-7.18951555557838	361.826414995047\\
-46.0868518147177	-7.15897874631887	361.757748612441\\
-46.6542247531039	-7.14186715056164	361.656545039119\\
-47.2217515906366	-7.1244549335988	361.532500120075\\
-47.7822186738432	-7.09886020248062	361.392374141247\\
-48.3424345873118	-7.07098868596746	361.233462532428\\
-48.9142172775877	-7.04575118708522	361.059628894569\\
-49.5062781978078	-7.01336767234847	360.881660496805\\
-50.1093925099231	-6.98165439270048	360.700848936655\\
-50.7233849613777	-6.95678814596216	360.519528903394\\
-51.3440843134593	-6.9318668197846	360.336132642207\\
-51.975555511618	-6.89653666647876	360.154911401388\\
-52.6314690317867	-6.86057308866584	359.973932326355\\
-53.3133100767648	-6.83165202767315	359.788766224691\\
-54.0201354385119	-6.80927198434309	359.596339018325\\
-54.7455469191666	-6.78394730678287	359.39255587037\\
-55.4879531627565	-6.7544305806073	359.185191871682\\
-56.249780478573	-6.72441343076208	358.976234571438\\
-57.0281968856651	-6.69565295864445	358.765902617132\\
-57.8273843761812	-6.66357129919108	358.561030019573\\
-58.6480433909458	-6.62678064099124	358.362340818992\\
-59.4876556132051	-6.59024554236727	358.166247804179\\
-60.347494456092	-6.5517340827009	357.976682344083\\
-61.2205124151179	-6.50942131832373	357.793862980742\\
-62.1138625940592	-6.46198243023617	357.621261538335\\
-63.0289436388824	-6.41369898784828	357.452221441081\\
-63.9636247205039	-6.36683124357152	357.283652613774\\
-64.9154739638487	-6.31545177434174	357.114465648193\\
-65.8794801022669	-6.25912239132876	356.94671160346\\
-66.8520606966172	-6.20233907522927	356.773250040482\\
-67.8335203541961	-6.1466470277618	356.592166661274\\
-68.8272415744302	-6.09074884162777	356.413100016344\\
-69.834921293647	-6.03676028136422	356.236536191972\\
-70.8567583585018	-5.98388061374971	356.058958469447\\
-71.8916599505372	-5.93225610434861	355.883761364114\\
-72.9336070685063	-5.87970985666175	355.706487925522\\
-73.9815945165416	-5.82692836050153	355.527542934527\\
-75.0337199927019	-5.77261270216606	355.349618801408\\
-76.0878900788248	-5.7190376165326	355.176930210115\\
-77.1427830889193	-5.66609559452072	355.002263997487\\
-78.19831494592	-5.61241304118847	354.82860220059\\
-79.2564300796995	-5.55751633679715	354.655115425031\\
-80.322161593507	-5.5030955873598	354.478282470406\\
-81.3867183554796	-5.4473166245114	354.300072757901\\
-82.446393842663	-5.38890515120769	354.118412561963\\
-83.5009603091054	-5.32944579452209	353.940982561664\\
-84.552986756796	-5.27417660972386	353.769627701565\\
-85.6077735170578	-5.2203500530396	353.591043809716\\
-86.6632806787995	-5.16856134813259	353.40999997794\\
-87.7187053835695	-5.11665775329466	353.228322090996\\
-88.7708009250527	-5.06130503508239	353.042158086619\\
-89.8212646697158	-5.00843083998531	352.853306435378\\
-90.8711900463668	-4.95763668052513	352.664342496229\\
-91.9220635771685	-4.90473225755141	352.47712961723\\
-92.9706263229818	-4.85149393887056	352.294166299724\\
-94.0164522378235	-4.79544642235916	352.116382983345\\
-95.056412589829	-4.74008080929077	351.942634098781\\
-96.0930243481575	-4.68445518669957	351.7740590074\\
-97.1262808961586	-4.63120736386521	351.607622047423\\
-98.155936684065	-4.58091712118562	351.445827593245\\
-99.1847563444394	-4.52962859454831	351.288621705256\\
-100.206854249878	-4.47933304891189	351.137478622733\\
-101.218043829976	-4.42542295266278	350.992996681494\\
-102.216868471214	-4.37121724397068	350.854634969059\\
-103.197901722387	-4.32064795922698	350.723747660395\\
-104.162551498684	-4.26928301045859	350.599449452506\\
-105.112389795757	-4.21971001952628	350.480579753191\\
-106.048195393933	-4.17362088258284	350.36824035912\\
-106.96528345271	-4.13345719302742	350.258676537138\\
-107.864844851016	-4.09189157451374	350.151280587342\\
-108.744623689337	-4.05078565978387	350.044916190826\\
-109.617167258168	-4.01065770287334	349.940804758603\\
-110.481830463481	-3.97344854639858	349.83584106636\\
-111.345348137295	-3.93341571670443	349.730183213832\\
-112.204399196722	-3.8902705423232	349.615129152869\\
-113.06039619966	-3.84760024612931	349.491423933762\\
-113.908117219994	-3.80748872057191	349.353065928953\\
-114.745396638584	-3.76990539554575	349.201871724668\\
-115.574728171636	-3.73393098273584	349.041066395809\\
-116.403389159548	-3.69977250964437	348.867559007654\\
-117.235842011334	-3.66988730461798	348.680076747585\\
-118.074949350544	-3.64307221933814	348.48523969206\\
-118.921514865963	-3.61488001616092	348.288074763376\\
-119.773625417798	-3.58690436503919	348.085048030382\\
-120.632203077593	-3.55778292854587	347.881435574924\\
-121.498820303195	-3.52747946604965	347.678858794351\\
-122.377901910274	-3.49678325461857	347.479763517386\\
-123.272048679094	-3.46537051290789	347.278876780138\\
-124.185706373701	-3.4254313504824	347.074435918864\\
-125.118958147288	-3.37568190274304	346.864973587859\\
-126.061018948932	-3.32297180396785	346.658983351167\\
-126.997854922534	-3.2667730878648	346.44720185373\\
-127.954729717039	-3.20129229798764	346.246020462565\\
-128.940749778999	-3.14103297069035	346.050905552939\\
-129.957890996204	-3.08844138540008	345.866434564741\\
-130.984088631395	-3.02681963461614	345.68296491181\\
-132.011177997019	-2.96546814640548	345.49744760082\\
-133.054200140134	-2.90432938178834	345.305665864108\\
-134.123231159021	-2.84730952635653	345.110103500319\\
-135.212706123432	-2.79563691613164	344.916624366548\\
-136.305486377052	-2.74251531170768	344.731437282089\\
-137.402907212634	-2.69051620515705	344.562148130578\\
-138.520450865659	-2.64683394860811	344.405741013804\\
-139.663832461072	-2.60488090088158	344.250329581157\\
-140.82224118739	-2.55947461611866	344.094590714667\\
-141.982272652284	-2.50278836448093	343.938358577048\\
-143.138394677107	-2.44396630326497	343.78511383592\\
-144.294628369053	-2.38674204182538	343.639080729126\\
-145.450818314335	-2.33297483904417	343.503975590388\\
-146.606411945854	-2.28123118090978	343.369397877166\\
-147.761306002554	-2.22662793153919	343.232212665426\\
-148.916801344028	-2.17029661929755	343.094401602013\\
-150.061531717639	-2.11246551799822	342.955568925661\\
-151.199681034453	-2.05813317678047	342.823218083213\\
-152.337490427206	-2.0081374110047	342.690129121678\\
-153.483621893605	-1.96633678940089	342.54778580514\\
-154.626701326294	-1.92268518052699	342.389237320673\\
-155.760962716582	-1.87618111040046	342.215893246864\\
-156.885249618297	-1.82891140420974	342.031884209108\\
-158.006749502311	-1.78381543512179	341.844296363244\\
-159.126723051682	-1.74396067548261	341.657696071476\\
-160.247088428155	-1.70258514202389	341.470998801243\\
-161.371478805775	-1.65842249105455	341.287458671947\\
-162.493790325294	-1.608761583927	341.10372620907\\
-163.608900998321	-1.55590340496328	340.914939151429\\
-164.707826125079	-1.5018642457686	340.720401036884\\
-165.800370271804	-1.45356124231006	340.530605542788\\
-166.89855378989	-1.40641828319895	340.344652767868\\
-168.003495964756	-1.36261526195278	340.157454373504\\
-169.105009590993	-1.31497492758691	339.971223797051\\
-170.199250193501	-1.26176521516749	339.779220127313\\
-171.291879178966	-1.2051359604897	339.57867734931\\
-172.380008990363	-1.15158972914987	339.369825333854\\
-173.461792941038	-1.09879010168064	339.157354644201\\
-174.538072304734	-1.04676682496964	338.945008719905\\
-175.614368296188	-1.00242077321844	338.73719589067\\
-176.686372342957	-0.956353659450708	338.529289342812\\
-177.768111832256	-0.91139096021351	338.320471314222\\
-178.847578828905	-0.861433785029731	338.112204865334\\
-179.91762654555	-0.807421585485179	337.899139977223\\
-180.978822778061	-0.753292025958224	337.687178798739\\
-182.03359413672	-0.701774565142624	337.475721329938\\
-183.085673935093	-0.650356034645529	337.264096011792\\
-184.135620333838	-0.601105879984018	337.055129887312\\
-185.175935917464	-0.553402253232067	336.85566842135\\
-186.206500005453	-0.506321288930144	336.65466211283\\
-187.233341243315	-0.462593336870768	336.454466076106\\
-188.270589125442	-0.421217990269695	336.255890691274\\
-189.304451428311	-0.379354458579677	336.049304872405\\
-190.325948920155	-0.337169937584035	335.842443716248\\
-191.344577276863	-0.292701829312146	335.63241248158\\
-192.37277946407	-0.254003348061216	335.422944938984\\
-193.412314346363	-0.216332120161127	335.220622756352\\
-194.454071595418	-0.174408877481311	335.028288526118\\
-195.496244407939	-0.128885181258061	334.844125271186\\
-196.540583756467	-0.0848154220649509	334.666217141313\\
-197.587786147556	-0.0426954000731374	334.496319643389\\
-198.638076165533	-0.00232665109437669	334.330352644262\\
-199.694023883365	0.0406496813078547	334.168859901283\\
-200.760736996025	0.0827645072181964	334.009916324462\\
-201.832886208362	0.128377258109131	333.854088979065\\
-202.898836370702	0.178707386572846	333.693837422839\\
-203.968142627478	0.23318518854855	333.535591549573\\
-205.046558780764	0.286922975298038	333.371347663642\\
-206.127891594878	0.338567186056146	333.20609404293\\
-207.207843946943	0.391740042124781	333.039001813248\\
-208.292630319101	0.445437122448082	332.877122891008\\
-209.382362728135	0.500168048897805	332.720035762581\\
-210.481060662602	0.551143851655343	332.569441275253\\
-211.590626784803	0.60610971121389	332.428144861433\\
-212.702748690307	0.662625754349387	332.291970761936\\
-213.822177529472	0.720926346977881	332.1606763788\\
-214.941284025245	0.779129078232016	332.03191301905\\
-216.06015745252	0.839124436309611	331.905075143998\\
-217.177058835899	0.898676743310119	331.779549558607\\
-218.296217264345	0.959222533519556	331.654278655881\\
-219.415476882512	1.02032372721065	331.529583021098\\
-220.529602016644	1.07759616315705	331.408467617107\\
-221.639711628365	1.14005090309514	331.289608960972\\
-222.749631593088	1.20076061580026	331.175729880295\\
-223.857966264738	1.25854179895425	331.061450829417\\
-224.963599663282	1.31402130164358	330.951035672917\\
-226.065503581567	1.37041842765637	330.845214387986\\
-227.167991420849	1.42755391521602	330.739559503021\\
-228.268746974537	1.48306848453356	330.638428231701\\
-229.363157674491	1.53942369546761	330.542159049171\\
-230.44732115266	1.59840282279664	330.448752058239\\
-231.521930146862	1.65706585955115	330.360686430606\\
-232.582032246601	1.7135281930158	330.284025420653\\
-233.626192343525	1.77022546932409	330.217162686832\\
-234.658227496586	1.82509682237674	330.159140703738\\
-235.674482909172	1.87737027749984	330.110875452825\\
-236.670467862997	1.92657495822306	330.067651258199\\
-237.648230759611	1.97887209687731	330.026700237157\\
-238.618768829931	2.02952582430117	329.987449502176\\
-239.584751278181	2.08460071294348	329.953988337876\\
-240.529966223016	2.13752909333694	329.923239690918\\
-241.446659873256	2.18443225969872	329.892355065199\\
-242.34186360152	2.23208351546699	329.863295227263\\
-243.231854020972	2.28056526786035	329.830796842039\\
-244.116480158428	2.32218247674939	329.802872217061\\
-244.977288291956	2.36456826449388	329.780365392275\\
-245.803396170488	2.41372491399772	329.76512822573\\
-246.606156108891	2.46937664162118	329.759228017617\\
-247.388325283808	2.51826381145027	329.768739417727\\
-248.141010218414	2.55499323102692	329.790396315708\\
-248.863182381073	2.59135372693526	329.821651681086\\
-249.561026087899	2.63477694965529	329.865732785347\\
-250.242182983135	2.67553997987945	329.927254202847\\
-250.910298792841	2.70846910507641	330.002715915856\\
-251.556667178033	2.73925937693998	330.085742715199\\
-252.176349726951	2.77342144117795	330.17340958983\\
-252.773972400929	2.80822581555239	330.263914957216\\
-253.352744516223	2.84383299426343	330.352790545453\\
-253.913140057257	2.87911626615256	330.436900687622\\
-254.457116483614	2.91450030997499	330.516992602156\\
-254.989832725488	2.94967428296962	330.593623513183\\
-255.508819694385	2.98261616553156	330.665440108299\\
-256.043154854432	3.0167026227044	330.7503291771\\
-256.615416969968	3.06278878872083	330.868186059609\\
-257.198736927597	3.09742755393162	331.00591157348\\
-257.786841258145	3.14735389496003	331.166228081013\\
-258.219084222064	3.1750270201267	331.209072082471\\
-258.636453977227	3.20348846506162	331.237725306672\\
-259.056458413774	3.22901843272674	331.257243422718\\
-259.478229043769	3.25495877999203	331.260312661371\\
-259.898981223953	3.27918988464809	331.248021599953\\
-260.306379217643	3.29957770443803	331.222758505878\\
-260.707615160229	3.31867890189921	331.190273327878\\
-261.103517877667	3.33765153066161	331.149784136215\\
-261.494905320995	3.35535484857099	331.102854030423\\
-261.881490289976	3.3716436901371	331.049004274142\\
-262.264437393145	3.38838218041045	330.989442389112\\
-262.651762188691	3.40431593103479	330.925436630813\\
-263.046454458538	3.42070426599274	330.85827710593\\
-263.450547393196	3.4378928032997	330.791025865875\\
-263.861899937276	3.45554176896191	330.726386943016\\
-264.278626193413	3.47270531321532	330.663386335841\\
-264.699686838047	3.49100410569684	330.600852872158\\
-265.123317684112	3.50865756210581	330.541948621879\\
-265.546341645608	3.52728827496637	330.484739048208\\
-265.971430032175	3.54738342745399	330.431208590145\\
-266.396275654082	3.56698206766742	330.382664488129\\
-266.82174279166	3.58669532478543	330.343604187794\\
-267.248467684833	3.60901420957035	330.310409839565\\
-267.674490892606	3.6277878472919	330.284603568345\\
-268.100636570553	3.64789285858145	330.258320384512\\
-268.526375344131	3.66998397815322	330.236494134493\\
-268.946451932999	3.69198247770512	330.221051505362\\
-269.357387639065	3.70998365604804	330.219021603504\\
-269.754300437829	3.72911416695196	330.222917050425\\
-270.136918059186	3.74919172920115	330.224525774189\\
-270.504047372068	3.77004307047527	330.22456181134\\
-270.854037876552	3.7915179881786	330.226848167479\\
-271.187554075712	3.81412049939523	330.234306863844\\
-271.515427948553	3.8323782521666	330.250541973163\\
-271.844307613275	3.84404282247607	330.270997598927\\
-272.172937536801	3.8571193356081	330.283049741736\\
-272.497234060811	3.87209517376852	330.285369006939\\
-272.817990447334	3.88591352783034	330.280392427993\\
-273.134469980804	3.8996583311323	330.265097450417\\
-273.445481172843	3.91303250201107	330.240967740432\\
-273.751516746823	3.92301651034144	330.209920058181\\
-274.056404910213	3.93606773981428	330.169770554191\\
-274.367060021994	3.94488520476411	330.117120682459\\
-274.685411133422	3.95923675243785	330.048786413666\\
-275.01408498234	3.96840229309589	329.96219291183\\
-275.351651251897	3.97980868853801	329.858138346907\\
-275.69483068865	3.98761556419596	329.737910644864\\
-276.039521634047	3.99574832797548	329.600831740823\\
-276.389879966686	4.00185367793777	329.444242447341\\
-276.742796871942	4.00971423090173	329.261900271432\\
-277.093624824501	4.01381990906427	329.053116262678\\
-277.442007331303	4.02024947289169	328.822555276226\\
-277.792008871742	4.02575962187674	328.566108032274\\
-278.140386538403	4.02964242360687	328.281994006973\\
-278.488839481203	4.02669123395394	327.965393598339\\
-278.828836396927	4.0203285918784	327.616216747956\\
-279.157886372156	4.01149236541625	327.228395542965\\
-279.471140489745	3.99859277140738	326.807380926523\\
-279.772892677487	3.98238340953566	326.35497920409\\
-280.057819672963	3.95976453848466	325.873090290771\\
-280.32068767291	3.9383168353279	325.358903881111\\
-280.559435125247	3.91638620103163	324.808952880032\\
-280.774870182939	3.89451085654462	324.228057387153\\
-280.96444095119	3.86947586072324	323.627250364176\\
-281.137658487559	3.84334845947379	323.000602853902\\
-281.293112189776	3.81420682810979	322.351673566464\\
-281.43154403073	3.78560286996582	321.674225738113\\
-281.548909574167	3.75366707793264	320.975073456629\\
-281.648502156562	3.72099178993824	320.256471933864\\
-281.734512187259	3.6816296515738	319.523823849281\\
-281.801269008714	3.6403260305083	318.772403246692\\
-281.850433629917	3.59864942157865	317.998948548887\\
-281.886663514103	3.55007152466447	317.1956161217\\
-281.901564980155	3.49622820740386	316.37531989022\\
-281.894209700467	3.44421496576594	315.532192013343\\
-281.869953322895	3.38972755393184	314.675367103433\\
-281.827932165924	3.33461020022742	313.796841778694\\
-281.776205994082	3.27489212580356	312.897490450116\\
-281.725605864127	3.21253758012044	311.970388893272\\
-281.681336058684	3.14646517417259	311.020617333512\\
-281.637170053307	3.07913939923803	310.054327426516\\
-281.590362014623	3.01283266139666	309.068847551767\\
-281.540695071884	2.9459370408986	308.062752962484\\
-281.488529460403	2.87496572057969	307.041468502755\\
-281.43158216829	2.80589315840999	306.005363469431\\
-281.374021026454	2.73722597997619	304.953996479237\\
-281.310702463158	2.66864109181839	303.891193417552\\
-281.247901944368	2.59819701527332	302.824150505744\\
-281.184151295573	2.52693409955483	301.754497913865\\
-281.117336012128	2.45715608523092	300.674672804108\\
-281.047178529627	2.38431594284096	299.583082816857\\
-280.974888892538	2.30536050779793	298.478575124943\\
-280.896339515085	2.23230659297364	297.362789901266\\
-280.81314858445	2.16081241482642	296.231394704294\\
-280.727770385669	2.09167245695158	295.084649614789\\
-280.637145765083	2.02553711922776	293.936172887313\\
-280.541489877968	1.96186680357878	292.801983396634\\
-280.442219921398	1.88381520232197	291.675546072715\\
-280.339247326971	1.7939912793569	290.546143962115\\
-280.231137459306	1.69497633747279	289.409542069962\\
-280.121250691232	1.59802786133521	288.26250067822\\
-280.008043240614	1.51248500718792	287.120047806668\\
-279.887563540872	1.43675753602285	285.987579765541\\
-279.761995827586	1.36240401605497	284.864222625102\\
-279.630252698143	1.28652010049565	283.739784688897\\
-279.4939049968	1.20940775958356	282.618260084686\\
-279.351272690161	1.13184281556881	281.500819779391\\
-279.202853513035	1.05420677491865	280.387514660403\\
-279.049982987678	0.978302775438877	279.272957369997\\
-278.893531745325	0.902044881317154	278.163479921971\\
-278.727200426328	0.82878713108634	277.053724710351\\
-278.557054414848	0.755948445792857	275.947760221481\\
-278.377739482831	0.679027754314792	274.845018092599\\
-278.191064547845	0.604875136473105	273.743734156307\\
-278.002978780048	0.529639091924096	272.65434213035\\
-277.813188655997	0.454830266736849	271.565789134739\\
-277.618239909629	0.378501237491886	270.479206343444\\
-277.420214731379	0.301000112751186	269.4005854948\\
-277.21763099901	0.221704384464672	268.32635491151\\
-277.006546173256	0.144120164568388	267.2491516391\\
-276.790085704915	0.0662337073907864	266.17302976594\\
-276.568651380698	-0.0116469293103023	265.096054658453\\
-276.343510122429	-0.0892391535625627	264.01761686249\\
-276.109963512681	-0.167754764061289	262.9350071784\\
-275.873987875133	-0.250166342737398	261.851262869014\\
-275.632802789964	-0.332831660843773	260.759329211447\\
-275.388157837998	-0.415728465167181	259.664915978849\\
-275.142266913256	-0.498370820947247	258.574467621904\\
-274.893036235867	-0.58169575433601	257.484295344047\\
-274.63584385982	-0.665111935179791	256.391953111016\\
-274.372059098923	-0.750556160281715	255.294148885171\\
-274.103590892789	-0.838015499472675	254.198902363968\\
-273.833189913761	-0.924399201807905	253.100832845749\\
-273.55871522769	-1.01124616949175	251.999893069661\\
-273.280624877221	-1.09782311925596	250.89578500494\\
-272.999351987654	-1.18351624405004	249.795970124459\\
-272.714399840952	-1.27204920865355	248.695946758287\\
-272.423959167106	-1.3586635416513	247.597992122971\\
-272.126951601252	-1.44565705742589	246.496555669326\\
-271.826358650085	-1.53171540924297	245.403666566885\\
-271.530004144278	-1.61896840512914	244.318705229308\\
-271.218212572536	-1.70603978639126	243.221894672311\\
-270.902588992707	-1.79174489462735	242.12745587597\\
-270.581212671646	-1.87857608811499	241.033785779887\\
-270.255533636403	-1.96724731410994	239.937694165692\\
-269.925426451511	-2.05138914849101	238.841103982692\\
-269.590685612808	-2.13786511811833	237.741403629533\\
-269.256123336023	-2.22703122020219	236.647945777528\\
-268.9166697806	-2.31398863414724	235.553950778147\\
-268.570097782235	-2.40391540570169	234.457016608755\\
-268.213946898419	-2.49419636373122	233.352068781264\\
-267.848484918508	-2.58558746878965	232.240908691791\\
-267.475989908707	-2.67419586753797	231.133038420743\\
-267.09540712749	-2.76252812374056	230.022803418727\\
-266.709013785513	-2.85184328251813	228.909418734026\\
-266.315831098161	-2.94366484992641	227.800596136996\\
-265.919024670918	-3.0381004734635	226.683844857242\\
-265.510772054871	-3.1310462907773	225.565137398412\\
-265.089761646333	-3.22404142035554	224.445846620749\\
-264.66049312583	-3.31442414346265	223.324147203376\\
-264.22951777607	-3.40480453604235	222.208224517824\\
-263.793675035819	-3.49450614081136	221.093743230693\\
-263.356309715098	-3.5832390647768	219.981816271966\\
-262.918970142444	-3.67429901399197	218.875090977671\\
-262.475563248933	-3.7674644155817	217.774105754621\\
-262.024022605187	-3.86093959310747	216.682796092379\\
-261.563222634038	-3.95742471032833	215.590103763883\\
-261.090908915326	-4.05095184792153	214.492991295689\\
-260.61209483	-4.14229969414163	213.397647546286\\
-260.133030189617	-4.23416884848723	212.30695687012\\
-259.651026313336	-4.32683365258036	211.221073292866\\
-259.162826690648	-4.42383342459955	210.136288339115\\
-258.671271324662	-4.52319636782115	209.049405165498\\
-258.174809014068	-4.62241802972322	207.958530834761\\
-257.673360171611	-4.72136749452043	206.876679765406\\
-257.167583776293	-4.81440620197579	205.795566013068\\
-256.660442446791	-4.90826651486316	204.719652069111\\
-256.150323756588	-5.00217909360124	203.649166291082\\
-255.637282145355	-5.09730728452442	202.579622081414\\
-255.119884791018	-5.19512364719933	201.51557083532\\
-254.600665023086	-5.29981340561253	200.454142493665\\
-254.073386225163	-5.40295650556475	199.389065847748\\
-253.533770760226	-5.50606123259813	198.324304291875\\
-252.98822420919	-5.60825339399713	197.256189346522\\
-252.439789176295	-5.70301252178668	196.190550022125\\
-251.886225182132	-5.79906084118513	195.130835924696\\
-251.330236751594	-5.89368800100208	194.074004355461\\
-250.763087038939	-5.99333406593131	193.0171586367\\
-250.193067112327	-6.09337628517367	191.965042834605\\
-249.612190131737	-6.19627191910786	190.911411241214\\
-249.027362290562	-6.29919989645565	189.854790275465\\
-248.440596425981	-6.40315434161706	188.79936847617\\
-247.854430885687	-6.5036758661	187.748117828136\\
-247.266557998854	-6.605680141189	186.697366845213\\
-246.676364525509	-6.70724303297018	185.651887802517\\
-246.085605815949	-6.80867982024401	184.60545074837\\
-245.491887054271	-6.90863142127191	183.560173066116\\
-244.892249779642	-7.00875707051208	182.514780224224\\
-244.291929663706	-7.10393415932449	181.47431220361\\
-243.690331755045	-7.19739828785664	180.441197184369\\
-243.085837850759	-7.29839001863499	179.409826381026\\
-242.478677015465	-7.39890465826042	178.384202646867\\
-241.867902581587	-7.50074554043895	177.360840882721\\
-241.253106729878	-7.60156995888909	176.338379886865\\
-240.632996753626	-7.70190098882572	175.319066540484\\
-240.007399818196	-7.80021250839711	174.30572972662\\
-239.378282081772	-7.89590472334944	173.301065991905\\
-238.745760068317	-7.99624965289562	172.301709939261\\
-238.10776663431	-8.0947633045761	171.303608460422\\
-237.467457348974	-8.19643215009987	170.304768153666\\
-236.824745595532	-8.30096079420748	169.303833201481\\
-236.173050896253	-8.40342529291599	168.304686773298\\
-235.518021187439	-8.49980576096244	167.314552918492\\
-234.858751027992	-8.59458789525497	166.330703414228\\
-234.200030618713	-8.6892591942446	165.357777415225\\
-233.540170450722	-8.78320843110651	164.396457978402\\
-232.881039611349	-8.87910119807957	163.445481231701\\
-232.224115569849	-8.97623150627009	162.50617216025\\
-231.561810670885	-9.07405734457386	161.572769431719\\
-230.896347464322	-9.16976098051111	160.641748496431\\
-230.230402189487	-9.26646905422355	159.714201125233\\
-229.563324196393	-9.36287167321169	158.789054789311\\
-228.894751662516	-9.45600414141029	157.862578120513\\
-228.230240691626	-9.54738938114402	156.948177466568\\
-227.561904972223	-9.63819979092905	156.037176221962\\
-226.889426837868	-9.72461598485114	155.134434515135\\
-226.211642492291	-9.80891676988702	154.233381727165\\
-225.538057718991	-9.89935387175093	153.34088831725\\
-224.856662561962	-9.99211202533652	152.448439000714\\
-224.161764725462	-10.0840841250916	151.553888825511\\
-223.46518537422	-10.1779098614722	150.65645936413\\
-222.755404770248	-10.2692430984995	149.762824061645\\
-222.043294952005	-10.3599788733195	148.864900265185\\
-221.323593138544	-10.4502132578041	147.970366142022\\
-220.599083892364	-10.5450601232059	147.07395922844\\
-219.870436752101	-10.638701075609	146.172243709799\\
-219.135627598991	-10.7382948191722	145.2710577922\\
-218.392207646048	-10.8384307656331	144.362750648168\\
-217.641913489451	-10.9423249012696	143.453867932431\\
-216.878666207715	-11.0478058532684	142.546042816368\\
-216.103920208994	-11.1518057461999	141.638321002206\\
-215.319639293846	-11.257374372234	140.726603301644\\
-214.524978536096	-11.3648039640322	139.815787682033\\
-213.728669230765	-11.4726243176807	138.907411531055\\
-212.928118365026	-11.5754172616308	138.008620235382\\
-212.123188151074	-11.6780587258367	137.117382859024\\
-211.315552582505	-11.7862172435203	136.229121340726\\
-210.504898027812	-11.8928784031566	135.343911986901\\
-209.690362833406	-11.9973389427678	134.457216237854\\
-208.874530513644	-12.1009703152081	133.576497232561\\
-208.057340580426	-12.2035405769442	132.69904644362\\
-207.232025857052	-12.3051035533319	131.82233251154\\
-206.401599293956	-12.4060315105928	130.955393603058\\
-205.573177325013	-12.5073360918518	130.094394759276\\
-204.74618754926	-12.6043215401768	129.237554410532\\
-203.918529153758	-12.7032200037602	128.381965307314\\
-203.092856869087	-12.8040981133385	127.533606017527\\
-202.268039250893	-12.9055639684802	126.691900517549\\
-201.438379274108	-13.0107756923167	125.853903340454\\
-200.604610699518	-13.1169750274673	125.017318428642\\
-199.76840764422	-13.2202557444552	124.183102534104\\
-198.93653209454	-13.3222367673994	123.358286391358\\
-198.103494074459	-13.4205439491789	122.541754552721\\
-197.263399485688	-13.5199220768094	121.7285543553\\
-196.416041045565	-13.616884768812	120.921122452696\\
-195.567280998862	-13.7131365978171	120.115985989421\\
-194.717437624785	-13.8074022974654	119.311796914817\\
-193.869571146766	-13.8996009506334	118.511562747873\\
-193.016582187078	-13.9899623820072	117.717455947348\\
-192.151406752261	-14.0805374875844	116.924480138464\\
-191.278145126298	-14.1710520569307	116.137408737386\\
-190.397265433441	-14.2596813934687	115.355406620573\\
-189.521351719337	-14.3477699143975	114.574092909426\\
-188.637737781907	-14.4389134779881	113.794315902541\\
-187.746033220952	-14.5349426822555	113.012008002079\\
-186.847823872131	-14.6302727244123	112.235027109857\\
-185.941354854354	-14.7285763526155	111.456727451212\\
-185.027110188113	-14.8251492345639	110.685492482487\\
-184.108132145762	-14.9208956407261	109.913681967967\\
-183.185149817989	-15.0180699060612	109.142765562433\\
-182.258046363357	-15.1153390788831	108.370077741973\\
-181.331311122688	-15.2131530690057	107.610759965267\\
-180.399703281734	-15.3119446382583	106.85449949984\\
-179.46177430102	-15.415431202528	106.104824034148\\
-178.518191018287	-15.5200103360519	105.362173940221\\
-177.576981488232	-15.6230139591871	104.619689869456\\
-176.628947724176	-15.7273607125454	103.877900906444\\
-175.673934253398	-15.831396549556	103.136412750964\\
-174.710283106154	-15.9352110703164	102.395312642989\\
-173.736692930464	-16.0391312134069	101.657056494448\\
-172.762076097688	-16.1414211279399	100.920895581459\\
-171.778830190091	-16.2442968501166	100.189495791697\\
-170.790456398206	-16.347202833204	99.4579653375725\\
-169.796667550398	-16.4512661598883	98.7326095732874\\
-168.791939613691	-16.5560999878844	98.0062692284749\\
-167.785193594873	-16.6631698013731	97.2857723097911\\
-166.766676342556	-16.7692265592401	96.5636346995298\\
-165.741417489201	-16.8747943959341	95.8464821725841\\
-164.708084639585	-16.9786220936724	95.1339396157897\\
-163.672961091224	-17.0798404029625	94.429433678038\\
-162.634163542935	-17.1813856271894	93.7269517316723\\
-161.594113607772	-17.2860093921314	93.02792393942\\
-160.554508938022	-17.3914751696114	92.3263601420896\\
-159.506347427805	-17.4974175048354	91.6248272226481\\
-158.458693371374	-17.6039422372015	90.9200092297669\\
-157.411015601942	-17.7071594936192	90.2215321827846\\
-156.375859678754	-17.8135248161471	89.5315476033514\\
-155.328852423198	-17.9154731150987	88.846552104136\\
-154.276622252619	-18.0189998542585	88.1574341537784\\
-153.222972420681	-18.1202342533773	87.4752114027289\\
-152.166659411785	-18.2220801562153	86.7900121334653\\
-151.105006550125	-18.3235737730041	86.0955348772432\\
-150.031038533571	-18.4236432253577	85.4014278135658\\
-148.953382089619	-18.5195855493767	84.7086125567626\\
-147.879399104107	-18.6147383386224	84.0105622541474\\
-146.815867559737	-18.7101109539175	83.3068928653504\\
-145.760497115083	-18.8076908128825	82.5987581463909\\
-144.708474734632	-18.9082722662557	81.8835597104092\\
-143.658040752649	-19.0107580686327	81.1695401368749\\
-142.607670993685	-19.1106983237	80.4601598560131\\
-141.558700295573	-19.2106588621983	79.7504525682994\\
-140.503285170518	-19.3115774633816	79.0463613426171\\
-139.455935403284	-19.4108781168301	78.3392308586337\\
-138.407308806464	-19.5084643861887	77.633609310101\\
-137.350745641265	-19.6084475679278	76.9279939530914\\
-136.299643726941	-19.7143429909968	76.2236644408362\\
-135.247588314019	-19.8221837048954	75.5065485502288\\
-134.192191770886	-19.9322304106827	74.7882146041108\\
-133.144065874735	-20.0437053593439	74.0706810221135\\
-132.098211281342	-20.155905645641	73.3543826133626\\
-131.050935820772	-20.2664403474774	72.6318228522935\\
-130.003529011312	-20.3729625366272	71.911584481404\\
-128.958795396943	-20.4810213856744	71.1977738481908\\
-127.914393744232	-20.5865274744355	70.4905562092823\\
-126.867831578585	-20.6927202722092	69.7869708908731\\
-125.818710581128	-20.7956591983392	69.0876207889899\\
-124.769420067483	-20.8993655795524	68.3885984769051\\
-123.722692874562	-21.0004202464628	67.6904889849833\\
-122.671613976161	-21.1003652358602	66.9882582431153\\
-121.622545155176	-21.2023042250488	66.2816274393362\\
-120.572576603797	-21.3062730993988	65.5769130655779\\
-119.516400087908	-21.4107452888344	64.8663350354826\\
-118.470751364453	-21.5157387562251	64.1607865971057\\
-117.429358333728	-21.6200600098743	63.4621449147261\\
-116.38998303718	-21.7232278021124	62.7640423439102\\
-115.347582293432	-21.8275097752542	62.0664118849242\\
-114.307821394826	-21.9345055036125	61.370795588688\\
-113.264309871909	-22.0436313287076	60.6650446728307\\
-112.215001232577	-22.1564729798021	59.9556368189917\\
-111.165323500408	-22.2680661188746	59.2478409869103\\
-110.114345736963	-22.3769920658491	58.5399671548139\\
-109.063970082133	-22.4836321225219	57.8338175228106\\
-108.009765352873	-22.5870710826123	57.1294659480871\\
-106.955353973186	-22.6885000032947	56.4260269508579\\
-105.908462423483	-22.7887025009797	55.7270964236377\\
-104.859774699428	-22.8882625248396	55.0299882235041\\
-103.810223076064	-22.9921047013962	54.3289771055457\\
-102.760150542467	-23.0979167077733	53.6278633606122\\
-101.701631752962	-23.2037405749793	52.9206979843917\\
-100.642561880323	-23.3120734005077	52.2121858768858\\
-99.584595002728	-23.4192834383802	51.5045796800508\\
-98.5279064133946	-23.5231057572562	50.7950828714043\\
-97.4773271368665	-23.6261648472958	50.0907775580091\\
-96.4255113285323	-23.7287416048671	49.3854638029311\\
-95.3774971784074	-23.8336123004665	48.6788807821667\\
-94.330042991164	-23.9427273255401	47.970128301159\\
-93.2820747589759	-24.0509171753936	47.2680954278948\\
-92.2275800035009	-24.158985922827	46.5617173129019\\
-91.163455370364	-24.2642225851924	45.852958362836\\
-90.0961073301719	-24.3641743869211	45.1419755659353\\
-89.0317223133929	-24.4606516484996	44.4320586475901\\
-87.968188285049	-24.5585875566398	43.7187673853574\\
-86.9066753610423	-24.6596806720488	43.0094332617195\\
-85.8471446208869	-24.7617669758321	42.3038552798064\\
-84.7814983053228	-24.862904958946	41.5934424564558\\
-83.7168037003561	-24.9608219127262	40.8829913882721\\
-82.6564992350449	-25.0574345178645	40.1771109703488\\
-81.6010207961918	-25.1561767182964	39.475359640373\\
-80.5423763225273	-25.2592841557972	38.7768523362789\\
-79.4822261678881	-25.369784840838	38.0838525568144\\
-78.4114535276347	-25.4801957135376	37.3824151326832\\
-77.3548464100073	-25.5852039753507	36.681918281497\\
-76.3047895972248	-25.6890972184043	35.9818868637388\\
-75.2560125812054	-25.7943630941704	35.2810567962125\\
-74.1997016807021	-25.9038497255832	34.5760870752737\\
-73.1400330774245	-26.0178040894818	33.8739383449887\\
-72.0759223101654	-26.1283271525075	33.1740903428831\\
-71.0022470114282	-26.2402047206619	32.4671395650998\\
-69.9264487967347	-26.3466129637442	31.7567770799801\\
-68.853937190467	-26.4491939467903	31.0456681686373\\
-67.7821808353832	-26.5512387786078	30.3381142742505\\
-66.7099803008678	-26.6556378150131	29.6309799377234\\
-65.6316280704983	-26.7637819175181	28.9189993587568\\
-64.5546984072232	-26.8727731183416	28.2071183354612\\
-63.4784829392271	-26.9812293257812	27.4942660807127\\
-62.4032407798558	-27.0874030116497	26.7838365375474\\
-61.3271784377664	-27.193520091857	26.0732316286744\\
-60.2602328943863	-27.2975174106945	25.3674485689242\\
-59.1959829829389	-27.4032691582108	24.6666518020689\\
-58.123828466692	-27.5072967429654	23.9691686039533\\
-57.0549860666042	-27.6132345071656	23.2746814815595\\
-55.9871108157867	-27.7147492241914	22.5798560625109\\
-54.9219262445777	-27.8168263639918	21.8838446635099\\
-53.8553223310569	-27.9168343748272	21.1899173515021\\
-52.791030261165	-28.0143688458085	20.4951441247786\\
-51.7260807015584	-28.1126192868994	19.7977273801189\\
-50.6669845746987	-28.2108239886013	19.103795875826\\
-49.6120304206598	-28.306899187422	18.4095469527571\\
-48.5630080566612	-28.4074147281498	17.7109367962453\\
-47.5150010308902	-28.5062164157649	17.0102981138284\\
-46.4718545813729	-28.607677505402	16.3107712006359\\
-45.42793592194	-28.7087273838922	15.6101544507697\\
-44.3853457482595	-28.8097507549852	14.9069288717713\\
-43.3410556276852	-28.9098723965399	14.2065200670493\\
-42.3037641463711	-29.0058077628557	13.5055707758103\\
-41.274203563929	-29.0995378798531	12.8099094468587\\
-40.2576821877341	-29.199670865466	12.1244782875038\\
-39.2479033270086	-29.3012418727496	11.4396142324302\\
-38.2405823303011	-29.4062563327157	10.7548754378369\\
-37.2390669961026	-29.5080618950658	10.0695509329821\\
-36.2401016539471	-29.609946433667	9.38643660621175\\
-35.251790643608	-29.7069423337739	8.70950615636425\\
-34.2642140748025	-29.8046415713488	8.03365780613819\\
-33.279733336297	-29.9001962540509	7.36618835962677\\
-32.3033699477613	-29.995778044536	6.70397254335668\\
-31.3399567771433	-30.0883456582535	6.05048281103438\\
-30.3793416871239	-30.1828254160524	5.40191360991549\\
-29.42913254588	-30.275172082348	4.76374247323992\\
-28.4902934632111	-30.3673553160999	4.13142309824651\\
-27.5622470464292	-30.4566245432422	3.51059028424912\\
-26.6446512160605	-30.5461650988365	2.89992667671852\\
-25.7317053956945	-30.6320525368783	2.2909018521365\\
-24.8208010111674	-30.7181323353139	1.68420673506743\\
-23.9136950957779	-30.8095198004436	1.07732755604033\\
-23.0190065713036	-30.9006090254494	0.477425701057603\\
-22.1364359480403	-30.9903425568475	-0.1142864967156\\
-21.2696591208683	-31.0780143848349	-0.69408585610673\\
-20.4182034543815	-31.1639221093587	-1.25837507342185\\
-19.5803228157382	-31.2503254348681	-1.80616492345948\\
-18.7607897977914	-31.3345705261132	-2.33509624450233\\
-17.9562405880997	-31.4168959920627	-2.84976838880488\\
-17.1683314673081	-31.4953329765892	-3.3467703072696\\
-16.3957648062294	-31.5716055493673	-3.82975453884163\\
-15.6407939663445	-31.6469279631032	-4.29473070472763\\
-14.8991302748084	-31.7165316506698	-4.74388545161735\\
-14.1714345988525	-31.7829714092031	-5.17614295517143\\
-13.4508538409808	-31.84849528831	-5.59510249152744\\
-12.7389583731785	-31.9155120124322	-5.99333746319757\\
-12.0314401198251	-31.979863320415	-6.36976064611257\\
-11.3264113645737	-32.0442964789811	-6.72736559569795\\
-10.6241139652432	-32.1064741671872	-7.06289442216286\\
-9.92404859580566	-32.169494677802	-7.37416815239263\\
-9.22283757013897	-32.2249904275699	-7.66136838294358\\
-8.52150747850706	-32.27902812984	-7.92349176693183\\
-7.81933023171405	-32.333394746892	-8.15673775276388\\
-7.11981357142237	-32.3849951728797	-8.35958633167548\\
-6.42132853016834	-32.4295084300373	-8.52940345788734\\
-5.72145028754957	-32.4741483478919	-8.67138384502428\\
-5.04190755762111	-32.5162311988519	-8.77139504157334\\
-4.37684124209876	-32.5578962649951	-8.83428539232674\\
-3.71938114759021	-32.5985701780929	-8.86658906157352\\
-3.07009376333861	-32.628900480597	-8.87008229036354\\
-2.42243008760836	-32.6594665787605	-8.84596625535513\\
-1.78863405991219	-32.6882544310071	-8.78151789645292\\
-1.15627425000378	-32.711789017356	-8.68651361534552\\
-0.547945608006367	-32.7326865635532	-8.55759438460539\\
0.0429360732913575	-32.7487659695867	-8.39900159925614\\
0.620374162313609	-32.761464342471	-8.21319809796113\\
1.19075721906273	-32.7692049815578	-7.99670853663667\\
1.75533095921231	-32.7694722849062	-7.74710955352713\\
2.29723248771206	-32.7730749492475	-7.46732578605121\\
2.83511550646437	-32.7751588888964	-7.15482198836788\\
3.36278060136865	-32.7733100684214	-6.81487528799104\\
3.87350854065859	-32.7710640654081	-6.45330210419877\\
4.37209132639663	-32.7637200258857	-6.0714420728685\\
4.85595011053764	-32.7565600982418	-5.66885153612182\\
5.33546705453051	-32.7432059144722	-5.25479102637697\\
5.81069042406764	-32.734037432878	-4.83812817289786\\
6.28744688607488	-32.7266854236263	-4.41868069816944\\
6.76366799294338	-32.7207527092005	-3.99859633934378\\
7.23611434124816	-32.7195553864882	-3.57913230418366\\
7.70718417911492	-32.7155172234763	-3.16546952349414\\
8.17592126278736	-32.7139793838918	-2.75113295179117\\
8.64293634532266	-32.7114482645306	-2.34328270379298\\
9.10544497854435	-32.7092075569635	-1.94084451068957\\
9.56343456503789	-32.7063219920925	-1.54320301884599\\
10.0211066084053	-32.7049425216135	-1.15400080284748\\
10.4749997498684	-32.7041133738344	-0.776773910342238\\
10.9249452389698	-32.7042274435329	-0.411914278688789\\
11.36541048455	-32.7024828555906	-0.0562007719179798\\
11.7977812526122	-32.7039827087335	0.288477641391375\\
12.21892707439	-32.7052325085914	0.62156381894641\\
12.6330553531079	-32.7065296303928	0.944812001566169\\
13.0394018996335	-32.7094613025862	1.25272669470378\\
13.4370779300653	-32.7125479885098	1.55065779728492\\
13.8239553451876	-32.7166758630536	1.83730048833309\\
14.1999936885676	-32.7193590185778	2.11370205119882\\
14.5595010862492	-32.7211269645291	2.3816626628294\\
14.9067581460185	-32.7237461125474	2.63559643482471\\
15.2401839074749	-32.7275960959721	2.87452230077358\\
15.5593803403789	-32.7309874394047	3.09680854406115\\
15.8606662654474	-32.7335894950495	3.30562660392138\\
16.1428207650797	-32.7351471094974	3.5012198363992\\
16.4041227357606	-32.7373540250929	3.68308952932574\\
16.6436897024866	-32.7389843455739	3.85070133316955\\
16.8648979181918	-32.741412816883	4.00500269855513\\
17.0771885615122	-32.7447677620528	4.1515940091876\\
17.2862443100206	-32.7493089932509	4.29482681472872\\
17.4940539032172	-32.7534621405631	4.43761236864145\\
17.697336604663	-32.7545056030866	4.58444931307073\\
17.8949865497365	-32.7553128768194	4.7355636370257\\
18.082421559497	-32.7575707938122	4.88708091204912\\
18.2623106136043	-32.7621394611954	5.03696542583337\\
18.4374457883858	-32.7658792269508	5.18670706987419\\
18.6098245696277	-32.7684082636155	5.33953941728804\\
18.7785506343553	-32.768976352904	5.49743257657039\\
18.9409523316351	-32.7691237043106	5.66128751910956\\
19.1017539594183	-32.7682883171895	5.83054840024728\\
19.2691733557926	-32.7656063196436	6.00969292861014\\
19.4448902689816	-32.7623473224978	6.20529964915996\\
19.6257454609784	-32.7597391009921	6.42157928556324\\
19.8063198430608	-32.7545332892774	6.66205736311815\\
19.9864165433091	-32.7523660774875	6.92437081190855\\
20.1733038790979	-32.7522571845673	7.20219022803287\\
20.3636229381253	-32.7472027469308	7.49014635264636\\
20.5464207502514	-32.7372887180034	7.79128895686573\\
20.7209350247876	-32.7279357519303	8.1084542727566\\
20.8883764610604	-32.716592978438	8.44110547800957\\
21.0514687064598	-32.7024681466958	8.78870737336451\\
21.2141786304543	-32.6870135179908	9.15123193071989\\
21.3725840028348	-32.6662880992134	9.53229686690244\\
21.5233103688899	-32.6445441183937	9.94120680112187\\
21.6615743738349	-32.6213618221787	10.376796071206\\
21.7865875626108	-32.5948164512995	10.8403987650479\\
21.9012048783845	-32.5643944169168	11.3272009132287\\
22.0147815373817	-32.5320979359098	11.8381014270917\\
22.1153092033166	-32.5011158640047	12.3694171971509\\
22.2031763304729	-32.4659983386519	12.920809275588\\
22.2645163895242	-32.4271725705114	13.4886270872563\\
22.2994066192682	-32.3827545844728	14.0696098359979\\
22.3066556843768	-32.335640684545	14.6687573562277\\
22.2968315483193	-32.2864519484807	15.2875906098333\\
22.2721930431543	-32.239208214227	15.9241207691733\\
22.231377024624	-32.1929474478057	16.581040251193\\
22.1700689740617	-32.143917257222	17.2549673221498\\
22.0927123664439	-32.0965878219053	17.943397799486\\
21.9963524369135	-32.0437990352626	18.649681455743\\
21.8859626599372	-31.9870940495615	19.3733727947872\\
21.7650477806212	-31.9316062894756	20.115008832767\\
21.6295626979324	-31.8747165367398	20.8753593184237\\
21.4891238081148	-31.8154632898123	21.6499318147494\\
21.3512627118407	-31.7510365420398	22.4447706177705\\
21.2172361977982	-31.6878601940323	23.2587090415468\\
21.0762617492738	-31.6249047627307	24.090248970354\\
20.9280364451572	-31.5629012393695	24.9363940699382\\
20.7763416409602	-31.4978664129029	25.7973446671199\\
20.621222690468	-31.4320712415992	26.6751631517462\\
20.4624298719897	-31.3663422578177	27.5681474674531\\
20.3025794297393	-31.3016364907888	28.4763069666517\\
20.143072002682	-31.233344743103	29.3974520575959\\
19.9770620350804	-31.1651922581567	30.3273419999018\\
19.8078574679458	-31.0977367290604	31.2648525998028\\
19.6348194391921	-31.0277098074929	32.2115960076657\\
19.4539582467639	-30.9555532062008	33.1717346418562\\
19.2655663205454	-30.883527458044	34.1413983793223\\
19.0705188932013	-30.8075286214751	35.1256580871526\\
18.868318940707	-30.7268413896857	36.1194822794586\\
18.6614160711515	-30.6457145770203	37.1208150060474\\
18.4493867819548	-30.5635779300277	38.1262227603426\\
18.2350222167239	-30.4814683501053	39.1362775076699\\
18.0176932155939	-30.4003643044392	40.1582449541066\\
17.7974172333561	-30.3208692029418	41.1937063437764\\
17.5748763645746	-30.2407692986936	42.2351479851313\\
17.3563816221511	-30.1567515875316	43.2738669234575\\
17.1347356031373	-30.0700209976458	44.3135127652585\\
16.9069551295077	-29.98808560187	45.3540316344847\\
16.6767550399151	-29.9071338232685	46.4012160709981\\
16.4415846459597	-29.8276239500546	47.4533975138931\\
16.2086610441327	-29.7477856486385	48.5109419427058\\
15.9800051851181	-29.6644166199215	49.5729182240891\\
15.7529140555807	-29.5789638776432	50.6407339713041\\
15.5193956906192	-29.4899309272188	51.7108019763445\\
15.2890296244586	-29.4002224447474	52.7815411322112\\
15.0633928356494	-29.3088073722343	53.8550274134585\\
14.8347403709487	-29.2188099897745	54.9287966242976\\
14.6137858846297	-29.1337512663359	56.0132798246159\\
14.3948097857289	-29.0458458849073	57.104154698725\\
14.1750101546195	-28.9610667743455	58.1964084261242\\
13.9550369910568	-28.8750840729801	59.2844838329929\\
13.7398116087071	-28.7895414596792	60.3790749463181\\
13.5232761750025	-28.7088134808691	61.4826347700579\\
13.3086425971847	-28.6254567218736	62.5929764880164\\
13.093641776017	-28.5412242212784	63.70290144315\\
12.8814401618582	-28.4562764005102	64.815616288729\\
12.6644008231214	-28.3699093838368	65.9290399444569\\
12.4508667297199	-28.2808964996196	67.0516899190137\\
12.2321890394794	-28.1890064325988	68.1799861256261\\
12.0133509140175	-28.0944119535994	69.306934919966\\
11.7928446904698	-28.0005700013014	70.4306859526774\\
11.5704234962598	-27.9110196039071	71.5557351986435\\
11.3408468128076	-27.8266261517558	72.6883445872296\\
11.1149585379242	-27.7472462277667	73.8256862385008\\
10.8876259577418	-27.6643422090794	74.9665054754573\\
10.6634684956045	-27.5798748115985	76.1119037510407\\
10.4407745512288	-27.4937308118623	77.2566290032248\\
10.217417870078	-27.4054500357574	78.4028612946707\\
9.99015060646922	-27.3160186166003	79.5506870206565\\
9.76101563910785	-27.2214810871827	80.6970265744425\\
9.53583475289952	-27.1350871029011	81.8289304574119\\
9.31516773808295	-27.0476601100604	82.9548271049185\\
9.09189822368729	-26.9671678383128	84.0842614512951\\
8.87603893992531	-26.8967164830625	85.2161778228232\\
8.66692023864801	-26.8245330904276	86.3467644244496\\
8.44802637203776	-26.7514201539426	87.4727499326898\\
8.23552220947847	-26.6771912186866	88.603833503636\\
8.01905397585301	-26.5986175299512	89.7327284165151\\
7.79752949447466	-26.5165262391012	90.8551733151901\\
7.57672885275022	-26.4278340574555	91.9693880687732\\
7.35529892220435	-26.3378897387852	93.0794946098202\\
7.13696071051122	-26.2492519608081	94.1825760119118\\
6.92049349358578	-26.1634298696928	95.2766570601756\\
6.70665037542196	-26.0815598097235	96.3680991426166\\
6.50137080739616	-26.005113635238	97.4604890784554\\
6.29429850853713	-25.9246429504718	98.5577539364362\\
6.09315408456336	-25.8372927022103	99.6569096240159\\
5.89492023721485	-25.7477468814918	100.754947363516\\
5.69896471615813	-25.6542572167988	101.844339648227\\
5.50180470997433	-25.5629579048702	102.930029945132\\
5.3040031234219	-25.4760237768131	104.014000983623\\
5.10783161147246	-25.3947952485625	105.098128864687\\
};
 \addlegendentry{Refined};

\end{axis}
\end{tikzpicture}%

==> figs/results_seq_00_2d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.843\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-288.735790789693,
xmax=315.196295216636,
xlabel={{\tiny X [m]}},
xmajorgrids,
ymin=-18.05705,
ymax=516.200246467593,
ylabel={{\tiny Z [m]}},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
unit vector ratio=1 1 1,
legend pos = north west,
]
\addplot [color=green,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
-5.551115e-17	-2.220446e-16\\
-0.04406287	0.8278362\\
-0.08812387	1.655665\\
-0.132183	2.483486\\
-0.1762402	3.3113\\
-0.2202955	4.139107\\
-0.2643488	4.966907\\
-0.3084002	5.794699\\
-0.3524495	6.622483\\
-0.3964968	7.450261\\
-0.4405421	8.278031\\
-0.4845853	9.105794\\
-0.5286264	9.933549\\
-0.5726654	10.7613\\
-0.6167023	11.58904\\
-0.6597193	12.41394\\
-0.7047695	13.2445\\
-0.7510933	14.08256\\
-0.8084863	15.01541\\
-0.8580648	15.87412\\
-0.9086904	16.74113\\
-0.9612043	17.70103\\
-1.012756	18.57972\\
-1.067101	19.54992\\
-1.117212	20.43483\\
-1.166307	21.32641\\
-1.22471	22.31532\\
-1.275656	23.21863\\
-1.323484	24.12722\\
-1.376076	25.13036\\
-1.423378	26.04368\\
-1.475978	27.05422\\
-1.5215	27.97926\\
-1.565363	28.91364\\
-1.614478	29.94974\\
-1.659374	30.89412\\
-1.696464	31.83862\\
-1.744983	32.87807\\
-1.796543	33.8274\\
-1.852045	34.80125\\
-1.91832	35.92055\\
-1.981976	36.92563\\
-2.050164	38.03111\\
-2.110473	39.02592\\
-2.171736	40.02562\\
-2.248365	41.10974\\
-2.314353	42.09605\\
-2.375995	43.07086\\
-2.449406	44.13822\\
-2.509903	45.10299\\
-2.567985	46.06719\\
-2.637724	47.12284\\
-2.705734	48.0735\\
-2.779101	49.1127\\
-2.841862	50.05739\\
-2.902845	51.00383\\
-2.968633	52.03929\\
-3.029426	52.97524\\
-3.087563	53.906\\
-3.146928	54.92687\\
-3.205683	55.85317\\
-3.268777	56.87295\\
-3.332505	57.79864\\
-3.401155	58.71723\\
-3.471562	59.71461\\
-3.530647	60.60584\\
-3.588458	61.48953\\
-3.664158	62.45618\\
-3.728416	63.32282\\
-3.793637	64.1754\\
-3.861976	65.09655\\
-3.92687	65.92223\\
-3.997496	66.81616\\
-4.059679	67.61645\\
-4.121048	68.40473\\
-4.192263	69.25835\\
-4.2577	70.02429\\
-4.317723	70.77367\\
-4.390089	71.5721\\
-4.452064	72.27619\\
-4.519144	73.03208\\
-4.58108	73.70223\\
-4.644225	74.35555\\
-4.708535	75.05058\\
-4.760058	75.65834\\
-4.803286	76.24932\\
-4.85373	76.88002\\
-4.90426	77.44102\\
-4.955756	77.98936\\
-4.99828	78.57837\\
-5.022651	79.10189\\
-5.046907	79.66409\\
-5.070246	80.15744\\
-5.095907	80.63895\\
-5.109054	81.15632\\
-5.096928	81.61248\\
-5.064517	82.10006\\
-5.02141	82.53426\\
-4.965461	82.96171\\
-4.883784	83.42156\\
-4.792	83.83018\\
-4.679217	84.22648\\
-4.533915	84.64555\\
-4.378649	85.00811\\
-4.184098	85.38892\\
-3.985499	85.71528\\
-3.768229	86.02265\\
-3.505824	86.33609\\
-3.252642	86.60177\\
-2.95728	86.87657\\
-2.67036	87.10968\\
-2.37159	87.32288\\
-2.0262	87.53111\\
-1.703153	87.69898\\
-1.344753	87.8722\\
-1.011029	88.01969\\
-0.6687295	88.15094\\
-0.2848646	88.26819\\
0.0798447	88.35352\\
0.4420762	88.43843\\
0.8399622	88.53997\\
1.202344	88.63629\\
1.572324	88.71781\\
1.995589	88.7893\\
2.39018	88.83858\\
2.796877	88.8782\\
3.251517	88.92866\\
3.682858	88.97903\\
4.131608	89.02533\\
4.63556	89.06282\\
5.104845	89.0884\\
5.633852	89.10906\\
6.130289	89.12524\\
6.641296	89.14111\\
7.22123	89.15791\\
7.765796	89.17334\\
8.327159	89.18833\\
8.967638	89.20198\\
9.565266	89.2071\\
10.18097	89.21499\\
10.87676	89.21712\\
11.525	89.2181\\
12.2551	89.21613\\
12.93734	89.22207\\
13.63452	89.232\\
14.41992	89.24589\\
15.15076	89.26789\\
15.89454	89.29442\\
16.72969	89.33386\\
17.49554	89.37152\\
18.34595	89.4192\\
19.12129	89.46582\\
19.90012	89.51743\\
20.76285	89.56864\\
21.55089	89.6154\\
22.34071	89.66307\\
23.20695	89.70964\\
23.99533	89.75303\\
24.78135	89.79378\\
25.64404	89.84328\\
26.42503	89.88704\\
27.28517	89.93481\\
28.06655	89.97364\\
28.84924	90.00952\\
29.71039	90.04071\\
30.48751	90.05971\\
31.26051	90.0722\\
32.10948	90.07279\\
32.87803	90.06612\\
33.71945	90.05222\\
34.48173	90.02771\\
35.23977	89.99505\\
36.06635	89.95197\\
36.81319	89.905\\
37.55312	89.85031\\
38.35805	89.78231\\
39.08194	89.71184\\
39.87025	89.63056\\
40.57846	89.54796\\
41.28026	89.46125\\
42.04124	89.36199\\
42.72736	89.27017\\
43.40281	89.18029\\
44.1303	89.08414\\
44.7777	88.9985\\
45.40855	88.91424\\
46.08554	88.82682\\
46.68356	88.75626\\
47.32245	88.69027\\
47.88326	88.64006\\
48.42613	88.59952\\
49.00316	88.57312\\
49.51904	88.56624\\
50.02908	88.57287\\
50.58524	88.59491\\
51.08873	88.63413\\
51.58752	88.69207\\
52.1295	88.78253\\
52.613	88.89089\\
53.08938	89.0213\\
53.59457	89.19769\\
54.03554	89.38028\\
54.45987	89.58305\\
54.90074	89.83518\\
55.27852	90.09055\\
55.66684	90.40414\\
55.99536	90.71489\\
56.30343	91.04398\\
56.6189	91.42566\\
56.87904	91.79393\\
57.11291	92.18014\\
57.34005	92.62374\\
57.52523	93.04148\\
57.68785	93.47085\\
57.84504	93.95035\\
57.96755	94.40357\\
58.09158	94.89928\\
58.20149	95.35784\\
58.31757	95.81469\\
58.44004	96.32423\\
58.54234	96.79976\\
58.65276	97.33659\\
58.75209	97.8329\\
58.86658	98.38711\\
58.98008	98.89902\\
59.10205	99.41912\\
59.24496	99.99981\\
59.37604	100.5391\\
59.5049	101.0976\\
59.65077	101.7257\\
59.80129	102.3062\\
59.97562	102.9551\\
60.13619	103.5569\\
60.3007	104.1646\\
60.48664	104.8397\\
60.65365	105.4617\\
60.81722	106.0937\\
60.99841	106.8073\\
61.16909	107.4739\\
61.36305	108.2227\\
61.5356	108.9144\\
61.70317	109.6115\\
61.88379	110.3863\\
62.05624	111.099\\
62.22988	111.8242\\
62.42315	112.6385\\
62.60144	113.388\\
62.77826	114.1477\\
62.97525	115.0054\\
63.15878	115.7858\\
63.35442	116.6541\\
63.52651	117.4445\\
63.69922	118.24\\
63.89007	119.1191\\
64.06397	119.9266\\
64.24499	120.7361\\
64.45403	121.625\\
64.64458	122.4353\\
64.86478	123.3426\\
65.06715	124.1601\\
65.26313	124.977\\
65.47217	125.8803\\
65.66321	126.7013\\
65.85619	127.5182\\
66.07699	128.389\\
66.2864	129.1672\\
66.49765	129.9464\\
66.72426	130.8233\\
66.92981	131.6349\\
67.15334	132.5204\\
67.35034	133.298\\
67.54278	134.0649\\
67.76213	134.911\\
67.96466	135.6853\\
68.15075	136.4663\\
68.35042	137.3168\\
68.52955	138.0831\\
68.71422	138.9309\\
68.8801	139.7004\\
69.05023	140.4721\\
69.24212	141.3201\\
69.41401	142.0844\\
69.58097	142.8479\\
69.76524	143.6803\\
69.92232	144.4464\\
70.06873	145.22\\
70.22686	146.0726\\
70.36172	146.8483\\
70.49627	147.6974\\
70.61535	148.4609\\
70.74019	149.2202\\
70.87473	150.0632\\
70.99081	150.8414\\
71.0922	151.6283\\
71.19507	152.489\\
71.29207	153.2661\\
71.38603	154.0462\\
71.48078	154.9135\\
71.54899	155.7095\\
71.61645	156.5891\\
71.67756	157.3815\\
71.73662	158.174\\
71.79594	159.0452\\
71.84167	159.8338\\
71.87689	160.6222\\
71.91798	161.4902\\
71.95838	162.2957\\
71.99573	163.1855\\
72.03142	163.9912\\
72.06694	164.7845\\
72.11476	165.6491\\
72.14813	166.4384\\
72.16103	167.2363\\
72.17631	168.1214\\
72.19294	168.9294\\
72.20734	169.7385\\
72.21507	170.6326\\
72.21311	171.4386\\
72.21137	172.3193\\
72.21412	173.1233\\
72.19319	173.9439\\
72.15003	174.8543\\
72.11004	175.6779\\
72.07498	176.4932\\
72.03268	177.3802\\
71.98101	178.1883\\
71.93533	179.0862\\
71.9067	179.9128\\
71.86689	180.7449\\
71.81692	181.6583\\
71.77724	182.4827\\
71.73556	183.3006\\
71.70263	184.197\\
71.67522	185.0177\\
71.62456	185.9284\\
71.57062	186.759\\
71.51867	187.5788\\
71.47051	188.4685\\
71.42749	189.2745\\
71.36954	190.0835\\
71.31119	190.9759\\
71.25893	191.7836\\
71.20613	192.5898\\
71.14294	193.4714\\
71.08987	194.2661\\
71.02851	195.1286\\
70.97047	195.9123\\
70.92945	196.6234\\
70.88842	197.3345\\
70.84739	198.0456\\
70.80635	198.7566\\
70.7653	199.4677\\
70.72425	200.1787\\
70.6832	200.8897\\
70.64214	201.6007\\
70.60107	202.3117\\
70.56	203.0227\\
70.51892	203.7337\\
70.47784	204.4447\\
70.43675	205.1556\\
70.39566	205.8666\\
70.35456	206.5775\\
70.31345	207.2885\\
70.30246	207.8499\\
70.30118	208.5383\\
70.31293	209.1613\\
70.32664	209.7746\\
70.33583	210.4504\\
70.3404	211.0651\\
70.34768	211.6864\\
70.35314	212.3774\\
70.35406	213.0117\\
70.34204	213.7037\\
70.33334	214.3305\\
70.33269	214.9611\\
70.34028	215.6624\\
70.33428	216.3158\\
70.31205	216.9758\\
70.30239	217.7103\\
70.29882	218.3781\\
70.2893	219.0374\\
70.26741	219.7505\\
70.27368	220.3784\\
70.2961	221.0738\\
70.30864	221.7299\\
70.31768	222.3917\\
70.32185	223.1144\\
70.32019	223.771\\
70.32479	224.4201\\
70.32649	225.1484\\
70.32346	225.8089\\
70.31155	226.5418\\
70.3044	227.2005\\
70.29379	227.8573\\
70.28332	228.57\\
70.27047	229.2124\\
70.25497	229.8506\\
70.23404	230.5487\\
70.22045	231.1821\\
70.20905	231.8652\\
70.19489	232.4704\\
70.17891	233.0592\\
70.1623	233.6909\\
70.15406	234.2408\\
70.13742	234.7706\\
70.10853	235.3352\\
70.07001	235.8373\\
70.02161	236.3323\\
69.95816	236.873\\
69.87892	237.359\\
69.78644	237.8381\\
69.67201	238.3542\\
69.54585	238.8076\\
69.3767	239.287\\
69.20475	239.7107\\
69.01096	240.1202\\
68.76974	240.548\\
68.52595	240.912\\
68.26514	241.2566\\
67.96466	241.6159\\
67.67949	241.9241\\
67.37887	242.2161\\
67.02828	242.5176\\
66.69682	242.7694\\
66.35638	242.996\\
65.97912	243.2257\\
65.62806	243.4131\\
65.2749	243.586\\
64.88161	243.7564\\
64.51133	243.8929\\
64.08231	244.0199\\
63.67264	244.1148\\
63.24556	244.1922\\
62.76013	244.264\\
62.30872	244.3147\\
61.846	244.3501\\
61.32455	244.3756\\
60.84096	244.3855\\
60.29687	244.3885\\
59.79092	244.3809\\
59.27504	244.3642\\
58.69301	244.3388\\
58.15094	244.3145\\
57.5383	244.2879\\
56.9649	244.2633\\
56.374	244.2389\\
55.70383	244.2114\\
55.07537	244.1861\\
54.36194	244.1591\\
53.70391	244.1195\\
53.04222	244.0522\\
52.29287	243.9719\\
51.58299	243.9089\\
50.78022	243.8356\\
50.0233	243.7823\\
49.25478	243.7353\\
48.39514	243.6842\\
47.59182	243.6411\\
46.77682	243.5954\\
45.86031	243.554\\
45.02577	243.5123\\
44.10472	243.4703\\
43.2746	243.4263\\
42.44225	243.3863\\
41.52341	243.3424\\
40.68173	243.3015\\
39.83925	243.2575\\
38.91614	243.2054\\
38.07327	243.1871\\
37.23032	243.1691\\
36.31	243.1301\\
35.47257	243.0987\\
34.54973	243.0513\\
33.69665	243.0107\\
32.85764	242.9618\\
31.92456	242.9127\\
31.08507	242.8671\\
30.24877	242.8247\\
29.32799	242.7907\\
28.49705	242.7628\\
27.66647	242.7384\\
26.76473	242.7095\\
25.94291	242.6898\\
25.05281	242.6557\\
24.24087	242.6224\\
23.4366	242.5997\\
22.5487	242.5757\\
21.74751	242.542\\
20.9516	242.5065\\
20.08262	242.4678\\
19.30103	242.4312\\
18.44214	242.3872\\
17.66506	242.3423\\
16.88538	242.2943\\
16.03515	242.2351\\
15.26421	242.1784\\
14.49922	242.1114\\
13.66395	242.0319\\
12.91123	241.9548\\
12.16783	241.88\\
11.36017	241.7958\\
10.63485	241.7215\\
9.847134	241.643\\
9.146665	241.5732\\
8.460637	241.5043\\
7.723246	241.433\\
7.065449	241.3719\\
6.420873	241.3154\\
5.725967	241.2565\\
5.110821	241.206\\
4.448317	241.1557\\
3.859961	241.1164\\
3.284068	241.0796\\
2.666918	241.0351\\
2.12095	240.9977\\
1.592936	240.9642\\
1.031764	240.9366\\
0.5363417	240.9154\\
0.05776558	240.8958\\
-0.4513531	240.8786\\
-0.8981783	240.8639\\
-1.374349	240.8486\\
-1.789223	240.8412\\
-2.187916	240.8376\\
-2.609127	240.8378\\
-2.973011	240.8415\\
-3.320186	240.8495\\
-3.684818	240.8593\\
-3.998373	240.8694\\
-4.316948	240.8798\\
-4.586201	240.8884\\
-4.83028	240.8979\\
-5.070916	240.9105\\
-5.258198	240.923\\
-5.423085	240.9345\\
-5.579196	240.9454\\
-5.694636	240.953\\
-5.785767	240.9599\\
-5.865764	240.9669\\
-5.931503	240.9726\\
-5.989711	240.9784\\
-6.03227	240.9824\\
-6.061519	240.9834\\
-6.081412	240.9822\\
-6.088472	240.9812\\
-6.08616	240.981\\
-6.081564	240.981\\
-6.081247	240.9811\\
-6.081345	240.9837\\
-6.079981	240.9875\\
-6.075848	240.993\\
-6.075558	240.9985\\
-6.080587	241.0077\\
-6.089013	241.0126\\
-6.103017	241.0185\\
-6.120649	241.023\\
-6.141485	241.0266\\
-6.16909	241.031\\
-6.199727	241.0327\\
-6.246701	241.0342\\
-6.303796	241.0375\\
-6.380306	241.0411\\
-6.485675	241.0486\\
-6.601031	241.0559\\
-6.733995	241.0667\\
-6.901664	241.0828\\
-7.072224	241.1008\\
-7.258141	241.1221\\
-7.478455	241.1513\\
-7.691423	241.1867\\
-7.943195	241.2373\\
-8.18196	241.2881\\
-8.425186	241.3438\\
-8.698353	241.4257\\
-8.954485	241.5127\\
-9.215398	241.6141\\
-9.507617	241.7435\\
-9.781246	241.8738\\
-10.0873	242.034\\
-10.36634	242.1937\\
-10.64268	242.3711\\
-10.94011	242.5938\\
-11.20043	242.8197\\
-11.45194	243.0637\\
-11.71849	243.3525\\
-11.94725	243.634\\
-12.19167	243.971\\
-12.40077	244.3035\\
-12.59668	244.6653\\
-12.79036	245.0928\\
-12.94928	245.5059\\
-13.09499	245.9379\\
-13.23609	246.4351\\
-13.35095	246.9038\\
-13.46225	247.4471\\
-13.54872	247.9657\\
-13.62009	248.5078\\
-13.68676	249.1217\\
-13.72969	249.7006\\
-13.76699	250.2946\\
-13.80214	250.9671\\
-13.83472	251.5971\\
-13.86248	252.2413\\
-13.88734	252.9676\\
-13.90823	253.6409\\
-13.92632	254.3305\\
-13.94834	255.1039\\
-13.96743	255.8244\\
-13.99165	256.5623\\
-14.01581	257.3929\\
-14.0369	258.1609\\
-14.05968	258.9406\\
-14.08408	259.8137\\
-14.10952	260.6163\\
-14.14001	261.5164\\
-14.1705	262.3495\\
-14.19825	263.2009\\
-14.2302	264.1511\\
-14.25776	265.0259\\
-14.28413	265.9037\\
-14.31187	266.8805\\
-14.34049	267.7787\\
-14.37366	268.6898\\
-14.41324	269.7091\\
-14.45447	270.6478\\
-14.50301	271.7942\\
-14.53848	272.6649\\
-14.56547	273.6377\\
-14.59825	274.7065\\
-14.6252	275.6824\\
-14.65692	276.6682\\
-14.69095	277.7636\\
-14.72629	278.7646\\
-14.76138	279.8776\\
-14.79894	280.8932\\
-14.83786	281.9074\\
-14.87879	283.0211\\
-14.91982	284.036\\
-14.96128	285.0561\\
-15.01348	286.1853\\
-15.05805	287.2126\\
-15.10613	288.2418\\
-15.15796	289.3685\\
-15.20717	290.3843\\
-15.25768	291.4972\\
-15.30343	292.5051\\
-15.3515	293.5083\\
-15.4004	294.6083\\
-15.44764	295.6065\\
-15.49452	296.6047\\
-15.55187	297.6998\\
-15.60444	298.6908\\
-15.66243	299.7782\\
-15.71794	300.7676\\
-15.77228	301.7616\\
-15.83161	302.8519\\
-15.88551	303.8353\\
-15.93751	304.8183\\
-15.99604	305.9024\\
-16.04982	306.888\\
-16.10281	307.8731\\
-16.15804	308.9597\\
-16.20816	309.9518\\
-16.25219	311.0436\\
-16.29035	312.0388\\
-16.33336	313.0364\\
-16.37756	314.1385\\
-16.41912	315.1452\\
-16.4591	316.1556\\
-16.50577	317.2728\\
-16.55261	318.2958\\
-16.59627	319.3212\\
-16.64715	320.4491\\
-16.69746	321.4808\\
-16.75084	322.6275\\
-16.80548	323.6736\\
-16.85891	324.7167\\
-16.91789	325.8645\\
-16.97292	326.9077\\
-17.02417	327.9472\\
-17.07855	329.0852\\
-17.12777	330.1164\\
-17.18233	331.2503\\
-17.23094	332.2811\\
-17.28433	333.315\\
-17.34659	334.4508\\
-17.40745	335.4806\\
-17.46305	336.4991\\
-17.52334	337.6155\\
-17.57403	338.6291\\
-17.62722	339.6297\\
-17.68521	340.7218\\
-17.7371	341.7047\\
-17.79467	342.7766\\
-17.84213	343.742\\
-17.8909	344.6997\\
-17.94785	345.7447\\
-18.00312	346.6845\\
-18.06042	347.6134\\
-18.12298	348.6242\\
-18.17959	349.5319\\
-18.23858	350.4278\\
-18.3035	351.3977\\
-18.35927	352.2633\\
-18.41694	353.1982\\
-18.46793	354.0355\\
-18.51767	354.8559\\
-18.56452	355.7396\\
-18.60246	356.5217\\
-18.63736	357.2841\\
-18.66701	358.1027\\
-18.69498	358.8217\\
-18.72864	359.5879\\
-18.7544	360.2597\\
-18.78147	360.906\\
-18.8096	361.5889\\
-18.83478	362.1924\\
-18.85836	362.7781\\
-18.88146	363.4013\\
-18.90269	363.9459\\
-18.92405	364.4682\\
-18.94873	365.0104\\
-18.97756	365.4833\\
-19.01916	365.9851\\
-19.06035	366.4263\\
-19.11165	366.8557\\
-19.18312	367.3217\\
-19.26045	367.7421\\
-19.35091	368.1579\\
-19.45764	368.6121\\
-19.57231	369.0183\\
-19.70623	369.4143\\
-19.87915	369.8376\\
-20.05547	370.2091\\
-20.242	370.5722\\
-20.46028	370.9621\\
-20.68223	371.3021\\
-20.93185	371.6311\\
-21.23376	371.9848\\
-21.52705	372.307\\
-21.83939	372.6193\\
-22.20429	372.9504\\
-22.5648	373.2337\\
-22.99159	373.5236\\
-23.39268	373.7645\\
-23.81328	373.985\\
-24.30531	374.1832\\
-24.76881	374.3331\\
-25.244	374.4592\\
-25.78666	374.5799\\
-26.29999	374.654\\
-26.83417	374.6838\\
-27.43316	374.6715\\
-27.98251	374.6399\\
-28.59793	374.5953\\
-29.17433	374.5456\\
-29.7597	374.4906\\
-30.40924	374.4225\\
-30.99903	374.3522\\
-31.65045	374.275\\
-32.25397	374.2101\\
-32.94039	374.1438\\
-33.58333	374.0839\\
-34.23867	374.0225\\
-34.96671	373.9504\\
-35.63908	373.8807\\
-36.39211	373.8028\\
-37.08934	373.732\\
-37.79711	373.6615\\
-38.59412	373.5869\\
-39.33974	373.53\\
-40.1004	373.4671\\
-40.95138	373.4014\\
-41.74039	373.3445\\
-42.54213	373.2968\\
-43.44706	373.2463\\
-44.28858	373.1992\\
-45.22639	373.1499\\
-46.08727	373.111\\
-46.95144	373.0753\\
-47.90639	373.0336\\
-48.77925	372.9948\\
-49.65742	372.9604\\
-50.63041	372.9243\\
-51.52011	372.8868\\
-52.50048	372.8464\\
-53.3893	372.8087\\
-54.27286	372.7684\\
-55.24741	372.7205\\
-56.12914	372.6779\\
-57.0117	372.6387\\
-57.97622	372.5922\\
-58.85292	372.5492\\
-59.72889	372.5076\\
-60.69372	372.4548\\
-61.57162	372.4011\\
-62.53197	372.3379\\
-63.39902	372.2734\\
-64.26225	372.2082\\
-65.21109	372.1382\\
-66.07302	372.0801\\
-66.93536	372.0148\\
-67.88515	371.9435\\
-68.74769	371.8852\\
-69.60304	371.8254\\
-70.54289	371.7607\\
-71.3981	371.7009\\
-72.33883	371.6442\\
-73.19376	371.5946\\
-74.04459	371.5488\\
-74.97992	371.5065\\
-75.82468	371.4719\\
-76.66806	371.4422\\
-77.59199	371.4118\\
-78.43053	371.3865\\
-79.35017	371.3621\\
-80.18623	371.3468\\
-81.02204	371.3365\\
-81.93975	371.3283\\
-82.77293	371.3268\\
-83.60039	371.3307\\
-84.49729	371.3386\\
-85.29547	371.3452\\
-86.0762	371.3542\\
-86.91747	371.3631\\
-87.66256	371.3726\\
-88.45712	371.382\\
-89.15961	371.3891\\
-89.84126	371.3968\\
-90.5675	371.398\\
-91.20266	371.3973\\
-91.81352	371.3915\\
-92.46017	371.3828\\
-93.03753	371.3674\\
-93.61263	371.3473\\
-94.2439	371.3205\\
-94.81467	371.2943\\
-95.43712	371.258\\
-95.99966	371.2205\\
-96.55843	371.1794\\
-97.16934	371.1345\\
-97.72451	371.0915\\
-98.28123	371.0441\\
-98.90002	370.9852\\
-99.46647	370.9273\\
-100.0971	370.8644\\
-100.6774	370.8059\\
-101.2632	370.7407\\
-101.9124	370.661\\
-102.509	370.5888\\
-103.1134	370.5208\\
-103.79	370.4474\\
-104.4163	370.3752\\
-105.1202	370.293\\
-105.7731	370.2152\\
-106.4453	370.1358\\
-107.1985	370.0457\\
-107.8881	369.9659\\
-108.5835	369.8881\\
-109.3562	369.8064\\
-110.0815	369.7331\\
-110.8402	369.6636\\
-111.7021	369.5857\\
-112.4872	369.5228\\
-113.3489	369.4582\\
-114.1391	369.3966\\
-114.949	369.3346\\
-115.8728	369.2629\\
-116.7356	369.1957\\
-117.6052	369.136\\
-118.5616	369.0819\\
-119.4391	369.0456\\
-120.4249	369.0201\\
-121.3456	368.9966\\
-122.2826	368.9769\\
-123.32	368.9551\\
-124.2615	368.9393\\
-125.203	368.9258\\
-126.2478	368.9195\\
-127.204	368.9144\\
-128.1647	368.9103\\
-129.2205	368.9008\\
-130.1845	368.888\\
-131.247	368.8727\\
-132.21	368.8604\\
-133.1636	368.8516\\
-134.2086	368.8437\\
-135.1629	368.8345\\
-136.1225	368.822\\
-137.1761	368.7965\\
-138.123	368.7705\\
-139.0622	368.7362\\
-140.0903	368.6931\\
-141.0245	368.6546\\
-142.0512	368.6204\\
-142.9858	368.587\\
-143.9226	368.5551\\
-144.9522	368.5154\\
-145.8845	368.4757\\
-146.8084	368.4303\\
-147.8153	368.3727\\
-148.7311	368.3202\\
-149.6501	368.266\\
-150.6646	368.2069\\
-151.5835	368.1515\\
-152.5881	368.0922\\
-153.4998	368.0343\\
-154.4055	367.9729\\
-155.3964	367.9038\\
-156.2953	367.8428\\
-157.1893	367.7804\\
-158.168	367.7178\\
-159.0548	367.6661\\
-160.0274	367.6082\\
-160.9125	367.5581\\
-161.795	367.5102\\
-162.7535	367.4594\\
-163.613	367.4124\\
-164.4615	367.3674\\
-165.3794	367.3171\\
-166.204	367.2704\\
-167.0178	367.2219\\
-167.8937	367.1734\\
-168.665	367.1341\\
-169.4882	367.0951\\
-170.2194	367.056\\
-170.9412	367.0217\\
-171.7191	366.989\\
-172.3967	366.955\\
-173.0492	366.9167\\
-173.7373	366.873\\
-174.3467	366.8328\\
-174.9424	366.7879\\
-175.5894	366.7336\\
-176.1611	366.6876\\
-176.7784	366.6343\\
-177.3221	366.5852\\
-177.8561	366.5323\\
-178.4339	366.4622\\
-178.949	366.3815\\
-179.4589	366.2851\\
-180.0105	366.1585\\
-180.5057	366.0211\\
-180.991	365.8645\\
-181.5113	365.6667\\
-181.9716	365.4657\\
-182.4169	365.2401\\
-182.8873	364.9666\\
-183.2952	364.6882\\
-183.6813	364.385\\
-184.0835	364.0218\\
-184.43	363.6662\\
-184.7537	363.2872\\
-185.0845	362.8413\\
-185.3599	362.4075\\
-185.6281	361.9032\\
-185.8442	361.4246\\
-186.0335	360.9256\\
-186.2208	360.3579\\
-186.3575	359.8221\\
-186.4635	359.2709\\
-186.5471	358.6502\\
-186.6004	358.0738\\
-186.6364	357.4276\\
-186.6602	356.8255\\
-186.6749	356.2139\\
-186.6886	355.5333\\
-186.695	354.9102\\
-186.6942	354.2146\\
-186.6822	353.5737\\
-186.6567	352.9169\\
-186.6112	352.1797\\
-186.5665	351.4958\\
-186.5167	350.7343\\
-186.4603	350.0279\\
-186.397	349.3102\\
-186.3267	348.508\\
-186.2632	347.7623\\
-186.1973	347.0047\\
-186.1148	346.153\\
-186.0306	345.3701\\
-185.9347	344.4969\\
-185.8408	343.6994\\
-185.7448	342.8902\\
-185.6358	341.9887\\
-185.5385	341.1529\\
-185.4441	340.3017\\
-185.3388	339.3527\\
-185.2479	338.4812\\
-185.1527	337.5157\\
-185.0663	336.6312\\
-184.9816	335.7421\\
-184.8907	334.7571\\
-184.8124	333.8581\\
-184.7347	332.9562\\
-184.647	331.9668\\
-184.5704	331.0754\\
-184.4947	330.1839\\
-184.4173	329.1972\\
-184.3469	328.2985\\
-184.2753	327.3044\\
-184.2149	326.4043\\
-184.1525	325.5016\\
-184.079	324.5096\\
-184.0127	323.605\\
-183.9483	322.6988\\
-183.8756	321.6954\\
-183.8114	320.78\\
-183.753	319.8609\\
-183.7027	318.8484\\
-183.663	317.9296\\
-183.6116	316.9165\\
-183.5612	315.9878\\
-183.5186	315.0559\\
-183.4711	314.0392\\
-183.4142	313.1223\\
-183.3565	312.2118\\
-183.3043	311.2074\\
-183.2557	310.293\\
-183.1982	309.2859\\
-183.149	308.3727\\
-183.1023	307.4637\\
-183.0513	306.4676\\
-183.0098	305.5642\\
-182.9737	304.6588\\
-182.9318	303.6686\\
-182.8987	302.7747\\
-182.8745	301.8831\\
-182.8471	300.8961\\
-182.8211	299.9972\\
-182.7968	299.015\\
-182.7704	298.1296\\
-182.7425	297.2424\\
-182.7166	296.2621\\
-182.6886	295.3711\\
-182.6594	294.4866\\
-182.6074	293.5086\\
-182.5523	292.6212\\
-182.4958	291.6306\\
-182.4462	290.7282\\
-182.3917	289.8221\\
-182.3403	288.8314\\
-182.2978	287.9299\\
-182.252	287.0213\\
-182.1912	286.0096\\
-182.1335	285.0821\\
-182.0737	284.0641\\
-182.0241	283.1389\\
-181.9779	282.2155\\
-181.9324	281.1928\\
-181.8872	280.2561\\
-181.8407	279.3118\\
-181.7887	278.2711\\
-181.7413	277.3295\\
-181.6917	276.3895\\
-181.6437	275.3548\\
-181.5974	274.4094\\
-181.5389	273.371\\
-181.4821	272.4226\\
-181.4241	271.4765\\
-181.36	270.4403\\
-181.3002	269.5042\\
-181.244	268.5655\\
-181.1717	267.5159\\
-181.109	266.5588\\
-181.0286	265.5036\\
-180.9609	264.5538\\
-180.8978	263.6056\\
-180.8292	262.5675\\
-180.7654	261.6188\\
-180.7011	260.6575\\
-180.6231	259.5839\\
-180.5471	258.607\\
-180.463	257.5387\\
-180.3891	256.5768\\
-180.3177	255.6226\\
-180.2476	254.5734\\
-180.1847	253.6195\\
-180.1239	252.6696\\
-180.0603	251.6246\\
-180.0009	250.6745\\
-179.9438	249.7256\\
-179.881	248.6909\\
-179.824	247.757\\
-179.7617	246.7356\\
-179.7112	245.8099\\
-179.6629	244.8892\\
-179.6107	243.8857\\
-179.5706	242.9827\\
-179.5315	242.092\\
-179.48	241.1336\\
-179.4435	240.2763\\
-179.4108	239.4269\\
-179.3502	238.5089\\
-179.2917	237.6896\\
-179.2491	236.8019\\
-179.2132	235.9961\\
-179.1723	235.1998\\
-179.1364	234.3422\\
-179.1135	233.5802\\
-179.0968	232.8346\\
-179.0796	232.0331\\
-179.0649	231.3241\\
-179.0514	230.6347\\
-179.0414	229.8993\\
-179.0378	229.2506\\
-179.0355	228.5611\\
-179.0323	227.9556\\
-179.0276	227.3696\\
-179.0226	226.7468\\
-179.0151	226.2028\\
-179.001	225.6782\\
-178.9766	225.1275\\
-178.9487	224.6503\\
-178.9175	224.1962\\
-178.8768	223.7146\\
-178.8255	223.2827\\
-178.757	222.8567\\
-178.6628	222.3951\\
-178.5596	221.9831\\
-178.4244	221.5415\\
-178.2787	221.1526\\
-178.1094	220.7774\\
-177.8966	220.3831\\
-177.6913	220.0318\\
-177.4697	219.6691\\
-177.2089	219.2806\\
-176.9527	218.9449\\
-176.6656	218.6223\\
-176.3227	218.2731\\
-175.9878	217.958\\
-175.629	217.6573\\
-175.2042	217.3567\\
-174.7826	217.0901\\
-174.328	216.8444\\
-173.7919	216.5823\\
-173.2766	216.3787\\
-172.6984	216.1795\\
-172.1446	216.0095\\
-171.5681	215.8704\\
-170.9023	215.7397\\
-170.2763	215.6413\\
-169.6354	215.5669\\
-168.9132	215.4931\\
-168.2515	215.4476\\
-167.51	215.4138\\
-166.8342	215.3923\\
-166.1449	215.362\\
-165.377	215.3384\\
-164.6707	215.3174\\
-163.8906	215.3049\\
-163.1732	215.2885\\
-162.4537	215.2776\\
-161.6449	215.2665\\
-160.8957	215.2572\\
-160.1321	215.2495\\
-159.2736	215.2431\\
-158.4921	215.2362\\
-157.6305	215.2228\\
-156.8416	215.2183\\
-156.0361	215.2012\\
-155.1447	215.2022\\
-154.3293	215.2148\\
-153.5067	215.2442\\
-152.5827	215.2507\\
-151.732	215.2577\\
-150.7849	215.2648\\
-149.9163	215.2745\\
-149.0533	215.293\\
-148.107	215.3267\\
-147.2417	215.3713\\
-146.3701	215.4026\\
-145.4096	215.4346\\
-144.539	215.4623\\
-143.6648	215.5051\\
-142.7072	215.5545\\
-141.8367	215.6029\\
-140.8848	215.6551\\
-140.0226	215.7205\\
-139.1558	215.7886\\
-138.2019	215.8696\\
-137.335	215.9481\\
-136.477	216.0273\\
-135.5367	216.1147\\
-134.6775	216.1816\\
-133.738	216.2625\\
-132.8941	216.3422\\
-132.0564	216.4175\\
-131.1499	216.4984\\
-130.332	216.5753\\
-129.5225	216.6422\\
-128.6428	216.7089\\
-127.8519	216.7632\\
-127.0773	216.8147\\
-126.245	216.8779\\
-125.5097	216.9341\\
-124.7177	216.9748\\
-124.026	217.0132\\
-123.35	217.0466\\
-122.631	217.076\\
-122.0021	217.0989\\
-121.3921	217.1181\\
-120.7353	217.1308\\
-120.1448	217.1435\\
-119.5034	217.1566\\
-118.9199	217.1631\\
-118.3409	217.1721\\
-117.704	217.1753\\
-117.1248	217.175\\
-116.5424	217.1687\\
-115.9074	217.164\\
-115.338	217.1712\\
-114.7655	217.1837\\
-114.139	217.1982\\
-113.5807	217.1987\\
-112.9711	217.2046\\
-112.4187	217.222\\
-111.874	217.2513\\
-111.2677	217.2934\\
-110.7173	217.3615\\
-110.1711	217.4362\\
-109.5831	217.5457\\
-109.0505	217.6631\\
-108.5212	217.7959\\
-107.9506	217.9716\\
-107.4384	218.1552\\
-106.943	218.3675\\
-106.4125	218.6148\\
-105.947	218.8658\\
-105.4477	219.1642\\
-105.0138	219.4609\\
-104.5989	219.7735\\
-104.1617	220.1402\\
-103.7812	220.4961\\
-103.4176	220.8679\\
-103.0308	221.296\\
-102.7022	221.7039\\
-102.4013	222.1261\\
-102.0991	222.6037\\
-101.8444	223.0437\\
-101.5899	223.5419\\
-101.3854	224.0075\\
-101.2064	224.4836\\
-101.0346	225.0165\\
-100.8971	225.5051\\
-100.7777	226.0137\\
-100.6648	226.5759\\
-100.5751	227.0828\\
-100.4845	227.6438\\
-100.3908	228.1435\\
-100.2946	228.6382\\
-100.1848	229.1653\\
-100.1028	229.6607\\
-100.0056	230.1941\\
-99.90504	230.6723\\
-99.79236	231.1417\\
-99.66199	231.6501\\
-99.53698	232.1055\\
-99.39755	232.6048\\
-99.24948	233.0381\\
-99.07885	233.4509\\
-98.85699	233.86\\
-98.64649	234.1958\\
-98.4212	234.5452\\
-98.21429	234.8546\\
-97.9989	235.1561\\
-97.7312	235.4629\\
-97.45663	235.7111\\
-97.13169	235.9494\\
-96.82059	236.1126\\
-96.53023	236.2778\\
-96.20538	236.4367\\
-95.90212	236.5696\\
-95.56578	236.7168\\
-95.25504	236.8615\\
-94.93301	236.9949\\
-94.56304	237.1244\\
-94.20723	237.2223\\
-93.83841	237.3106\\
-93.41683	237.3947\\
-93.02259	237.4675\\
-92.61304	237.5354\\
-92.14964	237.6113\\
-91.71108	237.6765\\
-91.25828	237.7381\\
-90.73871	237.7986\\
-90.24883	237.8438\\
-89.7416	237.8827\\
-89.16339	237.9249\\
-88.61776	237.9678\\
-88.00056	238.0285\\
-87.39886	238.0808\\
-86.79142	238.1194\\
-86.10191	238.1732\\
-85.45794	238.2083\\
-84.80355	238.2433\\
-84.06454	238.2808\\
-83.38145	238.3167\\
-82.66836	238.339\\
-81.87919	238.3737\\
-81.15515	238.4177\\
-80.33704	238.4613\\
-79.5721	238.4953\\
-78.80093	238.5262\\
-77.95175	238.5797\\
-77.18051	238.6304\\
-76.39905	238.6723\\
-75.52939	238.7209\\
-74.73534	238.7662\\
-73.93132	238.8132\\
-73.04493	238.8618\\
-72.23045	238.9255\\
-71.33016	238.9815\\
-70.49624	239.0221\\
-69.65739	239.0543\\
-68.72754	239.0899\\
-67.87853	239.1195\\
-67.02447	239.153\\
-66.07624	239.1842\\
-65.21816	239.2234\\
-64.34906	239.2574\\
-63.40509	239.302\\
-62.54463	239.3521\\
-61.60407	239.4089\\
-60.7411	239.4574\\
-59.87855	239.4975\\
-58.92625	239.5489\\
-58.07825	239.5988\\
-57.23856	239.6464\\
-56.32803	239.701\\
-55.50974	239.749\\
-54.60511	239.8003\\
-53.78518	239.8556\\
-52.96647	239.9155\\
-52.07345	239.9722\\
-51.26733	240.0112\\
-50.46494	240.0523\\
-49.57924	240.0994\\
-48.7753	240.1447\\
-47.97627	240.1919\\
-47.10446	240.241\\
-46.32005	240.2892\\
-45.46182	240.3494\\
-44.68179	240.4028\\
-43.9024	240.4588\\
-43.054	240.523\\
-42.29398	240.5907\\
-41.54661	240.6571\\
-40.74032	240.7336\\
-40.02296	240.8039\\
-39.25274	240.8842\\
-38.56901	240.9526\\
-37.89688	241.0258\\
-37.16376	241.1072\\
-36.49803	241.1741\\
-35.833	241.2361\\
-35.10541	241.3076\\
-34.44685	241.3773\\
-33.79375	241.4394\\
-33.08051	241.4997\\
-32.44476	241.5552\\
-31.76459	241.6248\\
-31.1637	241.6822\\
-30.5794	241.7389\\
-29.95342	241.7965\\
-29.4012	241.8423\\
-28.86931	241.889\\
-28.30451	241.927\\
-27.81288	241.9601\\
-27.33944	241.9823\\
-26.83501	242.005\\
-26.39149	242.0188\\
-25.91938	242.0292\\
-25.50597	242.0283\\
-25.10806	242.0216\\
-24.6885	242.0137\\
-24.32272	242.0034\\
-23.96902	241.9847\\
-23.59777	241.9551\\
-23.27791	241.9146\\
-22.9472	241.8665\\
-22.65814	241.8193\\
-22.38853	241.7764\\
-22.11272	241.7305\\
-21.88606	241.6933\\
-21.67868	241.6568\\
-21.47627	241.6123\\
-21.31423	241.5702\\
-21.16061	241.5286\\
-20.99192	241.4792\\
-20.8344	241.431\\
-20.66378	241.3765\\
-20.51184	241.3328\\
-20.36149	241.2857\\
-20.19696	241.2335\\
-20.04863	241.1823\\
-19.90155	241.1279\\
-19.73851	241.0648\\
-19.57939	240.994\\
-19.38427	240.9018\\
-19.18782	240.8051\\
-18.97567	240.6898\\
-18.72935	240.5407\\
-18.49324	240.3844\\
-18.253	240.2116\\
-17.98197	240.0044\\
-17.73094	239.7949\\
-17.44805	239.5396\\
-17.19436	239.2815\\
-16.94765	239.0011\\
-16.68399	238.6675\\
-16.45513	238.3372\\
-16.23751	237.9893\\
-16.01217	237.5769\\
-15.81637	237.1809\\
-15.61961	236.7135\\
-15.46439	236.2652\\
-15.33162	235.7847\\
-15.19571	235.2304\\
-15.08022	234.6989\\
-14.9785	234.1445\\
-14.88526	233.5072\\
-14.81224	232.9035\\
-14.74831	232.2768\\
-14.68753	231.5657\\
-14.63962	230.8984\\
-14.5967	230.2126\\
-14.55834	229.438\\
-14.53658	228.7077\\
-14.52316	227.9592\\
-14.5107	227.1136\\
-14.49505	226.3292\\
-14.48363	225.5279\\
-14.47544	224.621\\
-14.46995	223.7779\\
-14.46131	222.8321\\
-14.45681	221.9553\\
-14.44415	221.0613\\
-14.43043	220.0612\\
-14.41434	219.1343\\
-14.39842	218.1918\\
-14.38052	217.1361\\
-14.3558	216.1637\\
-14.32435	215.1784\\
-14.28171	214.0813\\
-14.23951	213.0691\\
-14.18766	211.9432\\
-14.14022	210.9083\\
-14.08978	209.8598\\
-14.03639	208.6942\\
-13.98716	207.6281\\
-13.93435	206.5569\\
-13.86719	205.3705\\
-13.80098	204.2866\\
-13.73208	203.196\\
-13.65515	201.9906\\
-13.58423	200.8879\\
-13.50685	199.6737\\
-13.43734	198.5667\\
-13.3682	197.4546\\
-13.29095	196.2236\\
-13.21844	195.1012\\
-13.14278	193.9751\\
-13.05921	192.7313\\
-12.98476	191.5978\\
-12.91176	190.4614\\
-12.83676	189.2018\\
-12.76677	188.0531\\
-12.69583	186.7798\\
-12.63344	185.6167\\
-12.57477	184.4495\\
-12.51226	183.162\\
-12.45398	181.9838\\
-12.4008	180.7983\\
-12.34534	179.489\\
-12.29474	178.291\\
-12.2394	177.0898\\
-12.18069	175.7599\\
-12.12953	174.5452\\
-12.07309	173.1983\\
-12.0196	171.9741\\
-11.96659	170.7455\\
-11.91294	169.3895\\
-11.86535	168.151\\
-11.81652	166.9077\\
-11.76187	165.5303\\
-11.70855	164.2749\\
-11.64748	162.8987\\
-11.59075	161.6463\\
-11.53199	160.39\\
-11.47137	159.0036\\
-11.41045	157.7421\\
-11.35033	156.4792\\
-11.2853	155.0862\\
-11.22776	153.8183\\
-11.1697	152.5515\\
-11.10662	151.1367\\
-11.04844	149.8601\\
-10.98914	148.5838\\
-10.91179	147.1954\\
-10.83096	145.929\\
-10.75016	144.5333\\
-10.67141	143.2632\\
-10.59487	142.0046\\
-10.50872	140.6194\\
-10.43138	139.3535\\
-10.35625	138.0899\\
-10.27314	136.7088\\
-10.198	135.4647\\
-10.12517	134.2215\\
-10.05649	132.8571\\
-9.99027	131.6098\\
-9.914002	130.2567\\
-9.848509	129.033\\
-9.782671	127.8304\\
-9.710743	126.509\\
-9.642943	125.3232\\
-9.573345	124.1545\\
-9.498424	122.8922\\
-9.432683	121.7624\\
-9.36799	120.6325\\
-9.301176	119.4216\\
-9.24186	118.3372\\
-9.179042	117.173\\
-9.123199	116.1239\\
-9.070779	115.0872\\
-9.015348	113.9644\\
-8.96929	112.9718\\
-8.926267	112.0003\\
-8.8808	110.9524\\
-8.840038	110.0202\\
-8.795061	109.0217\\
-8.755336	108.145\\
-8.715519	107.2898\\
-8.675767	106.3764\\
-8.63818	105.5594\\
-8.604428	104.7738\\
-8.572872	103.9333\\
-8.546137	103.1961\\
-8.513778	102.4706\\
-8.469423	101.6966\\
-8.415275	101.0215\\
-8.344406	100.3654\\
-8.245082	99.67695\\
-8.136856	99.06242\\
-7.994562	98.41906\\
-7.840858	97.8555\\
-7.665758	97.31962\\
-7.44916	96.74705\\
-7.230676	96.24023\\
-6.987956	95.7508\\
-6.689768	95.23365\\
-6.401129	94.7869\\
-6.094691	94.35722\\
-5.733164	93.90392\\
-5.3847	93.51159\\
-5.017921	93.14623\\
-4.598676	92.769\\
-4.200834	92.4498\\
-3.77735	92.15526\\
-3.2914	91.86369\\
-2.828151	91.62193\\
-2.302461	91.38911\\
-1.818453	91.20553\\
-1.32507	91.04031\\
-0.785217	90.88947\\
-0.2872952	90.7737\\
0.215094	90.69209\\
0.7721039	90.6022\\
1.280436	90.53667\\
1.844275	90.46878\\
2.362256	90.42349\\
2.884839	90.39076\\
3.463749	90.34912\\
4.002131	90.31279\\
4.608631	90.27059\\
5.171418	90.24305\\
5.743257	90.21535\\
6.378962	90.18585\\
6.965718	90.15114\\
7.627933	90.1181\\
8.23994	90.07876\\
8.867221	90.04357\\
9.572535	89.99898\\
10.22752	89.96722\\
10.89669	89.935\\
11.64917	89.89561\\
12.35026	89.8607\\
13.06645	89.82626\\
13.87449	89.80202\\
14.62508	89.78218\\
15.46887	89.77779\\
16.24193	89.78599\\
17.03637	89.80885\\
17.92386	89.84494\\
18.74468	89.88818\\
19.57184	89.94219\\
20.48491	90.00808\\
21.31868	90.07848\\
22.23936	90.15649\\
23.07675	90.23074\\
23.91185	90.30436\\
24.82722	90.37575\\
25.65067	90.43526\\
26.47427	90.48846\\
27.38009	90.53956\\
28.20532	90.57206\\
29.10971	90.59327\\
29.92909	90.60134\\
30.74287	90.59725\\
31.63342	90.57931\\
32.44316	90.55314\\
33.25009	90.51261\\
34.14181	90.4615\\
34.95098	90.40245\\
35.75968	90.33711\\
36.6516	90.26077\\
37.46517	90.19086\\
38.36692	90.10943\\
39.19378	90.03771\\
40.02913	89.96745\\
40.95898	89.88616\\
41.81266	89.81702\\
42.67241	89.74572\\
43.62402	89.67469\\
44.49226	89.61251\\
45.36065	89.5504\\
46.31492	89.48171\\
47.18081	89.41966\\
48.13502	89.34679\\
48.99974	89.27302\\
49.85914	89.1835\\
50.79864	89.06873\\
51.64862	88.9458\\
52.49713	88.80003\\
53.4232	88.62072\\
54.25344	88.43599\\
55.15916	88.21361\\
55.97312	87.99086\\
56.78372	87.75975\\
57.66711	87.488\\
58.46356	87.22318\\
59.25933	86.95401\\
60.13942	86.64331\\
60.94822	86.35103\\
61.76318	86.05599\\
62.65373	85.72624\\
63.45842	85.42289\\
64.25891	85.12129\\
65.14664	84.78967\\
65.96338	84.48243\\
66.8704	84.14127\\
67.69848	83.82767\\
68.52738	83.50763\\
69.44284	83.14913\\
70.27593	82.81666\\
71.10853	82.47344\\
72.02039	82.07624\\
72.85069	81.69923\\
73.6787	81.3096\\
74.58526	80.86104\\
75.41565	80.44388\\
76.34459	79.97609\\
77.1961	79.5389\\
78.04843	79.09614\\
78.98722	78.60714\\
79.84289	78.16189\\
80.69927	77.7177\\
81.63846	77.23076\\
82.48869	76.78665\\
83.33509	76.34475\\
84.25743	75.85806\\
85.09317	75.41001\\
86.00922	74.91228\\
86.83221	74.44484\\
87.64319	73.96712\\
88.52531	73.43762\\
89.31444	72.9477\\
90.09514	72.44643\\
90.93701	71.88407\\
91.68939	71.36191\\
92.50567	70.77844\\
93.23798	70.23353\\
93.9586	69.68149\\
94.73744	69.06257\\
95.43324	68.49425\\
96.11959	67.92083\\
96.86388	67.28504\\
97.5329	66.71171\\
98.19569	66.14167\\
98.91681	65.52526\\
99.56115	64.97291\\
100.1948	64.43377\\
100.8774	63.85624\\
101.4843	63.34898\\
102.1374	62.81117\\
102.7198	62.34307\\
103.2905	61.89704\\
103.8962	61.4257\\
104.4308	61.01184\\
104.9576	60.60521\\
105.5321	60.1586\\
106.0471	59.75274\\
106.6071	59.3024\\
107.1192	58.89009\\
107.6309	58.47697\\
108.1948	58.02183\\
108.6996	57.60829\\
109.1986	57.20029\\
109.7417	56.75004\\
110.2367	56.33453\\
110.739	55.91259\\
111.2991	55.44089\\
111.8124	55.00378\\
112.3824	54.51974\\
112.9053	54.07161\\
113.441	53.61547\\
114.0428	53.1126\\
114.5962	52.65606\\
115.1577	52.20088\\
115.7861	51.70663\\
116.3758	51.25773\\
116.9767	50.80947\\
117.6504	50.3145\\
118.2704	49.87321\\
118.9617	49.38368\\
119.6024	48.93228\\
120.2498	48.46099\\
120.9713	47.93113\\
121.6385	47.44814\\
122.3087	46.96296\\
123.0461	46.41503\\
123.7258	45.90911\\
124.4902	45.34346\\
125.1932	44.81756\\
125.9029	44.2821\\
126.6941	43.69451\\
127.4212	43.15526\\
128.1541	42.60507\\
128.9659	41.9886\\
129.7185	41.425\\
130.4697	40.86028\\
131.2942	40.24235\\
132.0391	39.68351\\
132.7856	39.12611\\
133.6098	38.51455\\
134.3632	37.94878\\
135.1871	37.32412\\
135.9318	36.75198\\
136.6777	36.1898\\
137.4994	35.57468\\
138.2427	35.01344\\
138.9956	34.47335\\
139.8266	33.88395\\
140.5779	33.3476\\
141.4031	32.75625\\
142.145	32.21787\\
142.886	31.67709\\
143.7034	31.08924\\
144.4359	30.54684\\
145.1631	30.00655\\
145.9629	29.41607\\
146.6848	28.86689\\
147.4135	28.31627\\
148.2131	27.71636\\
148.9303	27.16954\\
149.7132	26.58146\\
150.4174	26.05196\\
151.1166	25.52722\\
151.8855	24.95733\\
152.568	24.43943\\
153.2372	23.93228\\
153.9476	23.39107\\
154.574	22.90848\\
155.1908	22.42198\\
155.8624	21.88991\\
156.4544	21.41164\\
157.0841	20.90926\\
157.6253	20.46898\\
158.1412	20.03839\\
158.6884	19.5821\\
159.1718	19.17747\\
159.64	18.77895\\
160.1427	18.35378\\
160.6015	17.98625\\
161.0616	17.63452\\
161.5748	17.26638\\
162.0536	16.95575\\
162.5477	16.66945\\
163.106	16.39769\\
163.62	16.18122\\
164.1853	15.96892\\
164.6999	15.79505\\
165.2176	15.64722\\
165.8066	15.51195\\
166.3569	15.40744\\
166.9139	15.3234\\
167.5372	15.26163\\
168.1132	15.22292\\
168.6905	15.20295\\
169.3378	15.19306\\
169.9373	15.20394\\
170.6018	15.22066\\
171.209	15.23516\\
171.8224	15.24306\\
172.5061	15.24681\\
173.1394	15.24751\\
173.8476	15.24159\\
174.4992	15.2318\\
175.1519	15.21766\\
175.868	15.19858\\
176.5227	15.17366\\
177.1871	15.143\\
177.9334	15.10081\\
178.6228	15.06463\\
179.3876	15.02041\\
180.085	14.97433\\
180.7819	14.92494\\
181.5536	14.8647\\
182.26	14.79434\\
182.9758	14.72752\\
183.7721	14.67104\\
184.5027	14.62248\\
185.2349	14.56334\\
186.0414	14.49439\\
186.7758	14.4383\\
187.5914	14.38321\\
188.3329	14.32673\\
189.0752	14.2716\\
189.8861	14.20924\\
190.6227	14.14796\\
191.3609	14.08489\\
192.1781	14.02373\\
192.9309	13.9634\\
193.7606	13.88721\\
194.5159	13.82298\\
195.2706	13.75671\\
196.1107	13.67856\\
196.8769	13.60548\\
197.6504	13.52815\\
198.5132	13.44091\\
199.3002	13.3562\\
200.0967	13.27195\\
200.9807	13.18638\\
201.7841	13.10728\\
202.6691	13.01683\\
203.4751	12.93754\\
204.2832	12.85264\\
205.1765	12.76292\\
205.9914	12.68925\\
206.8072	12.62121\\
207.704	12.53622\\
208.5094	12.46616\\
209.39	12.39595\\
210.202	12.33479\\
211.0252	12.27167\\
211.9316	12.19922\\
212.745	12.13635\\
213.5522	12.07676\\
214.4445	12.01728\\
215.2629	11.95581\\
216.0898	11.88095\\
217.0055	11.8015\\
217.8383	11.72834\\
218.7467	11.64254\\
219.5752	11.56818\\
220.4093	11.49512\\
221.3404	11.41578\\
222.1937	11.34512\\
223.048	11.27753\\
223.9876	11.21347\\
224.8435	11.15004\\
225.7028	11.07917\\
226.6477	11.00707\\
227.5092	10.93914\\
228.4605	10.85347\\
229.3294	10.76973\\
230.1909	10.69085\\
231.1347	10.59375\\
231.9961	10.50527\\
232.8681	10.42853\\
233.8302	10.34756\\
234.6987	10.2684\\
235.6444	10.17705\\
236.5014	10.09636\\
237.3573	10.00591\\
238.2956	9.902904\\
239.1549	9.813401\\
240.012	9.730661\\
240.946	9.648145\\
241.7851	9.573297\\
242.7073	9.496253\\
243.5507	9.426973\\
244.395	9.35729\\
245.31	9.280296\\
246.1302	9.218462\\
246.9499	9.15399\\
247.8583	9.082239\\
248.6845	9.023635\\
249.5822	8.964387\\
250.3849	8.904452\\
251.1756	8.842001\\
252.0323	8.782278\\
252.8032	8.731789\\
253.5641	8.675718\\
254.3915	8.615412\\
255.1266	8.565195\\
255.8409	8.513855\\
256.6086	8.457639\\
257.2987	8.409657\\
258.0505	8.35424\\
258.7249	8.298459\\
259.3889	8.239749\\
259.951	8.13455\\
260.5129	8.029388\\
261.0747	7.924265\\
261.6363	7.819183\\
262.1977	7.714142\\
262.7591	7.609146\\
263.3203	7.504195\\
263.8813	7.39929\\
264.4422	7.294435\\
265.0029	7.18963\\
265.5636	7.084877\\
266.124	6.980178\\
266.6843	6.875534\\
267.2445	6.770947\\
267.8046	6.666419\\
268.3645	6.561951\\
268.7426	6.458419\\
269.1356	6.354196\\
269.4716	6.266153\\
269.8213	6.180545\\
270.1223	6.114936\\
270.4091	6.058898\\
270.7049	6.009434\\
270.9629	5.970621\\
271.2084	5.944854\\
271.4829	5.921679\\
271.7271	5.916255\\
271.9717	5.921289\\
272.2384	5.939812\\
272.4841	5.965804\\
272.7281	5.999971\\
272.9892	6.056422\\
273.2231	6.122418\\
273.46	6.190537\\
273.7227	6.279358\\
273.964	6.373183\\
274.2318	6.497832\\
274.4791	6.624775\\
274.7299	6.767525\\
275.0069	6.955073\\
275.2517	7.160316\\
275.4859	7.389558\\
275.6805	7.820126\\
275.8726	8.249716\\
276.0622	8.678206\\
276.2494	9.105478\\
276.4342	9.531418\\
276.6168	9.955913\\
276.7972	10.37886\\
276.9754	10.80014\\
277.1516	11.21967\\
277.3258	11.63734\\
277.4981	12.05307\\
277.6687	12.46676\\
277.8376	12.87834\\
278.0049	13.28772\\
278.1708	13.69483\\
278.3354	14.09961\\
278.4583	14.75536\\
278.5615	15.35998\\
278.6464	15.98197\\
278.7302	16.68712\\
278.8008	17.34689\\
278.8752	18.108\\
278.9431	18.82649\\
279.0065	19.55628\\
279.0657	20.36927\\
279.1088	21.13098\\
279.1399	21.92185\\
279.1805	22.80756\\
279.2144	23.6292\\
279.2648	24.54461\\
279.3218	25.39279\\
279.3741	26.2527\\
279.4366	27.21765\\
279.4982	28.10943\\
279.5591	29.00546\\
279.628	29.99355\\
279.6948	30.89538\\
279.7589	31.89924\\
279.8234	32.81616\\
279.8895	33.74946\\
279.9724	34.78743\\
280.049	35.7417\\
280.1257	36.69486\\
280.2015	37.74791\\
280.2791	38.69661\\
280.3528	39.65035\\
280.4282	40.71334\\
280.4989	41.68952\\
280.5778	42.76866\\
280.6449	43.7443\\
280.713	44.7256\\
280.7868	45.80781\\
280.8521	46.80082\\
280.9181	47.78182\\
280.9935	48.85742\\
281.0648	49.83949\\
281.1341	50.81564\\
281.2126	51.89381\\
281.2913	52.87481\\
281.3768	53.96712\\
281.4299	54.95822\\
281.4926	55.94352\\
281.5684	57.02575\\
281.6453	58.0213\\
281.7175	59.0077\\
281.8095	60.10098\\
281.9038	61.09355\\
282.003	62.07746\\
282.1187	63.15547\\
282.206	64.13981\\
282.2916	65.23449\\
282.3685	66.23213\\
282.438	67.22573\\
282.5132	68.30299\\
282.5802	69.28335\\
282.6488	70.26728\\
282.7113	71.36119\\
282.7602	72.3461\\
282.8092	73.32799\\
282.8749	74.40453\\
282.9334	75.38002\\
283.0042	76.45513\\
283.0831	77.4343\\
283.154	78.41526\\
283.2411	79.4849\\
283.3265	80.44791\\
283.411	81.41123\\
283.5031	82.48935\\
283.5859	83.47675\\
283.6764	84.54952\\
283.754	85.50505\\
283.8315	86.45644\\
283.92	87.50836\\
284.005	88.47483\\
284.0907	89.44536\\
284.192	90.51424\\
284.2857	91.4808\\
284.3848	92.4388\\
284.4919	93.48965\\
284.5891	94.45032\\
284.7099	95.51493\\
284.8319	96.4769\\
284.9534	97.43384\\
285.1094	98.47944\\
285.2509	99.42929\\
285.4003	100.375\\
285.5692	101.408\\
285.712	102.3472\\
285.8544	103.2832\\
286.0211	104.3034\\
286.1709	105.2335\\
286.3417	106.2576\\
286.5013	107.1821\\
286.6599	108.101\\
286.8281	109.1124\\
286.9758	110.032\\
287.1145	110.9468\\
287.2654	111.9469\\
287.4015	112.8469\\
287.5481	113.8322\\
287.6817	114.7261\\
287.8171	115.6181\\
287.9719	116.591\\
288.1135	117.4602\\
288.2485	118.313\\
288.3886	119.2285\\
288.5124	120.05\\
288.6407	120.8653\\
288.7784	121.7641\\
288.9074	122.5683\\
289.0537	123.4352\\
289.1912	124.2069\\
289.3333	124.9624\\
289.4951	125.7749\\
289.6426	126.4986\\
289.7902	127.209\\
289.9546	127.9697\\
290.1082	128.635\\
290.2766	129.3331\\
290.4252	129.9474\\
290.5753	130.5431\\
290.7421	131.1807\\
290.8971	131.7469\\
291.0541	132.2917\\
291.2294	132.8657\\
291.3805	133.3771\\
291.5179	133.8855\\
291.6584	134.4385\\
291.796	134.9434\\
291.937	135.4519\\
292.0767	136.0168\\
292.1783	136.5328\\
292.2706	137.1028\\
292.3474	137.6145\\
292.411	138.1239\\
292.4533	138.6808\\
292.4645	139.1905\\
292.4547	139.7048\\
292.4165	140.2771\\
292.3538	140.8003\\
291.9902	141.2892\\
291.6259	141.7741\\
291.2612	142.2552\\
290.8963	142.7324\\
290.5314	143.2056\\
290.1667	143.6749\\
289.8025	144.1403\\
289.439	144.6018\\
289.0764	145.0595\\
288.7149	145.5134\\
288.3548	145.9636\\
287.9962	146.4103\\
287.6394	146.8534\\
287.2846	147.2931\\
286.932	147.7296\\
286.5817	148.1629\\
286.065	148.4349\\
285.4694	148.7327\\
284.7911	149.0559\\
284.169	149.3492\\
283.4719	149.6702\\
282.8319	149.9678\\
282.1855	150.2688\\
281.4654	150.6122\\
280.8023	150.9335\\
280.0631	151.2949\\
279.378	151.6262\\
278.6823	151.9713\\
277.9066	152.3559\\
277.1912	152.718\\
276.3914	153.1317\\
275.6515	153.5168\\
274.8992	153.9128\\
274.0618	154.3607\\
273.2917	154.7791\\
272.5118	155.2053\\
271.6432	155.6757\\
270.8413	156.1115\\
270.0329	156.5517\\
269.1391	157.04\\
268.3317	157.4863\\
267.4443	157.9821\\
266.6335	158.4364\\
265.8143	158.885\\
264.9049	159.3951\\
264.0836	159.868\\
263.1885	160.395\\
262.393	160.8813\\
261.6061	161.3825\\
260.824	161.8943\\
259.9692	162.4629\\
259.1995	162.9901\\
258.3625	163.5817\\
257.6039	164.1202\\
256.849	164.6643\\
256.0237	165.2698\\
255.27	165.8201\\
254.5099	166.3685\\
253.6615	166.9705\\
252.8878	167.518\\
252.1084	168.0649\\
251.2388	168.6551\\
250.4414	169.184\\
249.5704	169.7659\\
248.7731	170.2859\\
247.9678	170.8018\\
247.0669	171.3697\\
246.2464	171.8827\\
245.4251	172.3874\\
244.5162	172.9242\\
243.6853	173.4065\\
242.8582	173.8845\\
241.9451	174.4053\\
241.1089	174.8705\\
240.1816	175.3809\\
239.3351	175.8389\\
238.4862	176.2862\\
237.557	176.7784\\
236.7139	177.2194\\
235.8707	177.6545\\
234.9522	178.1373\\
234.119	178.5815\\
233.2035	179.07\\
232.3739	179.5097\\
231.5519	179.9415\\
230.6514	180.4219\\
229.8325	180.8612\\
229.0184	181.3009\\
228.1309	181.7862\\
227.3312	182.2279\\
226.5347	182.6717\\
225.6638	183.1492\\
224.8784	183.5781\\
224.0204	184.0409\\
223.2415	184.4574\\
222.4684	184.8733\\
221.6288	185.3349\\
220.8767	185.748\\
220.1323	186.1445\\
219.3297	186.5709\\
218.6154	186.9558\\
217.8333	187.375\\
217.1249	187.746\\
216.4219	188.108\\
215.6755	188.4956\\
215.0196	188.8364\\
214.3762	189.1623\\
213.6787	189.5117\\
213.059	189.8242\\
212.4566	190.1305\\
211.8102	190.4548\\
211.2371	190.7426\\
210.6326	191.055\\
210.107	191.3285\\
209.6018	191.589\\
209.0647	191.8582\\
208.5942	192.0997\\
208.1442	192.3369\\
207.6717	192.5904\\
207.2694	192.8096\\
206.8555	193.0435\\
206.5033	193.2445\\
206.1699	193.4373\\
205.8266	193.6388\\
205.5398	193.8158\\
205.2794	193.9789\\
205.0225	194.1427\\
204.8147	194.2771\\
204.6226	194.4122\\
204.4178	194.562\\
204.2331	194.6971\\
204.0288	194.8473\\
203.8443	194.9851\\
203.6763	195.1504\\
203.5047	195.351\\
203.3433	195.5214\\
203.1813	195.6938\\
202.993	195.865\\
202.8184	196.0263\\
202.6221	196.2002\\
202.4432	196.3761\\
202.2517	196.5616\\
202.0176	196.7847\\
201.775	197.0019\\
201.5073	197.2338\\
201.1885	197.51\\
200.8779	197.7705\\
200.5446	198.0406\\
200.1586	198.3582\\
199.7908	198.6693\\
199.401	198.989\\
198.9491	199.3526\\
198.5126	199.6866\\
198.0169	200.0546\\
197.5557	200.3963\\
197.0814	200.7468\\
196.5434	201.134\\
196.0397	201.4842\\
195.5128	201.8358\\
194.9157	202.2284\\
194.244	202.6154\\
193.5723	203.0024\\
192.9006	203.3894\\
192.2289	203.7763\\
191.5573	204.1633\\
190.8856	204.5502\\
190.214	204.9371\\
189.5423	205.324\\
188.8707	205.7109\\
188.1991	206.0978\\
187.5275	206.4846\\
186.8559	206.8714\\
186.1843	207.2583\\
185.5127	207.6451\\
184.8411	208.0318\\
184.1696	208.4186\\
183.5247	208.7739\\
182.8008	209.1748\\
181.9979	209.6257\\
181.2609	210.038\\
180.4466	210.4935\\
179.7037	210.902\\
178.9597	211.3108\\
178.1488	211.7637\\
177.4093	212.1778\\
176.6699	212.5924\\
175.856	213.0509\\
175.1208	213.4635\\
174.382	213.8701\\
173.5723	214.3204\\
172.8421	214.733\\
172.0464	215.1811\\
171.3272	215.5837\\
170.6102	215.9901\\
169.8183	216.4383\\
169.0988	216.8362\\
168.3939	217.2186\\
167.6408	217.6343\\
166.9734	218.0116\\
166.3146	218.3759\\
165.6055	218.7645\\
164.9841	219.1099\\
164.3173	219.472\\
163.7241	219.7814\\
163.15	220.0785\\
162.5335	220.389\\
161.9893	220.6553\\
161.4644	220.9055\\
160.8976	221.1709\\
160.3853	221.4037\\
159.8673	221.6214\\
159.2861	221.836\\
158.7507	222.0093\\
158.1598	222.1756\\
157.6237	222.3088\\
157.0869	222.4176\\
156.4989	222.5158\\
155.9659	222.5857\\
155.4287	222.6377\\
154.8312	222.6753\\
154.2846	222.687\\
153.7307	222.6801\\
153.1112	222.6592\\
152.5384	222.6361\\
151.8956	222.6002\\
151.3004	222.5555\\
150.698	222.4983\\
150.0203	222.4332\\
149.3912	222.3745\\
148.748	222.3204\\
148.023	222.2621\\
147.3497	222.2041\\
146.5952	222.1398\\
145.8923	222.0859\\
145.1715	222.0303\\
144.3551	221.9623\\
143.5963	221.898\\
142.8252	221.8329\\
141.9661	221.7587\\
141.1756	221.693\\
140.285	221.6311\\
139.4502	221.5855\\
138.5996	221.542\\
137.6488	221.4906\\
136.7712	221.4482\\
135.8784	221.4092\\
134.8822	221.3623\\
133.9685	221.3297\\
132.9515	221.3034\\
132.0181	221.2686\\
131.0723	221.2327\\
130.0179	221.1959\\
129.0434	221.1439\\
128.0563	221.0937\\
126.9685	221.0417\\
125.988	220.9955\\
125.0153	220.9542\\
123.9451	220.9018\\
122.9634	220.8501\\
121.878	220.7883\\
120.89	220.7259\\
119.902	220.6646\\
118.8177	220.5955\\
117.8431	220.5276\\
116.8802	220.462\\
115.8244	220.3935\\
114.8624	220.3293\\
113.8963	220.2683\\
112.8365	220.1998\\
111.8798	220.1379\\
110.8391	220.0713\\
109.8993	220.0115\\
108.9625	219.9556\\
107.9372	219.9002\\
107.0026	219.8485\\
106.0624	219.7985\\
105.0295	219.7463\\
104.1006	219.6954\\
103.0837	219.6382\\
102.1625	219.5957\\
101.244	219.5505\\
100.2392	219.4954\\
99.32348	219.4486\\
98.40951	219.4011\\
97.41473	219.3391\\
96.51973	219.2809\\
95.62961	219.221\\
94.65758	219.1483\\
93.78354	219.0764\\
92.85831	219.0138\\
92.02696	218.9549\\
91.20777	218.8947\\
90.31056	218.8291\\
89.5184	218.7775\\
88.74762	218.7244\\
87.91939	218.6603\\
87.19177	218.6064\\
86.48602	218.5584\\
85.73216	218.5158\\
85.06571	218.4799\\
84.35392	218.4467\\
83.72652	218.4254\\
83.11701	218.4161\\
82.46716	218.4225\\
81.89219	218.4427\\
81.32815	218.4761\\
80.70997	218.5242\\
80.15001	218.5842\\
79.54084	218.6714\\
78.99538	218.7753\\
78.45883	218.895\\
77.87558	219.0423\\
77.35306	219.2017\\
76.78886	219.404\\
76.28916	219.6111\\
75.80409	219.8402\\
75.28861	220.14\\
74.83842	220.4425\\
74.41449	220.7905\\
73.96553	221.1964\\
73.5863	221.5978\\
73.18861	222.0558\\
72.8421	222.4891\\
72.51146	222.9341\\
72.17366	223.4626\\
71.88903	223.9867\\
71.62575	224.5289\\
71.36033	225.1422\\
71.13954	225.7131\\
70.94715	226.3072\\
70.7631	226.9767\\
70.60998	227.6003\\
70.4705	228.2986\\
70.37978	228.9472\\
70.30334	229.606\\
70.22411	230.35\\
70.16223	231.0365\\
70.11192	231.7362\\
70.06264	232.5155\\
70.02177	233.2248\\
69.99317	233.9383\\
69.97804	234.7277\\
69.95848	235.4485\\
69.9386	236.1857\\
69.91747	237.0082\\
69.90401	237.7657\\
69.89525	238.529\\
69.87992	239.3659\\
69.86091	240.1376\\
69.85092	240.9188\\
69.84375	241.7957\\
69.83449	242.6032\\
69.8146	243.5067\\
69.7892	244.3377\\
69.75406	245.1793\\
69.70612	246.1097\\
69.65764	246.9643\\
69.60618	247.8264\\
69.55813	248.7772\\
69.51597	249.647\\
69.4725	250.5295\\
69.42451	251.5187\\
69.37929	252.4327\\
69.32874	253.4484\\
69.28307	254.3825\\
69.24067	255.3283\\
69.19396	256.3755\\
69.14209	257.3345\\
69.09221	258.296\\
69.03686	259.3757\\
68.97732	260.3863\\
68.91123	261.4097\\
68.85373	262.5254\\
68.79875	263.5408\\
68.74341	264.6587\\
68.68496	265.6875\\
68.62674	266.7224\\
68.5616	267.8579\\
68.49801	268.8903\\
68.43545	269.9266\\
68.36836	271.067\\
68.31023	272.0993\\
68.25426	273.1269\\
68.19305	274.2516\\
68.13288	275.2791\\
68.06881	276.4048\\
68.00575	277.4218\\
67.94216	278.4391\\
67.87009	279.5667\\
67.80438	280.5918\\
67.73903	281.6071\\
67.66777	282.7125\\
67.60271	283.7169\\
67.53815	284.7237\\
67.46722	285.8409\\
67.40156	286.8622\\
67.32633	287.979\\
67.25786	288.9922\\
67.19278	290.0022\\
67.11828	291.1124\\
67.05318	292.1203\\
66.98769	293.1279\\
66.91382	294.2336\\
66.84676	295.2323\\
66.78355	296.3277\\
66.72922	297.3195\\
66.66549	298.3071\\
66.58749	299.3877\\
66.52298	300.376\\
66.44857	301.3667\\
66.35462	302.4515\\
66.27625	303.4297\\
66.19909	304.4016\\
66.11167	305.4654\\
66.02855	306.4315\\
65.93116	307.5018\\
65.83874	308.4753\\
65.73481	309.4393\\
65.62274	310.4954\\
65.5081	311.4585\\
65.3906	312.4267\\
65.25945	313.4811\\
65.14014	314.4323\\
65.01268	315.383\\
64.86031	316.4274\\
64.71328	317.376\\
64.55418	318.4204\\
64.41457	319.3702\\
64.28368	320.3181\\
64.14181	321.3671\\
64.01705	322.3257\\
63.9016	323.288\\
63.78033	324.3489\\
63.67189	325.3177\\
63.55207	326.3813\\
63.44895	327.3437\\
63.35445	328.3048\\
63.25964	329.3693\\
63.18565	330.3459\\
63.13243	331.3239\\
63.08323	332.3953\\
63.04475	333.3582\\
62.99554	334.3286\\
62.94754	335.4045\\
62.89814	336.382\\
62.84797	337.4555\\
62.80799	338.4409\\
62.76714	339.4305\\
62.71739	340.5088\\
62.6666	341.4762\\
62.62166	342.4344\\
62.57584	343.4924\\
62.53945	344.4569\\
62.50293	345.4227\\
62.46532	346.4708\\
62.42338	347.4223\\
62.37653	348.4653\\
62.3374	349.4033\\
62.30531	350.325\\
62.2759	351.3222\\
62.25144	352.2192\\
62.22741	353.1056\\
62.19829	354.067\\
62.16798	354.9298\\
62.13495	355.8682\\
62.10946	356.7075\\
62.08997	357.5294\\
62.07817	358.4201\\
62.07751	359.2144\\
62.08307	359.9975\\
62.09555	360.837\\
62.10738	361.576\\
62.11449	362.2872\\
62.12264	363.0463\\
62.136	363.7161\\
62.1527	364.4397\\
62.16101	365.0917\\
62.16457	365.7414\\
62.16947	366.4559\\
62.17929	367.1088\\
62.18839	367.7654\\
62.19172	368.4815\\
62.1847	369.122\\
62.16739	369.7609\\
62.13569	370.4614\\
62.1023	371.1003\\
62.05281	371.8079\\
61.98986	372.4588\\
61.91005	373.1163\\
61.81563	373.8509\\
61.73009	374.528\\
61.63326	375.2157\\
61.51399	375.9834\\
61.40173	376.6942\\
61.30219	377.4227\\
61.18868	378.2441\\
61.07977	379.0084\\
60.96586	379.8614\\
60.88103	380.6459\\
60.7981	381.4402\\
60.70431	382.3351\\
60.62639	383.1689\\
60.56121	384.0189\\
60.49915	384.9664\\
60.44941	385.8336\\
60.40744	386.8005\\
60.38063	387.6942\\
60.35805	388.6047\\
60.33722	389.6296\\
60.33654	390.5629\\
60.33718	391.5072\\
60.33849	392.5552\\
60.33897	393.5247\\
60.34254	394.5121\\
60.33888	395.6161\\
60.32645	396.6294\\
60.30848	397.7531\\
60.29498	398.7869\\
60.27999	399.8263\\
60.25722	400.9674\\
60.23323	401.9953\\
60.20523	403.0218\\
60.16367	404.1571\\
60.12039	405.197\\
60.06661	406.3387\\
60.01836	407.3687\\
59.97088	408.3941\\
59.91567	409.522\\
59.86501	410.5479\\
59.80746	411.5618\\
59.74462	412.6747\\
59.68779	413.6883\\
59.63308	414.7051\\
59.57351	415.8242\\
59.52164	416.8384\\
59.46591	417.9458\\
59.4164	418.944\\
59.36175	419.9396\\
59.29598	421.0313\\
59.24217	422.0228\\
59.19134	423.007\\
59.14327	424.0877\\
59.09974	425.0649\\
59.05914	426.0299\\
59.01232	427.0693\\
58.9666	427.9979\\
58.90855	429.0027\\
58.85731	429.9045\\
58.80723	430.793\\
58.74347	431.7499\\
58.68618	432.607\\
58.62877	433.4503\\
58.55336	434.3654\\
58.47408	435.1788\\
58.39171	435.9756\\
58.29689	436.8343\\
58.20703	437.5988\\
58.10322	438.4243\\
58.00561	439.1575\\
57.90214	439.8763\\
57.78537	440.648\\
57.67802	441.3301\\
57.56115	441.991\\
57.42758	442.6951\\
57.30228	443.3101\\
57.17179	443.9591\\
57.06406	444.5254\\
56.9719	445.0726\\
56.89022	445.6562\\
56.8342	446.1711\\
56.79566	446.6766\\
56.78263	447.2208\\
57.02577	447.6021\\
57.26756	447.9783\\
57.50764	448.3495\\
57.74569	448.7159\\
57.98138	449.0775\\
58.2144	449.4346\\
58.44445	449.7874\\
58.67124	450.136\\
58.89449	450.4807\\
59.11396	450.8218\\
59.32939	451.1594\\
59.54058	451.4939\\
59.74731	451.8256\\
59.9494	452.1548\\
60.14669	452.4817\\
60.33904	452.8068\\
60.731	452.976\\
61.09576	453.1149\\
61.47072	453.2311\\
61.90673	453.3232\\
62.32408	453.3867\\
62.75639	453.4477\\
63.24707	453.5167\\
63.70981	453.5687\\
64.19236	453.6066\\
64.74731	453.6285\\
65.26696	453.6407\\
65.80127	453.6538\\
66.40483	453.6685\\
66.97329	453.69\\
67.55509	453.7157\\
68.21248	453.7488\\
68.82428	453.7759\\
69.44963	453.8046\\
70.15737	453.8394\\
70.81691	453.8721\\
71.48965	453.9029\\
72.24028	453.9406\\
72.93525	453.9734\\
73.71755	454.0157\\
74.44983	454.0569\\
75.19961	454.1056\\
76.04228	454.1583\\
76.817	454.2056\\
77.60279	454.2557\\
78.48368	454.3075\\
79.29676	454.355\\
80.11941	454.4024\\
81.03235	454.4635\\
81.86745	454.5233\\
82.80033	454.5882\\
83.66628	454.6462\\
84.54672	454.7054\\
85.52698	454.7687\\
86.42499	454.8157\\
87.32325	454.8565\\
88.31648	454.8997\\
89.2227	454.9355\\
90.23102	454.9784\\
91.15393	455.027\\
92.08215	455.0759\\
93.10891	455.1294\\
94.04719	455.1799\\
94.98656	455.2328\\
96.01505	455.2865\\
96.95175	455.3362\\
97.89068	455.3871\\
98.92633	455.441\\
99.86972	455.4921\\
100.907	455.5529\\
101.8508	455.6064\\
102.7906	455.6604\\
103.82	455.7212\\
104.7511	455.7708\\
105.6832	455.8144\\
106.7105	455.8616\\
107.6484	455.899\\
108.5847	455.9359\\
109.6129	455.9795\\
110.5389	456.0235\\
111.5518	456.0754\\
112.4661	456.1286\\
113.3823	456.1812\\
114.3962	456.2297\\
115.319	456.2806\\
116.2344	456.3258\\
117.2291	456.3688\\
118.1249	456.4095\\
119.1042	456.4601\\
119.99	456.5101\\
120.8744	456.5593\\
121.8414	456.616\\
122.7196	456.6753\\
123.5964	456.7354\\
124.5629	456.8011\\
125.4377	456.8644\\
126.3076	456.9343\\
127.2624	457.0158\\
128.1233	457.1013\\
129.0631	457.2117\\
129.9132	457.3178\\
130.7592	457.4289\\
131.6917	457.5672\\
132.5408	457.7003\\
133.3853	457.8367\\
134.3037	457.9948\\
135.1276	458.1457\\
135.9515	458.3044\\
136.8622	458.4861\\
137.6938	458.6568\\
138.6045	458.8523\\
139.4177	459.0397\\
140.2187	459.2317\\
141.1005	459.4488\\
141.908	459.6529\\
142.716	459.8639\\
143.5966	460.1028\\
144.3847	460.3242\\
145.2416	460.5763\\
146.0156	460.8137\\
146.7878	461.0681\\
147.6327	461.3658\\
148.4036	461.6367\\
149.1743	461.9077\\
150.0145	462.2154\\
150.7676	462.5043\\
151.5107	462.7935\\
152.3284	463.1079\\
153.0703	463.4083\\
153.8877	463.7511\\
154.6313	464.0582\\
155.3671	464.3637\\
156.1648	464.709\\
156.8872	465.0245\\
157.6095	465.3476\\
158.3995	465.7153\\
159.1091	466.0546\\
159.8821	466.4344\\
160.5792	466.7834\\
161.2739	467.1374\\
162.0293	467.5345\\
162.7087	467.8982\\
163.3787	468.2622\\
164.1075	468.6624\\
164.7637	469.0346\\
165.4178	469.4148\\
166.1366	469.8378\\
166.7843	470.2253\\
167.4838	470.6476\\
168.1004	471.0292\\
168.6973	471.4103\\
169.3373	471.831\\
169.9045	472.2094\\
170.4563	472.5872\\
171.0472	472.9963\\
171.5654	473.3595\\
172.0698	473.7123\\
172.604	474.0883\\
173.0712	474.4157\\
173.5611	474.7667\\
173.993	475.0686\\
174.4094	475.3554\\
174.8546	475.6509\\
175.2418	475.9048\\
175.651	476.1562\\
176.0016	476.3634\\
176.339	476.5489\\
176.6968	476.7442\\
177.0216	476.9048\\
177.3454	477.0605\\
177.7043	477.2255\\
178.0362	477.3651\\
178.4086	477.4962\\
178.754	477.5923\\
179.0988	477.6728\\
179.479	477.736\\
179.8199	477.7797\\
180.1562	477.8146\\
180.5251	477.8465\\
180.8666	477.858\\
181.2525	477.8445\\
181.6099	477.81\\
181.974	477.7525\\
182.3819	477.6782\\
182.76	477.5945\\
183.1416	477.4937\\
183.5612	477.352\\
183.9438	477.1961\\
184.3694	476.9926\\
184.7625	476.7808\\
185.1607	476.5392\\
185.606	476.2356\\
186.0154	475.9198\\
186.428	475.5696\\
186.8877	475.1444\\
187.3133	474.7274\\
187.7477	474.2827\\
188.2349	473.7628\\
188.6875	473.2663\\
189.1468	472.7452\\
189.6614	472.147\\
190.1378	471.5799\\
190.6179	470.9874\\
191.1597	470.3063\\
191.6621	469.6673\\
192.1792	469.0097\\
192.758	468.2732\\
193.3022	467.5914\\
193.861	466.8961\\
194.491	466.1067\\
195.0744	465.3672\\
195.6625	464.6126\\
196.312	463.7737\\
196.9041	463.0051\\
197.5598	462.152\\
198.1561	461.375\\
198.7561	460.5988\\
199.4175	459.7451\\
200.022	458.9714\\
200.628	458.1964\\
201.2958	457.3459\\
201.9031	456.5754\\
202.511	455.8074\\
203.1814	454.9614\\
203.7925	454.194\\
204.4646	453.3538\\
205.0738	452.5931\\
205.6859	451.8346\\
206.3611	450.9991\\
206.9741	450.242\\
207.585	449.4868\\
208.2539	448.6591\\
208.8647	447.9113\\
209.4743	447.1626\\
210.1431	446.3385\\
210.7481	445.5888\\
211.4095	444.7644\\
212.0068	444.0159\\
212.6017	443.2696\\
213.2562	442.4513\\
213.8533	441.7084\\
214.452	440.9667\\
215.1077	440.1531\\
215.6994	439.4191\\
216.3495	438.6127\\
216.9453	437.8829\\
217.5456	437.1511\\
218.2137	436.3386\\
218.8285	435.5958\\
219.4421	434.8501\\
220.1214	434.0225\\
220.7471	433.2606\\
221.3849	432.4949\\
222.0901	431.6516\\
222.7342	430.8788\\
223.4457	430.0198\\
224.0967	429.2263\\
224.7679	428.4222\\
225.4392	427.6181\\
226.1105	426.814\\
226.7817	426.0099\\
227.453	425.2058\\
228.1243	424.4017\\
228.7955	423.5976\\
229.4668	422.7935\\
230.1381	421.9894\\
230.8094	421.1854\\
231.4806	420.3813\\
232.1519	419.5772\\
232.8232	418.7731\\
233.4944	417.969\\
234.1657	417.1649\\
234.837	416.3608\\
235.5082	415.5568\\
236.1956	414.75\\
236.8099	414.0273\\
237.4136	413.3189\\
238.0628	412.5566\\
238.5231	412.0128\\
238.9188	411.3931\\
239.3143	410.7741\\
239.7096	410.1557\\
240.1046	409.538\\
240.4994	408.921\\
240.8941	408.3047\\
241.2886	407.6891\\
241.683	407.0742\\
242.0772	406.4601\\
242.4713	405.8466\\
242.8653	405.2339\\
243.2593	404.6218\\
243.6532	404.0105\\
244.0471	403.3999\\
244.4409	402.79\\
244.5471	402.2954\\
244.6314	401.693\\
244.6646	401.1523\\
244.656	400.6196\\
244.6012	400.0393\\
244.5111	399.5229\\
244.3693	398.9659\\
244.2026	398.4755\\
244.0007	397.9971\\
243.7409	397.4777\\
243.4688	397.0151\\
243.1693	396.562\\
242.8058	396.0778\\
242.4517	395.6502\\
242.0735	395.2346\\
241.6339	394.7898\\
241.2117	394.3945\\
240.7299	393.9702\\
240.2761	393.5947\\
239.8015	393.2286\\
239.2647	392.8338\\
238.7447	392.4885\\
238.2024	392.1557\\
237.5796	391.8033\\
236.9895	391.4976\\
236.3832	391.1969\\
235.6871	390.8815\\
235.0341	390.6046\\
234.3614	390.3446\\
233.5983	390.0763\\
232.8775	389.847\\
232.0617	389.6058\\
231.297	389.3971\\
230.5154	389.1927\\
229.6374	388.9753\\
228.8225	388.7845\\
227.9874	388.6029\\
227.0436	388.4121\\
226.1659	388.2563\\
225.2709	388.1157\\
224.271	387.9714\\
223.346	387.8448\\
222.4049	387.7216\\
221.3472	387.5893\\
220.3671	387.4653\\
219.2723	387.3263\\
218.2649	387.2051\\
217.2506	387.0814\\
216.1238	386.9506\\
215.0914	386.8341\\
214.0539	386.7204\\
212.9076	386.5917\\
211.8529	386.4781\\
210.7946	386.3673\\
209.6322	386.2495\\
208.5693	386.1443\\
207.3937	386.0337\\
206.3198	385.9356\\
205.2474	385.8386\\
204.0589	385.7347\\
202.9736	385.6428\\
201.8869	385.5528\\
200.6971	385.4538\\
199.6146	385.3686\\
198.5305	385.2848\\
197.3388	385.1972\\
196.2567	385.1212\\
195.068	385.0376\\
193.9877	384.9632\\
192.9104	384.8877\\
191.7307	384.8115\\
190.6603	384.7452\\
189.5918	384.6839\\
188.4187	384.6207\\
187.3565	384.5664\\
186.2988	384.5129\\
185.1417	384.4552\\
184.0932	384.4044\\
182.943	384.3514\\
181.901	384.3013\\
180.86	384.2571\\
179.7199	384.2046\\
178.6891	384.1575\\
177.6612	384.1098\\
176.5336	384.0593\\
175.5121	384.0141\\
174.4947	383.9714\\
173.3791	383.9306\\
172.368	383.8917\\
171.2583	383.8491\\
170.2549	383.807\\
169.2554	383.7701\\
168.1666	383.7297\\
167.1832	383.6986\\
166.2087	383.6709\\
165.1467	383.6417\\
164.1949	383.6185\\
163.256	383.5997\\
162.2422	383.5806\\
161.3388	383.5644\\
160.3673	383.555\\
159.5032	383.55\\
158.6563	383.5485\\
157.7486	383.5499\\
156.9412	383.5533\\
156.1522	383.5523\\
155.3005	383.5469\\
154.5451	383.5342\\
153.8071	383.5161\\
153.015	383.4892\\
152.3143	383.4538\\
151.564	383.4048\\
150.9036	383.348\\
150.2677	383.281\\
149.599	383.1922\\
149.0194	383.0928\\
148.4754	382.9815\\
147.9079	382.8315\\
147.4186	382.6648\\
146.9535	382.4711\\
146.4696	382.2269\\
146.0499	381.977\\
145.6502	381.7045\\
145.24	381.3677\\
144.8992	381.036\\
144.5931	380.6789\\
144.2845	380.2671\\
144.0309	379.8731\\
143.8061	379.4621\\
143.5978	378.9852\\
143.4381	378.5369\\
143.297	378.0759\\
143.1641	377.5549\\
143.0624	377.0685\\
142.9731	376.5196\\
142.9115	376.0053\\
142.8663	375.4753\\
142.8204	374.8765\\
142.7778	374.321\\
142.7344	373.6974\\
142.7075	373.1202\\
142.6941	372.5348\\
142.6912	371.8769\\
142.6836	371.2644\\
142.6718	370.5716\\
142.6642	369.926\\
142.6614	369.2627\\
142.6584	368.5172\\
142.656	367.8224\\
142.6526	367.113\\
142.6541	366.3158\\
142.6657	365.5695\\
142.6886	364.7314\\
142.7101	363.9522\\
142.7356	363.1571\\
142.7699	362.2648\\
142.7992	361.4347\\
142.8266	360.5846\\
142.8625	359.628\\
142.8985	358.7413\\
142.9375	357.8393\\
142.9929	356.8297\\
143.0477	355.8903\\
143.1053	354.8387\\
143.1581	353.8737\\
143.2089	352.904\\
143.2575	351.8287\\
143.3014	350.8381\\
143.3468	349.8404\\
143.4052	348.738\\
143.4618	347.7302\\
143.5209	346.6105\\
143.5727	345.59\\
143.6225	344.566\\
143.6763	343.4375\\
143.7305	342.4082\\
143.7877	341.3808\\
143.8585	340.2456\\
143.9236	339.2141\\
143.9867	338.1896\\
144.0531	337.063\\
144.1096	336.0374\\
144.1681	334.901\\
144.2249	333.8723\\
144.2841	332.8488\\
144.355	331.73\\
144.4224	330.7141\\
144.4885	329.6947\\
144.569	328.5607\\
144.6399	327.5268\\
144.7084	326.497\\
144.7722	325.3624\\
144.8335	324.3223\\
144.8982	323.1676\\
144.9538	322.1053\\
145.0061	321.0434\\
145.0612	319.8726\\
145.1125	318.801\\
145.1648	317.7237\\
145.2232	316.531\\
145.2804	315.4395\\
145.3402	314.3411\\
145.4057	313.1297\\
145.4747	312.0176\\
145.5441	310.7917\\
145.6155	309.6727\\
145.6846	308.5489\\
145.7585	307.3086\\
145.8212	306.1808\\
145.8845	305.0496\\
145.955	303.7947\\
146.017	302.6517\\
146.0837	301.5139\\
146.154	300.2608\\
146.2214	299.1194\\
146.2936	297.8598\\
146.3641	296.7148\\
146.4318	295.5707\\
146.5133	294.3216\\
146.5873	293.1977\\
146.6634	292.0786\\
146.7454	290.8414\\
146.8199	289.7117\\
146.8918	288.5843\\
146.9724	287.3476\\
147.0378	286.2305\\
147.1054	285.1167\\
147.1784	283.8897\\
147.2451	282.773\\
147.315	281.5523\\
147.3801	280.4497\\
147.4466	279.3428\\
147.5194	278.118\\
147.5886	277.0029\\
147.6527	275.8925\\
147.7196	274.6697\\
147.7789	273.5748\\
147.8272	272.4929\\
147.874	271.3149\\
147.9251	270.2384\\
147.9861	269.0404\\
148.0441	267.9482\\
148.0999	266.8651\\
148.1633	265.6808\\
148.2226	264.6084\\
148.2803	263.5467\\
148.348	262.3883\\
148.4082	261.3399\\
148.4713	260.1917\\
148.5245	259.1545\\
148.5761	258.1164\\
148.6332	256.9793\\
148.6869	255.9439\\
148.7419	254.9176\\
148.8036	253.8083\\
148.8618	252.8151\\
148.9178	251.8403\\
148.9713	250.7824\\
149.0195	249.8347\\
149.0748	248.8003\\
149.1236	247.8692\\
149.172	246.9562\\
149.2259	245.9792\\
149.2747	245.1164\\
149.3218	244.2677\\
149.379	243.3495\\
149.4351	242.5282\\
149.4814	241.7263\\
149.5404	240.8658\\
149.5996	240.1012\\
149.6621	239.2757\\
149.7132	238.549\\
149.7657	237.8496\\
149.8263	237.1076\\
149.874	236.4566\\
149.9258	235.8226\\
149.9834	235.149\\
150.0408	234.5615\\
150.0951	233.9397\\
150.1406	233.3913\\
150.1816	232.8612\\
150.2146	232.3013\\
150.2377	231.8104\\
150.2539	231.3326\\
150.254	230.8242\\
150.2338	230.3818\\
150.1867	229.9171\\
150.1357	229.5029\\
150.0731	229.0925\\
149.9802	228.6487\\
149.8712	228.2544\\
149.7428	227.8721\\
149.5842	227.4604\\
149.43	227.0945\\
149.2467	226.7\\
149.0577	226.3526\\
148.8504	226.0118\\
148.5965	225.6478\\
148.3413	225.3216\\
148.0339	224.9725\\
147.7354	224.6623\\
147.4166	224.3616\\
147.0371	224.0489\\
146.6699	223.7793\\
146.2815	223.5304\\
145.8335	223.2688\\
145.3938	223.0489\\
144.8861	222.8197\\
144.3979	222.6316\\
143.8986	222.4578\\
143.3288	222.2886\\
142.7955	222.1443\\
142.2517	222.0121\\
141.6316	221.8932\\
141.0527	221.8022\\
140.448	221.7313\\
139.7684	221.6605\\
139.1291	221.6023\\
138.4773	221.5465\\
137.7367	221.4945\\
137.0426	221.4525\\
136.3285	221.4177\\
135.517	221.3813\\
134.7598	221.3435\\
133.9865	221.3157\\
133.1196	221.2967\\
132.3284	221.2817\\
131.5106	221.2679\\
130.5859	221.2579\\
129.7186	221.2415\\
128.7427	221.2324\\
127.8324	221.2251\\
126.9082	221.2139\\
125.8874	221.2055\\
124.9543	221.2008\\
124.0144	221.1981\\
122.9643	221.1883\\
122.0028	221.1808\\
121.0393	221.1663\\
119.9765	221.1426\\
119.0055	221.1183\\
117.9338	221.092\\
116.9655	221.0688\\
115.9983	221.0449\\
114.9299	221.016\\
113.956	220.9865\\
112.9923	220.9349\\
111.9333	220.8755\\
110.9878	220.7991\\
110.046	220.7259\\
109.0139	220.6486\\
108.073	220.5959\\
107.1351	220.5406\\
106.0942	220.4684\\
105.1454	220.4136\\
104.1132	220.3499\\
103.1829	220.2945\\
102.2562	220.247\\
101.2392	220.2\\
100.3181	220.147\\
99.39921	220.0963\\
98.39014	220.0376\\
97.47892	219.9824\\
96.48386	219.9202\\
95.57665	219.8735\\
94.68032	219.8197\\
93.69534	219.7734\\
92.81889	219.7348\\
91.9576	219.7001\\
91.03791	219.6538\\
90.21453	219.6174\\
89.41492	219.5792\\
88.55622	219.5447\\
87.80486	219.5014\\
87.01631	219.4381\\
86.32535	219.3843\\
85.65868	219.3416\\
84.95889	219.2975\\
84.3488	219.2569\\
83.71431	219.2164\\
83.16963	219.1859\\
82.65902	219.1452\\
82.11971	219.1236\\
81.65047	219.1044\\
81.19329	219.0974\\
80.70094	219.0907\\
80.25768	219.1001\\
79.81342	219.1282\\
79.32547	219.1789\\
78.88685	219.2433\\
78.41182	219.3298\\
77.98678	219.4215\\
77.56781	219.5277\\
77.11391	219.6635\\
76.70384	219.8183\\
76.30015	219.9828\\
75.87142	220.1812\\
75.49264	220.3676\\
75.07981	220.5994\\
74.7128	220.8499\\
74.35117	221.1281\\
73.95588	221.4555\\
73.60358	221.7719\\
73.26645	222.1093\\
72.91433	222.5012\\
72.61033	222.8717\\
72.32447	223.2563\\
72.01416	223.7403\\
71.76469	224.1954\\
71.51803	224.7186\\
71.30996	225.1951\\
71.10889	225.6743\\
70.89726	226.1993\\
70.72762	226.6585\\
70.5836	227.1261\\
70.44779	227.6536\\
70.33141	228.1315\\
70.22421	228.6168\\
70.12535	229.1557\\
70.06343	229.6527\\
70.01009	230.1521\\
69.95869	230.7071\\
69.91537	231.2206\\
69.88357	231.7393\\
69.85732	232.3175\\
69.82963	232.8394\\
69.79397	233.416\\
69.76625	233.9393\\
69.75014	234.4684\\
69.73461	234.9974\\
69.69821	235.5757\\
69.64852	236.1032\\
69.58413	236.6827\\
69.52158	237.2075\\
69.44402	237.7288\\
69.33286	238.3015\\
69.20836	238.811\\
69.06915	239.3101\\
68.94025	239.7735\\
68.77019	240.2634\\
68.58063	240.7011\\
68.34331	241.1559\\
68.08842	241.544\\
67.81096	241.9082\\
67.47923	242.2958\\
67.16338	242.6221\\
66.82836	242.944\\
66.43869	243.2707\\
66.06349	243.5435\\
65.66853	243.783\\
65.22354	244.0154\\
64.81286	244.2138\\
64.39265	244.3948\\
63.90958	244.5707\\
63.44786	244.6894\\
62.97182	244.7798\\
62.4403	244.853\\
61.95339	244.9029\\
61.41074	244.9463\\
60.9104	244.969\\
60.40383	244.977\\
59.83414	244.97\\
59.30747	244.956\\
58.71178	244.9371\\
58.14412	244.8993\\
57.56082	244.8635\\
56.90638	244.8257\\
56.28886	244.7835\\
55.59234	244.7445\\
54.93546	244.7091\\
54.26339	244.6781\\
53.50285	244.6441\\
52.79227	244.6167\\
52.06218	244.588\\
51.23569	244.5576\\
50.46664	244.5301\\
49.59869	244.5067\\
48.79342	244.485\\
47.97152	244.4608\\
47.04623	244.4373\\
46.18838	244.4174\\
45.31987	244.3934\\
44.34698	244.3625\\
43.44578	244.3221\\
42.533	244.2778\\
41.50965	244.2307\\
40.55873	244.1861\\
39.48781	244.1329\\
38.49908	244.0835\\
37.50087	244.0356\\
36.39094	243.9758\\
35.36928	243.9183\\
34.33391	243.8583\\
33.18382	243.7881\\
32.13788	243.722\\
30.99256	243.6551\\
29.95038	243.594\\
28.90763	243.5353\\
27.76425	243.4708\\
26.72109	243.4184\\
25.68265	243.3742\\
24.54394	243.3187\\
23.51017	243.2629\\
22.47622	243.2079\\
21.33818	243.135\\
20.30908	243.0647\\
19.18639	242.9837\\
18.17322	242.9067\\
17.1634	242.8288\\
16.05785	242.7429\\
15.05817	242.6636\\
14.06147	242.5826\\
12.98431	242.4913\\
12.01895	242.4087\\
11.07223	242.3234\\
10.04326	242.23\\
9.126512	242.1475\\
8.137307	242.0568\\
7.259597	241.9799\\
6.397317	241.9077\\
5.472455	241.8316\\
4.658537	241.7625\\
3.864288	241.6954\\
3.022605	241.6293\\
2.279818	241.5689\\
1.562519	241.5095\\
0.8010406	241.445\\
0.138196	241.3907\\
-0.5636321	241.3363\\
-1.170448	241.2937\\
-1.74895	241.2535\\
-2.351342	241.2172\\
-2.865204	241.1909\\
-3.347903	241.1731\\
-3.83788	241.1616\\
-4.251308	241.1554\\
-4.670887	241.1511\\
-5.028955	241.1528\\
-5.358856	241.1586\\
-5.691912	241.171\\
-5.96673	241.1844\\
-6.22542	241.1999\\
-6.490516	241.2185\\
-6.719568	241.2372\\
-6.944843	241.2599\\
-7.187929	241.289\\
-7.409172	241.3175\\
-7.648041	241.3547\\
-7.865985	241.395\\
-8.079628	241.4435\\
-8.313852	241.5028\\
-8.521923	241.5578\\
-8.725491	241.6162\\
-8.953613	241.692\\
-9.17129	241.7778\\
-9.430127	241.8953\\
-9.680695	242.0216\\
-9.945703	242.1641\\
-10.25135	242.3369\\
-10.53712	242.5159\\
-10.82545	242.7146\\
-11.1405	242.9626\\
-11.42001	243.2164\\
-11.7187	243.5208\\
-11.9813	243.8172\\
-12.23224	244.1348\\
-12.49824	244.5152\\
-12.73152	244.889\\
-12.94917	245.298\\
-13.16313	245.781\\
-13.3396	246.25\\
-13.51437	246.7916\\
-13.65511	247.3089\\
-13.7787	247.8499\\
-13.89458	248.4771\\
-13.97623	249.0752\\
-14.03702	249.6967\\
-14.08346	250.4069\\
-14.11253	251.0766\\
-14.13487	251.7703\\
-14.15759	252.5598\\
-14.1764	253.3\\
-14.19497	254.0608\\
-14.21715	254.9222\\
-14.23815	255.7272\\
-14.26046	256.5522\\
-14.28354	257.4842\\
-14.30278	258.3497\\
-14.32302	259.2323\\
-14.34893	260.222\\
-14.37769	261.1406\\
-14.41535	262.0809\\
-14.45868	263.1447\\
-14.50016	264.1418\\
-14.53291	265.1578\\
-14.56158	266.2902\\
-14.58918	267.3302\\
-14.62299	268.4927\\
-14.65901	269.569\\
-14.69499	270.6655\\
-14.74025	271.8905\\
-14.77688	273.0186\\
-14.81538	274.1527\\
-14.85338	275.4049\\
-14.89195	276.5499\\
-14.93137	277.7061\\
-14.97802	278.9928\\
-15.02344	280.175\\
-15.07552	281.4831\\
-15.12255	282.67\\
-15.16806	283.8561\\
-15.22486	285.1643\\
-15.27862	286.3618\\
-15.33607	287.5617\\
-15.39909	288.8856\\
-15.45701	290.0887\\
-15.51294	291.2913\\
-15.56702	292.6135\\
-15.61658	293.8144\\
-15.66522	295.1327\\
-15.71056	296.3368\\
-15.76208	297.5522\\
-15.81995	298.8892\\
-15.8714	300.1042\\
-15.92302	301.3247\\
-15.97923	302.6711\\
-16.03068	303.8906\\
-16.08631	305.2286\\
-16.13834	306.4475\\
-16.19171	307.6696\\
-16.24848	309.0175\\
-16.29905	310.2484\\
-16.34538	311.4802\\
-16.3986	312.8357\\
-16.44686	314.0678\\
-16.49664	315.3012\\
-16.5485	316.6566\\
-16.59293	317.888\\
-16.64098	319.2414\\
-16.68859	320.4675\\
-16.73677	321.6891\\
-16.78555	323.0369\\
-16.8337	324.2645\\
-16.87884	325.4889\\
-16.92913	326.8334\\
-16.97494	328.0512\\
-17.01694	329.2641\\
-17.06656	330.5933\\
-17.1123	331.8012\\
-17.16539	333.1297\\
-17.21203	334.3368\\
-17.25851	335.5414\\
-17.31045	336.855\\
-17.35672	338.0385\\
-17.40691	339.2132\\
-17.46707	340.4968\\
-17.52315	341.6511\\
-17.58165	342.9038\\
-17.63506	344.024\\
-17.68596	345.1232\\
-17.74322	346.3105\\
-17.80043	347.3728\\
-17.86062	348.4246\\
-17.92673	349.5713\\
-17.98414	350.6035\\
-18.04092	351.6205\\
-18.09407	352.7198\\
-18.13897	353.7036\\
-18.18325	354.7657\\
-18.22262	355.7102\\
-18.25614	356.6333\\
-18.29399	357.6269\\
-18.31965	358.5094\\
-18.34316	359.3747\\
-18.36959	360.3007\\
-18.39212	361.1174\\
-18.41737	361.9837\\
-18.43345	362.7475\\
-18.44588	363.4919\\
-18.45877	364.2832\\
-18.47475	364.9817\\
-18.49277	365.6463\\
-18.51569	366.3481\\
-18.53942	366.9568\\
-18.57089	367.5412\\
-18.61362	368.1587\\
-18.65128	368.702\\
-18.69269	369.2305\\
-18.74984	369.7897\\
-18.82448	370.2901\\
-18.92051	370.7793\\
-19.06211	371.3102\\
-19.21902	371.7771\\
-19.40362	372.2306\\
-19.64526	372.7133\\
-19.89512	373.1296\\
-20.17721	373.5265\\
-20.51165	373.9348\\
-20.83915	374.2815\\
-21.18402	374.6072\\
-21.59417	374.9387\\
-21.99788	375.2049\\
-22.42884	375.4437\\
-22.92231	375.6816\\
-23.37995	375.8718\\
-23.85656	376.0179\\
-24.39738	376.1292\\
-24.90507	376.1919\\
-25.47766	376.2282\\
-26.01198	376.2289\\
-26.55948	376.1988\\
-27.16772	376.1423\\
-27.71991	376.0765\\
-28.32888	375.9873\\
-28.89804	375.8925\\
-29.48304	375.7945\\
-30.14664	375.6738\\
-30.75951	375.5662\\
-31.44783	375.4398\\
-32.08552	375.3306\\
-32.81448	375.2101\\
-33.50111	375.1022\\
-34.21393	374.989\\
-35.01221	374.862\\
-35.75889	374.7432\\
-36.52029	374.6259\\
-37.37627	374.4971\\
-38.17339	374.3883\\
-39.07451	374.2767\\
-39.91424	374.1796\\
-40.7692	374.0902\\
-41.72653	374.0029\\
-42.60651	373.9202\\
-43.59844	373.8357\\
-44.51973	373.7645\\
-45.45838	373.6907\\
-46.50434	373.6199\\
-47.46689	373.5475\\
-48.44282	373.4803\\
-49.52522	373.4081\\
-50.5251	373.3425\\
-51.53619	373.2773\\
-52.66087	373.2081\\
-53.69138	373.1471\\
-54.83221	373.0778\\
-55.87302	373.0161\\
-56.91874	372.9596\\
-58.06869	372.9018\\
-59.11497	372.8502\\
-60.16485	372.7998\\
-61.33123	372.7413\\
-62.39174	372.6876\\
-63.44727	372.6305\\
-64.60716	372.5698\\
-65.65796	372.5183\\
-66.81378	372.4575\\
-67.86684	372.4028\\
-68.91885	372.346\\
-70.06555	372.2808\\
-71.10545	372.2179\\
-72.14574	372.1521\\
-73.29101	372.0826\\
-74.32717	372.0237\\
-75.35977	371.9723\\
-76.49061	371.9183\\
-77.51315	371.8715\\
-78.63364	371.8228\\
-79.64985	371.7835\\
-80.66206	371.7492\\
-81.76673	371.7151\\
-82.76066	371.691\\
-83.74004	371.6707\\
-84.79777	371.6551\\
-85.73986	371.6452\\
-86.76039	371.6398\\
-87.67213	371.6372\\
-88.56532	371.635\\
-89.52879	371.6331\\
-90.38752	371.6313\\
-91.23898	371.6278\\
-92.16772	371.6239\\
-93.01023	371.6202\\
-93.85371	371.6086\\
-94.7805	371.5822\\
-95.61715	371.5431\\
-96.52827	371.4885\\
-97.35247	371.4259\\
-98.17674	371.3529\\
-99.08935	371.2565\\
-99.92523	371.1615\\
-100.7692	371.0643\\
-101.7028	370.9561\\
-102.5617	370.8529\\
-103.4266	370.7537\\
-104.3895	370.6504\\
-105.2777	370.5561\\
-106.2739	370.451\\
-107.2041	370.349\\
-108.1406	370.2518\\
-109.1742	370.1424\\
-110.1253	370.0565\\
-111.1082	369.976\\
-112.2221	369.8987\\
-113.2438	369.8383\\
-114.3695	369.7721\\
-115.4079	369.7112\\
-116.4715	369.6412\\
-117.664	369.5656\\
-118.7493	369.5088\\
-119.8348	369.4663\\
-121.0488	369.4345\\
-122.1788	369.4096\\
-123.3259	369.3888\\
-124.5854	369.3708\\
-125.728	369.361\\
-126.9845	369.3553\\
-128.1278	369.3554\\
-129.2699	369.3569\\
-130.5307	369.3549\\
-131.6743	369.3532\\
-132.8087	369.3502\\
-134.048	369.349\\
-135.1747	369.3485\\
-136.3086	369.3387\\
-137.5575	369.3144\\
-138.6846	369.2761\\
-139.917	369.2211\\
-141.033	369.1661\\
-142.1468	369.1121\\
-143.373	369.0523\\
-144.4912	369.0012\\
-145.6068	368.9477\\
-146.8257	368.8829\\
-147.9227	368.8191\\
-149.0156	368.7559\\
-150.2246	368.6928\\
-151.3271	368.6333\\
-152.5377	368.5706\\
-153.6344	368.5088\\
-154.725	368.4393\\
-155.9184	368.3542\\
-156.999	368.2713\\
-158.0734	368.1881\\
-159.2504	368.1009\\
-160.3198	368.0193\\
-161.3926	367.9392\\
-162.57	367.8517\\
-163.6307	367.7679\\
-164.7834	367.6736\\
-165.8241	367.5835\\
-166.8668	367.4969\\
-168.0136	367.4023\\
-169.0467	367.3232\\
-170.068	367.2415\\
-171.1926	367.1533\\
-172.2255	367.0739\\
-173.2575	366.9856\\
-174.3819	366.8912\\
-175.4028	366.8033\\
-176.5332	366.707\\
-177.5693	366.627\\
-178.6045	366.5579\\
-179.7428	366.4921\\
-180.7793	366.4388\\
-181.8185	366.3926\\
-182.964	366.3478\\
-184.0075	366.312\\
-185.1675	366.2739\\
-186.2263	366.2436\\
-187.2819	366.2105\\
-188.4426	366.1774\\
-189.5045	366.1436\\
-190.5708	366.1067\\
-191.7463	366.0645\\
-192.8156	366.0317\\
-193.8896	366.0056\\
-195.0798	365.9851\\
-196.166	365.9742\\
-197.3653	365.9675\\
-198.461	365.9676\\
-199.5603	365.9727\\
-200.7695	365.9802\\
-201.8687	365.9869\\
-202.9692	365.9944\\
-204.1821	366.0026\\
-205.2802	366.0125\\
-206.3725	366.0261\\
-207.576	366.0484\\
-208.6695	366.0678\\
-209.8644	366.0909\\
-210.9467	366.116\\
-212.0262	366.1426\\
-213.2124	366.176\\
-214.2833	366.2117\\
-215.3455	366.2499\\
-216.5016	366.2964\\
-217.5358	366.3437\\
-218.5558	366.4005\\
-219.6603	366.473\\
-220.6465	366.5437\\
-221.7087	366.6242\\
-222.6616	366.7009\\
-223.6064	366.7771\\
-224.6395	366.8626\\
-225.559	366.9401\\
-226.4498	367.0154\\
-227.4064	367.0997\\
-228.2681	367.1735\\
-229.208	367.2558\\
-230.0358	367.3332\\
-230.8321	367.4141\\
-231.6794	367.512\\
-232.4301	367.6123\\
-233.152	367.7179\\
-233.9102	367.8437\\
-234.5706	367.9674\\
-235.2149	368.1047\\
-235.9106	368.2658\\
-236.5189	368.4161\\
-237.1618	368.5863\\
-237.7246	368.7427\\
-238.2692	368.8943\\
-238.8483	369.0542\\
-239.3617	369.1954\\
-239.8626	369.3279\\
-240.3983	369.4663\\
-240.8693	369.5832\\
-241.3728	369.6994\\
-241.8134	369.7961\\
-242.2371	369.884\\
-242.6856	369.9774\\
-243.085	370.0516\\
-243.4841	370.1129\\
-243.9237	370.1603\\
-244.3226	370.192\\
-244.7181	370.2148\\
-245.1497	370.2335\\
-245.5368	370.2441\\
-245.9216	370.2466\\
-246.3421	370.2427\\
-246.7234	370.234\\
-247.1468	370.2197\\
-247.5403	370.2047\\
-247.9435	370.1901\\
-248.3954	370.1783\\
-248.81	370.1714\\
-249.2275	370.1646\\
-249.6868	370.1608\\
-250.1037	370.1589\\
-250.56	370.1602\\
-250.973	370.1698\\
-251.3837	370.1873\\
-251.8348	370.2129\\
-252.2455	370.2407\\
-252.6539	370.2674\\
-253.1045	370.3011\\
-253.5085	370.3395\\
-253.939	370.3938\\
-254.3177	370.4476\\
-254.6834	370.5002\\
-255.0696	370.5513\\
-255.4039	370.5965\\
-255.7212	370.6457\\
-256.0641	370.7052\\
-256.3764	370.7631\\
-256.6893	370.8151\\
-257.0304	370.8617\\
-257.339	370.8951\\
-257.646	370.9199\\
-257.9805	370.9358\\
-258.2826	370.9435\\
-258.5846	370.9434\\
-258.9242	370.9306\\
-259.2446	370.9055\\
-259.5768	370.8645\\
-259.9543	370.803\\
-260.3059	370.7331\\
-260.6991	370.6371\\
-261.0636	370.5275\\
-261.4313	370.3941\\
-261.8422	370.2148\\
-262.2169	370.0305\\
-262.5962	369.8231\\
-263.0136	369.563\\
-263.3964	369.2944\\
-263.7755	368.9961\\
-264.1829	368.6252\\
-264.542	368.2549\\
-264.8907	367.8525\\
-265.266	367.3744\\
-265.5862	366.9063\\
-265.8894	366.4027\\
-266.2025	365.8139\\
-266.4694	365.2455\\
-266.7451	364.5889\\
-266.9822	363.9647\\
-267.2075	363.3168\\
-267.4332	362.5747\\
-267.6231	361.8781\\
-267.8041	361.1641\\
-267.9872	360.3558\\
-268.1399	359.5927\\
-268.2962	358.723\\
-268.4224	357.9041\\
-268.5273	357.064\\
-268.6281	356.119\\
-268.7031	355.2403\\
-268.7704	354.3434\\
-268.8512	353.3301\\
-268.9339	352.3858\\
-269.0307	351.3224\\
-269.1185	350.3371\\
-269.2062	349.3317\\
-269.2999	348.2064\\
-269.3915	347.1668\\
-269.4865	346.008\\
-269.577	344.9421\\
-269.6643	343.8675\\
-269.7621	342.6781\\
-269.8486	341.5867\\
};
\addplot [color=green,solid,line width=1.5pt]
  table[row sep=crcr]{%
-269.8486	341.5867\\
-269.9335	340.483\\
-270.0265	339.2539\\
-270.1062	338.1233\\
-270.1856	336.9792\\
-270.2669	335.7064\\
-270.3406	334.5483\\
-270.4063	333.3985\\
-270.4719	332.143\\
-270.5255	331.0017\\
-270.5767	329.7369\\
-270.6215	328.5768\\
-270.6645	327.4191\\
-270.701	326.1566\\
-270.7306	325.0136\\
-270.7579	323.8731\\
-270.7807	322.6183\\
-270.7979	321.4842\\
-270.8076	320.3476\\
-270.8142	319.1038\\
-270.8105	317.9754\\
-270.8001	316.7397\\
-270.7873	315.6174\\
-270.7637	314.4971\\
-270.7319	313.2665\\
-270.6989	312.1519\\
-270.6662	311.0443\\
-270.6227	309.8254\\
-270.5791	308.7187\\
-270.5299	307.6169\\
-270.4694	306.4079\\
-270.4071	305.3069\\
-270.3337	304.0975\\
-270.2607	302.9998\\
-270.1807	301.9028\\
-270.0846	300.6963\\
-269.9971	299.598\\
-269.9054	298.4959\\
-269.8033	297.2822\\
-269.7061	296.1786\\
-269.6056	295.0725\\
-269.4861	293.8518\\
-269.3707	292.7401\\
-269.2398	291.5157\\
-269.1175	290.3999\\
-268.993	289.2803\\
-268.8515	288.0452\\
-268.7195	286.9198\\
-268.5795	285.7893\\
-268.4226	284.5475\\
-268.2724	283.4157\\
-268.1178	282.2819\\
-267.9421	281.0328\\
-267.7795	279.8953\\
-267.5938	278.6393\\
-267.4194	277.4934\\
-267.2423	276.345\\
-267.0416	275.0815\\
-266.8556	273.9319\\
-266.6648	272.7796\\
-266.4476	271.5085\\
-266.2409	270.3501\\
-266.027	269.1895\\
-265.7832	267.9143\\
-265.5557	266.7534\\
-265.323	265.592\\
-265.0593	264.3117\\
-264.814	263.1438\\
-264.5352	261.8514\\
-264.2707	260.6722\\
-263.998	259.4898\\
-263.692	258.1887\\
-263.4108	257.0087\\
-263.1283	255.8315\\
-262.8145	254.5375\\
-262.5207	253.3642\\
-262.2194	252.1929\\
-261.8748	250.9048\\
-261.5544	249.7345\\
-261.1959	248.4512\\
-260.868	247.2907\\
-260.5383	246.1362\\
-260.1683	244.8663\\
-259.828	243.7097\\
-259.4833	242.5512\\
-259.095	241.2778\\
-258.7409	240.1246\\
-258.3812	238.9727\\
-257.9793	237.705\\
-257.611	236.5539\\
-257.2003	235.2919\\
-256.8229	234.1463\\
-256.4372	233.0016\\
-256.0051	231.7407\\
-255.6057	230.5955\\
-255.204	229.4515\\
-254.7562	228.2\\
-254.3457	227.0674\\
-253.9308	225.9399\\
-253.4667	224.7054\\
-253.0397	223.5848\\
-252.5677	222.352\\
-252.139	221.2339\\
-251.707	220.1185\\
-251.2316	218.8958\\
-250.7961	217.7869\\
-250.3593	216.6789\\
-249.8746	215.4592\\
-249.4315	214.3522\\
-248.9886	213.2521\\
-248.4976	212.0455\\
-248.0441	210.9503\\
-247.5398	209.7474\\
-247.0784	208.6558\\
-246.6119	207.5643\\
-246.0938	206.3669\\
-245.6149	205.2841\\
-245.1322	204.206\\
-244.597	203.0232\\
-244.1071	201.9499\\
-243.6163	200.876\\
-243.0735	199.6946\\
-242.5739	198.6234\\
-242.0192	197.4522\\
-241.5106	196.3945\\
-240.9976	195.3433\\
-240.4271	194.192\\
-239.9043	193.1495\\
-239.3779	192.112\\
-238.7943	190.9763\\
-238.2599	189.9468\\
-237.7219	188.9192\\
-237.1278	187.7907\\
-236.5884	186.7675\\
-235.9925	185.6465\\
-235.449	184.6289\\
-234.9013	183.6122\\
-234.2911	182.4981\\
-233.7364	181.4897\\
-233.1745	180.4892\\
-232.5458	179.3903\\
-231.9642	178.3899\\
-231.3772	177.3917\\
-230.727	176.2943\\
-230.1213	175.2495\\
-229.4488	174.096\\
-228.8397	173.0571\\
-228.2214	172.0138\\
-227.539	170.8774\\
-226.9142	169.8399\\
-226.2823	168.8144\\
-225.576	167.6861\\
-224.9252	166.6625\\
-224.2693	165.6411\\
-223.5444	164.5188\\
-222.8803	163.5097\\
-222.1417	162.4088\\
-221.469	161.4156\\
-220.7926	160.4224\\
-220.0473	159.3356\\
-219.3686	158.3526\\
-218.689	157.374\\
-217.9358	156.3023\\
-217.2444	155.3317\\
-216.5514	154.3672\\
-215.7874	153.3088\\
-215.0931	152.3497\\
-214.3325	151.3029\\
-213.6373	150.3584\\
-212.9382	149.4147\\
-212.1631	148.38\\
-211.4612	147.4417\\
-210.7579	146.5107\\
-209.9805	145.4936\\
-209.2676	144.5743\\
-208.5451	143.658\\
-207.7463	142.6506\\
-207.0174	141.7377\\
-206.2162	140.7335\\
-205.4809	139.8247\\
-204.7375	138.9194\\
-203.9082	137.9296\\
-203.1479	137.0353\\
-202.3873	136.1405\\
-201.5477	135.1585\\
-200.7807	134.2668\\
-200.0042	133.3746\\
-199.1404	132.3936\\
-198.3498	131.5049\\
-197.4758	130.5236\\
-196.677	129.6309\\
-195.876	128.74\\
-194.9874	127.7664\\
-194.1687	126.884\\
-193.3402	126.0029\\
-192.4232	125.0358\\
-191.5841	124.1576\\
-190.7398	123.2796\\
-189.803	122.3164\\
-188.9467	121.4431\\
-187.9963	120.4909\\
-187.1278	119.6252\\
-186.249	118.7622\\
-185.2777	117.8109\\
-184.3893	116.9536\\
-183.501	116.0945\\
-182.5152	115.1519\\
-181.6091	114.2921\\
-180.6954	113.4341\\
-179.6775	112.4976\\
-178.7473	111.6525\\
-177.7181	110.7257\\
-176.7787	109.8752\\
-175.8348	109.0213\\
-174.7966	108.0835\\
-173.8508	107.2285\\
-172.9028	106.3749\\
-171.8593	105.4342\\
-170.9035	104.584\\
-169.9459	103.7369\\
-168.8884	102.8097\\
-167.9264	101.9637\\
-166.8653	101.0277\\
-165.8981	100.1803\\
-164.9319	99.33536\\
-163.8734	98.40486\\
-162.9207	97.55081\\
-161.9747	96.69356\\
-160.9394	95.74071\\
-159.9956	94.87593\\
-158.9555	93.93042\\
-158.0135	93.07484\\
-157.0695	92.22111\\
-156.0324	91.28057\\
-155.093	90.42937\\
-154.1562	89.57899\\
-153.1254	88.64181\\
-152.1977	87.78566\\
-151.2687	86.93292\\
-150.2517	85.9884\\
-149.3257	85.12725\\
-148.3057	84.17942\\
-147.3748	83.31898\\
-146.4444	82.4625\\
-145.4174	81.52452\\
-144.4783	80.67427\\
-143.5371	79.82542\\
-142.4982	78.89182\\
-141.5531	78.04355\\
-140.6102	77.19612\\
-139.5744	76.26386\\
-138.6316	75.41635\\
-137.5925	74.48248\\
-136.6466	73.63172\\
-135.6995	72.78271\\
-134.6593	71.84804\\
-133.7154	70.99918\\
-132.772	70.15386\\
-131.7367	69.21835\\
-130.7939	68.36854\\
-129.8527	67.51908\\
-128.8192	66.5852\\
-127.8817	65.73703\\
-126.8471	64.80712\\
-125.9076	63.96897\\
-124.9716	63.13033\\
-123.9444	62.2104\\
-123.0108	61.37263\\
-122.0772	60.5347\\
-121.0493	59.61192\\
-120.1133	58.77324\\
-119.1762	57.93392\\
-118.1488	57.00923\\
-117.2182	56.16872\\
-116.2898	55.32694\\
-115.268	54.40061\\
-114.3391	53.5566\\
-113.3165	52.63185\\
-112.3813	51.78876\\
-111.4402	50.94386\\
-110.4072	50.01417\\
-109.4729	49.17032\\
-108.54	48.32741\\
-107.5108	47.39737\\
-106.5711	46.54836\\
-105.6288	45.69798\\
-104.5926	44.75996\\
-103.6511	43.91025\\
-102.6177	42.97863\\
-101.6742	42.13101\\
-100.7238	41.2817\\
-99.67327	40.34471\\
-98.72163	39.48961\\
-97.77514	38.634\\
-96.73598	37.69242\\
-95.78854	36.83589\\
-94.74127	35.89717\\
-93.78706	35.04399\\
-92.82892	34.18822\\
-91.77435	33.24395\\
-90.81885	32.38807\\
-89.86456	31.53446\\
-88.81244	30.59487\\
-87.85044	29.73704\\
-86.88903	28.87782\\
-85.83231	27.9312\\
-84.87063	27.07303\\
-83.91152	26.21726\\
-82.85575	25.28024\\
-81.89635	24.43178\\
-80.84052	23.49959\\
-79.8816	22.65398\\
-78.92311	21.80969\\
-77.87128	20.88189\\
-76.91536	20.04179\\
-75.9631	19.20397\\
-74.91822	18.28208\\
-73.97119	17.44623\\
-72.93509	16.52647\\
-71.99979	15.69037\\
-71.06972	14.8548\\
-70.04884	13.93694\\
-69.12388	13.10244\\
-68.19952	12.26696\\
-67.18386	11.35035\\
-66.26666	10.51762\\
-65.35523	9.687322\\
-64.35822	8.777603\\
-63.45758	7.949734\\
-62.46444	7.037166\\
-61.5654	6.207343\\
-60.66957	5.384558\\
-59.6871	4.486116\\
-58.79934	3.672607\\
-57.9168	2.86577\\
-56.95625	1.98731\\
-56.09079	1.199288\\
-55.23306	0.4227791\\
-54.2991	-0.4207819\\
-53.46076	-1.177526\\
-52.55147	-1.994606\\
-51.73593	-2.724345\\
-50.926	-3.447318\\
-50.04072	-4.236519\\
-49.24268	-4.949349\\
-48.45558	-5.654665\\
-47.60492	-6.418282\\
-46.84528	-7.097809\\
-46.09778	-7.762628\\
-45.29011	-8.473399\\
-44.57153	-9.102035\\
-43.79313	-9.774937\\
-43.09746	-10.36858\\
-42.41363	-10.94441\\
-41.67896	-11.55629\\
-41.02436	-12.09536\\
-40.37992	-12.61521\\
-39.67944	-13.16557\\
-39.04632	-13.64685\\
-38.41402	-14.11168\\
-37.72013	-14.60268\\
-37.08859	-15.02439\\
-36.38982	-15.46222\\
-35.75249	-15.83886\\
-35.10942	-16.19503\\
-34.39323	-16.55436\\
-33.73646	-16.84931\\
-33.07498	-17.11123\\
-32.34027	-17.36752\\
-31.66844	-17.56355\\
-30.99244	-17.72358\\
-30.24594	-17.86412\\
-29.56953	-17.96372\\
-28.89224	-18.03046\\
-28.14881	-18.05705\\
-27.47863	-18.04762\\
-26.7539	-17.99602\\
-26.10217	-17.91346\\
-25.4592	-17.79573\\
-24.76439	-17.6308\\
-24.14174	-17.44458\\
-23.53356	-17.22672\\
-22.87928	-16.95446\\
-22.30093	-16.68115\\
-21.68359	-16.35654\\
-21.14153	-16.03676\\
-20.61372	-15.7024\\
-20.04487	-15.32315\\
-19.53233	-14.97717\\
-19.02446	-14.63222\\
-18.46438	-14.25384\\
-17.95747	-13.91277\\
-17.40103	-13.54399\\
-16.89798	-13.21397\\
-16.39888	-12.8866\\
-15.85493	-12.53052\\
-15.36521	-12.21309\\
-14.83078	-11.87308\\
-14.34882	-11.57442\\
-13.87516	-11.28765\\
-13.36597	-10.984\\
-12.91138	-10.71489\\
-12.46797	-10.45469\\
-11.98904	-10.1792\\
-11.56504	-9.942319\\
-11.14911	-9.71529\\
-10.70303	-9.476887\\
-10.31057	-9.267732\\
-9.895194	-9.044503\\
-9.531799	-8.852946\\
-9.182559	-8.674508\\
-8.816376	-8.495215\\
-8.500556	-8.342187\\
-8.205227	-8.199712\\
-7.904093	-8.053267\\
-7.653046	-7.931337\\
-7.420788	-7.819541\\
-7.175326	-7.703159\\
-6.953179	-7.598246\\
-6.706354	-7.479159\\
-6.490055	-7.361443\\
-6.278037	-7.238906\\
-6.056181	-7.100512\\
-5.861499	-6.976657\\
-5.671113	-6.850989\\
-5.464972	-6.711138\\
-5.281958	-6.576932\\
-5.104065	-6.438863\\
-4.911092	-6.280182\\
-4.728436	-6.128524\\
-4.536604	-5.965129\\
-4.316517	-5.764067\\
-4.113767	-5.560262\\
-3.908602	-5.335958\\
-3.674511	-5.073089\\
-3.457149	-4.8235\\
-3.22181	-4.534829\\
-3.014722	-4.251452\\
-2.811787	-3.950311\\
-2.588771	-3.604621\\
-2.38486	-3.275121\\
-2.182725	-2.928096\\
-1.966304	-2.514957\\
-1.778089	-2.112607\\
-1.601477	-1.682054\\
-1.41503	-1.18544\\
-1.245783	-0.7085951\\
-1.08282	-0.2101904\\
-0.9164437	0.3666365\\
-0.7859618	0.9173086\\
-0.6806863	1.558633\\
-0.6075826	2.164887\\
-0.5480212	2.797032\\
-0.4959793	3.526721\\
-0.4576999	4.205128\\
-0.4375872	4.906227\\
-0.4290422	5.687169\\
-0.4282038	6.419385\\
-0.4406455	7.239349\\
-0.459347	8.005536\\
-0.4911945	8.782143\\
-0.5315364	9.655854\\
-0.5634002	10.46515\\
-0.5807295	11.29109\\
-0.6052295	12.21276\\
-0.6345975	13.06403\\
-0.667131	14.0155\\
-0.7011711	14.89673\\
-0.7366371	15.79127\\
-0.7762868	16.78942\\
-0.8092948	17.70071\\
-0.8506248	18.62099\\
-0.8978838	19.64203\\
-0.942199	20.58512\\
-0.9965569	21.63584\\
-1.05435	22.60789\\
-1.115277	23.59281\\
-1.187376	24.68995\\
-1.25678	25.69536\\
-1.329479	26.70433\\
-1.414037	27.82295\\
-1.490975	28.84925\\
-1.56895	29.88977\\
-1.656371	31.04077\\
-1.729753	32.08739\\
-1.810305	33.22761\\
-1.893213	34.26872\\
-1.979538	35.31702\\
-2.075848	36.47762\\
-2.159351	37.54328\\
-2.233953	38.61151\\
-2.317421	39.79212\\
-2.397171	40.86892\\
-2.475084	41.94513\\
-2.553472	43.12933\\
-2.6257	44.20681\\
-2.695639	45.39985\\
-2.75755	46.48976\\
-2.819997	47.58109\\
-2.88933	48.77851\\
-2.945413	49.87602\\
-2.998595	50.98563\\
-3.058747	52.21058\\
-3.11128	53.32703\\
-3.163288	54.44303\\
-3.223146	55.67568\\
-3.274291	56.80409\\
-3.332971	58.05322\\
-3.393673	59.18998\\
-3.455238	60.32233\\
-3.52743	61.56944\\
-3.599104	62.71146\\
-3.668572	63.86159\\
-3.741677	65.12834\\
-3.806052	66.28353\\
-3.85892	67.43809\\
-3.915592	68.70629\\
-3.97418	69.86089\\
-4.051498	71.13415\\
-4.124292	72.27953\\
-4.192108	73.41399\\
-4.268465	74.66448\\
-4.332808	75.80186\\
-4.389624	76.93347\\
-4.460284	78.17489\\
-4.522743	79.30707\\
-4.584458	80.4376\\
-4.661616	81.67507\\
-4.727977	82.79255\\
-4.804076	84.0185\\
-4.871718	85.12537\\
-4.938022	86.22218\\
-5.009431	87.42448\\
-5.064388	88.52349\\
-5.121636	89.62786\\
-5.177305	90.84077\\
-5.214359	91.9414\\
-5.265245	93.14414\\
-5.313749	94.23685\\
-5.363471	95.32622\\
-5.425202	96.52625\\
};
\addlegendentry{{\tiny Ground truth}};

\addplot [color=black,dashed,line width=0.75pt,forget plot]
  table[row sep=crcr]{%
0	0\\
-0.00293850612630508	0.67324748554117\\
-0.0162728530287931	1.36215369341419\\
-0.0280774212376244	2.07670260830415\\
-0.0468107688002399	2.80335025497325\\
-0.0664430091573641	3.54681915572271\\
-0.0917623392184697	4.30725581880233\\
-0.119515394664477	5.08200772175208\\
-0.149186684884205	5.87168543395058\\
-0.181243284968876	6.67259328777136\\
-0.217400988454162	7.48749366788268\\
-0.259006238320193	8.30504012630363\\
-0.302169424772514	9.12840951876503\\
-0.342364396063912	9.96172750201969\\
-0.391069545553818	10.7996573491314\\
-0.440412627508986	11.6520887751862\\
-0.492797235200584	12.5081222865756\\
-0.547637799232904	13.3689876049309\\
-0.60998796186932	14.2408698922775\\
-0.669541130833778	15.128019743832\\
-0.727738489748369	16.017064919315\\
-0.787566814457466	16.9128416402979\\
-0.848731816801729	17.8148794241202\\
-0.912723754853068	18.7190897182715\\
-0.972290365410431	19.6298745224948\\
-1.03741836518372	20.5584451365058\\
-1.1036052974757	21.4835447457871\\
-1.17158858237524	22.4219963460628\\
-1.23360607128281	23.358013742812\\
-1.29488898288949	24.2923092891206\\
-1.35698572608378	25.2303967012744\\
-1.42179060546583	26.1684185100567\\
-1.48361065696006	27.1118375248439\\
-1.54003417738002	28.0702460056139\\
-1.59965507638849	29.0434746874711\\
-1.65918109522483	30.0229920901482\\
-1.71413040981901	30.9954747264352\\
-1.77532098705446	31.9719807433826\\
-1.84518899439566	32.9476864901844\\
-1.91367674591588	33.9219434121429\\
-1.98543610847111	34.9175014505139\\
-2.06130338234227	35.9039819447038\\
-2.13632272583895	36.9048304351855\\
-2.21028674517834	37.8877179695906\\
-2.28467209408142	38.8864133267704\\
-2.36860057139806	39.872404981834\\
-2.44758878980586	40.8664678887284\\
-2.52690357595948	41.8506877802373\\
-2.60985356825392	42.8353633403119\\
-2.68354248613479	43.8258791170849\\
-2.75529961905077	44.8076086584581\\
-2.83287301774267	45.7932153447619\\
-2.91859455103648	46.7650133545933\\
-3.00358442214444	47.7278255688067\\
-3.08067980485465	48.6928822528573\\
-3.15876131000842	49.6679300810675\\
-3.23363805967176	50.6371247967746\\
-3.30873440769734	51.594533588256\\
-3.38119320131173	52.5512646544674\\
-3.45438119302307	53.5048650619503\\
-3.53204687011649	54.451609900047\\
-3.60818201134737	55.3973888526906\\
-3.68562487583495	56.3401783585989\\
-3.77046420597929	57.2832824362429\\
-3.85566522345256	58.213979157704\\
-3.93798247737785	59.1273921331653\\
-4.02245281184822	60.0363404187466\\
-4.1123230489796	60.9409627971348\\
-4.19835267811624	61.8223686144787\\
-4.28345272535817	62.7102422933106\\
-4.36925325525949	63.5717687862962\\
-4.45615411276366	64.4184256553357\\
-4.5454598381616	65.260175285681\\
-4.62389496830599	66.0783291092379\\
-4.70485382252068	66.8814010663238\\
-4.79114869971954	67.6744533505886\\
-4.87529899765102	68.45937585066\\
-4.95936728707721	69.2310760489574\\
-5.04293585671772	69.9746339028448\\
-5.12442196655035	70.6995057057022\\
-5.202124935738	71.4054978089001\\
-5.28385208477114	72.1009853947176\\
-5.36667826983424	72.7749979442008\\
-5.44270171627459	73.4340039535399\\
-5.51115785472935	74.0716528414322\\
-5.57294345506316	74.6871541680916\\
-5.63319573194751	75.2778893723505\\
-5.69637635274138	75.8616021920693\\
-5.76700803579419	76.4321111736746\\
-5.81747556830821	76.9904263913636\\
-5.86141919878103	77.536668133534\\
-5.89595209050417	78.0656416369459\\
-5.93213939123618	78.5809313911889\\
-5.96440268586145	79.0824233136288\\
-5.98302327750303	79.5723258592782\\
-5.97662501616727	80.0550565222905\\
-5.94461275972587	80.5265321519746\\
-5.90233344959487	80.9866641747574\\
-5.84554152765635	81.4399573795322\\
-5.77149144136809	81.8862863722276\\
-5.67959607080921	82.3234429324728\\
-5.56842677056605	82.7455474173242\\
-5.44129331171981	83.1506345992186\\
-5.29376962831412	83.5352847688154\\
-5.1222459611982	83.9035811332218\\
-4.92938368053366	84.2542901593458\\
-4.71376582761764	84.5853346647633\\
-4.47533862623244	84.8939611211111\\
-4.21877934154931	85.1832445448523\\
-3.94599065714197	85.4580448482004\\
-3.65530117079493	85.7139463005901\\
-3.34921693627968	85.9488600111818\\
-3.03118146397722	86.1587899760754\\
-2.69829461961883	86.3455824865849\\
-2.36536605733948	86.5201777786022\\
-2.02786988041245	86.6829960209744\\
-1.68253314472987	86.8239014924752\\
-1.32703117554136	86.9375854052432\\
-0.958890220904395	87.0282005638544\\
-0.592767873991049	87.1197728248807\\
-0.227022911779282	87.2167625291899\\
0.139158060626862	87.3176296931614\\
0.518419473330843	87.4030277631783\\
0.910926244264178	87.4697190335657\\
1.31389369713966	87.5221474736859\\
1.72375338646447	87.5664596828585\\
2.14445330744739	87.6167318470948\\
2.58192540895968	87.6717115484894\\
3.03674010239646	87.7214798612114\\
3.50667871047243	87.7645985519416\\
3.98813395023065	87.7990788215163\\
4.48506066701505	87.8285572183917\\
4.99583851693353	87.8560249963939\\
5.52060418664578	87.8835385659625\\
6.06322319685689	87.9096240313564\\
6.62410431380968	87.9356707791591\\
7.20342257817965	87.9599156761384\\
7.80608730835242	87.9799175642138\\
8.42461852512968	87.9994634860309\\
9.06375509903209	88.0205831654194\\
9.71864995897998	88.0402172032465\\
10.3915315098005	88.0563807641841\\
11.0824591428764	88.0754594214206\\
11.7894194549619	88.1008627823783\\
12.5153385478714	88.1284055970842\\
13.2569578460349	88.1604421057561\\
14.0171545128209	88.1960207333125\\
14.7840325227607	88.2406018616742\\
15.5603113051555	88.2944017352276\\
16.3453841310443	88.3551561578578\\
17.1397997479174	88.416852414999\\
17.9385884022487	88.4776473804562\\
18.7400840887204	88.546128900945\\
19.5527512875481	88.6079933121783\\
20.3671731722998	88.6702280143751\\
21.1812074323561	88.733840154288\\
21.9998195614881	88.7941588920936\\
22.8192570259798	88.8582272076679\\
23.6339605224188	88.9208267898346\\
24.44511590727	88.9853025922295\\
25.2556800516622	89.0503599586191\\
26.0669925278082	89.1128549792945\\
26.877746184658	89.1713895215787\\
27.6884992857048	89.2251156852699\\
28.4998353780914	89.2725750301396\\
29.3058399727044	89.3103876398214\\
30.1089624000365	89.3399781084338\\
30.9148771867303	89.3608892815856\\
31.7134780345717	89.3720487694066\\
32.5080031744013	89.3759322895498\\
33.298811558655	89.3683265710658\\
34.0822682843682	89.3540105721015\\
34.8625796089926	89.3307454464896\\
35.6374771651663	89.3005167192667\\
36.4055527002893	89.2621247672013\\
37.166799908933	89.2158050765977\\
37.9207003552346	89.1632978399682\\
38.6613356210997	89.1033203134284\\
39.399371644856	89.0370825540022\\
40.1271408772091	88.9647329700656\\
40.8444487030472	88.8892542810727\\
41.5532131504878	88.8129766002008\\
42.2542093603055	88.7396927447138\\
42.9404905510102	88.6682269155166\\
43.605725428864	88.596361080795\\
44.256303788187	88.5261134736235\\
44.8844514770859	88.4625043489423\\
45.4984606096119	88.404792022223\\
46.0954189454327	88.3580609024006\\
46.6715172846441	88.3216187321562\\
47.2269609402328	88.2974350684328\\
47.7667278925358	88.2819822523443\\
48.2987364027388	88.2805660477674\\
48.8252874549648	88.2955440582535\\
49.3475610862776	88.3275396124514\\
49.8677854229787	88.3781047815328\\
50.3870315517921	88.4476988780852\\
50.8846021911826	88.5360631832893\\
51.3798859169641	88.6491174127339\\
51.8617631436481	88.7884738467308\\
52.3295664866236	88.9524434947942\\
52.7858680477148	89.1415643652733\\
53.229041185658	89.3553418774034\\
53.6432066983302	89.5998104448997\\
54.0261539983346	89.8745050627727\\
54.3915919757855	90.1784199625133\\
54.728736638664	90.5038867446842\\
55.0442842744965	90.8509306239908\\
55.3368371297811	91.2194184582094\\
55.6018019243561	91.6125396673422\\
55.8375874835124	92.0248812741184\\
56.0461231076311	92.4537359431044\\
56.2275999728977	92.89336804589\\
56.3773201589238	93.3344143195335\\
56.5055839575318	93.7800806486902\\
56.6119225848573	94.2329026442206\\
56.7099510240994	94.6924315759788\\
56.8083828111552	95.1592654616868\\
56.9133944738829	95.6349069733969\\
57.011925439161	96.117951367908\\
57.0987021940626	96.6122916310732\\
57.179563108314	97.1169145281337\\
57.2603952925142	97.6291167174449\\
57.3455310996147	98.1498060138513\\
57.4416471363976	98.6810642484765\\
57.5476915558368	99.2219275043774\\
57.6571727554734	99.7695063787547\\
57.7684015972081	100.338151548304\\
57.8846237448548	100.899221015948\\
57.9975314817082	101.503376902436\\
58.133940166319	102.087339439112\\
58.2761067157496	102.710221743365\\
58.4181608770895	103.341557317798\\
58.5646809667537	103.979675785665\\
58.715053037959	104.62319627264\\
58.8633324980085	105.27735170894\\
59.0072287634259	105.940823191313\\
59.1512529519378	106.618599595344\\
59.3026278355077	107.316250193133\\
59.4582071485037	108.029898284536\\
59.6101308444441	108.750584220074\\
59.7550435171843	109.479706687806\\
59.8978503440804	110.21816195977\\
60.0460548679642	110.969193242307\\
60.1987084419483	111.729595592249\\
60.3517068507076	112.505529248747\\
60.5063950096931	113.292987388647\\
60.6618903575418	114.094550384171\\
60.8188611979737	114.900207426866\\
60.9789427227825	115.70933136191\\
61.132853733302	116.516549989234\\
61.2751625790346	117.33575856395\\
61.4210787000013	118.164615458876\\
61.5632245302525	119.003606660104\\
61.70847093497	119.840997102479\\
61.8630118749247	120.681781963271\\
62.0260231014136	121.526372635052\\
62.1911304116764	122.366547929869\\
62.3632064222912	123.222496956229\\
62.5401936172677	124.05984575458\\
62.7143297258596	124.901957133406\\
62.8863338804964	125.755515872759\\
63.0511082356796	126.592842997809\\
63.2145825591399	127.425093057349\\
63.3849965227197	128.257395324833\\
63.5606996483672	129.070844747746\\
63.7404984989102	129.887876108468\\
63.9104761053403	130.713883717973\\
64.0851237298138	131.556085242239\\
64.2574554348931	132.39341679722\\
64.4192162957864	133.212209195852\\
64.5712373511763	134.016777768156\\
64.7353360664644	134.829911778806\\
64.9025924133343	135.638003366114\\
65.0582306769651	136.455557698934\\
65.208411347716	137.270869039419\\
65.3558765095161	138.07682263683\\
65.4934766047949	138.885607047145\\
65.626199611856	139.689738169033\\
65.7651228861826	140.492460763528\\
65.9076093249823	141.29715802575\\
66.0453530160876	142.093356177914\\
66.184196093672	142.890712389193\\
66.3228843515444	143.68142522544\\
66.4536247225153	144.469270479657\\
66.5752195004671	145.264761910271\\
66.6904687526823	146.063503872167\\
66.8036014272266	146.880021234763\\
66.903386779389	147.673188085199\\
67.0008443073241	148.469966916555\\
67.1006192528627	149.254593434309\\
67.1963159901734	150.05650623098\\
67.2880503354905	150.866744784815\\
67.356766538139	151.686265038953\\
67.4164673460776	152.498043065891\\
67.4789865942397	153.303779857487\\
67.5383026325601	154.120936754068\\
67.5872614122873	154.939898094676\\
67.6253163635177	155.766072161655\\
67.655236428668	156.592640142208\\
67.6879023932211	157.418388805207\\
67.7157666768668	158.2432633941\\
67.7394199740726	159.064242865419\\
67.7512268293968	159.879953365224\\
67.7598044376068	160.694274244759\\
67.7730608617627	161.513558368928\\
67.7797446432949	162.337188095899\\
67.7860123863776	163.169143464083\\
67.7909645456503	164.001845607339\\
67.798019859441	164.812303572211\\
67.8120528509924	165.62796620324\\
67.8150554121793	166.438347348946\\
67.7932307989198	167.26937600103\\
67.775465752883	168.102957693971\\
67.7602732415113	168.930712445188\\
67.7416764554333	169.76940099073\\
67.7145053365504	170.602294027711\\
67.6819659640391	171.428840882325\\
67.6485991338542	172.252885246376\\
67.6183533715382	173.083605761985\\
67.5634127212929	173.917635363955\\
67.4896351543859	174.760985255858\\
67.4158650682887	175.610297926038\\
67.3473069103252	176.448507900539\\
67.2748676743824	177.281294899\\
67.1918385572347	178.109172373785\\
67.1176908580214	178.94948235943\\
67.0513382976872	179.809013209257\\
66.9797991793915	180.670986338006\\
66.9016517358291	181.519910486381\\
66.8262618307555	182.367888860928\\
66.7480323202514	183.213136402945\\
66.6785703831075	184.059792911717\\
66.6111302599462	184.909362779981\\
66.5224778706119	185.76309567075\\
66.4292030445556	186.612972112277\\
66.3410437533505	187.457394040938\\
66.2557497245984	188.2982294037\\
66.1679448092862	189.13498680982\\
66.0721834939223	189.971068862726\\
65.9809564736355	190.807381082988\\
65.8885159174886	191.643406125368\\
65.7967795714114	192.47496427713\\
65.7044976396014	193.296503831657\\
65.6212510811721	194.108455573829\\
65.5310442128825	194.9113179877\\
65.4392914590114	195.715690222019\\
65.3502547252887	196.515845708805\\
65.2649901551244	197.31206208676\\
65.1846372846762	198.08296226953\\
65.1027227785146	198.832631143478\\
65.0185231093857	199.56562843755\\
64.9381466782793	200.281207650931\\
64.8659999670473	200.973013925326\\
64.7985313680084	201.652615251016\\
64.7337898630968	202.324400614119\\
64.6679692569834	202.994678594437\\
64.5970639983429	203.675281828893\\
64.5335763028544	204.338396330063\\
64.4826032085093	204.993727891864\\
64.4385957757259	205.649945952968\\
64.3968740880384	206.30253144327\\
64.3564068499488	206.946790167402\\
64.321600113009	207.60088156267\\
64.2976278013092	208.256927432771\\
64.2824160655296	208.908856430453\\
64.2714055584135	209.548927127288\\
64.2518183170449	210.192558752308\\
64.2275030196894	210.833147651807\\
64.2058635545263	211.483973430303\\
64.1871938907203	212.133282213559\\
64.1669920520983	212.783150964216\\
64.1333257141169	213.429304468575\\
64.0991298477795	214.077202539711\\
64.0752439610785	214.724220761071\\
64.0596747815312	215.377665563223\\
64.029651852865	216.048239699334\\
63.9836643450018	216.731353544437\\
63.9531833153068	217.414844716198\\
63.9281091709357	218.099102797404\\
63.8934659224175	218.777456487862\\
63.8446295934286	219.452802438597\\
63.8018695162269	220.134586024923\\
63.7716439059718	220.822853299807\\
63.7392893184506	221.524795479906\\
63.704428016381	222.230144727788\\
63.6637806413894	222.934116911133\\
63.6208607176717	223.631343618838\\
63.5811181342888	224.322859800371\\
63.5463154666501	225.019330665291\\
63.5024257827083	225.714193664028\\
63.4549717786791	226.409956283171\\
63.4089115753051	227.106638888266\\
63.3634225606969	227.791674326964\\
63.3193679174007	228.46845429139\\
63.2746675086776	229.137233167833\\
63.2274765977556	229.804085032189\\
63.1741998801443	230.465278302666\\
63.1288184496802	231.120783970719\\
63.0851822879872	231.767434120653\\
63.0382384064841	232.391787879626\\
62.9887665765885	232.999673019024\\
62.9443291349252	233.592559252046\\
62.9039732754507	234.163918913523\\
62.8573017902152	234.713501099575\\
62.8005347845442	235.244833144876\\
62.7347745146478	235.755638773589\\
62.6554971765014	236.25691044213\\
62.569984280739	236.751256921717\\
62.4684489710345	237.233123116591\\
62.3527028632163	237.70700973726\\
62.2271506090851	238.166017382623\\
62.0801893142037	238.601633497032\\
61.9075165033679	239.026030455613\\
61.7104353623952	239.441240050667\\
61.5004073587132	239.838880435193\\
61.2688446767847	240.209595653663\\
61.0164925112915	240.558913410895\\
60.7511210884741	240.882813687406\\
60.4682065432604	241.198348820901\\
60.1711748336738	241.494597718416\\
59.8565227511524	241.784407403513\\
59.5198515500781	242.059878121454\\
59.1686391958883	242.312270240875\\
58.8065002335476	242.541897374107\\
58.436703118109	242.751979778785\\
58.0615873371163	242.932868728168\\
57.6812107506679	243.103566382499\\
57.2986104706744	243.248319511254\\
56.9006099605262	243.370989878474\\
56.4791220982475	243.472543042262\\
56.0414344433509	243.548759201231\\
55.5867022202471	243.605040634023\\
55.115163383788	243.648394883918\\
54.6356898814584	243.673662384213\\
54.1464519895122	243.683217736675\\
53.6508562965132	243.677557521242\\
53.1473812121938	243.657668954258\\
52.6369259134588	243.628296859416\\
52.1119331486913	243.591779298561\\
51.5773928958958	243.543207307997\\
51.0289036780623	243.485448683929\\
50.4649381721248	243.42854875089\\
49.8912792046643	243.366944719336\\
49.2956916508787	243.303309247768\\
48.6817396811998	243.239609504475\\
48.0485718532407	243.170511635985\\
47.3902532124032	243.101197206191\\
46.7104137788359	243.037057120532\\
46.0107102444013	242.973184483999\\
45.2911214419569	242.908818848315\\
44.5454474453229	242.840695706268\\
43.7773923261926	242.76765920498\\
42.9875268095975	242.69522863802\\
42.1726394152161	242.625912669374\\
41.3367013933306	242.561096408248\\
40.4866283298741	242.491097849467\\
39.6224422296565	242.419334904696\\
38.744738952993	242.345913030147\\
37.858682865728	242.271153791476\\
36.9646312837979	242.198967633255\\
36.0639043627587	242.128121018804\\
35.1726171116885	242.049887374671\\
34.2878124286901	241.970356795097\\
33.4044002028112	241.894226750877\\
32.5205637870905	241.813643374708\\
31.6369432352696	241.728366369396\\
30.7517387370139	241.638034938888\\
29.8754722920683	241.546831410399\\
29.0037164898825	241.45098173374\\
28.1342703626361	241.349310299346\\
27.2622941887669	241.248311798132\\
26.3956601162571	241.147110435416\\
25.5295699166235	241.040365554978\\
24.6689905265379	240.932817776543\\
23.8136970320778	240.828223293674\\
22.9615437234699	240.728088428982\\
22.1119003155012	240.629672085316\\
21.2663589657816	240.535261520633\\
20.4208988136453	240.444112743884\\
19.5831613662668	240.356455284429\\
18.7470537177729	240.2755539377\\
17.9132994310849	240.198719165287\\
17.0893595483774	240.114555526555\\
16.2657135397252	240.031169890585\\
15.4406608659683	239.957564737083\\
14.6175450827463	239.884706294993\\
13.797229334185	239.798117135755\\
12.976052041523	239.710328420415\\
12.1676382750009	239.618944641439\\
11.3638552008062	239.526436462122\\
10.567631152477	239.428454382284\\
9.77115860215121	239.326294456049\\
8.9822514305899	239.218246327589\\
8.19358268059068	239.110909061354\\
7.40576240344158	238.999417757538\\
6.61925706030455	238.88490628244\\
5.84114863397348	238.765290041722\\
5.07048332983919	238.643485227857\\
4.30514056840335	238.520848847572\\
3.54945656644322	238.398180962219\\
2.80504659589892	238.278340050457\\
2.07127008709541	238.163129078026\\
1.3564555538747	238.04881158354\\
0.643761508913734	237.934982271601\\
-0.0465270638628346	237.824097942982\\
-0.723505367590501	237.719173262784\\
-1.38747645859653	237.619401693784\\
-2.03976936825598	237.525735129042\\
-2.67831374007009	237.434677166707\\
-3.30269773167909	237.350401943137\\
-3.91043459958231	237.272645313804\\
-4.50571873273185	237.199647078767\\
-5.08674124130237	237.126744592672\\
-5.65456585160923	237.058351259431\\
-6.20235730716465	236.99419308895\\
-6.73644688101543	236.939552123608\\
-7.24994977981592	236.887621634412\\
-7.74645232844085	236.838033271779\\
-8.23152871999537	236.79942174904\\
-8.69975529439996	236.763986802161\\
-9.15605944375504	236.733348296647\\
-9.59148712286159	236.703019390535\\
-10.0088562820922	236.678409577939\\
-10.4115497643487	236.656071424377\\
-10.7936789222049	236.639976548693\\
-11.1536468745065	236.62201840684\\
-11.5004343876021	236.609053843745\\
-11.8255644289201	236.600458188543\\
-12.1251444850301	236.604858257456\\
-12.4063254272056	236.597068549813\\
-12.6615030932845	236.591521028874\\
-12.8885635568594	236.591414067487\\
-13.0848532602251	236.589684131945\\
-13.2570580309135	236.590177884548\\
-13.4047914676699	236.590439060188\\
-13.5239892278283	236.595281065972\\
-13.6143513772287	236.613212490992\\
-13.6863964905798	236.623419533972\\
-13.7480093414707	236.630349282797\\
-13.7976106874923	236.640479851342\\
-13.8358793035898	236.646037080211\\
-13.8637311926716	236.649904477935\\
-13.8790291382799	236.652607974644\\
-13.8848062277317	236.653114569914\\
-13.8824648276784	236.652362100628\\
-13.8774899922661	236.651707406612\\
-13.8769042406007	236.650681347492\\
-13.8773751765421	236.650546009962\\
-13.8766571048171	236.650588733548\\
-13.8763626450964	236.650480896397\\
-13.8775962607702	236.651038161316\\
-13.8824677406615	236.652754154382\\
-13.8896437384044	236.65538981344\\
-13.901900923309	236.658197158137\\
-13.9178926547263	236.660493294019\\
-13.9385155862249	236.661478680016\\
-13.9610526309588	236.663580606847\\
-13.9905771545129	236.669314232604\\
-14.0298943841004	236.674195058978\\
-14.08522041769	236.682070196314\\
-14.1577210368104	236.692040163683\\
-14.2520807071762	236.704291257934\\
-14.3650981165421	236.722639048569\\
-14.4988705381213	236.741314297724\\
-14.6550669276314	236.754153303079\\
-14.8272382025368	236.754229448046\\
-15.0232842525839	236.764622588111\\
-15.2311394548981	236.781034029257\\
-15.4542608891181	236.808706065313\\
-15.6873283343105	236.841402514449\\
-15.9290378441951	236.874477287314\\
-16.1828220634025	236.916968097076\\
-16.445365683605	236.976108379989\\
-16.7080443977942	237.053895559301\\
-16.9800097251257	237.138709739555\\
-17.2551242650796	237.246249125963\\
-17.5413385715907	237.357294359037\\
-17.8313899177432	237.479582408056\\
-18.1307424090021	237.611794931787\\
-18.4241576199124	237.774278682577\\
-18.7121314220206	237.966383780105\\
-18.9928365842601	238.183750412317\\
-19.271000580992	238.421506773821\\
-19.5466260759979	238.682272480982\\
-19.8193103611094	238.967596396792\\
-20.0891926561565	239.279029961595\\
-20.3489942160868	239.620238555285\\
-20.5918018548084	239.996395019315\\
-20.8136648046539	240.401028386317\\
-21.0148320078368	240.828909314695\\
-21.1918788189142	241.271102574628\\
-21.3548457479104	241.734668465165\\
-21.5043012283226	242.215867862601\\
-21.6417999269915	242.724048308042\\
-21.7655316174601	243.259678848284\\
-21.8763963388035	243.816196680622\\
-21.976550165205	244.392747342666\\
-22.0631551243959	244.984152356666\\
-22.144915416476	245.590426571162\\
-22.22597898592	246.217534808208\\
-22.3034274908936	246.86135918936\\
-22.379997544382	247.520851514361\\
-22.4520251436442	248.196157226548\\
-22.5212218600988	248.886894274463\\
-22.5917559127392	249.592482323157\\
-22.6615879940202	250.314887090924\\
-22.734584118321	251.053819366142\\
-22.8087014550507	251.808318339541\\
-22.885763510721	252.575574433138\\
-22.9659934812932	253.355353761956\\
-23.0482925227517	254.143656704093\\
-23.130359985299	254.952889029\\
-23.2185968883025	255.766494009253\\
-23.3106685714684	256.598158210432\\
-23.406514991544	257.442534760668\\
-23.4982753381992	258.309245615641\\
-23.5958423845663	259.192270501666\\
-23.6942101551658	260.085888729398\\
-23.7890239605266	260.984529874804\\
-23.8849285713306	261.892007168412\\
-23.9827650724741	262.811148678953\\
-24.0875213509013	263.745503210778\\
-24.1987317949515	264.69402064191\\
-24.3136087616035	265.654067428425\\
-24.4278033995231	266.626181535886\\
-24.5436870997931	267.614549483399\\
-24.6588100072718	268.60702818841\\
-24.7712618948387	269.607501800055\\
-24.88383586092	270.612119311642\\
-25.0001029674021	271.623715276753\\
-25.1181125545203	272.645706844589\\
-25.2381094959577	273.672073386781\\
-25.3603624743146	274.707409295076\\
-25.4883956446512	275.750767624645\\
-25.6126244255129	276.784643218164\\
-25.7383303797291	277.825084037823\\
-25.8700390859882	278.872425254834\\
-26.0057351265393	279.924778743706\\
-26.1473646499361	280.973140332257\\
-26.2887968590321	282.022865061415\\
-26.4322240857322	283.073923332473\\
-26.5755151225839	284.123235203932\\
-26.7202236814904	285.165385610074\\
-26.8628881957051	286.199211786511\\
-27.0029012956434	287.229346591171\\
-27.1414612353025	288.253259476059\\
-27.2774636163006	289.27521654235\\
-27.414583187826	290.292949606859\\
-27.553634353485	291.313281189198\\
-27.6966778809084	292.326965700402\\
-27.8350361283161	293.342716962419\\
-27.9733668123693	294.350667248013\\
-28.1104111569199	295.36928285692\\
-28.2453383975149	296.391225513455\\
-28.3838505207368	297.407584214847\\
-28.5178616621267	298.41523432215\\
-28.6593638909003	299.413240573058\\
-28.8006575412979	300.41739935395\\
-28.9427940030318	301.419457219364\\
-29.0844530183856	302.425900472917\\
-29.2232360692706	303.42817898124\\
-29.3600629632974	304.433592847285\\
-29.4938136094606	305.435433318062\\
-29.6293751661544	306.442631212074\\
-29.7660447621962	307.457154369272\\
-29.9030228500557	308.480600809203\\
-30.0404813116698	309.505573369053\\
-30.1740046118596	310.53428265405\\
-30.3121355003554	311.569406148498\\
-30.4501356745967	312.616568822777\\
-30.5839075810095	313.671338361812\\
-30.722222790631	314.725890060257\\
-30.8602382080487	315.781327581779\\
-30.9928379421076	316.849934982653\\
-31.1330660142622	317.919466930816\\
-31.278179908756	318.993282604645\\
-31.416476753379	320.058920820648\\
-31.5560635748595	321.118356719716\\
-31.6899532293141	322.177603365069\\
-31.8232540882229	323.230887590276\\
-31.9536550365288	324.280581671896\\
-32.0859043127486	325.33184510419\\
-32.2212343306172	326.381699960067\\
-32.3561422891771	327.432012497585\\
-32.4906867867768	328.481728492135\\
-32.6220756932758	329.5273328292\\
-32.7553106235274	330.56560152559\\
-32.8880391033378	331.592650460263\\
-33.0239020860665	332.613862456964\\
-33.1619410120221	333.634246204078\\
-33.2971378015807	334.650075224334\\
-33.4326434979631	335.655106258023\\
-33.5683965206245	336.656565299202\\
-33.6985956901562	337.644383902282\\
-33.8266083071175	338.617412472202\\
-33.9655408865503	339.586234598959\\
-34.1018945505041	340.550384823397\\
-34.2376820117704	341.495176114766\\
-34.3669123368356	342.42037163517\\
-34.5077828312147	343.346817915098\\
-34.6473323000163	344.25950135194\\
-34.7828787650968	345.155289911685\\
-34.9115951952487	346.034953552047\\
-35.0356817497121	346.905775788408\\
-35.1643869948789	347.761152616181\\
-35.2906430612525	348.603020250619\\
-35.4106355348022	349.428710303365\\
-35.5246744705403	350.232445683595\\
-35.6358768591994	351.011848121535\\
-35.7413325453502	351.772180975169\\
-35.8433132708436	352.512014553357\\
-35.9412786446758	353.230086642318\\
-36.0404479801285	353.920556450481\\
-36.1316439169463	354.592804055682\\
-36.2243744306939	355.236411849304\\
-36.3173036360372	355.866787455073\\
-36.4039202024732	356.477494653262\\
-36.4796993761747	357.073335469373\\
-36.5528242407771	357.647661795338\\
-36.6211417258537	358.196921944933\\
-36.6919957401611	358.717851897058\\
-36.7696574760827	359.214315912071\\
-36.841252828156	359.698082829673\\
-36.9289379947657	360.155087550317\\
-37.0242925312952	360.604238672257\\
-37.1301769193566	361.047180800983\\
-37.2525273167407	361.474796634571\\
-37.3953844273865	361.897475484704\\
-37.5424662832725	362.316995245574\\
-37.7118506152558	362.710455407515\\
-37.8915174278727	363.096321579937\\
-38.0923124918738	363.470432408118\\
-38.304255708242	363.824853277651\\
-38.5302843304791	364.167329948145\\
-38.767944407243	364.500312157662\\
-39.0189615030631	364.810415166199\\
-39.2756109976229	365.101571443584\\
-39.5613844330889	365.389808904667\\
-39.8587032858088	365.680678488911\\
-40.1838819129499	365.966257815267\\
-40.5342830186614	366.242954421472\\
-40.9148802422158	366.504592362342\\
-41.3273701674068	366.743546476306\\
-41.7605524890309	366.960657775129\\
-42.2214307118448	367.154047162788\\
-42.7120029529576	367.305677524736\\
-43.2222888200159	367.422286460953\\
-43.741031830918	367.511105543839\\
-44.2754470662132	367.579637700836\\
-44.8283764703776	367.602952243728\\
-45.395083225349	367.578312368284\\
-45.9596916497374	367.514671283096\\
-46.5300469567656	367.43111493152\\
-47.1171211212549	367.336296053611\\
-47.7161785755312	367.228301674918\\
-48.3231136246549	367.110842491651\\
-48.9329811224472	366.99108122483\\
-49.5395679082026	366.860284495982\\
-50.1448853191345	366.728873984251\\
-50.76174739183	366.601344511084\\
-51.3969958934209	366.476455392059\\
-52.0510202730665	366.351060337931\\
-52.7204603363925	366.222489356676\\
-53.3935504216597	366.087848242203\\
-54.0782195889629	365.948203078493\\
-54.7747987259322	365.806741590634\\
-55.4843032384309	365.663954087484\\
-56.207091249154	365.52362202079\\
-56.947985631241	365.385095315884\\
-57.7100406855748	365.247231299443\\
-58.4861887804792	365.105806602849\\
-59.2796338927316	364.969261346774\\
-60.0892265669167	364.83195124198\\
-60.9162668144635	364.699537272885\\
-61.7637154227946	364.566308839233\\
-62.6229124716691	364.429266254266\\
-63.4984223068458	364.293939800917\\
-64.3853639260368	364.16304785834\\
-65.2717403158573	364.034440178671\\
-66.1682423266056	363.899766658109\\
-67.069711931022	363.763200320724\\
-67.9733166712311	363.631051170125\\
-68.8878910315832	363.499393242909\\
-69.8083220221928	363.365962677704\\
-70.7326266027333	363.231552427008\\
-71.6506157770755	363.095627360849\\
-72.5633772963819	362.954463281775\\
-73.4705801096277	362.813291398807\\
-74.3751918120413	362.672285602232\\
-75.2770058000322	362.533238692721\\
-76.1796056088967	362.389459903904\\
-77.0799941957399	362.246424391887\\
-77.9809620883033	362.101535616504\\
-78.8751942965835	361.951659081246\\
-79.7775288461342	361.797861375722\\
-80.6765493734765	361.638637500371\\
-81.5637079651938	361.471038397147\\
-82.4505113761987	361.3028043996\\
-83.335939381492	361.135405038595\\
-84.2200902377698	360.975082561542\\
-85.1029238031735	360.80750136255\\
-85.9928580389665	360.63611017967\\
-86.8703365956873	360.473593350465\\
-87.744081354368	360.30965255454\\
-88.6235667982634	360.148370494586\\
-89.4939856373125	359.987479455618\\
-90.3706195744948	359.833090226356\\
-91.2473737184049	359.684348339246\\
-92.1260901243252	359.543096225367\\
-93.0051479443845	359.407283003\\
-93.8784457451773	359.274440689182\\
-94.7544378508259	359.148658812732\\
-95.6211515530426	359.024889778281\\
-96.4860728988402	358.906317869136\\
-97.3505966888373	358.791103774039\\
-98.2159436700592	358.681149085795\\
-99.0814043564579	358.576881942934\\
-99.9378806963654	358.472315532075\\
-100.794850518471	358.372134243042\\
-101.649291413933	358.27782033694\\
-102.492039801299	358.188106779127\\
-103.317382083161	358.102028905608\\
-104.119541390756	358.020236313323\\
-104.905640468633	357.94331190944\\
-105.67049974248	357.867653438329\\
-106.424730457545	357.80011456042\\
-107.154249281526	357.730850930135\\
-107.862948951347	357.663274245214\\
-108.553216602454	357.598624486182\\
-109.214068361073	357.530456397161\\
-109.848215719007	357.458580038407\\
-110.465728932036	357.3912850923\\
-111.056526448356	357.306650266957\\
-111.652190161078	357.225512690973\\
-112.245479513383	357.132030550099\\
-112.842893280396	357.045686960808\\
-113.428799338556	356.948992920666\\
-114.009469769585	356.848098824451\\
-114.585009781423	356.732821901778\\
-115.157899909964	356.620235425682\\
-115.726967985738	356.5045671376\\
-116.299287527365	356.388263326925\\
-116.8760624708	356.259450108924\\
-117.461955332626	356.132420779271\\
-118.051289875755	356.002420278953\\
-118.647058664549	355.869288531423\\
-119.244340467601	355.732619854897\\
-119.847586769019	355.581099360332\\
-120.457186581221	355.430854257741\\
-121.078338153669	355.28351143024\\
-121.711288183919	355.136924106247\\
-122.351920278821	354.986465302933\\
-123.008016469352	354.83271403176\\
-123.677331348203	354.671462525149\\
-124.36484425899	354.508406430419\\
-125.06581549518	354.343023576628\\
-125.768367851484	354.181081768292\\
-126.475677613034	354.020327282148\\
-127.193839485489	353.857922544189\\
-127.920432127748	353.692379534414\\
-128.720266224819	353.534248568299\\
-129.516353241789	353.370727421139\\
-130.315267292156	353.20868766835\\
-131.107537779189	353.045013954312\\
-131.91761209228	352.879454354773\\
-132.746304186983	352.710958964149\\
-133.606255636694	352.545331352326\\
-134.489485398735	352.369540149291\\
-135.382251998635	352.199372385871\\
-136.272548724513	352.036242390273\\
-137.18292705254	351.880064028874\\
-138.104291875031	351.747754074554\\
-139.057460904977	351.611091953097\\
-140.048091166989	351.487890801206\\
-141.039133543676	351.35860306914\\
-142.023694008443	351.232056341717\\
-143.001018341305	351.102567445716\\
-143.97683928619	350.980136215017\\
-144.956650890771	350.856904824772\\
-145.945714079451	350.737029405801\\
-146.938047786986	350.609909093256\\
-147.940013235114	350.482752175983\\
-148.944559010643	350.34923300356\\
-149.935334729798	350.213511230988\\
-150.918731960442	350.078002533465\\
-151.893652539636	349.943125521314\\
-152.877234601887	349.806459180671\\
-153.863095585535	349.666500373099\\
-154.849661822178	349.520162506831\\
-155.821817705659	349.368054564633\\
-156.783416750718	349.206398723567\\
-157.741408422527	349.03936268837\\
-158.70007626571	348.875174597708\\
-159.658376103927	348.71563392773\\
-160.615067497794	348.552820712438\\
-161.569557373478	348.391645247164\\
-162.521948027359	348.226761726013\\
-163.470589609696	348.057262486517\\
-164.416302155705	347.881638652817\\
-165.352311413936	347.700121788566\\
-166.299016403583	347.518760996873\\
-167.234437014344	347.338697672041\\
-168.175854657869	347.158219922532\\
-169.108449010085	346.974965819957\\
-170.031501409855	346.792585998021\\
-170.958956052013	346.609523217359\\
-171.88108918398	346.422848691862\\
-172.797621107879	346.234917810373\\
-173.707568794768	346.050256313358\\
-174.620457052102	345.864656899785\\
-175.52946612233	345.68639687173\\
-176.438059366862	345.509600212968\\
-177.345690300919	345.331790196583\\
-178.247787727721	345.157649146802\\
-179.146393587941	344.989403980098\\
-180.031359346204	344.821224164319\\
-180.907101149641	344.652503065171\\
-181.766234871383	344.488600890731\\
-182.616992233434	344.327625872282\\
-183.454692598887	344.169060364203\\
-184.282049894872	344.011400116757\\
-185.093099566335	343.861970141526\\
-185.88398051061	343.721979554076\\
-186.651783393469	343.585015108078\\
-187.393230949675	343.446211285964\\
-188.132092106451	343.31578749937\\
-188.853215794734	343.191965546596\\
-189.546793882585	343.062176189951\\
-190.214950887777	342.932677805369\\
-190.855725425977	342.805525627111\\
-191.47519210201	342.680049329109\\
-192.084780701099	342.552250312854\\
-192.683823696998	342.427008699466\\
-193.27196723015	342.300184452044\\
-193.844908042285	342.171973888388\\
-194.406481289996	342.043885884271\\
-194.952346278586	341.909373393997\\
-195.481530331049	341.765234390547\\
-196.000997814266	341.610468798285\\
-196.511672561933	341.440781365505\\
-197.009334626478	341.248266421869\\
-197.498364829747	341.037757695642\\
-197.971031471832	340.809030604288\\
-198.431298517398	340.56155110354\\
-198.868188454866	340.293782692237\\
-199.285433445106	340.004838157855\\
-199.677460976085	339.701178905871\\
-200.047122456746	339.374988267172\\
-200.393162212085	339.024424077821\\
-200.715846916251	338.64753186939\\
-201.017634416943	338.24574088412\\
-201.293852481983	337.818335678672\\
-201.544516876104	337.362258784215\\
-201.764947635209	336.881097475071\\
-201.949362185459	336.376649399844\\
-202.100211715325	335.850332379419\\
-202.226720095567	335.303866352798\\
-202.33013057088	334.743426044436\\
-202.401689942046	334.167374239756\\
-202.43477528646	333.579597029402\\
-202.432117545543	332.986817463761\\
-202.400717358004	332.38501995617\\
-202.347016229546	331.776533019584\\
-202.279615405385	331.155344752186\\
-202.20609232422	330.523343536941\\
-202.126487068841	329.887287474099\\
-202.040352307554	329.243551733331\\
-201.948274146271	328.595026276165\\
-201.841426997375	327.936039972998\\
-201.717930612709	327.268566171506\\
-201.576729056728	326.581687534511\\
-201.43203314739	325.87662350969\\
-201.286919580849	325.171546135423\\
-201.126337045427	324.454449400314\\
-200.958661452615	323.719862710021\\
-200.789051729851	322.974020383276\\
-200.618795039665	322.218363638034\\
-200.442078871204	321.441032147481\\
-200.250383345626	320.657506225274\\
-200.047604062665	319.864395736438\\
-199.843620957902	319.059568918728\\
-199.633160481262	318.242142345423\\
-199.413703895342	317.415584436735\\
-199.191570982702	316.583468077361\\
-198.969427337644	315.73958315092\\
-198.746377520905	314.876354515644\\
-198.520667793565	313.999888232792\\
-198.291775572594	313.115650520382\\
-198.065996906678	312.224304141081\\
-197.839093732401	311.328216196781\\
-197.612564059267	310.426470962475\\
-197.389870353278	309.515311599193\\
-197.166275179009	308.591391565262\\
-196.946288675328	307.673636396157\\
-196.733727613428	306.758030472141\\
-196.519444559906	305.847664577501\\
-196.303879333353	304.93053660006\\
-196.093296697681	304.018788512653\\
-195.883223352303	303.107386085662\\
-195.676549362649	302.194335867101\\
-195.474198453342	301.286341251999\\
-195.271367418419	300.383048506026\\
-195.062020652803	299.480618670911\\
-194.852697185518	298.576318709525\\
-194.646433485643	297.664847217904\\
-194.441624207917	296.743989652483\\
-194.236786188392	295.824144693335\\
-194.039965241113	294.898952141084\\
-193.849638203881	293.948168615539\\
-193.667811503696	293.009540943924\\
-193.478050138234	292.070225631715\\
-193.283142747754	291.123018725126\\
-193.091635879442	290.164915558591\\
-192.903119982225	289.228224915372\\
-192.703332607415	288.291701619668\\
-192.505569568158	287.362861430266\\
-192.315506252954	286.434384688047\\
-192.122750244185	285.506268300526\\
-191.925670311901	284.585584041943\\
-191.729252136325	283.662149927761\\
-191.533779469362	282.745038981167\\
-191.340908584393	281.829089737682\\
-191.152179142678	280.920560121883\\
-190.966422800917	280.007278516245\\
-190.783276529875	279.090765605275\\
-190.601822685779	278.184534445344\\
-190.4278403699	277.273801281364\\
-190.250262158501	276.359187790913\\
-190.07262301352	275.434923483833\\
-189.894632999174	274.51155752146\\
-189.71460384083	273.595260374166\\
-189.534994384945	272.679731556657\\
-189.357371148995	271.765562572747\\
-189.174815318825	270.847827408148\\
-188.986874534437	269.938674942638\\
-188.783103245722	269.029885115844\\
-188.571011490587	268.120248580234\\
-188.359785083995	267.198650439166\\
-188.148135595345	266.269526855702\\
-187.935436855164	265.333267923956\\
-187.72538796073	264.409869756133\\
-187.523376375516	263.498842434994\\
-187.315568600875	262.581482505075\\
-187.097338025842	261.64833728175\\
-186.877840712215	260.708374228677\\
-186.655386469726	259.767962631448\\
-186.442327819969	258.831965227758\\
-186.222578516954	257.882647883104\\
-186.013169866231	256.935841376538\\
-185.807744489564	255.993115379422\\
-185.602786505604	255.024605030531\\
-185.398717997659	254.059331480664\\
-185.191213076611	253.103770664985\\
-184.98335175823	252.152443295584\\
-184.779460955966	251.190837110768\\
-184.573591191982	250.232895984808\\
-184.356533841892	249.270844418011\\
-184.132166823398	248.300413457219\\
-183.913118743385	247.343007960145\\
-183.689636545323	246.381863600615\\
-183.467096085714	245.42857439535\\
-183.242735066584	244.475994825877\\
-183.016357106	243.517037961511\\
-182.783657734868	242.545383542167\\
-182.543525458629	241.575740569405\\
-182.298455587335	240.599061193105\\
-182.059683008428	239.627606794948\\
-181.822332537914	238.659906590209\\
-181.585311703287	237.690844191475\\
-181.340628725798	236.713252427328\\
-181.094889229072	235.729383855592\\
-180.843548952093	234.744787348223\\
-180.593189838179	233.759251140363\\
-180.343328538578	232.794965112523\\
-180.100223884656	231.830603691373\\
-179.862214095202	230.866649664626\\
-179.62675085638	229.905208337458\\
-179.392588056868	228.945374979583\\
-179.162744484193	227.980031626834\\
-178.930552749564	227.017077665428\\
-178.701191015147	226.063677161283\\
-178.474062414959	225.113177727357\\
-178.244226189564	224.168881055046\\
-178.015776395639	223.227339590767\\
-177.795774703265	222.292656209539\\
-177.577041521179	221.360661497511\\
-177.360632953946	220.437924840028\\
-177.153856245589	219.520663909671\\
-176.949411536185	218.62240228781\\
-176.736649662004	217.739414722412\\
-176.543696039633	216.85733440067\\
-176.353436790859	215.987610010952\\
-176.143813974124	215.131390562061\\
-175.939827299643	214.281844114338\\
-175.75346418348	213.458144963938\\
-175.570193596731	212.637213590027\\
-175.38042707084	211.833790169756\\
-175.202361915226	211.036801695834\\
-175.037057051087	210.255464320973\\
-174.882252994859	209.494059219068\\
-174.731465176338	208.749625767898\\
-174.584607842382	208.025387814236\\
-174.444519066359	207.322222394049\\
-174.309687121589	206.641391254977\\
-174.18210934244	205.977009104684\\
-174.060787364185	205.332931017683\\
-173.93916653856	204.714799608431\\
-173.817113143094	204.118974590846\\
-173.700725757787	203.541627510893\\
-173.58554389524	202.982508631359\\
-173.468601631811	202.449406381135\\
-173.346128561461	201.942001846544\\
-173.222802570062	201.4583394794\\
-173.099902480931	200.999906308323\\
-172.975004635399	200.563179324961\\
-172.835792745289	200.132774438458\\
-172.681891693899	199.711081852124\\
-172.510345392012	199.303772115542\\
-172.322668701397	198.904287101764\\
-172.115955559416	198.519202876281\\
-171.887959773299	198.152735308977\\
-171.639639091642	197.805312200351\\
-171.37281936832	197.474324512958\\
-171.094544727576	197.155663579631\\
-170.799995770094	196.842170054132\\
-170.485490610617	196.528294491601\\
-170.146057521832	196.223480903779\\
-169.777933346609	195.926356027571\\
-169.394812281057	195.644092070017\\
-168.983801566682	195.366729346286\\
-168.552156960721	195.112804521164\\
-168.091606098053	194.884214399136\\
-167.607618816243	194.6756411061\\
-167.098863668423	194.49128598956\\
-166.571089965816	194.328589882249\\
-166.024956295281	194.194500775359\\
-165.458636733171	194.092243263814\\
-164.8786490018	194.025144587329\\
-164.284319468043	193.997669935197\\
-163.673509443565	194.005563546747\\
-163.043048715569	194.037864351063\\
-162.398414946676	194.088405099233\\
-161.751384652627	194.158578745166\\
-161.09355518813	194.251911822264\\
-160.429058934185	194.359910928578\\
-159.748138014774	194.482905972021\\
-159.060959154365	194.604749548084\\
-158.358977607908	194.731334622799\\
-157.649876640572	194.863500957434\\
-156.938906708891	194.997181384942\\
-156.22283200687	195.133113538038\\
-155.505394304825	195.272029123326\\
-154.771139419318	195.420466566445\\
-154.02324678563	195.57215861937\\
-153.254345218024	195.728567733548\\
-152.479812325435	195.888552818059\\
-151.701526462576	196.051539485175\\
-150.91959611546	196.214318010789\\
-150.13140910441	196.379212592843\\
-149.3343971925	196.551089796827\\
-148.525764175819	196.729818497866\\
-147.713078854011	196.915581937792\\
-146.890274701864	197.104163234765\\
-146.053964427399	197.291852903978\\
-145.201717655308	197.480775053202\\
-144.342673931698	197.674615507726\\
-143.480812490869	197.870302677643\\
-142.616496971957	198.064893569601\\
-141.746593563466	198.261394803888\\
-140.871375748495	198.467698505305\\
-139.996291579868	198.68268094391\\
-139.126669767649	198.900007819424\\
-138.262723562469	199.118460825111\\
-137.396191578342	199.346406174707\\
-136.527198987422	199.579758411309\\
-135.66532463052	199.814222335984\\
-134.813014960111	200.061234852546\\
-133.962377930846	200.30963999637\\
-133.095697707854	200.560482223372\\
-132.237641754842	200.817076049151\\
-131.383286606885	201.077782735451\\
-130.535250030745	201.332114526027\\
-129.689676314782	201.583312124927\\
-128.846071671397	201.836843662457\\
-127.998460227494	202.09248797772\\
-127.160000723983	202.350032684132\\
-126.327586350652	202.598156983377\\
-125.502783077847	202.838416376793\\
-124.684247221586	203.08068212784\\
-123.877420324427	203.311172728345\\
-123.079620681107	203.531883494279\\
-122.295482591999	203.752050225124\\
-121.524721813394	203.970818653195\\
-120.774319630422	204.182846046932\\
-120.036176235754	204.387351812312\\
-119.315953471512	204.576631787215\\
-118.61635636123	204.755666445018\\
-117.934499848289	204.926976644079\\
-117.272666211869	205.088165933776\\
-116.635031369447	205.236344946476\\
-116.016583326502	205.37534979719\\
-115.410458489273	205.507384087326\\
-114.813566413459	205.640282966846\\
-114.222023192712	205.765107274808\\
-113.62912938771	205.887493809032\\
-113.035596286698	206.011206204936\\
-112.44417431373	206.130322493907\\
-111.851789074527	206.240919190591\\
-111.26218179165	206.351312355117\\
-110.680997671177	206.460969604759\\
-110.10467553132	206.573602877798\\
-109.532460065446	206.693201587587\\
-108.951994458075	206.815866303734\\
-108.382202692953	206.932981242843\\
-107.820990697007	207.047361062428\\
-107.258909919869	207.176080822148\\
-106.706795264625	207.311386262435\\
-106.160116291576	207.459350397117\\
-105.615278361778	207.623034546472\\
-105.08084682547	207.806429461391\\
-104.551167820259	208.003944834899\\
-104.034712465141	208.211927807369\\
-103.522800902411	208.437244748743\\
-103.020178303812	208.687749180945\\
-102.533622838185	208.963190664477\\
-102.056974754468	209.260084953474\\
-101.602294868162	209.575808007026\\
-101.173567490375	209.91094506352\\
-100.766824065701	210.267059544716\\
-100.382209605328	210.646380575082\\
-100.037571239957	211.035813647644\\
-99.7099688332692	211.446627328049\\
-99.4147263863747	211.875783890719\\
-99.1306064757246	212.319017914963\\
-98.8640274373248	212.773750477915\\
-98.6448708064875	213.231652012038\\
-98.4371730490267	213.709738537549\\
-98.2591388751751	214.196423816881\\
-98.100614808371	214.687215913884\\
-97.962608109364	215.187709968886\\
-97.8527486428591	215.689692035323\\
-97.7711958992339	216.186017188099\\
-97.7149417557026	216.686148399406\\
-97.6824591868284	217.203953722513\\
-97.6644353587448	217.723195735362\\
-97.6614585941111	218.23988251909\\
-97.6736140289058	218.757480768503\\
-97.6848820782173	219.275740918769\\
-97.6889047626195	219.791021902039\\
-97.6860918465093	220.300735813683\\
-97.6880093549394	220.807872264635\\
-97.695074790892	221.313016663065\\
-97.6986026522849	221.817254481831\\
-97.6861443149863	222.317644221629\\
-97.660728398718	222.815141732498\\
-97.6280911225056	223.303527818844\\
-97.5856061534816	223.786191776933\\
-97.5342189681135	224.25533027449\\
-97.4614396551191	224.717389305803\\
-97.3586069657785	225.159791168921\\
-97.2199824555052	225.570572353082\\
-97.0708882863946	225.950099692403\\
-96.9241083868294	226.309292468214\\
-96.7713057359964	226.665598333061\\
-96.6060849668715	227.018898350602\\
-96.406940724382	227.359008996304\\
-96.1649912952151	227.669486966213\\
-95.8991193107843	227.956541319485\\
-95.6299879471472	228.229782170546\\
-95.3560308001795	228.482777511759\\
-95.0691669348929	228.717074884475\\
-94.7724540325322	228.934917886235\\
-94.4685141556665	229.146993538244\\
-94.1584740401132	229.347805955453\\
-93.8347531182425	229.542427292842\\
-93.4933350907144	229.722123599961\\
-93.1301785522595	229.890489052282\\
-92.7490254566987	230.052517326906\\
-92.3568185670615	230.207792099686\\
-91.9529369112275	230.359265029358\\
-91.5351361386037	230.511368234465\\
-91.1065922887154	230.667119376736\\
-90.6633537164336	230.822603390967\\
-90.202350148857	230.979231252174\\
-89.7225930698996	231.132905573269\\
-89.2241953612519	231.280584716134\\
-88.7054784670397	231.427366346414\\
-88.1713780832192	231.577277420993\\
-87.6185513544517	231.735331111816\\
-87.0517093206837	231.900969051385\\
-86.467575696254	232.071649602499\\
-85.8682973581503	232.247581466709\\
-85.2573920671561	232.428617267831\\
-84.6305236738046	232.612656731222\\
-83.9863410788953	232.797151286184\\
-83.3282552437523	232.985491215335\\
-82.6546698772428	233.176864159164\\
-81.9650793036186	233.371034235426\\
-81.2649283374741	233.5712974318\\
-80.5459792495339	233.771375618203\\
-79.8132326325436	233.971645400247\\
-79.0757705371336	234.173800545431\\
-78.3259881485949	234.370848493494\\
-77.5707105933273	234.56980194703\\
-76.8097309837062	234.76941125108\\
-76.0350329239855	234.967478913122\\
-75.2505595899022	235.166840679451\\
-74.4582966585922	235.370790430127\\
-73.6585360984249	235.575447232629\\
-72.8510696388692	235.781218691145\\
-72.0343000822206	235.988574253236\\
-71.2128128590073	236.198954871661\\
-70.3814967835217	236.405310299514\\
-69.540895350827	236.613031145155\\
-68.6963406411124	236.822832662011\\
-67.8493495682343	237.03337986826\\
-66.9973526385409	237.247640139854\\
-66.1455603257685	237.467060341841\\
-65.2943703767846	237.691854851872\\
-64.4479578346261	237.919767384032\\
-63.6028063499448	238.150714198427\\
-62.7558469928475	238.382405828936\\
-61.9149631665776	238.615561434068\\
-61.0762753007797	238.848321042361\\
-60.2365221978558	239.081525168281\\
-59.392815120156	239.318953613223\\
-58.5517055736736	239.548523081496\\
-57.7340183446643	239.778216526738\\
-56.9273708973332	240.018633020537\\
-56.1147175609944	240.251354414549\\
-55.2965968912872	240.479393905477\\
-54.4782095629227	240.709742647606\\
-53.6616265005972	240.94641510522\\
-52.8503037394678	241.180208164063\\
-52.0519126302891	241.402880310597\\
-51.2561242557214	241.621864398796\\
-50.459823008897	241.846480781265\\
-49.6621911755441	242.077354483867\\
-48.8756655932539	242.307424357882\\
-48.0913590136988	242.535282091554\\
-47.3073500404613	242.768946240542\\
-46.5321045868363	242.998478943004\\
-45.7638379420677	243.231055314837\\
-44.9958941122737	243.460037029685\\
-44.2352096122736	243.687818294429\\
-43.4827006661541	243.91499749271\\
-42.7407807215387	244.140676909147\\
-42.010515356939	244.363456672366\\
-41.2966817271077	244.584694612135\\
-40.6000639103086	244.802774009834\\
-39.9192439395781	245.020422404675\\
-39.2492787848574	245.232603730613\\
-38.5822106330172	245.447126361277\\
-37.9191562210648	245.65573000303\\
-37.2581492864475	245.861544276343\\
-36.6022194503639	246.068567060282\\
-35.9552310621404	246.271949858769\\
-35.3027609414991	246.470302359609\\
-34.6559045168354	246.662924220464\\
-34.0207165977366	246.852161311407\\
-33.3993879687291	247.036426978737\\
-32.7924160465782	247.216807483322\\
-32.2033805707659	247.387571784003\\
-31.631804680504	247.550846912416\\
-31.0777495935424	247.709074647732\\
-30.5430727727617	247.856314043692\\
-30.0285454619932	247.996674610211\\
-29.531818687924	248.127084072157\\
-29.0522276896948	248.247895446878\\
-28.588867908777	248.360375378996\\
-28.1369317598097	248.46094567121\\
-27.699817854514	248.55467689487\\
-27.2810555437088	248.642298149806\\
-26.8780230539799	248.721731375746\\
-26.4902928809323	248.79412469869\\
-26.1159004681915	248.860943514708\\
-25.7513542081882	248.917989088702\\
-25.4020402903065	248.965759583632\\
-25.068055438817	249.000225366365\\
-24.7536411481429	249.023503134938\\
-24.4548012799906	249.042566227886\\
-24.1731886931559	249.060382494049\\
-23.913163189934	249.078921286974\\
-23.6750870478223	249.093809360185\\
-23.458580797776	249.102232092324\\
-23.2666234358934	249.103588415858\\
-23.0950864729547	249.099567365519\\
-22.9307096952569	249.094240409257\\
-22.7657702429198	249.084236675026\\
-22.5994719868662	249.067909404654\\
-22.4358225982502	249.053575711594\\
-22.2770730727583	249.038407927632\\
-22.1155941592593	249.020394679217\\
-21.9528570098965	249.000068391843\\
-21.7915351115045	248.977481286377\\
-21.6288108316556	248.952512249335\\
-21.4608906729151	248.924771241526\\
-21.2810178611819	248.890754253687\\
-21.0834343426814	248.847266242384\\
-20.8669864520606	248.79296395626\\
-20.6366905070102	248.726058209627\\
-20.3928235259981	248.643514962259\\
-20.1354814616158	248.544450045344\\
-19.8623725937216	248.426836753996\\
-19.5803979624932	248.289071130436\\
-19.2873984008188	248.142100047122\\
-18.9853766339159	247.968132952373\\
-18.6822066595859	247.767301994634\\
-18.3747444065647	247.528449455789\\
-18.0676105321759	247.261157512614\\
-17.7643192974482	246.967450604332\\
-17.4705688168894	246.645600465286\\
-17.1845317487031	246.301767982192\\
-16.906738897435	245.931872534595\\
-16.6394749972546	245.530447926732\\
-16.3900068243823	245.096083325069\\
-16.158861790437	244.630717931058\\
-15.9370580939693	244.13562550234\\
-15.7173801366745	243.617969610337\\
-15.5056200448796	243.071693368496\\
-15.3057466629115	242.497078519887\\
-15.1133869942106	241.897952534563\\
-14.924367707849	241.279872406427\\
-14.7390366744466	240.636191010635\\
-14.5551173550477	239.973621729559\\
-14.3730219834219	239.292695502256\\
-14.1982971404911	238.587537214102\\
-14.024538075996	237.85241120561\\
-13.8533129362142	237.094070402954\\
-13.677145390262	236.318288707991\\
-13.4978282734736	235.524410126654\\
-13.3174062862682	234.707489026205\\
-13.1333071652238	233.874215160501\\
-12.9435980334803	233.03026534311\\
-12.7466631022362	232.167805662804\\
-12.5475321773236	231.284509710171\\
-12.340036584505	230.384343989889\\
-12.126792167028	229.469033794144\\
-11.907567285349	228.537667254023\\
-11.6869513643105	227.581212910652\\
-11.4616994079706	226.612817192065\\
-11.2271000500319	225.638239466631\\
-10.984572424579	224.648525157113\\
-10.730965512451	223.649014651973\\
-10.4700107977651	222.634213619588\\
-10.2013933588774	221.611230302216\\
-9.92860308225617	220.574950326024\\
-9.64992726657892	219.525771025135\\
-9.36869089961944	218.465622660237\\
-9.08071264304575	217.401142977669\\
-8.78984419726368	216.331493866596\\
-8.49233379009132	215.252035319799\\
-8.18868782400444	214.165801894687\\
-7.88006917375036	213.072988167614\\
-7.57037305456505	211.977371253822\\
-7.25822941137048	210.877849011758\\
-6.94616545578575	209.780353136786\\
-6.63542682191053	208.673381891566\\
-6.32238746434261	207.559743708984\\
-6.00543884889958	206.440890331199\\
-5.68941300436351	205.316371457104\\
-5.36700830447987	204.189882388055\\
-5.04523672291386	203.062637642158\\
-4.7200565649522	201.929339690621\\
-4.39695543911155	200.799302520261\\
-4.07308059344157	199.659024044243\\
-3.75111835107028	198.506504779005\\
-3.43062755245719	197.34140275278\\
-3.10917173122674	196.172241899182\\
-2.78721954213762	194.995541890625\\
-2.46318670406609	193.818708669383\\
-2.1421623504871	192.632357833676\\
-1.82761141503779	191.42965799039\\
-1.5064153787748	190.219427556316\\
-1.18883377360925	188.992735758512\\
-0.863388634906846	187.789724772708\\
-0.539394977608291	186.575908293223\\
-0.207542490584488	185.354366700972\\
0.124482194745856	184.126025596281\\
0.457231130903091	182.897305185845\\
0.786629031234805	181.66782859702\\
1.11629742863016	180.426580998625\\
1.44493774266832	179.173905611535\\
1.77493011186128	177.919120182275\\
2.10834220822904	176.661551110222\\
2.44482523146753	175.408465228487\\
2.78271584326838	174.157003164459\\
3.12426386876339	172.913408570096\\
3.46781147369195	171.662031447841\\
3.81595075359823	170.396954809931\\
4.16324824578244	169.133377889913\\
4.51346174496481	167.864879724635\\
4.86321546800309	166.596194491496\\
5.21248147501198	165.337529142946\\
5.5659210439693	164.075281612275\\
5.91900423295906	162.814191878331\\
6.27483692857088	161.570194418374\\
6.63066089514451	160.330034568556\\
6.9847252216193	159.087663175317\\
7.34036767143077	157.852413379467\\
7.69747816103686	156.61380888557\\
8.05727593780539	155.372597445439\\
8.41617991694269	154.14008613672\\
8.77700430428554	152.912199862694\\
9.14017286971302	151.676434701003\\
9.5015412033823	150.442480844829\\
9.86153902079054	149.214061479003\\
10.2232559189392	147.986962047481\\
10.5862795246918	146.75798391135\\
10.9486100485522	145.538539785173\\
11.3085784922351	144.330358164053\\
11.6702015274648	143.128030451014\\
12.029071051743	141.929863582328\\
12.3885540632053	140.7338827993\\
12.7443014452133	139.546069962894\\
13.097347104473	138.366258580832\\
13.4470682098427	137.217759513038\\
13.7909567211293	136.088870342121\\
14.1290356217236	134.97078467964\\
14.4606612654979	133.86655780101\\
14.7855277757106	132.777855143477\\
15.1040496040405	131.707585439268\\
15.4175225999959	130.648103643599\\
15.7226009917531	129.609249168108\\
16.0245607745417	128.58553893078\\
16.320590139593	127.58304355408\\
16.6042471940594	126.600671317238\\
16.8813814766828	125.633854083384\\
17.1532559707903	124.697160277007\\
17.417758127653	123.776498294699\\
17.6800909670657	122.890515134556\\
17.932032938273	122.019805107458\\
18.1775975518977	121.176290025969\\
18.4101110060849	120.367608716756\\
18.6352495757456	119.579739644079\\
18.8535297478078	118.809464002175\\
19.0638703973982	118.060431273163\\
19.2691898744467	117.336018674398\\
19.4765562433735	116.638286934789\\
19.687665451683	115.964360137587\\
19.9074957690621	115.318488878298\\
20.1379280762305	114.696716613757\\
20.3789352012776	114.100130192496\\
20.6371326042428	113.522526074612\\
20.9093359835483	112.97504439316\\
21.2016785298544	112.451277262019\\
21.5079367917874	111.961353228183\\
21.8279072477878	111.493798625794\\
22.1605156300785	111.048345969136\\
22.5123910310265	110.625568249287\\
22.8812493824137	110.233060434678\\
23.2690455613908	109.863477314248\\
23.668240796609	109.519761670003\\
24.0844155647813	109.197370668657\\
24.5201546771236	108.902248666927\\
24.9608110972634	108.631682456538\\
25.4165535486238	108.386360705226\\
25.8848911079226	108.167160020573\\
26.367355679436	107.978836767535\\
26.859758109587	107.828327093068\\
27.3645406791793	107.708716393201\\
27.8747621192119	107.621927234323\\
28.3837645524718	107.574271287412\\
28.8914118127479	107.554025803666\\
29.3948558115824	107.555340937671\\
29.8959155625666	107.580564889654\\
30.395203888503	107.640102734496\\
30.9013644011076	107.714737664114\\
31.4072499063487	107.800154489488\\
31.9170713894806	107.89129858671\\
32.4292873405262	107.994108445316\\
32.9430287678935	108.108376868476\\
33.4648921959586	108.228672808845\\
33.9981221384486	108.34894601887\\
34.5428686764696	108.474472177406\\
35.0977245256888	108.609206584358\\
35.660701954008	108.752478288119\\
36.2362224009208	108.895464964488\\
36.8213525256306	109.036777080135\\
37.4212015202287	109.177339506397\\
38.0328490467422	109.321977932334\\
38.6593022460608	109.470319940876\\
39.2992997464787	109.624532139746\\
39.9583702926466	109.782154509285\\
40.6313743030427	109.942234035511\\
41.3188514302011	110.10374146388\\
42.0217325213556	110.272105384469\\
42.7374973589044	110.450658861764\\
43.4689788847393	110.637382398551\\
44.21525165953	110.834515950724\\
44.9737063532865	111.044696812526\\
45.7390940640191	111.273206915754\\
46.5134005776652	111.51970481774\\
47.299148586133	111.779722008854\\
48.095616801162	112.050062351123\\
48.896114859714	112.331748699405\\
49.7088348432584	112.620587310332\\
50.5198649886927	112.920891812986\\
51.3348644144932	113.225693579352\\
52.1542271574677	113.530594330686\\
52.9711841648934	113.832533824347\\
53.7888726936559	114.128888694956\\
54.6045280955847	114.419167625359\\
55.4200640650639	114.702117969518\\
56.2353132475154	114.972582969771\\
57.0505062645921	115.232601129101\\
57.8664839574158	115.481161564188\\
58.6857097800361	115.715950746819\\
59.5026859834253	115.938519682788\\
60.3216806909306	116.148098595025\\
61.1407738409562	116.349967176345\\
61.9578483554844	116.540174760264\\
62.776835250464	116.722319495131\\
63.5995419139768	116.893251741767\\
64.4222450699867	117.057817270102\\
65.2459572638357	117.219625448989\\
66.069491919332	117.382011923105\\
66.9010329387838	117.544289999106\\
67.7344596513724	117.705977168119\\
68.577823515386	117.876279349929\\
69.4308006282215	118.046319413981\\
70.2986568546	118.220666631346\\
71.1706915359267	118.397685346828\\
72.0479872930829	118.578618557817\\
72.9280575605363	118.762964766698\\
73.8043764157103	118.944276945141\\
74.676521127053	119.128571780979\\
75.5536433551785	119.315785505709\\
76.4255427680959	119.496559918351\\
77.2967282428288	119.667339739216\\
78.1671971115401	119.822687012984\\
79.0336156566219	119.966154173037\\
79.9059532359436	120.087691253412\\
80.7829574482452	120.182966252901\\
81.658176222353	120.259665640819\\
82.5332204005171	120.319241916073\\
83.4030990632225	120.356519400375\\
84.2696577897634	120.371585525989\\
85.1364831754509	120.370481323208\\
85.9987513807777	120.351394245751\\
86.853960066442	120.313392304885\\
87.7163886279714	120.272394162454\\
88.5755465578932	120.217137141282\\
89.4523409422141	120.15147676408\\
90.3357783596372	120.086500782952\\
91.2169584915677	120.014892516037\\
92.0918333595495	119.938394874448\\
92.9613830628399	119.861330934272\\
93.8331110861644	119.786135206676\\
94.7215307549338	119.702674478314\\
95.6173361769066	119.629702957473\\
96.5207184501275	119.554073386084\\
97.4287967506212	119.472987483034\\
98.3408831330606	119.38593594252\\
99.2492668480118	119.291622844258\\
100.162764196111	119.185604896371\\
101.085585982847	119.05951302182\\
102.009350654451	118.920380662906\\
102.933408726274	118.768716172953\\
103.861666684414	118.601326531803\\
104.800832539685	118.420618180054\\
105.745103487599	118.238399490348\\
106.702171781278	118.044234542475\\
107.660454362086	117.848315541209\\
108.620683727492	117.64870677476\\
109.58178338909	117.450039934207\\
110.543186170547	117.252613295865\\
111.498437587589	117.054826260285\\
112.450709641096	116.86062211588\\
113.396698468333	116.663972875993\\
114.348031746011	116.463166190315\\
115.294956978486	116.255790838711\\
116.235181365448	116.0429380941\\
117.170225787182	115.813748913233\\
118.102397308649	115.569829211657\\
119.02708985977	115.316385496807\\
119.948865007206	115.047444011708\\
120.850246274591	114.772103817815\\
121.745663607829	114.481826836841\\
122.631874136422	114.18119348071\\
123.514628694375	113.866488477258\\
124.384525135096	113.537558710484\\
125.242861726222	113.194785284561\\
126.096751574961	112.840276086736\\
126.939438296359	112.477394293557\\
127.772596830564	112.1050240218\\
128.59560684751	111.727186746258\\
129.412238608246	111.34894735669\\
130.222769693875	110.972408515431\\
131.021106393007	110.601568822602\\
131.81069649449	110.233154000031\\
132.58249246962	109.880439411029\\
133.341341329982	109.540800140238\\
134.08221479632	109.213781824749\\
134.802496700435	108.902974048218\\
135.505549749618	108.608936038193\\
136.187601235367	108.330078272955\\
136.849204021883	108.064400505242\\
137.495056885543	107.805828088883\\
138.126110066773	107.556031595257\\
138.7568794763	107.303222343436\\
139.376904437357	107.054154201856\\
139.991054931279	106.799345682181\\
140.603501549674	106.543124771907\\
141.215906619866	106.283771545091\\
141.828755321813	106.023935646402\\
142.439162808957	105.759800260888\\
143.034372603139	105.502616337349\\
143.628642408851	105.241714048636\\
144.227303529792	104.976595614485\\
144.834004270686	104.708080697533\\
145.449674323422	104.434792207193\\
146.070875562369	104.15379528982\\
146.702120661456	103.861123479475\\
147.33722654977	103.568991274377\\
147.985575168954	103.272331570471\\
148.645957969918	102.978372341102\\
149.317514552011	102.684247714489\\
149.991254742592	102.39457122284\\
150.676440365035	102.115982815845\\
151.38144597458	101.838201436755\\
152.096055774847	101.566877949118\\
152.822650089887	101.297206235667\\
153.556787437131	101.034322832921\\
154.300719553033	100.768972236852\\
155.05406093575	100.501898631212\\
155.822932443369	100.218452503539\\
156.604958713175	99.9270688120399\\
157.399331136124	99.6387449307528\\
158.202486926786	99.3439899982739\\
159.007540398958	99.0373747465722\\
159.825596966798	98.7285432221885\\
160.655886056669	98.4185025859696\\
161.501691463058	98.0955927775763\\
162.353280423346	97.7670246758758\\
163.213651024743	97.4415817746542\\
164.083024899575	97.114592144635\\
164.958366159374	96.7777031229357\\
165.844029680097	96.4304737270154\\
166.733668923603	96.0887513241286\\
167.635233608449	95.7362458409272\\
168.525900256885	95.3888910722824\\
169.422528868498	95.0443790155321\\
170.312429695822	94.7026303790702\\
171.208610366576	94.3659709524597\\
172.10742903158	94.0185506920387\\
173.000129045759	93.6689995259541\\
173.887542255191	93.3177739566662\\
174.783221874736	92.9727856889416\\
175.679423311114	92.631520474004\\
176.571657673881	92.2844076604839\\
177.458783667911	91.9637586779729\\
178.35081136782	91.6426240082597\\
179.24010397912	91.3183390105782\\
180.128582921016	90.9960905304144\\
181.021318490717	90.6651494707312\\
181.897959213477	90.3384911603701\\
182.768023291023	90.021931992869\\
183.641060860489	89.6890795338018\\
184.505875830485	89.3574936117043\\
185.372744143785	89.0307478567455\\
186.235307595077	88.6895310656374\\
187.100839882488	88.353402246196\\
187.971348232056	88.0201533240736\\
188.824860968568	87.687703985782\\
189.670094575184	87.365257982338\\
190.514661669895	87.0441301447704\\
191.362460302406	86.7234797802743\\
192.188456260533	86.4145275865206\\
193.003721575612	86.0997148157259\\
193.802327017147	85.7897342965922\\
194.57618797947	85.4908808755277\\
195.328102356113	85.1928401533037\\
196.073339045862	84.8884732737747\\
196.8061988487	84.5865399987655\\
197.528470868852	84.2870441277208\\
198.225903457948	84.0018154283867\\
198.887772853044	83.7244971556302\\
199.519869859213	83.4497222362049\\
200.132581271118	83.1845796349495\\
200.716649051318	82.9284935110533\\
201.285225941136	82.6773552067474\\
201.835217207166	82.4307847231896\\
202.380831693461	82.2086454796403\\
202.930057676487	82.0005782416426\\
203.479530911533	81.8094699519957\\
204.025889276085	81.649943753134\\
204.584774627845	81.5166378341626\\
205.143261814163	81.4289002144715\\
205.705285477884	81.3691449068343\\
206.26007033213	81.3281233227354\\
206.814731699697	81.3094064421656\\
207.361550682799	81.3202646086103\\
207.920379788563	81.3596507953843\\
208.484205833978	81.4226355487505\\
209.055155923415	81.507999961387\\
209.628709287983	81.6213442647871\\
210.206759688164	81.7549654010915\\
210.789214103255	81.901611929073\\
211.373583888083	82.0617646981439\\
211.96089844774	82.2388129152297\\
212.552197003611	82.4271247854719\\
213.151153900564	82.6119787652892\\
213.761270079412	82.798489579328\\
214.379284302309	82.9797784191321\\
215.006544109676	83.1566015722111\\
215.63865772942	83.3321761866969\\
216.28162163778	83.5059035609302\\
216.926207716414	83.6785738759335\\
217.56867731015	83.8457955042169\\
218.219082529816	84.0105176005133\\
218.882435762794	84.1706470063626\\
219.559331893227	84.3294690577854\\
220.246443524418	84.4940662344838\\
220.942921826488	84.6589123439262\\
221.642000963436	84.8168520705083\\
222.341562010991	84.9701072188411\\
223.047469906739	85.1158057555125\\
223.765599046833	85.2521732232618\\
224.488490745469	85.3940324162318\\
225.209851904322	85.5519677207573\\
225.941030307164	85.7144634560234\\
226.676240348055	85.8672533377024\\
227.412538879532	86.0159967225728\\
228.1528873563	86.1780093705827\\
228.897262165921	86.3463479258427\\
229.64441138574	86.5140616781658\\
230.392389667269	86.6768467896893\\
231.140745536125	86.8405190389149\\
231.894573479456	86.9969738333466\\
232.639146869869	87.159584936281\\
233.387896112797	87.3316092275562\\
234.147817212081	87.4998862986919\\
234.919166858808	87.6597286154219\\
235.680454180251	87.8270633218747\\
236.433586729661	87.9923402772259\\
237.210500338095	88.1558181805184\\
237.994783850925	88.3209595257102\\
238.783310608592	88.480880528268\\
239.578300474308	88.6417831017349\\
240.380210734883	88.7969931383951\\
241.189977146622	88.9526820410504\\
242.008484618206	89.1152508433866\\
242.826323856954	89.2746764066445\\
243.641838824845	89.4337111175377\\
244.465966218007	89.5942346036048\\
245.288429788544	89.7499333820365\\
246.108113017138	89.9102904324694\\
246.928995704645	90.0831414275852\\
247.742480846851	90.2596345763023\\
248.568472401463	90.4296377623735\\
249.374523367594	90.5997191265692\\
250.173139133821	90.7775010546719\\
250.986886177827	90.958455839383\\
251.805493375094	91.1391316059701\\
252.635568831237	91.3190779190217\\
253.458541979244	91.4988480256081\\
254.273197261708	91.6772652673917\\
255.091198521601	91.8645005694474\\
255.918863448795	92.0435723037284\\
256.758792186873	92.2143020956954\\
257.599423953076	92.3843063945918\\
258.43382812824	92.55193012446\\
259.267856615102	92.7188831069242\\
260.10131480655	92.8851153556513\\
260.954232082986	93.057976243078\\
261.816820146924	93.235012631702\\
262.683981253613	93.4120168096187\\
263.550314006418	93.5943014702043\\
264.413971564122	93.7893848324759\\
265.283826142782	93.9781830546684\\
266.156492610591	94.158452616392\\
267.034072913267	94.337656701684\\
267.924581239613	94.5161304610607\\
268.817477202318	94.6860919833369\\
269.692252597026	94.8576121363211\\
270.563066512841	95.036206989086\\
271.427540389712	95.2029558341606\\
272.295870208455	95.3719298563693\\
273.172860645433	95.5575096383056\\
274.039121777048	95.7383720157104\\
274.909367866021	95.9145218147499\\
275.778146533669	96.0877305403074\\
276.647472603341	96.2655057594284\\
277.512790116278	96.4311205347576\\
278.380747852507	96.5953913386924\\
279.250766996341	96.7598109551335\\
280.124935854068	96.9348762346844\\
280.980761131681	97.1092116609263\\
281.837429355295	97.2876080471918\\
282.682767559384	97.4579971538224\\
283.52106013146	97.6282464567806\\
284.383468300942	97.8133511838368\\
285.223347297831	97.9931432835001\\
286.044886355737	98.1746302376543\\
286.874508851022	98.3539699360912\\
287.718504795955	98.5371163536486\\
288.537737372113	98.7198187946409\\
289.35196556091	98.9085921746989\\
290.152623367843	99.0867972584386\\
290.951050137252	99.2595067058605\\
291.733537703545	99.4384236826034\\
292.500131172903	99.6179903961308\\
293.259761568586	99.7978133648636\\
294.015935676808	99.9759820987683\\
294.753667014682	100.148306852816\\
295.472787275065	100.315110396031\\
296.175942195716	100.476593706905\\
296.866756777288	100.634120944822\\
297.553315797989	100.787470987865\\
298.237464139703	100.934471839395\\
298.907281895344	101.077388100584\\
299.565088106223	101.212730624405\\
300.209313229227	101.341150832956\\
300.839862025289	101.455791390983\\
301.463621284754	101.56118223988\\
302.078707822617	101.651893580837\\
302.687161842526	101.731514539372\\
303.285027886087	101.802577937266\\
303.868682088109	101.866766407218\\
304.433288418408	101.921814476532\\
304.977128944494	101.96618746993\\
305.499228773141	102.006621992718\\
306.003960778872	102.038150734946\\
306.490287335722	102.069219325873\\
306.957356898251	102.090246475635\\
307.401822725473	102.11333511249\\
307.823569429964	102.133223766423\\
308.220892100289	102.147244341975\\
308.594258300775	102.169323776385\\
308.948210521512	102.188447060084\\
309.279374193209	102.212891203412\\
309.58897680679	102.245601545193\\
309.880907233241	102.279755676554\\
310.153603136758	102.319727865494\\
310.414179629477	102.361871886254\\
310.672226708079	102.408970117119\\
310.930255766413	102.462436852914\\
311.186215223501	102.527402391853\\
311.433545599022	102.605214408394\\
311.676380114966	102.692155211938\\
311.911996344511	102.788435737197\\
312.142851251109	102.893318194333\\
312.361077240803	103.010737544425\\
312.571457767959	103.138332111602\\
312.775098719481	103.285279585178\\
312.982685955116	103.438105358138\\
313.190292401014	103.605284696787\\
313.399251448515	103.792240319924\\
313.605229512016	103.987707263346\\
313.815739487516	104.192145539397\\
314.021580702877	104.42645237148\\
314.210256797463	104.694234044502\\
314.382185211134	104.982949506615\\
314.530914306834	105.297597051914\\
314.671932705897	105.636156957086\\
314.810291192623	105.988391412293\\
314.93050311872	106.364603745192\\
315.024122961457	106.766403263516\\
315.093131994798	107.186572214691\\
315.141961303834	107.616751741288\\
315.180561861855	108.061742825117\\
315.196295216636	108.524230340338\\
315.194635925925	109.00826815036\\
315.182131814525	109.514733526742\\
315.171051008591	110.045872440454\\
315.157504855795	110.598075194253\\
315.126908736777	111.162754087552\\
315.075002623854	111.747202168834\\
315.010221945656	112.351381510912\\
314.928252935593	112.977302899212\\
314.82800412994	113.614644248387\\
314.704619948988	114.265009368334\\
314.566591276521	114.932889444706\\
314.418620634682	115.616181391158\\
314.257204352047	116.330267234565\\
314.09244264134	117.067510086245\\
313.919777271085	117.810125488131\\
313.734300886917	118.566405669234\\
313.535742343627	119.335389548098\\
313.3296161927	120.1185401715\\
313.119433497371	120.925590733889\\
312.905668199213	121.74834703164\\
312.694810550608	122.591538213322\\
312.484384019628	123.457645951649\\
312.265196471186	124.327334210191\\
312.045489187825	125.220218821733\\
311.836775058149	126.129517051531\\
311.62545450762	127.040544183414\\
311.411788746113	127.951448965648\\
311.203645222286	128.871537548744\\
310.994075958357	129.79450461455\\
310.7831531199	130.720876999174\\
310.571645140619	131.661648202656\\
310.361439848574	132.622548460433\\
310.150194753158	133.586643030817\\
309.936735202923	134.54764401406\\
309.716327647068	135.507847756618\\
309.503165632389	136.468593196686\\
309.283972550427	137.43204680096\\
309.056815126635	138.403327503702\\
308.829842581688	139.385062321134\\
308.603499776446	140.369287112743\\
308.371659578481	141.350534037132\\
308.140085153833	142.334591263832\\
307.903794172613	143.323744954776\\
307.670497088106	144.313202205802\\
307.440968400402	145.300594088907\\
307.21185880321	146.274940768558\\
306.982072441281	147.26245236396\\
306.753829644816	148.235943352408\\
306.524877195733	149.201167636378\\
306.304265870408	150.180940807734\\
306.078639500417	151.180931563815\\
305.843149243154	152.165706567643\\
305.620007450447	153.147883302682\\
305.39241292706	154.118767365729\\
305.166276584006	155.107073880669\\
304.940937527812	156.097277231453\\
304.720278596711	157.093454893444\\
304.508210922214	158.086731417271\\
304.304056277622	159.075979661301\\
304.10847746429	160.060806338244\\
303.893401010199	161.048545389783\\
303.670782677563	162.04257911902\\
303.445161035233	163.034652042055\\
303.213984230625	164.017247469034\\
302.979503824393	164.986803291844\\
302.743521934107	165.965205279192\\
302.508576306919	166.953588490811\\
302.269394160734	167.9397395032\\
302.028764328087	168.931193711468\\
301.788690443923	169.9088816722\\
301.549270461444	170.898115394322\\
301.310481716209	171.88501304691\\
301.075794526903	172.861162467168\\
300.850235579278	173.839847741182\\
300.621018731675	174.826194238653\\
300.392852939232	175.807646271438\\
300.173786120989	176.772472687356\\
299.950688286986	177.747499661758\\
299.723632325367	178.737418374103\\
299.500662964416	179.725292326865\\
299.281846722747	180.706129036945\\
299.064259698611	181.670549488964\\
298.846132747388	182.638343516097\\
298.629364103566	183.604263230751\\
298.41199645085	184.584822310751\\
298.196696377707	185.577612105871\\
297.989111945665	186.566773806983\\
297.784427165043	187.558333207705\\
297.58757446581	188.534093856893\\
297.388091354556	189.516372750777\\
297.186373065154	190.503057074467\\
296.999931660933	191.490539969535\\
296.8182807807	192.485582725028\\
296.636941397673	193.480050065546\\
296.481671953113	194.472802296781\\
296.326985866355	195.451083093859\\
296.181016737808	196.423972949134\\
296.036706888742	197.396291070237\\
295.882517394473	198.369850350488\\
295.73319410809	199.343065391166\\
295.597025056341	200.301323542722\\
295.457251101185	201.253660924236\\
295.319402752857	202.209083706741\\
295.188787336928	203.164511711442\\
295.06075617465	204.118233637824\\
294.92924996784	205.072843210182\\
294.793303016194	206.018133564119\\
294.645653015167	206.956621883247\\
294.498600399471	207.887553583069\\
294.349324966172	208.816532143673\\
294.203261701289	209.73837607237\\
294.053511747099	210.663664932814\\
293.904621662434	211.587205457658\\
293.761529737422	212.509574870254\\
293.62196130181	213.414970593558\\
293.476616939908	214.305404678012\\
293.332171010482	215.170558420853\\
293.188618348447	216.029663156975\\
293.050406180588	216.882999162588\\
292.914298544615	217.728709795225\\
292.784804203221	218.558809165468\\
292.66561042169	219.382696938028\\
292.558858589658	220.186236591362\\
292.467000163902	220.977037966694\\
292.384746564375	221.746530324304\\
292.307337781585	222.508619611244\\
292.2324077252	223.253743912196\\
292.164732450981	223.98546361079\\
292.102440624876	224.684846741817\\
292.043724588136	225.356486106325\\
291.990224276057	226.005830065181\\
291.949135894973	226.639382430406\\
291.909803552597	227.258678581756\\
291.872275595433	227.866345907372\\
291.847407110658	228.452270233636\\
291.83352238834	229.017906017048\\
291.814878816348	229.569002165546\\
291.785707074162	230.110977939357\\
291.756860831671	230.649134453046\\
291.729451715249	231.18786327952\\
291.704539399653	231.728442808975\\
291.66607055818	232.270741559876\\
291.607341849509	232.811335275262\\
291.532515766108	233.343895653356\\
291.448818553945	233.870896605816\\
291.356896894987	234.389446559844\\
291.239806102164	234.898966988748\\
291.098569446158	235.40296637398\\
290.925709632005	235.900373271343\\
290.732811506956	236.396346139119\\
290.505579553264	236.882318886986\\
290.255146725451	237.360628898393\\
289.975690015701	237.823435698028\\
289.670451548936	238.274249439823\\
289.333471342752	238.711036590495\\
288.968030171699	239.126847301627\\
288.574608525221	239.529580762042\\
288.153352520285	239.909356637971\\
287.698370417261	240.263213445023\\
287.213213243995	240.587151933166\\
286.705374773695	240.881079279709\\
286.177595994228	241.144114199463\\
285.627735707508	241.388960009683\\
285.054693369854	241.601887758921\\
284.461252253563	241.788929640219\\
283.854139890752	241.947508151236\\
283.224604148575	242.083389542075\\
282.581214514378	242.197183882325\\
281.910589181275	242.29711945759\\
281.218764764706	242.390435556883\\
280.513526438553	242.483718856313\\
279.79748406421	242.572937116552\\
279.074092172586	242.66191717128\\
278.342540392186	242.752228677566\\
277.599722441193	242.848177802671\\
276.841952042046	242.949923969309\\
276.070686724979	243.052878972438\\
275.290181964714	243.155626080475\\
274.49807570876	243.261720098144\\
273.702024304494	243.371761095924\\
272.89107357716	243.485050247605\\
272.058780533881	243.61261563279\\
271.214841296788	243.743825958909\\
270.352017803789	243.883115666703\\
269.475890286246	244.022084832226\\
268.59382077775	244.170120498878\\
267.697350179729	244.321986914952\\
266.79263070009	244.47401193509\\
265.871286816126	244.627539131652\\
264.936975238713	244.786913896732\\
264.001134485833	244.947610908236\\
263.066303329429	245.115642889384\\
262.128036186573	245.28195665617\\
261.194620335574	245.450357730698\\
260.256149509932	245.625031635031\\
259.30769633313	245.810518292054\\
258.356541663566	246.003979367878\\
257.408325055077	246.205336237215\\
256.467259939013	246.418018493473\\
255.534251257946	246.646583140842\\
254.600763960885	246.881460293922\\
253.674468591156	247.123436532986\\
252.745167093252	247.377338248087\\
251.828165566705	247.642267188509\\
250.907500066668	247.913830148927\\
249.996505806081	248.188597597737\\
249.095371257173	248.469699834962\\
248.185154525385	248.751320313\\
247.269593912109	249.027754434862\\
246.340887019804	249.301443734948\\
245.405904989303	249.570031339659\\
244.484018043624	249.831938811547\\
243.538427853229	250.084337475373\\
242.588473728447	250.324625389002\\
241.645859268412	250.565827558897\\
240.690210982887	250.800346252621\\
239.718315930226	251.031444739909\\
238.757030250788	251.249975070089\\
237.792336388442	251.468587172949\\
236.827820606141	251.678402597816\\
235.859929303834	251.873842530008\\
234.889699343211	252.062338646691\\
233.922816251908	252.244762203235\\
232.96245403624	252.418945606631\\
231.991085509851	252.587079105389\\
231.022994978519	252.750916868901\\
230.047673566243	252.909375557166\\
229.073797894034	253.05202687444\\
228.10090045589	253.201942613118\\
227.132851945464	253.345183223018\\
226.172807193757	253.47805755842\\
225.219424205252	253.616864024658\\
224.252526763059	253.760124056085\\
223.295271697398	253.90472292328\\
222.331252638847	254.046079565116\\
221.376324580615	254.185919048711\\
220.421896938344	254.336105578751\\
219.480782933927	254.481766823028\\
218.537736720175	254.627118558524\\
217.602557416334	254.775593755075\\
216.67481318798	254.928365174862\\
215.748525272066	255.083721055755\\
214.83150605524	255.230054322864\\
213.916890088169	255.372568182017\\
213.007536787983	255.510561716133\\
212.107049062862	255.642935467617\\
211.219192230437	255.775553014422\\
210.3329579892	255.913664960829\\
209.454694422791	256.052215534744\\
208.600283849576	256.175963100305\\
207.763354027136	256.294201703056\\
206.943191277674	256.416496529712\\
206.124757789383	256.541433770345\\
205.306098764246	256.653948676051\\
204.494777418708	256.770867109256\\
203.708178357997	256.879676853353\\
202.956273365307	256.985393084134\\
202.219202505646	257.080126014615\\
201.504780057389	257.165797933437\\
200.790425429805	257.261469729763\\
200.089994463452	257.356288159279\\
199.409752462599	257.43946942711\\
198.751659198805	257.520577434031\\
198.111042660725	257.607888522255\\
197.50007704312	257.6957560016\\
196.9200542381	257.772553631184\\
196.355202223934	257.847160000835\\
195.812677660628	257.917668017824\\
195.292742466315	257.990212691001\\
194.794769192588	258.060591494213\\
194.324372437842	258.126298347776\\
193.883264548	258.198102024482\\
193.464675789971	258.267120858312\\
193.072313445243	258.34016835743\\
192.700905172509	258.406492739467\\
192.357047477952	258.469489359176\\
192.045436270404	258.533151819343\\
191.765935992915	258.596892250049\\
191.509047584202	258.655248694572\\
191.275585890369	258.720149176271\\
191.049259472075	258.787391441185\\
190.823603798901	258.850909353138\\
190.598659945435	258.914526454701\\
190.373708746203	258.979835409373\\
190.149532674684	259.048909949077\\
189.928009924173	259.122098725472\\
189.70535919954	259.197787032448\\
189.483026940141	259.270155613892\\
189.257805114921	259.343092474733\\
189.030801746099	259.414492641976\\
188.801418659838	259.491249158764\\
188.566900191859	259.581447673573\\
188.316273761956	259.682742644046\\
188.039303677503	259.792518741751\\
187.729858596472	259.905977964333\\
187.391037219852	260.032033107363\\
187.024066018915	260.168539431546\\
186.631108365333	260.308756382181\\
186.213246801107	260.450123484942\\
185.771096346932	260.604435693009\\
185.306434421402	260.773335740723\\
184.816726493555	260.941905654261\\
184.302383935189	261.107985620047\\
183.764005007392	261.270627798161\\
183.215509337901	261.429279895175\\
182.647780800015	261.593406309844\\
182.063801353438	261.76356646934\\
181.472587816031	261.926140907957\\
180.866378222703	262.083898135265\\
180.239187402541	262.234069001589\\
179.593217715474	262.383303960182\\
178.932108166087	262.534399517984\\
178.252365506763	262.684796093286\\
177.562463454125	262.826419219418\\
176.858409615796	262.958644218524\\
176.136487038582	263.086039605091\\
175.403274209549	263.218583182068\\
174.656654565502	263.354760606787\\
173.90626394032	263.478002126264\\
173.15259428652	263.596030888719\\
172.392728419503	263.719484029703\\
171.617397712871	263.837916879695\\
170.827658968051	263.956278951655\\
170.02954236493	264.072655794801\\
169.224952933092	264.187199475722\\
168.411815671433	264.305908503605\\
167.594966908224	264.425193566675\\
166.773683038086	264.54204294693\\
165.944370159898	264.659682890637\\
165.114307173773	264.769028445216\\
164.257963760924	264.903652697075\\
163.401318587487	265.038103376916\\
162.542407705023	265.167060138947\\
161.677358114984	265.296794466535\\
160.814761751981	265.434392173854\\
159.951962833067	265.572468829139\\
159.093692776943	265.709629203045\\
158.235814078591	265.847654876632\\
157.378180516323	265.98303423325\\
156.524513720109	266.112537549042\\
155.667939168495	266.245682620731\\
154.82167457782	266.382528428566\\
153.987302749413	266.511123490977\\
153.150363153693	266.641495175607\\
152.315286713367	266.774611945495\\
151.48193879801	266.907719720705\\
150.649624953156	267.032571424112\\
149.831672956648	267.147141899695\\
149.034854398102	267.263314850872\\
148.254331341672	267.385082934236\\
147.487982037516	267.50055914904\\
146.73989754668	267.607825766285\\
146.016811143192	267.71746883492\\
145.312274592326	267.815471014478\\
144.630790330978	267.898509310505\\
143.971235790421	267.974110543008\\
143.328149348214	268.04404582965\\
142.70724006137	268.108308814012\\
142.109862252231	268.157928403237\\
141.527003495277	268.205058395771\\
140.948082190607	268.246591949683\\
140.366298443559	268.270498499175\\
139.784407677795	268.270566055723\\
139.202447999882	268.243323743334\\
138.627490956238	268.198763041987\\
138.062171576834	268.132116002091\\
137.504925478855	268.041310559822\\
136.954824090862	267.933662851239\\
136.410661897661	267.807212180093\\
135.874626164904	267.659403934543\\
135.337547135149	267.489366829809\\
134.804183465017	267.297052280662\\
134.26457849399	267.085029655581\\
133.719719855824	266.861010289323\\
133.164813267103	266.628018564211\\
132.607012868651	266.378688955861\\
132.041418249449	266.115900716474\\
131.466229884868	265.841007694607\\
130.886075263131	265.557369109005\\
130.293005815593	265.272390095736\\
129.684876418291	264.986992495052\\
129.060449827829	264.698030496826\\
128.425153918454	264.394647269388\\
127.776339112174	264.087592020203\\
127.109203787888	263.776672169897\\
126.425510070598	263.452734874824\\
125.730226628747	263.117640222501\\
125.016194274095	262.775340960229\\
124.286900256658	262.42937520008\\
123.555241563599	262.076730296529\\
122.80811224513	261.721696263601\\
122.046381071674	261.369013359865\\
121.260966744452	261.01711210706\\
120.452589682886	260.65875976344\\
119.630867552533	260.292644482729\\
118.795364619723	259.926316158142\\
117.949195103311	259.559605041091\\
117.097252396933	259.184778185093\\
116.225066272438	258.814014886963\\
115.346681787843	258.448082713951\\
114.460387920541	258.064539412803\\
113.566528157165	257.682592208039\\
112.650251330728	257.296438150203\\
111.726293445542	256.890348832852\\
110.780270236838	256.476197519062\\
109.839459471411	256.064309317872\\
108.904026537228	255.654456949402\\
107.972088594574	255.249707500949\\
107.048852439796	254.842531919036\\
106.11795248095	254.428206673978\\
105.184017859291	254.008764991383\\
104.24993139412	253.583839704428\\
103.311827238596	253.159855727998\\
102.38420601134	252.732454335291\\
101.466458202742	252.304265537297\\
100.560957707825	251.881607254185\\
99.661382014935	251.464115167193\\
98.7589222119812	251.042954065393\\
97.8501894451527	250.622047951852\\
96.9465917785794	250.201354908889\\
96.0491258676789	249.786304214261\\
95.1680411537969	249.372793234715\\
94.2904823976087	248.961659159981\\
93.4085636921166	248.559203514377\\
92.5316059655514	248.160803900769\\
91.6432094584028	247.758478516714\\
90.7549357747537	247.35679513098\\
89.8683867816357	246.960178183508\\
88.9921168585265	246.562575212635\\
88.1226303902606	246.168774676129\\
87.2520074273589	245.782454123046\\
86.3856249769752	245.39550200604\\
85.5253078207796	245.004030547397\\
84.6603503821805	244.614323637986\\
83.8023343379109	244.225285689588\\
82.9549927705623	243.83145402465\\
82.110904307028	243.44113888849\\
81.2774184908258	243.050312829911\\
80.4577968255609	242.653881097782\\
79.6469690499652	242.261864888998\\
78.8442449353207	241.872724088739\\
78.0542516811724	241.489744404904\\
77.2796681488717	241.113732543684\\
76.5204363474453	240.743380294303\\
75.7775744589317	240.38227097506\\
75.0544627913741	240.029090446468\\
74.3501728455905	239.683177888935\\
73.6715000954929	239.347873094327\\
73.0037852740526	239.025815557812\\
72.3473779149506	238.721413446162\\
71.7068681302874	238.429857998854\\
71.0804284657264	238.148307051714\\
70.4691888080712	237.886088333368\\
69.871184877838	237.64492501019\\
69.289358873294	237.419316134618\\
68.7153617674622	237.213837566898\\
68.1522370390288	237.027902358064\\
67.5846389603837	236.857052311534\\
67.0190389148712	236.697424530971\\
66.4532019283339	236.557805241362\\
65.8871441205361	236.4450239899\\
65.3226687391183	236.346944081976\\
64.7564978416764	236.259272291661\\
64.1913338279572	236.204734814198\\
63.6259999659375	236.180012468344\\
63.0572590955839	236.181508208572\\
62.4962159445803	236.210343950914\\
61.9304498713782	236.287197692953\\
61.3677278191849	236.398971422611\\
60.8115242215711	236.547846208321\\
60.2622753752506	236.735123814182\\
59.7328578644521	236.962224544372\\
59.2245025695379	237.216477734686\\
58.7215839933983	237.490097188098\\
58.2283233707883	237.784622174286\\
57.753162507958	238.121400879696\\
57.2892281460343	238.503209545544\\
56.8378476313759	238.919303824883\\
56.3970305472041	239.360132506241\\
55.9753597505719	239.824104244439\\
55.5721402408948	240.320166484621\\
55.1808431551301	240.844137202121\\
54.7961288967804	241.388528500349\\
54.4419226296441	241.947863507002\\
54.1169414899906	242.5325496167\\
53.8021328625023	243.131653161472\\
53.4798666608124	243.754754996581\\
53.1591990266818	244.394683592833\\
52.8464439435804	245.050906997914\\
52.5371385100708	245.718589767325\\
52.2381040043186	246.390730938145\\
51.95066430714	247.075097622169\\
51.6608690311898	247.762656212237\\
51.3623958491684	248.456847405227\\
51.066661784731	249.157206206033\\
50.7780982562174	249.860913590082\\
50.4615866060911	250.595229560256\\
50.1563697688645	251.325238653714\\
49.8466135103503	252.049178973485\\
49.5271431353228	252.792227564635\\
49.2144751790019	253.538631169114\\
48.9002101095083	254.298087003536\\
48.5745776339327	255.073051995627\\
48.2403682306513	255.854257179342\\
47.8986745590077	256.63819380063\\
47.5569329215704	257.413424166127\\
47.1928828525099	258.201570891444\\
46.8183885753632	259.005367882487\\
46.4482665115991	259.801988270445\\
46.0696430109865	260.619371916655\\
45.69970789823	261.432194341832\\
45.3238683368091	262.260120642457\\
44.9396218879777	263.104981847415\\
44.5443526475658	263.965537871544\\
44.1504278223772	264.829527454095\\
43.7435711957287	265.714770611809\\
43.3421614026646	266.6018179645\\
42.9383723837426	267.497933517211\\
42.531197397959	268.402102357583\\
42.1273268117381	269.310213813406\\
41.7185617390802	270.228097498743\\
41.2923040745279	271.168823920686\\
40.8607642529596	272.116871713484\\
40.4340309182711	273.061902994683\\
39.9989429315306	274.009578260606\\
39.5671303255286	274.965430487758\\
39.1304378380595	275.921475436443\\
38.6848486680088	276.888896527538\\
38.2357967384066	277.852594093817\\
37.7883201447613	278.81144800971\\
37.3397652611732	279.780348366803\\
36.8876045211093	280.756714313695\\
36.4407408152609	281.720409846585\\
35.9908319231118	282.69530974173\\
35.5471641897243	283.656755040261\\
35.1015762480692	284.613772720492\\
34.6620169333622	285.568102277824\\
34.2161114070354	286.51986902946\\
33.7667175958162	287.471556673743\\
33.3199786859728	288.418352962173\\
32.8685660679752	289.37117333972\\
32.4221681129857	290.307645407584\\
31.9785718593061	291.245313229909\\
31.5317129790164	292.184452839393\\
31.0862076082636	293.12349645436\\
30.6455242310059	294.061007809889\\
30.2060158396808	294.998320967113\\
29.7682060807749	295.93447117805\\
29.334054104613	296.865613623669\\
28.9055268696165	297.7915397606\\
28.4766277053205	298.713574361013\\
28.0458489762573	299.641205982082\\
27.6109091080517	300.569554222506\\
27.1769153093666	301.493125354271\\
26.7408668840129	302.424792550151\\
26.3131310428811	303.354697380817\\
25.8994406324951	304.267153812017\\
25.4787347941817	305.171397094274\\
25.0483241422209	306.076242418243\\
24.6128970910558	307.005625648821\\
24.1759517543506	307.912487199002\\
23.7339222514346	308.813781437042\\
23.2955702275555	309.715136555832\\
22.8647946572339	310.605503863174\\
22.431913539141	311.495751981956\\
21.9984198523431	312.37465245504\\
21.5611487538267	313.262238527612\\
21.1160842803614	314.149282833258\\
20.6620925158633	315.023706356444\\
20.2063860072343	315.893649307518\\
19.7410125518634	316.761158113632\\
19.262805706748	317.647237136688\\
18.7878095816085	318.509825970859\\
18.3161322667743	319.365523098168\\
17.8305143682394	320.226936832491\\
17.3364961208241	321.073440917007\\
16.8384355937027	321.918366286934\\
16.3425053192567	322.765110363398\\
15.8530305712257	323.616565103175\\
15.3724658314894	324.46306951749\\
14.8899660443803	325.31786835778\\
14.4068852751737	326.187211927859\\
13.9355970132704	327.060784914835\\
13.4679677475766	327.934176961473\\
13.0019415253461	328.816495506704\\
12.5381291716316	329.689038512876\\
12.0775923979108	330.569560415226\\
11.6277878036422	331.45413166302\\
11.1835369971732	332.338795545623\\
10.7398267674134	333.246343301475\\
10.3033143991222	334.153405888267\\
9.87928786044725	335.059108712775\\
9.45582983302885	335.961615307827\\
9.01871606839284	336.877070044583\\
8.58831353803863	337.789749280862\\
8.1568707865297	338.701845604046\\
7.72618139656447	339.615846409815\\
7.30330253172324	340.534790598585\\
6.88126232151608	341.458020855751\\
6.4565185631727	342.37485041923\\
6.03622294861981	343.277711894389\\
5.61959976408385	344.185039123189\\
5.20612935155497	345.088790786954\\
4.78795898466278	346.005425180121\\
4.37587756555116	346.91899354311\\
3.96921279084488	347.822695837108\\
3.56115451932206	348.715966687927\\
3.15431670209658	349.608359755778\\
2.75307626395286	350.486489189055\\
2.35922816444038	351.345103531905\\
1.97827585533687	352.196393855111\\
1.60346360068524	353.051168749399\\
1.23248535301327	353.8873796833\\
0.86882199921211	354.712041326132\\
0.502654057836152	355.523616365273\\
0.135843256443888	356.332181980141\\
-0.216327689511874	357.123363146699\\
-0.552070567112995	357.903703399508\\
-0.875274767694477	358.674645083774\\
-1.18383038356163	359.438109682891\\
-1.48156692433272	360.188778842158\\
-1.76283940566986	360.924741123402\\
-2.03697256124357	361.637378107676\\
-2.30508274527878	362.319747737686\\
-2.56228511183268	362.985028709962\\
-2.80613970220739	363.635140068876\\
-3.04249368075259	364.270126398802\\
-3.29992100015812	364.901089095284\\
-3.54776746728835	365.526296122532\\
-3.79741435071786	366.150635003946\\
-4.03835026205193	366.779409896759\\
-4.28121659117694	367.406450755975\\
-4.53384569871948	368.030235617824\\
-4.79290712036629	368.635900883111\\
-5.0584358215924	369.226815761502\\
-5.33917492654201	369.817589987539\\
-5.62046095317884	370.403550798623\\
-5.91566936111299	370.990061972412\\
-6.23275815524026	371.578880543865\\
-6.56857091917047	372.171849923169\\
-6.91208645975805	372.77075566259\\
-7.25946677453352	373.379550990858\\
-7.62454080137556	373.989635141702\\
-8.00802108532616	374.609318287163\\
-8.39509574686015	375.237954706599\\
-8.77603298132722	375.895999640196\\
-9.16880581500929	376.570014591039\\
-9.57142984146354	377.254216267456\\
-9.97088138465337	377.950952254833\\
-10.3552926170728	378.66747310357\\
-10.7434663207783	379.398191247859\\
-11.1400710528064	380.131200750393\\
-11.528766533626	380.88594548601\\
-11.9209389131444	381.668098075759\\
-12.3132244898916	382.468031199549\\
-12.7002175537091	383.274541599214\\
-13.0784142247847	384.102064961994\\
-13.4519321028188	384.943933482511\\
-13.8319994611273	385.809900396769\\
-14.2115447466303	386.686326015057\\
-14.5894354571037	387.585837846959\\
-14.9698547285608	388.494100727744\\
-15.3521204308661	389.411215607648\\
-15.7347555581339	390.34035648289\\
-16.1222492981771	391.284901684628\\
-16.525077482965	392.243467154524\\
-16.9400661957234	393.206806322861\\
-17.3633414264198	394.178681995238\\
-17.7944848912946	395.168672108032\\
-18.2198360004924	396.150655862036\\
-18.6487650712098	397.129571927043\\
-19.0791860155708	398.101045875923\\
-19.5116190360003	399.067523890745\\
-19.95465278078	400.034861428743\\
-20.4038696145714	401.006184668148\\
-20.8574844463314	401.975813217524\\
-21.3091118505748	402.939687693\\
-21.7588176694846	403.89670581403\\
-22.2082912251122	404.851061385236\\
-22.6614726948916	405.808231957166\\
-23.1166701719941	406.757389296146\\
-23.5677994343173	407.701660789489\\
-24.0179057727677	408.649273610275\\
-24.4691596908139	409.597628222298\\
-24.9148934828526	410.545395007079\\
-25.3574704881511	411.490753235307\\
-25.7974887805318	412.432297628116\\
-26.2366251578722	413.364176331982\\
-26.6785749341318	414.286878391317\\
-27.1206770132763	415.206071098403\\
-27.5577926013401	416.131362894733\\
-27.988031630738	417.053588386759\\
-28.4150659002051	417.976788456474\\
-28.8411990793204	418.896058993273\\
-29.2607306728848	419.804182963155\\
-29.6758280653686	420.692939389852\\
-30.087158115624	421.563690395818\\
-30.4997171839832	422.420626192209\\
-30.9038545559902	423.265144637567\\
-31.2999577871697	424.090991580262\\
-31.6946979712603	424.900698578535\\
-32.0903244586803	425.698167840022\\
-32.4806246216032	426.480242326945\\
-32.8768563764505	427.242177986399\\
-33.2702827395266	427.984062148709\\
-33.658812530711	428.707638404811\\
-34.0427641057906	429.418876716368\\
-34.429337768676	430.116705907131\\
-34.8147701002669	430.796791526668\\
-35.192913289005	431.459289999425\\
-35.5789706116105	432.106422025887\\
-35.9595189169814	432.736442932983\\
-36.3388299804426	433.350324067707\\
-36.7128448247179	433.937942936169\\
-37.0818945839453	434.50228226029\\
-37.4454010277634	435.041628724512\\
-37.7946332559857	435.564727170086\\
-38.1206776866287	436.069035160076\\
-38.4270320014965	436.562231617839\\
-38.7107425008838	437.047191859357\\
-38.9670468816774	437.520877412947\\
-39.2028246120732	437.995317469183\\
-39.4055813609185	438.469476326489\\
-39.5703492299817	438.941792227959\\
-39.6980984287658	439.414435168356\\
-39.7915159148762	439.881571846177\\
-39.8594867044294	440.349988359954\\
-39.88854353913	440.816049858447\\
-39.8719945003287	441.278579797191\\
-39.8277030509412	441.721875320507\\
-39.7618764248417	442.155335681801\\
-39.6693548786274	442.583325341286\\
-39.5375678441734	443.00433486291\\
-39.3751958680309	443.411983945421\\
-39.1842937203078	443.805270501378\\
-38.9664780138138	444.184621438454\\
-38.7301859750648	444.536622572313\\
-38.4742196487817	444.868067831768\\
-38.2003598988424	445.182854914949\\
-37.913066928922	445.485913530612\\
-37.6055748388048	445.782956771484\\
-37.2802035274269	446.056333018025\\
-36.9221207382325	446.302729504854\\
-36.5412967582242	446.529820006937\\
-36.147114761787	446.761374657807\\
-35.7370734179002	446.999223592573\\
-35.3105924275943	447.232790336954\\
-34.8602695372151	447.457437875156\\
-34.3889770388101	447.671151155763\\
-33.9012078445344	447.884297067917\\
-33.4000615633737	448.101092892956\\
-32.8864557504117	448.325586940034\\
-32.3597452112612	448.564744778683\\
-31.8205804524162	448.815242101687\\
-31.2695811399413	449.07586412766\\
-30.7033626496342	449.339430604752\\
-30.1280728624624	449.610209767574\\
-29.5346255877681	449.892164547605\\
-28.9269994441229	450.182175104663\\
-28.3093875743303	450.479392948066\\
-27.6788212188332	450.789375117421\\
-27.0352237205572	451.106585257975\\
-26.381999054599	451.431025837915\\
-25.7113743218164	451.768147980193\\
-25.0275874593518	452.116582727705\\
-24.3256800404786	452.470774144692\\
-23.6135808485	452.82829163404\\
-22.8904494896459	453.193224815393\\
-22.1526260525561	453.566043580645\\
-21.4027206882441	453.941691684371\\
-20.6426297820386	454.323933798031\\
-19.8794228990802	454.711268558549\\
-19.1162030906506	455.103833152395\\
-18.3390906896573	455.500705156932\\
-17.545563137936	455.906139944892\\
-16.735221845048	456.320294651823\\
-15.9120074314591	456.73968094664\\
-15.0745644365935	457.153243760265\\
-14.237461487671	457.55943343538\\
-13.400844188884	457.966556100324\\
-12.5576646016929	458.369440266812\\
-11.7040502278771	458.785095540921\\
-10.8460577490601	459.211479300689\\
-9.99284376019704	459.635835591198\\
-9.13250177298662	460.062555294569\\
-8.2652952429533	460.497823195078\\
-7.39728402121467	460.935171768412\\
-6.52931745808253	461.368025968788\\
-5.66544111225302	461.796306495475\\
-4.7980677719821	462.232861692094\\
-3.92629111155391	462.665606538507\\
-3.05760377677389	463.097981128171\\
-2.18652364287708	463.530086289777\\
-1.31184822425979	463.960389275757\\
-0.439305044170652	464.393610184413\\
0.422386190828146	464.823446045089\\
1.28725102056474	465.250795630852\\
2.1521612616037	465.67241246613\\
3.02223475374646	466.097019993529\\
3.89384452598921	466.513555836244\\
4.76720391456183	466.930573280244\\
5.62731774635815	467.351649484183\\
6.47440814568878	467.773305471159\\
7.32349391581405	468.194509216708\\
8.16083826820478	468.619206142487\\
9.00086218582407	469.04132543867\\
9.85289296706418	469.458843960667\\
10.6979268244589	469.878319262677\\
11.5358864073714	470.291223706549\\
12.3627294135291	470.692892482699\\
13.1982705309223	471.099550562857\\
14.0189419794344	471.504598889759\\
14.8262890970799	471.910106158416\\
15.6379828522758	472.319683202396\\
16.4502152628468	472.73003185505\\
17.2546987148403	473.142292506138\\
18.0594540803441	473.555657460662\\
18.866776858002	473.968734954046\\
19.6663553841029	474.381927166511\\
20.464882229044	474.803697877253\\
21.260181993203	475.22720490293\\
22.0444292445542	475.658185674916\\
22.81190046192	476.101316856292\\
23.5685780893712	476.548594124925\\
24.3181856150818	476.999934268622\\
25.0640812715101	477.463352248699\\
25.8125693535584	477.939233022941\\
26.5575308356644	478.418459520897\\
27.2876167515159	478.897133373288\\
28.0078870692383	479.376703659091\\
28.7261022782038	479.863987733084\\
29.4455553148034	480.357446334077\\
30.1682793640189	480.864314020406\\
30.8850250548349	481.367339392212\\
31.5791061218055	481.873819671336\\
32.2653115541774	482.385946263911\\
32.9466779505428	482.898719926583\\
33.6257548414287	483.418683823954\\
34.3007919729577	483.950914300404\\
34.9708489815294	484.486278825305\\
35.6272804317044	485.022301703253\\
36.267523990944	485.557457890898\\
36.9002529882962	486.100551101234\\
37.5214518786649	486.650094914953\\
38.1390084207763	487.216526338143\\
38.7604503224316	487.785244917829\\
39.3788144828485	488.352337473783\\
39.9921415174166	488.926711746414\\
40.5863476950146	489.503780043947\\
41.1769495827299	490.077439236172\\
41.7633774549787	490.645505193687\\
42.3438586444314	491.229257817424\\
42.9216840389815	491.825374020626\\
43.5023112466899	492.418861286207\\
44.0735213784378	493.010075803133\\
44.6311171466488	493.606125034187\\
45.1863540453109	494.20754483668\\
45.733282354707	494.809486408027\\
46.2746184292295	495.42346879909\\
46.8046918781569	496.036506784064\\
47.3249798779395	496.650942446401\\
47.8390544770718	497.269059619656\\
48.3457285148891	497.887398240536\\
48.8473625793866	498.513797889711\\
49.3388219819438	499.142011919925\\
49.8207772334482	499.764257579585\\
50.2941073381572	500.386232024312\\
50.7603443231891	501.014272182023\\
51.2210708376673	501.650508288128\\
51.6762349096192	502.287623658148\\
52.1260761780107	502.921628484097\\
52.5629263545257	503.551222434878\\
52.9864333667086	504.175174698336\\
53.3903445422507	504.787986265565\\
53.780818483157	505.393062153243\\
54.1581815862353	505.989112531815\\
54.523290387447	506.577450217848\\
54.8785855109916	507.153972011501\\
55.219166592977	507.714667136603\\
55.5531839080925	508.259695290442\\
55.8734956884379	508.787113005073\\
56.1827095238074	509.296164170316\\
56.4790666903499	509.778445562253\\
56.7709693479145	510.243417855019\\
57.057087191665	510.688036156885\\
57.3398942519316	511.110940627956\\
57.6183598340406	511.511628106886\\
57.8890861976896	511.883869993113\\
58.1508900237682	512.224838747851\\
58.4047115154433	512.540923019034\\
58.6541566256625	512.840788870843\\
58.9077670622662	513.130609193667\\
59.1596102481762	513.412240208462\\
59.4154216936363	513.687873193158\\
59.6808716803701	513.956955876026\\
59.9616060862902	514.208523628703\\
60.251862408264	514.443692533309\\
60.5497340547972	514.663322697395\\
60.8547136297499	514.864306297072\\
61.1604419838561	515.051468881934\\
61.4650750796075	515.228416120254\\
61.7724171657356	515.399168918261\\
62.0931402459832	515.556432288049\\
62.4338189446974	515.69454058211\\
62.7902680399322	515.817364325699\\
63.1631961606742	515.921249394709\\
63.5503380100861	516.013541518818\\
63.9525285438171	516.093154420883\\
64.3645697621827	516.154561583171\\
64.7867398143277	516.191169777174\\
65.2175655117445	516.200246467593\\
65.6617154350888	516.183584522214\\
66.1240924641248	516.14050084194\\
66.6114863367616	516.070490392004\\
67.1121400555504	515.963556132295\\
67.6210426049483	515.828185551957\\
68.1509993920545	515.65757661653\\
68.6975600527427	515.456876037653\\
69.2631489054825	515.231315770895\\
69.8483001494767	514.9822164251\\
70.4523376485356	514.713116992879\\
71.0724033847019	514.423823161623\\
71.7095951205911	514.116356356489\\
72.3668267287852	513.788670459301\\
73.0361527754021	513.445016941047\\
73.7247361245839	513.082526770388\\
74.4295426739585	512.704145597917\\
75.1595863612977	512.307336281154\\
75.9022973358505	511.899973385777\\
76.6626047239065	511.485626533732\\
77.43944456044	511.062530616775\\
78.2372426557681	510.626729583511\\
79.0488923010498	510.175385411878\\
79.8870055833926	509.708996434304\\
80.7355820194657	509.234752271948\\
81.5933570916508	508.755098800952\\
82.4553209409694	508.270699067862\\
83.3219417002949	507.782429891813\\
84.1902104549064	507.293280287483\\
85.0641842353947	506.806632056481\\
85.9387957134277	506.319271714066\\
86.816904475398	505.83065364167\\
87.6956851907513	505.345613659571\\
88.5756259444576	504.863267328943\\
89.4538502153339	504.382175632708\\
90.3296899888917	503.905872331549\\
91.2091535586742	503.430399792971\\
92.0876906518649	502.957259732442\\
92.9705447973748	502.481373924398\\
93.8485707967395	502.010495086703\\
94.7272303099979	501.542993188348\\
95.6082403266309	501.076185190189\\
96.4847323790269	500.613585365009\\
97.359263464562	500.152361757719\\
98.2307328100914	499.692247875666\\
99.0983456255059	499.234916743619\\
99.9684817169646	498.772607389146\\
100.837426393982	498.309543859447\\
101.702112397625	497.851334172032\\
102.565943421737	497.390476462933\\
103.431020772749	496.925843371061\\
104.287252759764	496.467749754798\\
105.142462021197	496.007866621664\\
105.999677900331	495.548272302657\\
106.855350958388	495.095478709933\\
107.710168080128	494.643226605097\\
108.564056743308	494.189766905641\\
109.413644375425	493.738595610067\\
110.267045696964	493.29428283568\\
111.126790637672	492.850924826451\\
111.999332558242	492.398287121431\\
112.873375088279	491.947210461842\\
113.748587521319	491.497532132796\\
114.634116284677	491.042496025128\\
115.534067431375	490.580893204904\\
116.448065582849	490.118473853262\\
117.363979104014	489.65796302389\\
118.288372730994	489.194337980324\\
119.221757916296	488.723175664251\\
120.156828720242	488.248249989769\\
121.093000175558	487.764744824462\\
122.029094575221	487.278777937352\\
122.963465993907	486.793985976631\\
123.896073817902	486.311871473514\\
124.828494666975	485.831822881014\\
125.75531773741	485.353034574412\\
126.683927914158	484.877550252381\\
127.60968126432	484.408251544386\\
128.532164980035	483.940637501619\\
129.453362755751	483.473626973688\\
130.375768322556	483.007541844258\\
131.291783545221	482.547967872472\\
132.204923083801	482.092389627793\\
133.115263748879	481.641071638686\\
134.023497952235	481.190584331331\\
134.930865628088	480.743714514661\\
135.827080935812	480.30242799939\\
136.709671280206	479.864147001346\\
137.579601118129	479.428588163042\\
138.435305608108	479.003295976085\\
139.265914598975	478.582967310987\\
140.075733396291	478.172493291144\\
140.867336327304	477.770579340346\\
141.635254746712	477.373885452534\\
142.376317047151	476.984681924302\\
143.089081351857	476.59936814345\\
143.772219780759	476.217846846911\\
144.42862963924	475.840001292001\\
145.054353870788	475.468174089231\\
145.642584514896	475.098450997175\\
146.201268518073	474.72275892629\\
146.723797035213	474.342051644484\\
147.213611684053	473.952833300945\\
147.675658525806	473.55140694286\\
148.106148222895	473.132146530787\\
148.50412552724	472.696049038731\\
148.873482085585	472.242574488969\\
149.215480911752	471.764445774858\\
149.52223539163	471.263721117586\\
149.789479724671	470.749907876733\\
150.013299484713	470.23396655906\\
150.190937053614	469.701955701278\\
150.327648260681	469.160514927094\\
150.420563852511	468.6110194418\\
150.471231208193	468.059900974787\\
150.476399725893	467.512197689339\\
150.446718080722	466.956608809566\\
150.383683513318	466.387879815676\\
150.281300699328	465.81922383001\\
150.144346121854	465.25295218491\\
149.97250219316	464.687871184637\\
149.780702683772	464.139353949921\\
149.566720328682	463.588471760204\\
149.326018092634	463.03838543487\\
149.067627012906	462.48864856349\\
148.788126992533	461.938370297946\\
148.484334396131	461.389476889512\\
148.156241221871	460.840778939101\\
147.798098385271	460.296180367942\\
147.414756840567	459.756362678122\\
147.006848070018	459.219081867109\\
146.569253977719	458.685331470902\\
146.103766988999	458.15176960586\\
145.612953590487	457.620217257521\\
145.099499838805	457.09258081359\\
144.558168879578	456.568600813485\\
143.990361779715	456.048814712378\\
143.393897298786	455.53294971468\\
142.774434316663	455.015069917728\\
142.132793211418	454.496356355478\\
141.47366504791	453.974481791091\\
140.798143431147	453.451576394357\\
140.104442235788	452.926657681843\\
139.387162294434	452.401424600756\\
138.645577948379	451.875881744682\\
137.872668249312	451.356205728591\\
137.078834376091	450.8434169392\\
136.271185400261	450.335386044789\\
135.4481443945	449.825857452164\\
134.609047459991	449.312933822501\\
133.747414861587	448.795141826083\\
132.869395169379	448.265805905732\\
131.981871371248	447.733377235479\\
131.076397127551	447.205064612366\\
130.164208993709	446.663410650221\\
129.241243344421	446.129743377253\\
128.314078338107	445.585953713657\\
127.383214359933	445.045426274428\\
126.444599367816	444.501801063042\\
125.498175170895	443.959288474969\\
124.548832760154	443.418029156009\\
123.593706145807	442.877400117785\\
122.632175199153	442.338390657663\\
121.664505866991	441.79760350693\\
120.696751851893	441.25910549459\\
119.7259646308	440.723774641529\\
118.74302250132	440.183927530292\\
117.756021640045	439.645257634869\\
116.766482623857	439.106783433171\\
115.778968390841	438.571485848304\\
114.793961823154	438.040861337148\\
113.803188746038	437.511228108394\\
112.80908293741	436.988247469152\\
111.819852921052	436.470773271782\\
110.829669431177	435.952638719552\\
109.843077924231	435.436731391397\\
108.856186510625	434.924630000614\\
107.869491394883	434.414736428913\\
106.882285567341	433.911444852855\\
105.898745523867	433.411911201049\\
104.923467007676	432.916397117035\\
103.953036900379	432.417762414071\\
102.986217761765	431.923070108895\\
102.019783427773	431.429208057299\\
101.054877937283	430.934194830959\\
100.093325550136	430.44287575561\\
99.1306318868983	429.952687700405\\
98.1673548873236	429.46471065772\\
97.2062809278598	428.977364139958\\
96.2723532801891	428.492583977434\\
95.3314983548811	428.008498422466\\
94.3904638702447	427.527642708897\\
93.4552433457532	427.049803775374\\
92.529428872611	426.574009165917\\
91.5965763890697	426.108037907321\\
90.6692681972121	425.642298212388\\
89.7512921767965	425.180699153219\\
88.8347870912462	424.720284025075\\
87.9218961864722	424.262990346294\\
87.0054220957594	423.810968061402\\
86.090013975215	423.36677746596\\
85.1827595674136	422.932217415213\\
84.2847695901491	422.497523686732\\
83.4029295164507	422.071222467106\\
82.5351624708819	421.65547360533\\
81.6750616969544	421.247409879879\\
80.8229259615446	420.855787351946\\
79.9965294409283	420.468197525233\\
79.1786276627261	420.091160798175\\
78.3842525731464	419.72638605874\\
77.6085643672229	419.370517054179\\
76.8429043766035	419.027947689293\\
76.1017491326351	418.686181418996\\
75.3736597255761	418.34708952597\\
74.6648192230273	418.010209999754\\
73.9782616990796	417.675387904867\\
73.3109180323585	417.340406173503\\
72.6690980412511	417.00405385952\\
72.0541627814912	416.664043812132\\
71.4653564526216	416.327362832882\\
70.9020983213437	415.988365365404\\
70.3693016669616	415.650427510828\\
69.8694755061187	415.311841151459\\
69.4110796052333	414.967860274345\\
68.988878567922	414.606356276687\\
68.5998678978914	414.237521344944\\
68.2444299014808	413.853113590008\\
67.9283578426255	413.464793484386\\
67.6393616229579	413.060771267036\\
67.3783274233295	412.645409218398\\
67.1581337342005	412.213403520818\\
66.9737199883722	411.764682407762\\
66.831028186383	411.299687129263\\
66.7228264938632	410.824869086177\\
66.6469142345131	410.341766381489\\
66.6086264439988	409.852323438548\\
66.6106180251881	409.359883144187\\
66.6456469921819	408.865281722801\\
66.7030718466859	408.364759895815\\
66.7855598615365	407.862236555564\\
66.8925623659619	407.357156640466\\
67.0254002554411	406.849048156119\\
67.1800121492454	406.335068036227\\
67.3569310415823	405.817341916107\\
67.5425453916718	405.283149700689\\
67.735241352284	404.744187306555\\
67.9338710553149	404.196384711604\\
68.1480516556042	403.643945143814\\
68.3796661918911	403.087878594926\\
68.6240953133177	402.521651359667\\
68.869887489372	401.938540274499\\
69.119580349661	401.340450132442\\
69.3807233195174	400.730303774723\\
69.653197505345	400.107257213713\\
69.9313013013453	399.470208808036\\
70.2188677799685	398.821350833334\\
70.5129235707372	398.150624076674\\
70.8171398648741	397.465321392133\\
71.1390151115752	396.768874678473\\
71.4772773502184	396.05684122643\\
71.8242028891966	395.334140510401\\
72.1796428756005	394.595043486052\\
72.5521815889064	393.845170207371\\
72.9293958816537	393.074315418977\\
73.3110920618168	392.283506447227\\
73.7055029595824	391.480553894948\\
74.111048434604	390.658844722369\\
74.5270530914631	389.826328169236\\
74.9648601287348	388.979005168073\\
75.4172573846951	388.12204779594\\
75.8799902885204	387.244452495069\\
76.344622704453	386.353398220903\\
76.8043899476786	385.46349384106\\
77.2637642064366	384.563384968661\\
77.7229885149003	383.658057982207\\
78.1832474427165	382.747943960463\\
78.6550315418686	381.833878315858\\
79.1334953033199	380.914754295465\\
79.6163631520962	379.986288396323\\
80.0967564063238	379.05340944192\\
80.5747704038633	378.118654086474\\
81.0536700971963	377.179647090722\\
81.5401312150363	376.233555512383\\
82.0290810409235	375.289069286058\\
82.5235671942748	374.349350523875\\
83.0171621156092	373.414186851654\\
83.5101175417753	372.486617342547\\
83.9993081017877	371.55590633597\\
84.4829789837266	370.618070974284\\
84.9666362036587	369.667954694276\\
85.4527012894705	368.726572271453\\
85.9404180947755	367.790815028194\\
86.4241271360216	366.861576148735\\
86.9090231759118	365.941293110175\\
87.3961375349383	365.013439051463\\
87.8811422616397	364.076423221829\\
88.3693696335832	363.137799390571\\
88.8550537429634	362.19683058843\\
89.3372732612477	361.254201966459\\
89.8213686559952	360.306465738257\\
90.3102198222927	359.353403377461\\
90.8007783805172	358.386309733643\\
91.2937994882869	357.417808345982\\
91.7834840637917	356.446829165575\\
92.2790849925971	355.471935203272\\
92.7799451350196	354.488318265242\\
93.2812442646704	353.496675061107\\
93.7839754341659	352.506310991938\\
94.2910910847129	351.508766714746\\
94.8027185949743	350.512251932783\\
95.3246080681124	349.507266166374\\
95.8444330958283	348.494996968687\\
96.3702570421703	347.478823689631\\
96.8968420787629	346.451997817252\\
97.4231751133135	345.420911404041\\
97.9475648198461	344.39128096567\\
98.4758799246609	343.360307670971\\
99.0070319515094	342.323726517203\\
99.5381657555048	341.278276509205\\
100.070320261298	340.244926975892\\
100.6016983364	339.203354361242\\
101.134779140845	338.158692587546\\
101.670439769594	337.111007369395\\
102.208883134181	336.065032740113\\
102.745977702061	335.019334379031\\
103.28416516914	333.984222950015\\
103.818185106993	332.962816370704\\
104.353276209813	331.948347961486\\
104.886292261687	330.92595692002\\
105.418666244127	329.900262802546\\
105.952531976302	328.862139245787\\
106.491696950672	327.829415526997\\
107.027306134006	326.807726483938\\
107.564619729889	325.785749731328\\
108.102053577933	324.765553182117\\
108.634363520902	323.750465951741\\
109.162855032444	322.736336671391\\
109.689753558258	321.723379424354\\
110.216170462433	320.709526257094\\
110.743344292581	319.691759699348\\
111.277310433017	318.67912573041\\
111.805811430946	317.665787232016\\
112.326346617648	316.647646687568\\
112.846511571309	315.64280303286\\
113.349802557007	314.639597186528\\
113.842070859135	313.655692683515\\
114.343296811277	312.675911515155\\
114.849908951362	311.690039359923\\
115.362937899874	310.691644906722\\
115.877618927304	309.696694705725\\
116.39020686851	308.716706472065\\
116.898919911855	307.744044091016\\
117.406148454951	306.777886269054\\
117.910390500646	305.81857199414\\
118.409574504449	304.854215563834\\
118.902994350613	303.897599459934\\
119.39022480404	302.948187553277\\
119.871995037364	301.995210200768\\
120.356156972421	301.03744292735\\
120.838732608242	300.08573069972\\
121.320273102219	299.147715616326\\
121.804005531961	298.225425188929\\
122.283820313053	297.31935219115\\
122.754847707013	296.426101608965\\
123.209673029212	295.548164865692\\
123.656589867951	294.683530764327\\
124.103880213692	293.824660580567\\
124.544767733591	292.977676078923\\
124.977667089481	292.150104372\\
125.397991872864	291.345717355852\\
125.815602763988	290.557674877328\\
126.221687344476	289.778612874331\\
126.625386195914	289.024938788558\\
127.023046589992	288.281617475026\\
127.405189498909	287.554808031086\\
127.786968943446	286.843950333733\\
128.169614714046	286.149531404157\\
128.540199026288	285.466589127432\\
128.898574344539	284.809862398121\\
129.252202864296	284.173237996904\\
129.598024037823	283.572338261583\\
129.92966647934	282.984969180968\\
130.25473399505	282.419919208486\\
130.572977087724	281.873258641285\\
130.886212641574	281.35752812647\\
131.180988905348	280.855112600707\\
131.463722410642	280.367082233988\\
131.734568107642	279.891334642206\\
131.988476579808	279.430704728752\\
132.228667519488	278.98198096324\\
132.455744902472	278.544401556875\\
132.662057435259	278.112263514554\\
132.838415629226	277.686542402573\\
132.989942308426	277.26763774083\\
133.126388115882	276.854708490035\\
133.250072548673	276.437738025177\\
133.354483562072	276.012968341002\\
133.423545553214	275.587832853361\\
133.44673930064	275.166981374807\\
133.47604860114	274.74455812536\\
133.49075207788	274.33224566531\\
133.490937646902	273.927540700856\\
133.469294369862	273.5184351885\\
133.428279896191	273.105745571656\\
133.368341801732	272.685883240427\\
133.287245535466	272.254686442692\\
133.177272766525	271.82034066987\\
133.04319957239	271.383709135103\\
132.883892728464	270.952174961435\\
132.702546118527	270.520075718902\\
132.493352405748	270.09054824428\\
132.257654133059	269.668046594755\\
131.993334114445	269.249135002585\\
131.701548949117	268.836969614622\\
131.386125156691	268.429301349694\\
131.043385658724	268.030973856739\\
130.671936929299	267.641976313216\\
130.275970546777	267.264244490551\\
129.85810939876	266.891529945043\\
129.424759451585	266.525189995933\\
128.963632894639	266.168760676277\\
128.477470686075	265.819775639334\\
127.970240494084	265.475031071098\\
127.442839908824	265.130374537671\\
126.895579252324	264.782404117906\\
126.33097680976	264.429497229898\\
125.74378663796	264.077716110712\\
125.135757960113	263.71810278331\\
124.506285618704	263.35590806677\\
123.866047556946	262.98380762529\\
123.209008457594	262.603563729211\\
122.529174704925	262.220819258734\\
121.824815190251	261.837420669042\\
121.105548553852	261.448627747939\\
120.3645237848	261.051760896789\\
119.599668278599	260.649508246529\\
118.813941376167	260.230108187178\\
118.012486826047	259.793834091714\\
117.193933757304	259.351471495941\\
116.364787931032	258.896857887671\\
115.52082607623	258.438267029237\\
114.678125021615	257.984599612058\\
113.823733942119	257.52654883638\\
112.95674884048	257.064709779099\\
112.087228144376	256.598994988327\\
111.213530000445	256.12370412674\\
110.332950906461	255.647958609796\\
109.460503577054	255.167723117135\\
108.597384135141	254.679919883545\\
107.736706804941	254.191852984056\\
106.888212683606	253.705070855351\\
106.025192367601	253.21099985432\\
105.165549768201	252.715846318539\\
104.30811221466	252.215473965247\\
103.452398274967	251.716155259793\\
102.614044914252	251.221312616095\\
101.771657719177	250.724808456025\\
100.940389405535	250.233713483986\\
100.109579865202	249.745121300544\\
99.2743369926294	249.257745131767\\
98.4411252774641	248.772274798685\\
97.5817887505779	248.284623010284\\
96.7448702393582	247.800641305386\\
95.916515832043	247.319674952266\\
95.0870683384447	246.848269089022\\
94.2598480233606	246.37548980992\\
93.4350707585347	245.900105383133\\
92.6135848382227	245.433522938702\\
91.7905978823392	244.966338016456\\
90.9773821227858	244.493407146385\\
90.1664287251931	244.022316605259\\
89.3616561099881	243.555996900005\\
88.5694297925721	243.085141067992\\
87.7873447846105	242.619244391589\\
87.0185767359659	242.165505489321\\
86.2592947158442	241.717531892404\\
85.5125001846477	241.279829456604\\
84.7827906803156	240.850919779704\\
84.0742976265028	240.435380178519\\
83.3855589159508	240.030258833505\\
82.7139922670425	239.633700394647\\
82.0727220498531	239.249468046421\\
81.4447592405872	238.883626765131\\
80.8422183892305	238.537843130143\\
80.2640131575324	238.209447835937\\
79.7066193200177	237.89670684043\\
79.1799711155434	237.600060026636\\
78.6758380563556	237.326205334428\\
78.1933364898508	237.077839071222\\
77.7321740801283	236.843467432888\\
77.2867482758802	236.621100838469\\
76.8519126727076	236.411979944867\\
76.4281441034384	236.205436992046\\
76.0050661001462	236.008107733153\\
75.5784485355297	235.828841532774\\
75.1488853725842	235.668807008857\\
74.7194572186548	235.522771983698\\
74.2909477296199	235.38997765628\\
73.8609128551226	235.264941100153\\
73.4302093542046	235.154698858617\\
72.9960050909356	235.059326529305\\
72.562791747721	234.987733795086\\
72.1287377597601	234.937704667376\\
71.6963866753548	234.904971892245\\
71.2664266542953	234.888010502328\\
70.8260815827059	234.89667500249\\
70.3706297096058	234.939860200256\\
69.9093609586746	235.008221021577\\
69.4398900180105	235.094990248214\\
68.9666124650366	235.20798036827\\
68.4998317156477	235.349677750399\\
68.0424311292483	235.521056580088\\
67.5953611339894	235.713471282571\\
67.1586079432745	235.925375081926\\
66.7294377719485	236.15870514981\\
66.3164324905492	236.431735427135\\
65.9167636645044	236.73483575174\\
65.5261722802828	237.055256857675\\
65.1418604755161	237.384050777145\\
64.7657315205465	237.721331593236\\
64.4019281017573	238.078234453734\\
64.0615194959674	238.456926835682\\
63.7337257080074	238.848551299305\\
63.4121282632855	239.24466886351\\
63.0986525698197	239.644543352133\\
62.805108352697	240.055067559999\\
62.5299791780829	240.482978782155\\
62.2600545161596	240.92070993338\\
61.9902519910791	241.369729904715\\
61.7250900782242	241.820312306829\\
61.4678847205104	242.280183878966\\
61.2147022792543	242.743814464411\\
60.9599119470411	243.203980439529\\
60.7003879346637	243.661310556249\\
60.4438068532358	244.120575973606\\
60.1942515311248	244.591381038952\\
59.9454137229733	245.056889995851\\
59.684748151532	245.510260666426\\
59.4149061453989	245.952744621384\\
59.1334507920225	246.394279633959\\
58.8530369118426	246.82640849473\\
58.5635962977394	247.246559892248\\
58.2550647208356	247.656026829864\\
57.9355244454155	248.044118360798\\
57.5971330261751	248.417049056286\\
57.2495069284561	248.765786881976\\
56.8905397880374	249.088986077367\\
56.5281809992591	249.386355486163\\
56.1394949039404	249.660104205838\\
55.7335338599078	249.900341880716\\
55.3144617965746	250.115113078461\\
54.8831760499871	250.308600396168\\
54.4398316521511	250.480200432492\\
53.9841745198193	250.631000579043\\
53.5109160687434	250.755063457524\\
53.0371265868578	250.840099027907\\
52.5560254325508	250.885605269076\\
52.0807194845779	250.898808726413\\
51.59574827675	250.897506919799\\
51.1170221686354	250.868277810712\\
50.6315516317556	250.801973254769\\
50.1468454283411	250.693659539593\\
49.6606410579723	250.549653931574\\
49.1762179167689	250.377288308457\\
48.696117671979	250.189215793207\\
48.2228150864106	249.984148609206\\
47.7515972634233	249.763374566664\\
47.2896532495704	249.524113934848\\
46.822056320087	249.270291512198\\
46.3472187308585	249.001939340537\\
45.8639207536211	248.72312073835\\
45.3634208392286	248.441992416592\\
44.8576991967656	248.149228464962\\
44.3331599653917	247.841226390412\\
43.7930559827417	247.519541381309\\
43.2343310035726	247.188024149988\\
42.6509599252902	246.850821520791\\
42.0409761665722	246.509847295042\\
41.4118953613573	246.158884788844\\
40.7643396228996	245.801390509365\\
40.0987850979204	245.429498305676\\
39.4247213642691	245.047895862001\\
38.7294640984571	244.65333631762\\
38.0115807116458	244.25487636121\\
37.2688325424044	243.852083155363\\
36.5217888106429	243.438815158447\\
35.7673147795235	243.014213238063\\
34.9982657745488	242.576377425032\\
34.2153375126792	242.128732299643\\
33.4179810057389	241.668534666139\\
32.6007662083102	241.196862286814\\
31.7848692580426	240.711099510774\\
30.9536935177071	240.218427637348\\
30.1040131120609	239.718057271071\\
29.2384034503431	239.202523336731\\
28.3593800191749	238.679865909382\\
27.47546229983	238.151437744811\\
26.5824982622902	237.612107027393\\
25.6781260930059	237.060902570801\\
24.7637794840134	236.501584051466\\
23.8425757771599	235.936878894456\\
22.9148115057494	235.37270696759\\
21.9902193627317	234.815561793117\\
21.0693765342622	234.261131658653\\
20.1503252256749	233.711642846535\\
19.2306196955982	233.163870820283\\
18.3061798477214	232.616163669314\\
17.37740706437	232.074112145554\\
16.4630644404346	231.527012968098\\
15.5490604555241	230.980978994459\\
14.6316185377276	230.429820139126\\
13.7225838198693	229.865365917228\\
12.8153225351938	229.299647775043\\
11.9150738186088	228.734746493311\\
11.0210768821754	228.171940602465\\
10.1382769011027	227.613022461549\\
9.26762303295285	227.060459626037\\
8.40302373994687	226.510877205293\\
7.5413245740175	225.962714616467\\
6.6917919369297	225.417924696966\\
5.85496829709022	224.881299029422\\
5.03701831074401	224.351801366724\\
4.22751656203174	223.83358334023\\
3.42728178266734	223.32201103674\\
2.64248637035431	222.816292353252\\
1.88067128427477	222.327881449054\\
1.1316417822785	221.850595676371\\
0.404420915808998	221.387643246921\\
-0.307758630745198	220.93594200901\\
-0.997943751171507	220.500064704666\\
-1.67278401682527	220.078693214007\\
-2.31730328846039	219.670598328694\\
-2.94503376863767	219.274413033142\\
-3.55201055701989	218.890879338023\\
-4.13638667959172	218.522686588976\\
-4.69687444821272	218.171068543955\\
-5.23553662587703	217.843503088256\\
-5.74570633986688	217.530065011219\\
-6.22413264576145	217.23733424267\\
-6.68476618629092	216.964541237768\\
-7.11766641256914	216.713938886038\\
-7.5235634758241	216.488239581783\\
-7.89879782614359	216.280672960263\\
-8.25073024768781	216.103948995897\\
-8.5765850495574	215.93431406263\\
-8.88069330386695	215.779887366149\\
-9.16472045376432	215.648837844455\\
-9.42513330284881	215.531192713292\\
-9.66920961714155	215.423964379666\\
-9.89747017239531	215.32235529545\\
-10.1143605489152	215.228619833577\\
-10.3259686026727	215.143370333438\\
-10.545295737647	215.062422227276\\
-10.7644990848451	214.992414965579\\
-10.9801474315825	214.922833205505\\
-11.1948356048279	214.861421098498\\
-11.4099589036771	214.818542827832\\
-11.6225782730541	214.773322037723\\
-11.8357147519341	214.734397512295\\
-12.0445316451045	214.692751521262\\
-12.2616479524844	214.660471646484\\
-12.4938118701885	214.640953069895\\
-12.7526149241282	214.622488889652\\
-13.0344933754078	214.613483804903\\
-13.3343327858644	214.609147117957\\
-13.651761352575	214.610612423274\\
-13.9881623960492	214.62739361525\\
-14.3345120995412	214.664996878234\\
-14.6963666769179	214.724545017423\\
-15.0681263603576	214.813259811957\\
-15.4488710663647	214.926504603019\\
-15.8347582012687	215.062581699697\\
-16.2245660244396	215.225801993613\\
-16.6221852272137	215.419047120091\\
-17.0269470289881	215.645327478705\\
-17.4325199949646	215.914593092993\\
-17.8305220200856	216.224497961523\\
-18.2100112161844	216.569832951913\\
-18.5838480010327	216.947287249801\\
-18.9441766377075	217.350787798906\\
-19.3021075299448	217.788205051464\\
-19.6570023268109	218.263821749651\\
-20.0052669642132	218.777470659584\\
-20.347391510746	219.324463055421\\
-20.6824502991901	219.895501044512\\
-21.0168021942739	220.492132388806\\
-21.358834773834	221.112197688492\\
-21.7102738454121	221.756079929764\\
-22.0680863333533	222.421597680824\\
-22.4327196904436	223.102141938366\\
-22.8152557863811	223.800822240358\\
-23.2076464032506	224.520056979193\\
-23.6108942545145	225.257585734613\\
-24.0253611973165	226.0150760401\\
-24.4513173268313	226.786384042688\\
-24.887473057362	227.566604132152\\
-25.3315184178951	228.365837614544\\
-25.7871742673324	229.179028217547\\
-26.2622332858559	229.99873456908\\
-26.7500515526928	230.841356410108\\
-27.2575388956752	231.715364349924\\
-27.7727425625041	232.618510447731\\
-28.290206313224	233.532732187211\\
-28.8135745021225	234.454725725222\\
-29.3454217474728	235.395583717103\\
-29.8919839402806	236.351820515402\\
-30.4554943396822	237.315080493645\\
-31.0294384221229	238.289799582575\\
-31.6102515302369	239.283895450252\\
-32.1937350354679	240.287573075703\\
-32.7755911552051	241.292803432626\\
-33.360136162822	242.298063841215\\
-33.9510456579848	243.312231888691\\
-34.5529952694505	244.334005344507\\
-35.1643128953322	245.37260249053\\
-35.7819892549602	246.415301200301\\
-36.3940851578828	247.456634975588\\
-37.0083088223366	248.503645628435\\
-37.6279292815561	249.553981779457\\
-38.2520881830152	250.600508836435\\
-38.8865531069426	251.651283394849\\
-39.5206094335125	252.707857799292\\
-40.154803262211	253.764104089448\\
-40.7888724255025	254.817669198883\\
-41.4128600032216	255.870219485808\\
-42.0380084675302	256.926543789238\\
-42.6608765704805	257.98512270518\\
-43.284261700019	259.045540909195\\
-43.910846845761	260.112468812134\\
-44.5422490794662	261.183069289176\\
-45.1705925981397	262.252962780089\\
-45.8059573019189	263.331583934002\\
-46.443860413567	264.417678413114\\
-47.0786827472596	265.492354464778\\
-47.7121046698973	266.555463199197\\
-48.3455238648888	267.62198231604\\
-48.9822581703	268.688835204344\\
-49.6202896212508	269.764228442145\\
-50.2545615272362	270.83689605185\\
-50.8904109492363	271.918849754148\\
-51.5267434695405	272.99643551918\\
-52.1691718126247	274.08344263278\\
-52.8127851285266	275.169639024421\\
-53.4535762792063	276.252441171822\\
-54.0951799342482	277.335868981402\\
-54.7395963006109	278.420266003252\\
-55.3826796790748	279.499095207828\\
-56.0233054167233	280.575206951529\\
-56.6581098795457	281.653169308539\\
-57.2949712689963	282.723093643587\\
-57.9330690740374	283.796269677699\\
-58.5738986129779	284.871446971954\\
-59.2079993217467	285.947356091758\\
-59.8368808121545	287.012882700688\\
-60.4620509002607	288.079287929253\\
-61.0822971613286	289.142572724205\\
-61.7087171467955	290.208886984015\\
-62.3343580241585	291.275014727595\\
-62.9640673518949	292.341864593201\\
-63.5887151991643	293.394640337326\\
-64.2062666752408	294.437153013111\\
-64.8217746963068	295.464371278021\\
-65.4362877659409	296.486460652228\\
-66.0449893288372	297.498953567901\\
-66.6475124121386	298.502508319926\\
-67.2367028901393	299.488008546187\\
-67.8115622422593	300.454274602967\\
-68.3928283340078	301.401652088362\\
-68.9618471203963	302.331250706759\\
-69.5200977212342	303.241259579671\\
-70.075946309677	304.148255554419\\
-70.621521578813	305.043992591535\\
-71.1649267832468	305.935160307033\\
-71.6853597476564	306.804459828498\\
-72.1937005538787	307.667395547403\\
-72.7012628211331	308.514118737324\\
-73.1954567596956	309.347947603613\\
-73.6816802876549	310.167411955583\\
-74.1503797687135	310.969430449031\\
-74.6067830525524	311.755700677375\\
-75.0498548445993	312.514071698977\\
-75.4837200463855	313.262751044862\\
-75.8934659933443	313.977326080168\\
-76.2980819164156	314.672843479944\\
-76.6893711682919	315.347523604893\\
-77.0711576352726	316.013078106703\\
-77.4384351400998	316.671490198263\\
-77.7824267661459	317.302286438941\\
-78.1154977741241	317.909108459073\\
-78.4322462939104	318.499239176017\\
-78.7372179989817	319.065724611587\\
-79.050819637543	319.582601288702\\
-79.3593088372047	320.079284637919\\
-79.6651605560633	320.547955370226\\
-79.9644134405477	321.006082072702\\
-80.2673891541153	321.432133028692\\
-80.5794457843019	321.831808348869\\
-80.9087430376505	322.206845953682\\
-81.2562709039105	322.557977667882\\
-81.6239952470034	322.880428817263\\
-82.0015493321362	323.16745774928\\
-82.3999746433487	323.426543178382\\
-82.8074896687038	323.65292989353\\
-83.2021912697235	323.849732506964\\
-83.6134131227308	324.017837087533\\
-84.0300063955147	324.160249350963\\
-84.4603732066066	324.281011755086\\
-84.9104286077841	324.365704875787\\
-85.3842436441206	324.405122115313\\
-85.8741070035546	324.400234555468\\
-86.3735621570448	324.370160184187\\
-86.8809669045215	324.30594264597\\
-87.3881617053742	324.184226169949\\
-87.8837156491486	324.016292921063\\
-88.3746559948722	323.80376632014\\
-88.8643744081809	323.556182846662\\
-89.3438512609022	323.274137705968\\
-89.8199835647823	322.958492703139\\
-90.2894962146528	322.622944967661\\
-90.7457830362055	322.270866135766\\
-91.2000273949858	321.902180334276\\
-91.6657855773606	321.510937845304\\
-92.1460326858665	321.108060060898\\
-92.6355668281142	320.701253522608\\
-93.1290757604761	320.28884829287\\
-93.6282315525814	319.870664363182\\
-94.1372796011345	319.449232287863\\
-94.6665852743389	319.019434207967\\
-95.2189530807465	318.574743112823\\
-95.7903187067159	318.113424007263\\
-96.3733939714245	317.635985142449\\
-96.9733829646222	317.147853911953\\
-97.588025944523	316.649874705777\\
-98.2173664708483	316.146261415898\\
-98.8699902600879	315.636997164717\\
-99.5416508898002	315.128520949471\\
-100.236630362366	314.607913656041\\
-100.950912351557	314.084935606471\\
-101.682653870442	313.565173067137\\
-102.43826500632	313.045860106294\\
-103.209951098594	312.522275064101\\
-104.000084938362	311.989526744751\\
-104.807023110411	311.446831764038\\
-105.627411746621	310.897602242746\\
-106.455688500456	310.342531852085\\
-107.281853729768	309.7752367893\\
-108.117932442952	309.207970334686\\
-108.975649510354	308.632877967939\\
-109.843984314229	308.05235212941\\
-110.72620451917	307.468049439296\\
-111.620201731517	306.875676002257\\
-112.510553947176	306.284759235619\\
-113.405759182098	305.69423422457\\
-114.302869989473	305.104964643406\\
-115.201358565118	304.513172712011\\
-116.100010326255	303.921143508384\\
-117.009567268218	303.326184453071\\
-117.918777327285	302.724189631079\\
-118.833526728557	302.122308404322\\
-119.738899443928	301.517489249376\\
-120.639596920574	300.915531239267\\
-121.540202616642	300.318051552828\\
-122.430379443338	299.718929801562\\
-123.341590687257	299.106519807596\\
-124.255640172259	298.496798756446\\
-125.144028290771	297.894990548868\\
-126.029110965138	297.289499413856\\
-126.916050033974	296.686598599103\\
-127.803780631583	296.084883220062\\
-128.692949676248	295.484072737885\\
-129.585078853888	294.88982657197\\
-130.469852782986	294.300911100616\\
-131.349312695018	293.719652750384\\
-132.225869027169	293.143986408814\\
-133.103652453531	292.572003248206\\
-133.983343272126	292.007134500658\\
-134.854157252826	291.4462835625\\
-135.723293048401	290.896035802977\\
-136.580442465093	290.35617276407\\
-137.420375137598	289.829823332693\\
-138.248868417742	289.321469137663\\
-139.060824842988	288.824665879498\\
-139.882508844492	288.341045787545\\
-140.682446128113	287.86626382794\\
-141.460627962032	287.402719607869\\
-142.230232541051	286.948087406456\\
-142.996986600356	286.495841342619\\
-143.744821494833	286.047228602376\\
-144.494275334458	285.597500603506\\
-145.235486921952	285.138164201779\\
-145.978190687314	284.67414383319\\
-146.694521690641	284.196368962106\\
-147.393284113039	283.701148812872\\
-148.084819837858	283.201662842601\\
-148.773023123317	282.694696485546\\
-149.457980327144	282.174934690668\\
-150.151435573546	281.64649711309\\
-150.847831219415	281.108217952688\\
-151.539568627591	280.560687035521\\
-152.2456379791	280.013608446858\\
-152.959897538454	279.463320657301\\
-153.688672200665	278.91063807665\\
-154.424373643889	278.354387204822\\
-155.167610404681	277.787926160061\\
-155.934098975107	277.206235027437\\
-156.719538047099	276.622555397015\\
-157.494672490796	276.0359439673\\
-158.280169097305	275.451163437856\\
-159.07286831673	274.863953678217\\
-159.951320183188	274.260762186527\\
-160.807979889264	273.659405683\\
-161.660755639542	273.056186685327\\
-162.551672542879	272.438112584553\\
-163.439472722827	271.809806094371\\
-164.347655143357	271.179359211179\\
-165.271830908937	270.553577387211\\
-166.210259338262	269.934827199731\\
-167.180642140946	269.315419019292\\
-168.178365450112	268.684478775056\\
-169.196295531663	268.04940695981\\
-170.189274121207	267.420693633122\\
-171.17914347314	266.794466197223\\
-172.178243353421	266.173711246593\\
-173.177877532695	265.569865281075\\
-174.185454395926	264.960878700331\\
-175.188800521742	264.3463666565\\
-176.195463986175	263.730049188886\\
-177.190329340352	263.121386308204\\
-178.181002130301	262.519003393668\\
-179.17144442534	261.915849655389\\
-180.165833915328	261.304207385729\\
-181.152410404256	260.67954717944\\
-182.116061099776	260.044884180139\\
-183.072549856675	259.396020346995\\
-184.021868323951	258.749606570923\\
-184.974130885025	258.104374942245\\
-185.92321607209	257.461530831369\\
-186.879421475384	256.81531940478\\
-187.828064721047	256.16995616288\\
-188.762986927679	255.525758267643\\
-189.687479125452	254.882861691313\\
-190.611941116917	254.242285581088\\
-191.546855197601	253.602326833892\\
-192.478178051536	252.962229024329\\
-193.405421506576	252.320839592797\\
-194.330058010807	251.677319607725\\
-195.244450954771	251.027966834015\\
-196.150463430644	250.377567337751\\
-197.048931649765	249.725509949524\\
-197.94727974643	249.073968015933\\
-198.850057727433	248.422149877242\\
-199.750902214165	247.766484746717\\
-200.642871395274	247.123562080021\\
-201.546362328936	246.473291967344\\
-202.427066877815	245.827838572765\\
-203.307261902649	245.180536504637\\
-204.18454562674	244.537619962743\\
-205.05203190204	243.896125411277\\
-205.920959091644	243.260370079757\\
-206.78713162495	242.633863781337\\
-207.638072043368	242.011998098187\\
-208.497913474071	241.390939126665\\
-209.361880353884	240.768429505729\\
-210.212357344402	240.141026191734\\
-211.051224926696	239.517659860222\\
-211.89370804466	238.890848006699\\
-212.746050276444	238.260523723389\\
-213.607628926588	237.636784294418\\
-214.482378994715	237.015651133372\\
-215.361196951734	236.402646091488\\
-216.24754462861	235.791766167477\\
-217.138193543105	235.19036393684\\
-218.03719175215	234.592017798926\\
-218.935619642015	233.996117440124\\
-219.84270602042	233.395957588598\\
-220.753129696825	232.797071288117\\
-221.660484410769	232.193822829749\\
-222.581380888012	231.588888364099\\
-223.473926198237	230.984076992783\\
-224.377601854522	230.379210698801\\
-225.277405587274	229.769103379214\\
-226.199618645986	229.157356771462\\
-227.135137381934	228.543844491911\\
-228.059569976911	227.930794517632\\
-229.008444752984	227.327519974713\\
-229.960007267325	226.729976279552\\
-230.920103575101	226.132866818346\\
-231.885039352065	225.539663175768\\
-232.851015281335	224.945107449726\\
-233.807997351353	224.35269778904\\
-234.769863279738	223.758490501682\\
-235.730912629648	223.166389106685\\
-236.693211340536	222.578642632954\\
-237.648819466794	221.99727119151\\
-238.612483097539	221.413520575819\\
-239.570602758749	220.834314370449\\
-240.538411294375	220.256272999539\\
-241.492934411891	219.687342032539\\
-242.451911505325	219.117005726091\\
-243.406837062921	218.551063258435\\
-244.360477695408	217.992803205981\\
-245.305663501249	217.440666863072\\
-246.242269762356	216.897424400049\\
-247.170511721139	216.372715706878\\
-248.090059381048	215.86208431004\\
-249.000509275188	215.367031006525\\
-249.900821693223	214.887647459731\\
-250.78601248425	214.422918840138\\
-251.663681162015	213.965698000685\\
-252.53165444846	213.512386056152\\
-253.395081237769	213.065073325716\\
-254.24717546931	212.630709328159\\
-255.07000628231	212.208368800432\\
-255.87352002086	211.795951002702\\
-256.663840143117	211.38244505175\\
-257.449146195605	210.977113972079\\
-258.2153955591	210.588510632864\\
-258.958607739865	210.21975464218\\
-259.681371132583	209.868643761318\\
-260.39078458453	209.541415978351\\
-261.082053920945	209.237256713186\\
-261.748238268194	208.955586200587\\
-262.39268259953	208.69940214044\\
-263.030684748569	208.461908337645\\
-263.663281835879	208.243883271285\\
-264.278426211021	208.04099008399\\
-264.874610644831	207.854274636212\\
-265.447310211443	207.680220238872\\
-266.004979923149	207.511932736937\\
-266.544493790339	207.348569723919\\
-267.067626153506	207.188150706098\\
-267.584821402002	207.029698628686\\
-268.07555183168	206.869447833531\\
-268.549469151255	206.709743662776\\
-269.198928778451	206.587124821077\\
-269.855709482749	206.476149182198\\
-270.47795578866	206.368274075569\\
-271.045483681371	206.253634161411\\
-271.44053517871	206.09272027032\\
-271.817056727661	205.918731204185\\
-272.382875271855	205.77469781819\\
-272.751145519056	205.577341627688\\
-273.109655447205	205.374398373005\\
-273.459810125289	205.166993974043\\
-273.806254973837	204.953978071268\\
-274.144066476124	204.736568278721\\
-274.472730715133	204.51429962234\\
-274.796840306106	204.287843037036\\
-275.123913056926	204.055512032029\\
-275.456795725333	203.816947359277\\
-275.801329990927	203.574693553176\\
-276.153486090397	203.332778295173\\
-276.506509148587	203.090544477764\\
-276.863243267833	202.847443475073\\
-277.223193531566	202.606841167555\\
-277.580624801233	202.36851231149\\
-277.938392705303	202.132780470279\\
-278.296909589918	201.903357574432\\
-278.657446371837	201.684450459503\\
-279.024359581385	201.470897575864\\
-279.395090467404	201.262127632987\\
-279.764941125979	201.055488474629\\
-280.137941224428	200.853185030969\\
-280.509788567539	200.658872419953\\
-280.875397182003	200.48166532584\\
-281.230378223927	200.313462524274\\
-281.573161640564	200.15070121648\\
-281.900835904466	199.991219884236\\
-282.213308417075	199.841648662925\\
-282.513595280395	199.704607853184\\
-282.812464656261	199.578266574402\\
-283.113929106788	199.454119458268\\
-283.410695742735	199.322446255357\\
-283.700343384655	199.183234323829\\
-283.983769975936	199.038679362175\\
-284.259891607824	198.887799667643\\
-284.528149644616	198.731245070258\\
-284.791459289326	198.57175965951\\
-285.049500367867	198.403143875593\\
-285.307986442698	198.219576532101\\
-285.566896559637	198.015510480956\\
-285.830169746046	197.792583734689\\
-286.094233101104	197.550620557612\\
-286.357038266525	197.290307545917\\
-286.613588051299	197.011406595185\\
-286.868908803634	196.712773383623\\
-287.116836813876	196.388666046597\\
-287.35354720126	196.040259514488\\
-287.578751201596	195.670447618674\\
-287.792777640082	195.276912157821\\
-287.988760689546	194.857603399284\\
-288.170831160452	194.4098190026\\
-288.335449922759	193.934556768146\\
-288.468531021252	193.431981057932\\
-288.577456077488	192.905083541\\
-288.658821002245	192.357154217818\\
-288.714378343776	191.788269351461\\
-288.735790789693	191.19680302471\\
-288.717810825655	190.587461133132\\
-288.661645950333	189.961578926904\\
-288.570248492457	189.322481881006\\
-288.448679574637	188.668505738457\\
-288.301397695441	188.00247107664\\
-288.125693686138	187.324093575104\\
-287.920772438678	186.634176789632\\
-287.690166155913	185.935384584558\\
-287.43937563947	185.227813342164\\
-287.164041919043	184.508241474627\\
-286.863892951458	183.775624438677\\
-286.539907479467	183.029935345205\\
-286.187302118389	182.275057200174\\
-285.800778160857	181.51476415005\\
-285.392237053172	180.746996932104\\
-284.957676756906	179.969480628922\\
-284.50542916658	179.181895183673\\
-284.045682023358	178.369481428799\\
-283.582658853709	177.530894804226\\
-283.110269527191	176.677769699617\\
-282.62884827052	175.804972485508\\
-282.134872393325	174.91750388598\\
-281.627765566066	174.012588180722\\
-281.108033572477	173.090700746119\\
-280.582817743049	172.164760393309\\
-280.047854785698	171.226021768622\\
-279.509628679487	170.281683065258\\
-278.965178592174	169.332296716454\\
-278.413662426712	168.374912470712\\
};
\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
-278.413662426712	168.374912470712\\
-277.853689104537	167.413915624146\\
-277.287177223329	166.440164069271\\
-276.710499520284	165.462266515145\\
-276.121099199846	164.47036179162\\
-275.522973443301	163.468889044581\\
-274.926525671486	162.463545624193\\
-274.324139906793	161.470557538356\\
-273.719580306315	160.494107193279\\
-273.11387974205	159.51991733172\\
-272.503747575297	158.545507402861\\
-271.886663082731	157.562400274332\\
-271.267401035509	156.582370473717\\
-270.648860513999	155.61613131707\\
-270.023010319593	154.645189914119\\
-269.388793650926	153.677610687738\\
-268.753380354308	152.723047914484\\
-268.113979771825	151.772228844033\\
-267.471303390351	150.825346142816\\
-266.824999768308	149.888220834684\\
-266.176344850059	148.95324333067\\
-265.523775801202	148.023244028621\\
-264.867128577765	147.094584397844\\
-264.205973922746	146.171249070994\\
-263.54260325506	145.258223311275\\
-262.882180350192	144.354566737035\\
-262.221215472338	143.453300232021\\
-261.553436940296	142.558283175841\\
-260.881552287437	141.664294971154\\
-260.208237142235	140.779838139556\\
-259.528323325813	139.90019166549\\
-258.844737327029	139.028533641745\\
-258.15760407269	138.164146458842\\
-257.467151315095	137.308923610096\\
-256.770782305146	136.453909059912\\
-256.076293941439	135.599549256135\\
-255.377130502255	134.743171758775\\
-254.67364396158	133.885196295374\\
-253.967519343112	133.02861778899\\
-253.258782043767	132.172624728513\\
-252.543734928475	131.324234924636\\
-251.822064011051	130.474445307713\\
-251.092280446526	129.627661583114\\
-250.358854078495	128.776960290913\\
-249.623261294538	127.924871936437\\
-248.880608410432	127.0707833565\\
-248.135131382351	126.215004507696\\
-247.385309109607	125.366302527727\\
-246.63005759963	124.520144081329\\
-245.868424558979	123.674348519532\\
-245.09969128366	122.832774080506\\
-244.326062664403	121.985384383383\\
-243.550999604616	121.142830360968\\
-242.76849571552	120.301778965846\\
-241.977506650595	119.460715372439\\
-241.18139002652	118.618844795407\\
-240.380903201158	117.773640413464\\
-239.575983564907	116.930109558697\\
-238.765175920382	116.087480383448\\
-237.94987227353	115.248066824466\\
-237.126918369199	114.411274964578\\
-236.294432588153	113.57348961031\\
-235.454134064456	112.736002015569\\
-234.610210586909	111.907435533118\\
-233.758003025202	111.079899762548\\
-232.904830986325	110.261451727649\\
-232.04501491846	109.442716306837\\
-231.177749311787	108.623377478682\\
-230.301280015191	107.810360950115\\
-229.414184525675	106.994995044951\\
-228.510192299027	106.175302055286\\
-227.601072415672	105.360245212265\\
-226.6958397748	104.554713295225\\
-225.784777904057	103.749527245376\\
-224.875225207478	102.948914555759\\
-223.955659873171	102.147853360738\\
-223.030521053571	101.359288904528\\
-222.110935949563	100.5902293193\\
-221.178596637617	99.8200599898596\\
-220.242752119861	99.0517686665936\\
-219.309008465644	98.2938220925092\\
-218.37764363905	97.5436805562097\\
-217.44278831168	96.8013922890809\\
-216.504520382681	96.0554405813768\\
-215.556377786035	95.3065218684339\\
-214.605088551279	94.5641263527344\\
-213.65009630121	93.8250007256331\\
-212.693359098063	93.0908687528397\\
-211.736563618892	92.3633940055363\\
-210.77688367798	91.6350043349775\\
-209.810818571292	90.9103223988702\\
-208.842914618999	90.1936370013685\\
-207.865369782003	89.4792839572086\\
-206.8812214148	88.7707479021388\\
-205.894189988437	88.0675545807733\\
-204.906373968734	87.3704136678865\\
-203.917602569838	86.6806369905462\\
-202.933245613503	85.9972865401122\\
-201.948536893286	85.3247728700868\\
-200.954712861717	84.6539741336914\\
-199.958126846742	83.9862454353359\\
-198.960145762819	83.3262097377668\\
-197.962603307882	82.6679525070306\\
-196.961451043404	82.0109754412156\\
-195.962792160863	81.3573911712125\\
-194.967012408091	80.7077296270068\\
-193.967385588611	80.0563352075419\\
-192.965943846096	79.4081643100964\\
-191.965217865837	78.7631810075552\\
-190.965511042163	78.1225652949979\\
-189.963703276568	77.4867203527917\\
-188.961261050019	76.8591187502583\\
-187.958007623547	76.2357752032\\
-186.954599243365	75.6163666093244\\
-185.944837322689	74.9993444998836\\
-184.927480818615	74.3871678092842\\
-183.909409685894	73.7859000506933\\
-182.889178328424	73.1872445055248\\
-181.867350671155	72.5959428545569\\
-180.850868052952	72.0156420459672\\
-179.825640979086	71.4311077130595\\
-178.799820746483	70.8479086683191\\
-177.772983304091	70.2737990142965\\
-176.741773269718	69.7066607904905\\
-175.718882813532	69.1508342861404\\
-174.698484025943	68.6025511561584\\
-173.675430843638	68.060084209522\\
-172.647020929275	67.5222052031938\\
-171.618340998935	66.9924678036537\\
-170.585953110229	66.4643777848237\\
-169.555269096209	65.9438940374366\\
-168.518670712377	65.4273324248877\\
-167.489237406077	64.9111695221268\\
-166.459381662991	64.3982186173863\\
-165.426918656532	63.891284505958\\
-164.38965512795	63.3850371275312\\
-163.348664132628	62.8823703495505\\
-162.303668135364	62.3873371911502\\
-161.264361552002	61.8943024230443\\
-160.217124165868	61.4009862388538\\
-159.169663930364	60.9244976003834\\
-158.107874613594	60.4487175161513\\
-157.044881208988	59.9824524135392\\
-155.976882938804	59.5153638356088\\
-154.906546578302	59.0559206348645\\
-153.825952861907	58.594742127486\\
-152.743982043365	58.1328771476356\\
-151.659736647625	57.6758556410376\\
-150.566018402018	57.2167881387092\\
-149.473669062438	56.7679797705103\\
-148.372400521378	56.3268261670348\\
-147.260017537488	55.8873149683954\\
-146.139587489831	55.4504675787755\\
-145.011959283106	55.0259238029212\\
-143.880686295414	54.6037215851512\\
-142.742356211689	54.185636262677\\
-141.609223840312	53.7840984563212\\
-140.476072275858	53.3926655401906\\
-139.34356791953	53.0027072056479\\
-138.21371065097	52.6141871129116\\
-137.086865595281	52.2305852839604\\
-135.961166248333	51.8512227023262\\
-134.835397828473	51.4791434714963\\
-133.704075676398	51.115821161319\\
-132.572972059967	50.7579164128772\\
-131.441325294144	50.4008905185154\\
-130.311821456607	50.04656356368\\
-129.190005231926	49.6984192658462\\
-128.071822764571	49.3572832148099\\
-126.953363069794	49.0241611241587\\
-125.831701711382	48.6935994259147\\
-124.710313275738	48.3637041260622\\
-123.589497476121	48.0361934455892\\
-122.473092877264	47.7169437401531\\
-121.359578405007	47.4097326291049\\
-120.240123731858	47.1098502276926\\
-119.116592140902	46.8116058523384\\
-117.988662472568	46.5174753390594\\
-116.858286953354	46.2204334075083\\
-115.725150459336	45.9310914431433\\
-114.579800737542	45.6453473278961\\
-113.438407307379	45.3764040071872\\
-112.287951872811	45.1147495043908\\
-111.143692536435	44.8524748808584\\
-109.997445081051	44.5937322328521\\
-108.847552872061	44.3376366022969\\
-107.684767349728	44.0849490964562\\
-106.514670237873	43.8402636410572\\
-105.346177354949	43.6032748017604\\
-104.173583334828	43.3675331017384\\
-103.002772718482	43.1342473456232\\
-101.81884626943	42.9041318682396\\
-100.646467848718	42.6817292650426\\
-99.4525322533497	42.4659123046509\\
-98.2756377871208	42.2568411838789\\
-97.0838836136377	42.0576364083302\\
-95.8899514613041	41.8665882341144\\
-94.6963810069656	41.6764987562916\\
-93.4903169970027	41.4874032115179\\
-92.2804876764191	41.3050785563207\\
-91.0655896689233	41.130146206416\\
-89.8540012202315	40.96514866738\\
-88.6350719158236	40.8066230763314\\
-87.4117234781165	40.6517166847524\\
-86.1839289138495	40.5036552192087\\
-84.9502536124281	40.3574062730169\\
-83.7092556442584	40.2172583028506\\
-82.4617354332941	40.0804156417301\\
-81.2112757728356	39.9506979491894\\
-79.961502784134	39.8277534785135\\
-78.7033427102741	39.7142178685745\\
-77.4427617772064	39.6044947929269\\
-76.1796517173398	39.4982443277336\\
-74.9135028085355	39.3887780847053\\
-73.6420348690606	39.2808996934406\\
-72.3597308475374	39.1719992856003\\
-71.0724374212949	39.0609574848959\\
-69.7989367783048	38.9639756501951\\
-68.8569517058326	38.763370521339\\
-67.5800834762839	38.675589945227\\
-66.3073123286483	38.5983738677172\\
-65.0283182306058	38.5145069788858\\
-63.7462862262887	38.4323398489777\\
-62.4549877073415	38.3522740037398\\
-61.1675070060273	38.2759380725464\\
-59.8831053811076	38.192315507818\\
-58.5962114712596	38.0960390172038\\
-57.3191157326289	37.993887565695\\
-56.0338523119367	37.8812761217076\\
-54.7563976289969	37.7705620314698\\
-53.48082146045	37.6655060573612\\
-52.2129903491369	37.5635261912201\\
-50.9448833517816	37.4659685773492\\
-49.6677407080806	37.3700181753908\\
-48.3967124788982	37.2728520918036\\
-47.1221016557181	37.1742723272521\\
-45.8571448632873	37.0757684127072\\
-44.5830327644787	36.9688738984805\\
-43.31711410584	36.8650811303966\\
-42.060767923161	36.758317135465\\
-40.8034111775187	36.6513464557982\\
-39.5465305254751	36.5435729009544\\
-38.2954268205674	36.4375319853068\\
-37.0433569210435	36.3337129265035\\
-35.7901049118907	36.2332204133609\\
-34.5301151216985	36.1387620600124\\
-33.264969162348	36.0459744425083\\
-32.0061040513107	35.9556712626801\\
-30.743993196708	35.8616351508508\\
-29.4844140230541	35.7689550952828\\
-28.2271065676756	35.674880048429\\
-26.962396403316	35.5810843882923\\
-25.6980253482853	35.4879681733462\\
-24.427538378028	35.3940177996419\\
-23.1593833125404	35.3030319752722\\
-21.8902795171858	35.2093364752377\\
-20.6207611887946	35.1171799923525\\
-19.3544042522098	35.0268812406609\\
-18.0970700375227	34.9327700024782\\
-16.8406977266491	34.842733389693\\
-15.5849857205275	34.7506523717387\\
-14.3237726388903	34.6554520247031\\
-13.0705503975966	34.562961861602\\
-11.8164069205383	34.4727714292242\\
-10.5625406421859	34.3845700126995\\
-9.3093411132525	34.2954295735647\\
-8.06136433630574	34.2074440594805\\
-6.81307757231126	34.1180717059579\\
-5.56764793424014	34.0302374377108\\
-4.31547799534258	33.9399541041159\\
-3.05858738300891	33.8478447880555\\
-1.79796501155398	33.7571239881656\\
-0.538160067014892	33.6642415236821\\
0.714944490020599	33.5732384136327\\
1.9642785073933	33.4809550233211\\
3.21624023242866	33.3870536729133\\
4.47152952790976	33.2907764355069\\
5.71946568045238	33.2001278750141\\
6.97919220304137	33.1084068392903\\
8.24646848342071	33.020094094681\\
9.51374875499038	32.9313297557762\\
10.7747905300818	32.8423151497486\\
12.0356972039303	32.7504216904506\\
13.2944533860299	32.6599931886001\\
14.5563583430507	32.5695694443731\\
15.823154060824	32.4787169298628\\
17.0917117103404	32.387051988475\\
18.3641538831356	32.2958683315214\\
19.6341779814385	32.2083739326625\\
20.9069023965904	32.1226298145514\\
22.1768453452636	32.0462804842221\\
23.4549359579039	31.966473807092\\
24.7350639170265	31.8807103855983\\
26.0143020571122	31.790658369065\\
27.2859132955719	31.7001865152657\\
28.5556704764469	31.6103557846952\\
29.8361704678056	31.5260066406784\\
31.1188550797268	31.4403631677429\\
32.4106236140298	31.3546500040098\\
33.6903569630742	31.2731929848592\\
34.9684313885747	31.1888259690328\\
36.2476667486015	31.1065685787385\\
37.5226406758133	31.0248982087277\\
38.804299375029	30.9441889803978\\
40.0872449906594	30.8631699152481\\
41.3630734425676	30.7833548973568\\
42.6468581790689	30.7035894209122\\
43.9265888599098	30.6261807024719\\
45.206326377923	30.5485040213297\\
46.4820538084148	30.4750032213535\\
47.7556626659676	30.4026581112499\\
49.0315571747257	30.3305130833521\\
50.308178145365	30.257151966216\\
51.5722233052757	30.1847623148315\\
52.8295354166261	30.1143907262357\\
54.0871536845832	30.0455259581615\\
55.3479926381843	29.9766551568034\\
56.6103476708267	29.9033959222988\\
57.8628199374676	29.8274983285712\\
59.1175536671304	29.7461088655591\\
60.3659623637969	29.6632565563593\\
61.6057934205912	29.5824063339721\\
62.8497235379544	29.5000608302618\\
64.0924768446165	29.4155539648282\\
65.3367144657168	29.3318163647979\\
66.5751922680724	29.2448422176844\\
67.8068525952342	29.156024660737\\
69.0269811258051	29.0688533019667\\
70.2436316225901	28.9788251508997\\
71.4689540886736	28.8840457216616\\
72.6841982450461	28.7908196293076\\
73.902058193882	28.6999634417816\\
75.1049910576676	28.6111766194172\\
76.3049962885204	28.5232017768735\\
77.4962540914874	28.4388883315197\\
78.6699981194502	28.3560694093281\\
79.8320868265182	28.2701902412886\\
80.9809905501687	28.1910188999703\\
82.1211995783789	28.1138017112431\\
83.2395581075673	28.0399301357248\\
84.3474257383453	27.9696434185806\\
85.4386659137103	27.9029303821509\\
86.5184483261417	27.8368087104119\\
87.5975117706201	27.7694468740135\\
88.6670652724049	27.7038160355705\\
89.7250181835555	27.6345485269481\\
90.7713823807977	27.5636427087046\\
91.7963974554937	27.4990868543102\\
92.803611365578	27.4390026194228\\
93.7850201291817	27.3895059282401\\
94.7409495579453	27.3452753726941\\
95.6788255406086	27.3067515385554\\
96.5944298852966	27.276494731598\\
97.4860949918126	27.2537433775474\\
98.356413553595	27.2347849334469\\
99.199769336648	27.22247727283\\
100.028440560794	27.2134279233455\\
100.840456677115	27.2189746323218\\
101.636940404782	27.2345322393233\\
102.421370022105	27.2622926903976\\
103.190113726909	27.3098398354858\\
103.94337455647	27.3768630453125\\
104.68708235796	27.4615522435912\\
105.424146325573	27.5648758558177\\
106.157604598945	27.68754961102\\
106.86860959291	27.8412027177772\\
107.568219447888	28.0237624711906\\
108.254550065105	28.2286940033667\\
108.931239733332	28.4610240376448\\
109.596020294975	28.7228356644432\\
110.245799763701	29.0163688211084\\
110.8760788716	29.336394461446\\
111.487199529022	29.6772559431725\\
112.069377820116	30.0516287985403\\
112.630124323599	30.4597898756308\\
113.165677250725	30.8943862106372\\
113.679109669248	31.355673264581\\
114.160059819066	31.8387283635979\\
114.603728697494	32.3361970547486\\
115.026611314529	32.8533934807939\\
115.416353237584	33.3888862087888\\
115.783544267291	33.9491541064572\\
116.116693679583	34.5240853909105\\
116.41641083284	35.1108266588452\\
116.685732038512	35.7020684413807\\
116.928658429806	36.2965155713952\\
117.153031336273	36.8890732323849\\
117.3672803718	37.4907233262459\\
117.578395601281	38.0914824295987\\
117.788847626927	38.6933758848571\\
117.996409768842	39.2911740979585\\
118.205417197113	39.8933925505947\\
118.41381789374	40.4945137480687\\
118.617762868491	41.0903949040321\\
118.82313531397	41.6776971463831\\
119.0260017965	42.2626814510254\\
119.228552042061	42.8362593001799\\
119.433418860773	43.4042146701942\\
119.643462230412	43.9602257512041\\
119.854227679463	44.5050781262453\\
120.062248566358	45.0332852093023\\
120.243698144956	45.6121526653139\\
120.451091053184	46.1177790502379\\
120.610859370673	46.6758293322902\\
120.802207317974	47.1575209753908\\
120.979258889347	47.6649875242267\\
121.170525024023	48.1162413638296\\
121.362726420054	48.5449970530549\\
121.546343991238	48.9567537342555\\
121.723527749369	49.3512250809393\\
121.895981121526	49.7261520270979\\
122.065128755552	50.0786302101002\\
122.221989580391	50.4103462998492\\
122.371852198986	50.7193685919385\\
122.508755092985	51.0075287726587\\
122.636060118867	51.2731047940203\\
122.751855948268	51.5176595776455\\
122.863697336792	51.7526065355866\\
122.975252461995	51.9834839761285\\
123.085060946804	52.2132923993662\\
123.188999114175	52.4433830410988\\
123.287521192536	52.6742749263087\\
123.375110774157	52.9004839958371\\
123.459709911043	53.1212672804572\\
123.539460239298	53.3411871615127\\
123.615578574899	53.5610778672097\\
123.682631883885	53.7824413166148\\
123.744165258946	54.0034064056138\\
123.799867895255	54.2282200559791\\
123.855655628588	54.4646581662883\\
123.913718278443	54.7182089574593\\
123.965585734478	54.991975310216\\
124.006788431683	55.2854766004153\\
124.04041390638	55.5988127975812\\
124.070881102615	55.9266148569172\\
124.099729941305	56.2651745565224\\
124.116884428322	56.6144568002114\\
124.119156980902	56.9736518983517\\
124.105575268038	57.3453839841685\\
124.084339577014	57.7343892182596\\
124.050419309726	58.1346558737308\\
124.003278797568	58.5338036590425\\
123.93893316041	58.9533184683613\\
123.850419486501	59.3923590182233\\
123.734440898028	59.8441251680582\\
123.597250108337	60.3085606358825\\
123.446085526837	60.7990431936247\\
123.27383159273	61.301749187298\\
123.078039821758	61.8131110086364\\
122.849989608783	62.3317195741585\\
122.58976300195	62.8549123164978\\
122.298194632062	63.387936118661\\
121.980464488029	63.9212347101383\\
121.637774224667	64.4613675347731\\
121.271081689707	65.0114077084726\\
120.880296193923	65.5651028255028\\
120.463315043433	66.12532920148\\
120.022639787001	66.6904157210979\\
119.560168765207	67.2619078011622\\
119.080869382072	67.847892781927\\
118.582211335387	68.4269997969852\\
118.071896887378	69.0190129964084\\
117.554279810493	69.6323506505782\\
117.030995926728	70.2609515645887\\
116.493135028467	70.8996090653108\\
115.93983345432	71.5413382145058\\
115.380571454189	72.1947381427949\\
114.808539478634	72.8602588255155\\
114.222647158092	73.5362292658886\\
113.631067923363	74.2371381313851\\
113.038600368729	74.9327760303242\\
112.43110138027	75.6233054576624\\
111.817382105678	76.333160133515\\
111.194918104816	77.0558751427095\\
110.561061607436	77.7813612491362\\
109.914516032482	78.5105794031527\\
109.256182658001	79.2460458776406\\
108.591446359033	79.9822101996164\\
107.916904960883	80.7207437937156\\
107.23221835814	81.4631174405118\\
106.539990112437	82.2069762917391\\
105.846071267427	82.9570240797697\\
105.147020725103	83.7144013799872\\
104.429542167477	84.4871371774609\\
103.718530700574	85.2628734855393\\
103.010342894142	86.0336230488315\\
102.300209005133	86.7918262092151\\
101.577534664786	87.5622885664752\\
100.846781027014	88.3347152599274\\
100.113181337698	89.1102951297942\\
99.3831781788954	89.8947767554491\\
98.6528627578326	90.6838719322746\\
97.9178320987418	91.4688018886796\\
97.184301758341	92.2575755084745\\
96.4577666697656	93.0420736017223\\
95.7285451821176	93.8375059019899\\
94.9989685529206	94.6459523643536\\
94.2716600758413	95.4559616533283\\
93.5392238942814	96.2671099063188\\
92.7993063405532	97.0790808669803\\
92.0681384140365	97.8957387387724\\
91.3372534274116	98.7171924229373\\
90.5918113680455	99.5568729504869\\
89.8548010637886	100.386086179509\\
89.1157261654048	101.222733932142\\
88.3736668150807	102.051386459621\\
87.6264922949259	102.894053142357\\
86.8799040189604	103.73273780955\\
86.117190166534	104.58413125836\\
85.3650706572157	105.425889591887\\
84.6098094492783	106.268847128697\\
83.8390567732503	107.113771150254\\
83.0672861303022	107.970851720505\\
82.2977198498126	108.821093527818\\
81.5194305443897	109.681956262128\\
80.752951771735	110.537031230442\\
79.977192587912	111.399448627813\\
79.2052767139074	112.261953280314\\
78.4313311528799	113.123669623461\\
77.670391884965	113.969819755762\\
76.9144911370488	114.811647415678\\
76.1504620448773	115.660193858203\\
75.3843567867257	116.521057508478\\
74.6218543401675	117.372279274961\\
73.8546361291579	118.218436752734\\
73.0991004779124	119.073642132994\\
72.3359915832845	119.926473103486\\
71.5731686039296	120.763668717427\\
70.8108270910483	121.599713477235\\
70.0544557454505	122.429047412962\\
69.3059283335923	123.249022453231\\
68.564935397853	124.065527827152\\
67.8271226431603	124.880705679974\\
67.0950503508751	125.701251503028\\
66.3618069616117	126.519606470885\\
65.6367141626466	127.338820802415\\
64.9138641988177	128.164599781655\\
64.1948488295824	128.984393957242\\
63.4801948404644	129.80037012571\\
62.7666121802584	130.611585518481\\
62.0461167433489	131.431658791644\\
};
\addlegendentry{{\tiny VO}};

\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	-0\\
-0.00176440469800814	0.670841651611436\\
-0.0121650772440659	1.35936545448332\\
-0.0259973325804	2.0652625109141\\
-0.0425879357225248	2.78818321259912\\
-0.0609975810474851	3.52631044165985\\
-0.0866080485190945	4.27868165862315\\
-0.117716699188198	5.04409973619134\\
-0.152017302872511	5.82579330556894\\
-0.186322388552864	6.61771785838703\\
-0.22265480273884	7.41879240236492\\
-0.266196649787601	8.22533002975106\\
-0.308488455182422	9.04112239509162\\
-0.347990085077992	9.86514598440709\\
-0.392186476240279	10.7001561948793\\
-0.437566379425682	11.5425826918947\\
-0.489470761963732	12.3925833584793\\
-0.542407275369619	13.251541876735\\
-0.600127784493686	14.1198840442512\\
-0.657185736231344	14.9983966552082\\
-0.712951799666283	15.8850462165162\\
-0.771368216923969	16.7746750342083\\
-0.83139438641724	17.6682411964715\\
-0.891368475261194	18.5671477235399\\
-0.951312911211727	19.4719787651883\\
-1.0137287884638	20.3827321987495\\
-1.08011247182048	21.3005171552052\\
-1.14480527542937	22.223110547199\\
-1.20624036633776	23.1514493402926\\
-1.26641619348487	24.08018081018\\
-1.32560471111316	25.0142679206267\\
-1.3860620216698	25.9495034652959\\
-1.4436000090202	26.8912580234665\\
-1.49859065065266	27.8450119123323\\
-1.55445493295313	28.8049450350958\\
-1.61015921938704	29.7684296024009\\
-1.65954967281673	30.7273159072088\\
-1.71735257341964	31.6876056892354\\
-1.78033449045422	32.6500254007602\\
-1.84723538143806	33.6188135705318\\
-1.91140687717698	34.5976392837545\\
-1.98393006828459	35.5769242412728\\
-2.05393495399473	36.5566286281714\\
-2.1245481312039	37.5381179018785\\
-2.19477779226776	38.5212148177604\\
-2.2749265460451	39.5017937471977\\
-2.34810180621877	40.4790517473819\\
-2.41848992356203	41.4557861214623\\
-2.49474517167896	42.4297053747316\\
-2.56595430723232	43.4038574185512\\
-2.63770607696015	44.3794485566746\\
-2.71203321439079	45.3492835723563\\
-2.79177008202831	46.3080068602784\\
-2.86993818651048	47.2626147413183\\
-2.94594069999336	48.2184633118436\\
-3.01920349506253	49.176744746954\\
-3.09137209592681	50.1341841256689\\
-3.16525774084137	51.0836112780754\\
-3.23568675494624	52.0275759009032\\
-3.30552959542751	52.9676644704671\\
-3.37770684639254	53.9071008192419\\
-3.44916741269549	54.8475529333225\\
-3.52256526711696	55.7838348659805\\
-3.60185557260739	56.7117674609169\\
-3.68000238869322	57.6268603071269\\
-3.75965067240009	58.5299504054233\\
-3.8387681212704	59.4229827047934\\
-3.92491167354385	60.3141592115679\\
-4.00821428289505	61.1952946624241\\
-4.08831747301895	62.0621473194857\\
-4.16902913123564	62.9137486293764\\
-4.2498226290454	63.7554159115926\\
-4.32906244499146	64.5828849645313\\
-4.40880013592242	65.4003105962467\\
-4.48754316762123	66.2050152199387\\
-4.57122803113771	67.0002756230395\\
-4.65309979361628	67.7814332919003\\
-4.73597076224024	68.5458450985742\\
-4.81846023405813	69.2893374829212\\
-4.89821446619434	70.0088969155097\\
-4.97216728775975	70.7107836802118\\
-5.04941202083861	71.3971606817381\\
-5.12727162187671	72.0674530178831\\
-5.19886991704234	72.7146784503274\\
-5.26523634232131	73.3386337480462\\
-5.32138304646711	73.9450691633508\\
-5.37627222452855	74.5352315937232\\
-5.43884290376114	75.1137139975775\\
-5.50250682329711	75.6792577262011\\
-5.55071164849795	76.232041708223\\
-5.58683272220644	76.7747386414414\\
-5.61803076220842	77.3045413411863\\
-5.65323020419936	77.8180846427342\\
-5.68368098690072	78.320388730319\\
-5.69899229468826	78.8119664834541\\
-5.69056237102602	79.2914091838362\\
-5.6626068788975	79.7576465521098\\
-5.62305765986422	80.2146935534246\\
-5.56922947616137	80.6622422357839\\
-5.4966248003952	81.09998457196\\
-5.40614880533658	81.5278773683249\\
-5.29619841392926	81.9411057974274\\
-5.16681056065011	82.3413727889307\\
-5.01711730645889	82.721135239814\\
-4.84403575465518	83.0841861999364\\
-4.6504852832173	83.430074234908\\
-4.43432344059493	83.7564435375855\\
-4.19584064655731	84.0612552427348\\
-3.93844215566251	84.3492705315578\\
-3.66490073303501	84.6204756827145\\
-3.37671615428135	84.8764958032438\\
-3.07374654503221	85.1079507629432\\
-2.75763215469322	85.3150182825145\\
-2.42867182654503	85.4988447068488\\
-2.09638290711565	85.6721021632679\\
-1.75839661864396	85.833515629749\\
-1.4136125763392	85.972758180333\\
-1.05784153943991	86.086229150174\\
-0.690404404223639	86.1767154516819\\
-0.321597010582632	86.2697319244386\\
0.0448662594098259	86.3688612598793\\
0.41341831900856	86.4705017871869\\
0.795390535426009	86.5574565490026\\
1.18974023263967	86.6249304935966\\
1.59548109331552	86.6782509298375\\
2.00826849478836	86.7241162602461\\
2.42975306604535	86.7748762837365\\
2.86815891140882	86.8307526578887\\
3.32289757661566	86.8804599430661\\
3.79003937667568	86.9221451333568\\
4.26971914026799	86.9562937205761\\
4.76399381087594	86.9848778179683\\
5.27167762283657	87.0103443104967\\
5.79723448094858	87.0362866053886\\
6.34139162710757	87.0628818688536\\
6.90222292393001	87.0877930374121\\
7.48248762741692	87.1114576133369\\
8.07909793471319	87.1306506821011\\
8.69290717177321	87.1498530476686\\
9.32479328644985	87.17038268021\\
9.97182892346595	87.1885195165668\\
10.6353184152278	87.203057274318\\
11.3153468888665	87.2198370154178\\
12.0102987854988	87.2425363979145\\
12.7215049807537	87.2690749036629\\
13.4485966856455	87.3003686584624\\
14.1922221564862	87.3357956060077\\
14.9504541629697	87.3777125115252\\
15.7227207917277	87.4271430881102\\
16.5061073319184	87.4798848182098\\
17.292870661904	87.5365758827186\\
18.0840127139105	87.5943739726224\\
18.8799960622733	87.660507805253\\
19.6813111870804	87.7214486352374\\
20.4885236236594	87.7830468558771\\
21.2983160416894	87.8447771874557\\
22.106944855076	87.9008859903278\\
22.9156502776109	87.9615167329777\\
23.7206907484926	88.0215334829478\\
24.5263816207285	88.0824540473687\\
25.3293048784789	88.14289607111\\
26.1337873260479	88.2012396329605\\
26.940386066348	88.2561169751335\\
27.7469312826705	88.3061515141306\\
28.5507893190342	88.3499135575276\\
29.3498792633464	88.3847668541294\\
30.145918039251	88.4122701128582\\
30.9400493724114	88.4304078160161\\
31.7337673802185	88.4404567540764\\
32.5246350268493	88.4442783230011\\
33.3121399045683	88.435848601548\\
34.0948695773695	88.4204534304058\\
34.8726481036381	88.3962085079101\\
35.644141189043	88.3649815753682\\
36.4094202963642	88.3244732280796\\
37.1693171853638	88.2761737629533\\
37.921231868626	88.2211523706767\\
38.6649673858431	88.1602013282959\\
39.4026035866832	88.0926257829106\\
40.1315514246022	88.0184581472098\\
40.8515533133723	87.9410477351262\\
41.560964531563	87.8601151900917\\
42.2638659072991	87.7837010692891\\
42.9510153617211	87.7092475768162\\
43.6301303891435	87.6360053211527\\
44.2888203422202	87.5616989664878\\
44.9319570954033	87.4950977506287\\
45.5601482628391	87.4345508298062\\
46.1692664994344	87.3832889809214\\
46.7597781581263	87.3432049535302\\
47.3307113289907	87.3143657580818\\
47.8851552138746	87.2994237889879\\
48.4273800256979	87.297513946012\\
48.9656009830603	87.3122789418073\\
49.5035950931908	87.3452871675278\\
50.0433563580829	87.3956072534319\\
50.5795900997113	87.4649808604355\\
51.1034267164839	87.5581068809313\\
51.6163894849574	87.6750357613177\\
52.1123880732962	87.8205208523182\\
52.5914660270322	87.9928792182814\\
53.0554557613333	88.1916170159553\\
53.4921921656263	88.4091154528442\\
53.8977801865494	88.6491330936228\\
54.2799646825535	88.9083210957462\\
54.6395510319439	89.1971572371437\\
54.9735236667076	89.5116533747178\\
55.2859408692531	89.8427987593893\\
55.5806224909034	90.1969993853148\\
55.8433446835984	90.5705887597911\\
56.0780634152681	90.957804664083\\
56.2799987675579	91.3541290643891\\
56.4558237929415	91.7577242351979\\
56.6093793446234	92.1797284534715\\
56.7445617762205	92.615325174574\\
56.8603309121446	93.0666639254842\\
56.9663526322231	93.5245368932471\\
57.0715641552743	93.9916832720175\\
57.1821428197577	94.4657498712729\\
57.2865564828004	94.9494880554438\\
57.379425657313	95.4448044375689\\
57.4692675790309	95.9516481479113\\
57.5567930928868	96.4664462875694\\
57.6479830230214	96.9863325093128\\
57.751428850558	97.5166289912831\\
57.8646300232287	98.0569476582462\\
57.9817261925032	98.607040240168\\
58.1045101631183	99.16840739197\\
58.224634859876	99.7390539815288\\
58.3493045022139	100.33412044611\\
58.4893899935142	100.937314098672\\
58.6407977272392	101.557963053698\\
58.7922193881202	102.185574206628\\
58.9486371270133	102.820743003747\\
59.1089229542798	103.462735968527\\
59.2674543636673	104.114206418131\\
59.4223520464301	104.778276732697\\
59.5773945773941	105.460756470143\\
59.7397162502099	106.164012420649\\
59.9076132399595	106.880963196733\\
60.0718840359312	107.607344916063\\
60.2303313826608	108.34163342945\\
60.3857997521499	109.085520957727\\
60.5487012616488	109.838404580441\\
60.7143548957865	110.603963058128\\
60.8798664469876	111.383725121162\\
61.0474983972359	112.174468284983\\
61.2116761675728	112.975079358078\\
61.3804631914348	113.783038717416\\
61.5533215148681	114.59731246131\\
61.7195797092776	115.419411875242\\
61.8794409370433	116.244773239183\\
62.0396293200964	117.073555896731\\
62.1998840565173	117.910794641635\\
62.3621785520663	118.756098642803\\
62.5318926405161	119.604968715654\\
62.7093454363932	120.452680845376\\
62.8904545202279	121.298664349932\\
63.0829912516251	122.146536007393\\
63.2767761515621	122.994738520513\\
63.4631993741396	123.841338372377\\
63.646597371335	124.689764666137\\
63.8265952895827	125.541038461379\\
64.0088229475807	126.386332613219\\
64.1927035588021	127.217802561033\\
64.3830820163576	128.033374602037\\
64.574889008672	128.85260688659\\
64.7628375882545	129.692077061383\\
64.9534839354551	130.542754329562\\
65.140489533136	131.384588094514\\
65.3125791225722	132.20270005175\\
65.4775781556227	133.009825126337\\
65.6509169163064	133.820223351114\\
65.8305073387913	134.636201853814\\
66.0022213656383	135.457482401451\\
66.1679942704729	136.273373924588\\
66.3308654090508	137.088445327316\\
66.481435659931	137.901591316997\\
66.627117657626	138.712391230377\\
66.7789282261921	139.521148099551\\
66.9340981922347	140.329715407827\\
67.0868211802326	141.13213688978\\
67.2384397807627	141.928375793463\\
67.3911108814307	142.722209048795\\
67.5364888736063	143.518025304508\\
67.6724084821506	144.321355454869\\
67.8026006673186	145.127270320463\\
67.9344714695843	145.932473857927\\
68.0494383003708	146.733048413019\\
68.1612477185445	147.52561068054\\
68.275434695019	148.314119770733\\
68.3876763812704	149.110204104553\\
68.4916138313487	149.918146504663\\
68.5789806196588	150.731632030331\\
68.6558001438979	151.543333960349\\
68.7339495097255	152.350570969737\\
68.8099575090618	153.16229984545\\
68.8773383835931	153.980127473744\\
68.9327994582712	154.803959450819\\
68.9796576503425	155.627061431907\\
69.0277490196365	156.44631171733\\
69.0715364248148	157.265083505155\\
69.1128543782283	158.080150558704\\
69.1434033262264	158.889729278767\\
69.1671363647688	159.698135886168\\
69.1940801585649	160.5122361593\\
69.2212482451458	161.33647406711\\
69.2411829808571	162.164102290248\\
69.2625631949318	162.988170731975\\
69.2865326257018	163.796755280312\\
69.318198335367	164.600215651675\\
69.3360161424225	165.409466707616\\
69.3341530415872	166.228351736\\
69.3330521686379	167.052604706746\\
69.3356758071398	167.87975412248\\
69.3342360202058	168.707518796421\\
69.3256263922247	169.530634427276\\
69.3093605801272	170.348230857988\\
69.2941456877822	171.162836810127\\
69.281724883537	171.985292242974\\
69.2434545753242	172.822841318956\\
69.1852048921568	173.668407892555\\
69.1297909139822	174.509787600556\\
69.0784880984711	175.340950441771\\
69.0234881326644	176.165135602358\\
68.9547501197886	176.991764028765\\
68.8989941570755	177.825527705081\\
68.8526968373541	178.67211771937\\
68.7971969407308	179.525130652399\\
68.7337641817394	180.374985656245\\
68.6758029304973	181.217529362286\\
68.619266160473	182.053336072411\\
68.573732746528	182.887048427369\\
68.5273678076489	183.727585167255\\
68.4608034204997	184.575822661007\\
68.3870685807344	185.426182447992\\
68.3184990789042	186.268051487938\\
68.2547410508817	187.101300893389\\
68.1861788780989	187.930421777373\\
68.1095057407056	188.762207573415\\
68.0376400863726	189.594535674863\\
67.9648017257631	190.425036250846\\
67.8926437211441	191.25059219136\\
67.8197608886006	192.068730872671\\
67.7549377128929	192.877085491634\\
67.6830578007454	193.67662322446\\
67.612795593079	194.472038785537\\
67.5430543831377	195.269534541536\\
67.4789920019594	196.055645457817\\
67.4194984191798	196.822483706278\\
67.3566166760371	197.56832324648\\
67.2918015287996	198.295354541457\\
67.2313875064699	199.001768004098\\
67.1763279229634	199.692104876749\\
67.1256989132604	200.36558250258\\
67.0765663578074	201.036602790655\\
67.025140733175	201.709720401685\\
66.9709388919237	202.389636792918\\
66.9209375118294	203.057814348706\\
66.8828106206853	203.714906276738\\
66.8566255583759	204.360830277658\\
66.8316089287965	205.003593757386\\
66.8062894880002	205.648471369438\\
66.7880307268488	206.296506833044\\
66.7808103166186	206.946252106135\\
66.7826549880953	207.59349295462\\
66.7841427709138	208.232352541706\\
66.7804414936512	208.868877670371\\
66.7723730902382	209.506896858229\\
66.7687196878055	210.147238529738\\
66.7661093599811	210.792056226656\\
66.7603378486744	211.438318856857\\
66.7419481687081	212.079329481326\\
66.7257566511472	212.716585368525\\
66.7204348483855	213.357091024672\\
66.7197846915009	214.005665201404\\
66.7063019853107	214.66751039168\\
66.6779624425724	215.339553760267\\
66.6635661965794	216.018403317658\\
66.6536522435231	216.696241581856\\
66.6351755712822	217.364668579465\\
66.6015320787499	218.033383445988\\
66.5751859839328	218.703776890218\\
66.5616529189278	219.383746038198\\
66.5457150406992	220.077213914808\\
66.5279720607995	220.771469489156\\
66.5036228663224	221.465213301967\\
66.4764809980845	222.152758832442\\
66.4532645272152	222.837968127278\\
66.4347617294449	223.528185848554\\
66.4065373343818	224.220875156936\\
66.3747134183398	224.91561151605\\
66.345142090603	225.604547997811\\
66.3150794543986	226.286078176196\\
66.2864331891698	226.958972381942\\
66.2577274686253	227.619335918207\\
66.2266278602466	228.277210737324\\
66.19118002727	228.931032131288\\
66.1639114280484	229.577829156131\\
66.139151746753	230.213394510519\\
66.1120277609733	230.833339599792\\
66.0787739002305	231.437874895809\\
66.0502537285314	232.027233612165\\
66.026056966959	232.593145472864\\
65.9953131040979	233.136330039\\
65.9545632528853	233.658387482673\\
65.9021757798132	234.165576428037\\
65.8415390064993	234.658796912553\\
65.7733011064072	235.144585110144\\
65.6859189919529	235.621683748709\\
65.5853917761776	236.088992071625\\
65.474378255108	236.544217225168\\
65.344173332912	236.977735583624\\
65.1888731940298	237.395439568674\\
65.0174787671074	237.800409610056\\
64.8241660847867	238.192279398793\\
64.605516460799	238.563074053579\\
64.3646830718799	238.912432999305\\
64.1045693209008	239.245605783622\\
63.8318204929702	239.566016619881\\
63.541709050059	239.875378112109\\
63.2333131326687	240.173190897375\\
62.9053034073801	240.453911093983\\
62.5611555531841	240.71207372429\\
62.2074524472203	240.944471590059\\
61.8481757658571	241.154322434647\\
61.4820529484751	241.33994720712\\
61.1093792236654	241.509628412396\\
60.7362837175257	241.658040855648\\
60.3465146033706	241.786966929788\\
59.933417727383	241.896796570567\\
59.5028882297161	241.982264078633\\
59.0560715516601	242.046981825428\\
58.5940561054458	242.09855962073\\
58.119079643861	242.135080835671\\
57.6386028938991	242.154323576467\\
57.1482143607563	242.162648402831\\
56.6465837247856	242.159426666848\\
56.1330480216088	242.148267872765\\
55.607948234824	242.12777944335\\
55.0723497136044	242.097410394724\\
54.5269832876425	242.057280625421\\
53.9652247585949	242.013718467754\\
53.3876032326184	241.969340214172\\
52.7917999086736	241.924177730656\\
52.1783473019947	241.877303216304\\
51.5449445432099	241.829316221758\\
50.8901636665826	241.780908408858\\
50.2162159154422	241.732222957605\\
49.5231585635855	241.683276450653\\
48.8089859037651	241.634850619625\\
48.0731395551016	241.583517853314\\
47.3152743594907	241.529900515501\\
46.5345871013078	241.475299196916\\
45.7309730224781	241.423894853524\\
44.9069645311143	241.374646417655\\
44.0651511461836	241.32598379145\\
43.2064424770522	241.275424457116\\
42.3330659656337	241.224868645541\\
41.4472623221085	241.177586715854\\
40.558943662497	241.1302317408\\
39.6737398671708	241.079939389349\\
38.7940271808278	241.027675977336\\
37.9150088475026	240.977345644301\\
37.0335687851328	240.926400922417\\
36.1456622180454	240.872149917748\\
35.2584010437334	240.815558350181\\
34.3751475856898	240.756220230145\\
33.4990372506484	240.69552832702\\
32.6259649709649	240.629726710405\\
31.7585037892981	240.557889139862\\
30.8924137583122	240.484432214458\\
30.0291491414472	240.412405310477\\
29.1699579299775	240.334145243425\\
28.3150903635209	240.253888223685\\
27.4658707015498	240.175044856819\\
26.6171349650288	240.099121163769\\
25.7690788830261	240.025729722217\\
24.9263110449064	239.957361210536\\
24.0854612756481	239.891242496222\\
23.2486557676795	239.829265538609\\
22.4132552552884	239.773055562915\\
21.5824364066991	239.720274956093\\
20.7582022245994	239.660649536519\\
19.936795463118	239.602064770155\\
19.1171694861957	239.551785917625\\
18.2987543647012	239.497952062566\\
17.4824416445515	239.436615785139\\
16.6725062702152	239.374106257493\\
15.868407639858	239.312128839329\\
15.0713783862284	239.246882818066\\
14.2771882723741	239.179142186061\\
13.486567500081	239.107689217258\\
12.6991163706444	239.032639146991\\
11.914307336563	238.953501681374\\
11.1316480617432	238.86963925934\\
10.3523810726479	238.782917203321\\
9.57884304865127	238.691476259931\\
8.81274848412843	238.59828491895\\
8.05565694546027	238.503147433774\\
7.30616213190431	238.407710229874\\
6.56520865194783	238.313935274747\\
5.83692411102865	238.22387733514\\
5.12292389844711	238.135273719441\\
4.42232124276552	238.048780189817\\
3.73753002714888	237.964401713059\\
3.06543478572915	237.885543034212\\
2.40673362913521	237.810624172604\\
1.75933544803006	237.738807043108\\
1.12805642465726	237.668640273759\\
0.510227508667924	237.604445030842\\
-0.0954958296774926	237.546848569881\\
-0.688994854239489	237.492896822551\\
-1.27036682229949	237.438683727873\\
-1.83868936943493	237.38745655268\\
-2.38773297944869	237.340732742649\\
-2.91983420878953	237.300372156372\\
-3.43351215200709	237.26382338692\\
-3.93273704707249	237.231764807153\\
-4.41567215407189	237.204720660304\\
-4.88119041919031	237.177946422255\\
-5.33183360175256	237.153906113503\\
-5.76474652941996	237.133116596566\\
-6.18067185543401	237.118323347048\\
-6.57951330884787	237.105169532134\\
-6.9593223982674	237.097512993635\\
-7.32171142909475	237.094892591538\\
-7.66666259636556	237.092441462232\\
-7.9912854930306	237.090349355629\\
-8.29321374706357	237.089599886685\\
-8.57156453230119	237.092044377465\\
-8.82544314850332	237.094017634608\\
-9.05043147323774	237.098581310534\\
-9.24533830433091	237.106310348011\\
-9.41478088039538	237.112478421671\\
-9.56155732394558	237.117010687198\\
-9.68109024193502	237.121354501345\\
-9.7741901108655	237.123886139626\\
-9.84974835064145	237.127618227278\\
-9.9124076570606	237.129131279638\\
-9.96572152590434	237.131553579633\\
-10.0074316931322	237.1323065942\\
-10.0368367215934	237.131445600321\\
-10.0538006406004	237.133823166997\\
-10.0595759113331	237.134588061212\\
-10.0562701612471	237.134180914853\\
-10.0512283116545	237.133313273673\\
-10.0502426582201	237.132905969545\\
-10.0505147927968	237.132891806011\\
-10.0500011547702	237.133034176333\\
-10.0494589925685	237.133245935528\\
-10.051439252707	237.133560208863\\
-10.0566881405987	237.134647720237\\
-10.0660135325999	237.136072850102\\
-10.0796527656445	237.138221728359\\
-10.0975403968305	237.139423960059\\
-10.119017150148	237.13970072178\\
-10.144064189066	237.140959949329\\
-10.1756248648274	237.143221830412\\
-10.2187283336706	237.145234148068\\
-10.2774636368019	237.149046678012\\
-10.3554496129187	237.15300700055\\
-10.454687579791	237.158851755418\\
-10.5734989283506	237.165030865078\\
-10.7111416048899	237.175894079822\\
-10.8682944864381	237.188842623511\\
-11.0442970249012	237.204324840969\\
-11.2359118364397	237.223862568708\\
-11.4422065337919	237.247508646218\\
-11.6620032366526	237.279967608801\\
-11.8960126630397	237.32147700883\\
-12.1403718135299	237.366712023484\\
-12.3879039141165	237.419595106752\\
-12.6396634270455	237.488658219308\\
-12.8976751182333	237.570440562583\\
-13.1622128383322	237.66593368982\\
-13.4328859205407	237.777392395163\\
-13.710359247221	237.901964554792\\
-13.9944924947295	238.039504208727\\
-14.2779385187262	238.193441661699\\
-14.5600737655293	238.367790424932\\
-14.8364922914849	238.570132432048\\
-15.1033236505064	238.794987509111\\
-15.3608862345478	239.039678819186\\
-15.6145404183377	239.305182481935\\
-15.8618338598187	239.593033999273\\
-16.1054039575687	239.908226768787\\
-16.3390830011297	240.253845845965\\
-16.5567705191279	240.634704552022\\
-16.7521805777719	241.042105317167\\
-16.9305722971625	241.47456145016\\
-17.0941839259008	241.931181381193\\
-17.2414459479923	242.406344966994\\
-17.3744531114401	242.902821260379\\
-17.4926875454918	243.422085914884\\
-17.5945561956787	243.967084807084\\
-17.6838269589392	244.534307338737\\
-17.7615381160098	245.119466974379\\
-17.825069871194	245.721075439554\\
-17.87965659941	246.339123838402\\
-17.9292707609864	246.972865174465\\
-17.9761324333269	247.621992582985\\
-18.0203724526569	248.284568387363\\
-18.060335374989	248.96175818257\\
-18.0976862612197	249.653998292756\\
-18.134266770275	250.360229288301\\
-18.1707929313128	251.081781532238\\
-18.2088378760467	251.81866438687\\
-18.2472488975529	252.571022288288\\
-18.2839954161822	253.337999048089\\
-18.322919329335	254.116446988717\\
-18.3634622731087	254.906221092263\\
-18.4072813996002	255.707255930471\\
-18.4558225199597	256.521049512157\\
-18.5092575556192	257.348963458626\\
-18.5643701056207	258.194170942094\\
-18.6169910045037	259.05748044671\\
-18.6673859272193	259.936496441492\\
-18.7162670810777	260.820792941467\\
-18.7617785294136	261.713220737491\\
-18.8104590517943	262.614089830657\\
-18.8629307735393	263.526831047837\\
-18.9214712041201	264.452110302388\\
-18.9815073757803	265.392130470841\\
-19.0474488650071	266.346554107588\\
-19.111148571105	267.317182915863\\
-19.1750486447733	268.299528682107\\
-19.2372166585279	269.28758493278\\
-19.2994834121316	270.280409955926\\
-19.3619503651206	271.283041032114\\
-19.4256074847394	272.291575204201\\
-19.4892573398731	273.310766370272\\
-19.5567937810983	274.337793149865\\
-19.6240721999591	275.371218636205\\
-19.6959538244562	276.40941023888\\
-19.7672067550084	277.444270699204\\
-19.839395752961	278.477260648808\\
-19.9173169726718	279.513316745531\\
-19.9999722121407	280.554235328009\\
-20.0840837586874	281.597973491645\\
-20.1702850565212	282.641564215938\\
-20.259170665864	283.685338631293\\
-20.3472845915962	284.725247849612\\
-20.4393027335921	285.758365419032\\
-20.5282488278798	286.788799329628\\
-20.6144771214252	287.81649166879\\
-20.7010618210543	288.836151113169\\
-20.7836135766222	289.854761319263\\
-20.869637965259	290.870801260442\\
-20.955842485449	291.885114767709\\
-21.0439468984117	292.89813905521\\
-21.130848901286	293.90724255653\\
-21.2172760305122	294.913491720946\\
-21.3035672181273	295.924850241154\\
-21.3907966302079	296.929579578318\\
-21.4766729383925	297.928422597455\\
-21.5620834214426	298.918957761805\\
-21.64609985193	299.91182357794\\
-21.7305803074795	300.905778629117\\
-21.8175410495073	301.90039382084\\
-21.902306590513	302.897023354502\\
-21.9852761953374	303.896551770345\\
-22.0690464987274	304.900045482142\\
-22.1516229802805	305.907298457816\\
-22.2342159191074	306.916833028985\\
-22.3179726593167	307.929234644504\\
-22.4003587119724	308.945853625988\\
-22.4820296378505	309.967838622998\\
-22.5621325774097	310.993956472875\\
-22.6437736770729	312.025224506531\\
-22.7290259981701	313.061639566873\\
-22.8062838323216	314.098156586371\\
-22.8874842470384	315.135119912719\\
-22.968350689739	316.178082517717\\
-23.0461701908814	317.233756243743\\
-23.1264527762226	318.293780300922\\
-23.2111578923554	319.351961301658\\
-23.292447232248	320.408940018351\\
-23.3761488893924	321.46317098724\\
-23.4555778272023	322.512584885581\\
-23.533137696139	323.555330537994\\
-23.6101995929107	324.596226253522\\
-23.6854305902599	325.636899465805\\
-23.7631168169619	326.676607687121\\
-23.8390013348421	327.714025338898\\
-23.9138803146784	328.747306204414\\
-23.9883769447133	329.77481006083\\
-24.06355932875	330.795707248512\\
-24.1382455029614	331.808306259454\\
-24.2164838614424	332.818021060344\\
-24.2950807044099	333.824878981837\\
-24.3730576637077	334.821569318911\\
-24.4512828566699	335.811843848976\\
-24.5294954639697	336.792985616361\\
-24.6068976489377	337.765688740618\\
-24.6857033007764	338.727356029745\\
-24.765667302664	339.683604412285\\
-24.8476269821217	340.631116663345\\
-24.9328201609197	341.566522755893\\
-25.016186997439	342.489817134967\\
-25.1009853434687	343.403279252364\\
-25.1867021018004	344.305301293614\\
-25.2702376135871	345.193310950372\\
-25.3518785350049	346.068129556216\\
-25.4294590665903	346.930237227576\\
-25.5067330267032	347.780758589466\\
-25.581724434541	348.613417204682\\
-25.6499784706908	349.429024656173\\
-25.7134628210945	350.225920964161\\
-25.7767801228861	351.002114778827\\
-25.8340228053834	351.759121578158\\
-25.8887311918496	352.495992891066\\
-25.9460938808195	353.209421973095\\
-25.9992022701702	353.899755448103\\
-26.0478186894551	354.564180793523\\
-26.0937328181768	355.207178633526\\
-26.1404771675821	355.832544702384\\
-26.1839222966516	356.441854488395\\
-26.2245923736343	357.032034529944\\
-26.2621558928499	357.601674686222\\
-26.3042744649545	358.144688560124\\
-26.3474426234318	358.662676571814\\
-26.3939458785915	359.158118913674\\
-26.4447846810099	359.633009475733\\
-26.4998214461038	360.09190341646\\
-26.5667520543364	360.533943837525\\
-26.6457196863803	360.969014507017\\
-26.7396721171407	361.390828173739\\
-26.8424447463431	361.805989178974\\
-26.9514739204662	362.213428490001\\
-27.0719588579233	362.600843134955\\
-27.2120673528032	362.977689160522\\
-27.3711363263911	363.33975503528\\
-27.5486190214565	363.689749043311\\
-27.7363361923242	364.027781050278\\
-27.9331532699474	364.358161047104\\
-28.1512903622021	364.674263341067\\
-28.385803106298	364.977683015806\\
-28.6508129659342	365.278759249487\\
-28.9372416830445	365.5821165018\\
-29.2500493711217	365.886687977938\\
-29.5870885923023	366.184796267516\\
-29.9556492431267	366.470165368514\\
-30.3569178248554	366.736481768894\\
-30.7814319920934	366.97888471234\\
-31.2333181545323	367.193130905076\\
-31.7115286636075	367.365612122418\\
-32.2113222490882	367.506616562193\\
-32.7268431403066	367.62318885801\\
-33.2601602487723	367.722322748443\\
-33.8156138246402	367.780423144887\\
-34.3823150422334	367.786017016427\\
-34.9577866714064	367.757441898131\\
-35.5383887376491	367.708477648406\\
-36.1254575283482	367.64572973701\\
-36.7230826485121	367.570628642671\\
-37.3287089148689	367.487639903222\\
-37.9388237781652	367.397314176685\\
-38.5483706608885	367.29907243861\\
-39.159036268599	367.201822701681\\
-39.7804092107767	367.110126005126\\
-40.4202636120413	367.023010195008\\
-41.0797410489706	366.936753346278\\
-41.7520206286955	366.849545475987\\
-42.4307016011626	366.755508744857\\
-43.1208053007891	366.658795488665\\
-43.8219209130137	366.558906467003\\
-44.536318473552	366.458961480556\\
-45.265682913362	366.361808292589\\
-46.0124047063593	366.267470635875\\
-46.7766639812257	366.177504153117\\
-47.5586170829104	366.085914498181\\
-48.353042825323	365.997956850217\\
-49.1628576708745	365.910547359083\\
-49.9902207596546	365.826619686476\\
-50.8390007051291	365.745694838045\\
-51.7041251779198	365.663202585089\\
-52.5800870180766	365.58164783978\\
-53.4667015653123	365.504447618805\\
-54.3568487116373	365.428200491341\\
-55.2521215113101	365.350074187677\\
-56.1510015651581	365.270920186678\\
-57.058588216966	365.195754900148\\
-57.9738969672969	365.121688440741\\
-58.8941805582004	365.045947511341\\
-59.8163507370776	364.971608462525\\
-60.7373330053825	364.895880016576\\
-61.6528666269169	364.814369998766\\
-62.5646404051976	364.730745470018\\
-63.4744944227503	364.6476653458\\
-64.3823857320972	364.566572870346\\
-65.2857915900027	364.481209291095\\
-66.1826805118233	364.394360313043\\
-67.0814256631434	364.308796484015\\
-67.9825917167251	364.215734744122\\
-68.8824791722263	364.11973972794\\
-69.7750293011057	364.019340074685\\
-70.6602337583519	363.912524404383\\
-71.5424348247141	363.805042919976\\
-72.421195319248	363.701731079695\\
-73.3012200964924	363.600779638462\\
-74.1843260036492	363.495247955131\\
-75.0679849193775	363.386229277274\\
-75.9494934904724	363.28293457631\\
-76.8267975551078	363.17723256167\\
-77.7048671377916	363.073939687963\\
-78.5860125086817	362.972508133163\\
-79.4699927765125	362.876916342824\\
-80.35206993657	362.786605942069\\
-81.2324398039526	362.701417499538\\
-82.1134036534625	362.622693669004\\
-82.9912555304202	362.547999146687\\
-83.8670835619105	362.479841468513\\
-84.7398885178042	362.414343636651\\
-85.6113045408881	362.352932727886\\
-86.4820205417274	362.295328274026\\
-87.3520652433613	362.243240715364\\
-88.2223601670336	362.19520258134\\
-89.0921104959881	362.15050193482\\
-89.959901662598	362.110869740508\\
-90.8224700029861	362.078259499998\\
-91.6705654397236	362.047176949162\\
-92.5023178639666	362.019100907981\\
-93.3154528808334	361.993577254609\\
-94.1127243998422	361.969327929092\\
-94.8920469178461	361.946893240951\\
-95.6506603739235	361.925894119885\\
-96.3888787858411	361.902768284513\\
-97.1040706099076	361.880009990016\\
-97.7975502062777	361.854296483565\\
-98.4645177967509	361.825421372286\\
-99.1037494635205	361.792122546819\\
-99.7189088740129	361.755587021314\\
-100.32418065402	361.713876964066\\
-100.925655973248	361.66694045207\\
-101.526868083752	361.614586731845\\
-102.125883290886	361.559590686075\\
-102.719652459767	361.49909096954\\
-103.30563451352	361.432517050142\\
-103.888103547668	361.360922389461\\
-104.467170961656	361.288305117398\\
-105.043638707592	361.21438667391\\
-105.620535900953	361.135518691065\\
-106.203468634543	361.049295460536\\
-106.790817801279	360.961827207945\\
-107.383556646214	360.874224731067\\
-107.982902542969	360.785721645778\\
-108.587091464324	360.689495858131\\
-109.195575903185	360.585006777496\\
-109.812003877381	360.481014252371\\
-110.43756727571	360.379775644609\\
-111.073408451474	360.280930395555\\
-111.721262951344	360.176861744372\\
-112.382166303574	360.070956121894\\
-113.057233546073	359.960442834768\\
-113.752377389696	359.850190782459\\
-114.459369813177	359.737465932237\\
-115.171637257657	359.627816057542\\
-115.884716204339	359.516150135258\\
-116.608815061099	359.404697060578\\
-117.359074434604	359.294455418333\\
-118.143556483096	359.190194574423\\
-118.954504666405	359.084399182195\\
-119.76779770786	358.984585680845\\
-120.576115556324	358.884564653763\\
-121.390770075568	358.782240907777\\
-122.228859567101	358.679455288166\\
-123.096963876262	358.574728126903\\
-123.989475384807	358.466922893313\\
-124.889997369131	358.368487524613\\
-125.787840805169	358.279153466825\\
-126.694591442908	358.203528936733\\
-127.623139320547	358.142016128155\\
-128.577888486202	358.082811839108\\
-129.552304190754	358.02890396758\\
-130.534009581698	357.974502602461\\
-131.513136419061	357.924021139251\\
-132.491075087234	357.875948795354\\
-133.474903629145	357.829590598982\\
-134.465438319479	357.786104110157\\
-135.459857782571	357.74273680174\\
-136.454577578309	357.695096924209\\
-137.451048229145	357.641045927174\\
-138.450043745416	357.586009780577\\
-139.441821024521	357.527959362329\\
-140.425907005813	357.469513406199\\
-141.407337971533	357.412344579085\\
-142.392283540994	357.353173088684\\
-143.382455142536	357.289739133989\\
-144.367820285184	357.216947838836\\
-145.344806157504	357.138383763795\\
-146.314408645108	357.053984048989\\
-147.277583086303	356.965897078072\\
-148.236437223645	356.880237888662\\
-149.19557189196	356.798087314188\\
-150.152923919814	356.713489854031\\
-151.11118540614	356.6303996547\\
-152.071222215481	356.542044642228\\
-153.026845537439	356.450039183171\\
-153.976354737029	356.351092426443\\
-154.915217857961	356.245312383727\\
-155.855444180977	356.14109168273\\
-156.796060928714	356.038216369895\\
-157.740023452203	355.934491642874\\
-158.679634431302	355.830273582992\\
-159.612726662761	355.727122065825\\
-160.542118857038	355.621307430898\\
-161.46791765934	355.511017800804\\
-162.389961304131	355.399973353897\\
-163.308159210726	355.287765166364\\
-164.222086369938	355.176553318529\\
-165.135534254698	355.072164814866\\
-166.044864875496	354.972270192651\\
-166.956022438076	354.872380380917\\
-167.86835740774	354.774103920099\\
-168.778691403972	354.681621865611\\
-169.675215993425	354.589527166728\\
-170.559547135029	354.495922045151\\
-171.429518425276	354.405452737173\\
-172.288974166802	354.316926448163\\
-173.136726288318	354.229052775969\\
-173.973051672545	354.141962853461\\
-174.791767435115	354.062500988334\\
-175.582213695654	353.990116460047\\
-176.351672661798	353.918097393588\\
-177.1036083394	353.843809996336\\
-177.846723707489	353.77603290181\\
-178.572249187704	353.713294344772\\
-179.271851242103	353.643077599132\\
-179.943288653312	353.57050415783\\
-180.587820596801	353.496930050444\\
-181.212744627781	353.423601687875\\
-181.826161724565	353.345415098078\\
-182.427530158189	353.267768249509\\
-183.021009051077	353.191504306365\\
-183.60111464565	353.113202045844\\
-184.168123805707	353.032950014747\\
-184.719135665368	352.946163964674\\
-185.255409608249	352.851637835781\\
-185.77950103709	352.744227455559\\
-186.294406978298	352.621780376141\\
-186.796334294682	352.480985829207\\
-187.285179482867	352.320049341236\\
-187.763322846414	352.141433167595\\
-188.226091685121	351.94111131946\\
-188.672867265515	351.718702738469\\
-189.101247315374	351.471031626115\\
-189.513134686085	351.199539175042\\
-189.906003863199	350.902545478996\\
-190.275866626484	350.578001814948\\
-190.622037410716	350.228613018506\\
-190.948143664898	349.855478033883\\
-191.25140521845	349.456692077351\\
-191.535259541557	349.030467760465\\
-191.791147053758	348.575313796337\\
-192.018231916884	348.090678452149\\
-192.218761153206	347.581611353929\\
-192.390686196697	347.055027139671\\
-192.541398135412	346.510900619631\\
-192.658545876543	345.950559454954\\
-192.741461225897	345.377938503174\\
-192.792721223424	344.793265598449\\
-192.818142605128	344.193896752162\\
-192.826958687301	343.583018403013\\
-192.824312757647	342.957686378722\\
-192.816642190211	342.323031655899\\
-192.802395525303	341.685339310503\\
-192.781215668888	341.042407712562\\
-192.754040360017	340.393513113842\\
-192.71674948892	339.734772401771\\
-192.661808043356	339.062061073156\\
-192.592363693496	338.373634371896\\
-192.518577240951	337.670255109621\\
-192.444493192071	336.957506356695\\
-192.359700483024	336.232569040449\\
-192.267268247907	335.496719957354\\
-192.173719465826	334.74784574335\\
-192.078281459981	333.98368884691\\
-191.979925382675	333.205180841698\\
-191.87140463503	332.412246289078\\
-191.75288370847	331.611019690474\\
-191.633622180979	330.798492939936\\
-191.508426850537	329.974099076908\\
-191.379460934561	329.139920791986\\
-191.2475246611	328.296178898135\\
-191.115115589244	327.438008108405\\
-190.984793045331	326.563109842394\\
-190.852906652321	325.675028062697\\
-190.718259523559	324.779287516494\\
-190.587065045145	323.879632969622\\
-190.457145611462	322.970802480409\\
-190.329589734832	322.056974963471\\
-190.206791042034	321.136502688366\\
-190.086475307641	320.208912284012\\
-189.967069192069	319.278974506433\\
-189.850154126853	318.350488479007\\
-189.733173622203	317.427136286441\\
-189.615472114629	316.505325707278\\
-189.502817884646	315.581893074459\\
-189.392611221994	314.656972893802\\
-189.287798009659	313.734712644226\\
-189.186606380342	312.818244119039\\
-189.083274484579	311.901021803224\\
-188.97551704034	310.979813344037\\
-188.866628496643	310.058415142439\\
-188.762136257313	309.133991482972\\
-188.657619165925	308.20211747627\\
-188.554689391644	307.266732582818\\
-188.457871293722	306.329933118093\\
-188.374974063939	305.388686714253\\
-188.295995953148	304.44783666172\\
-188.209426513326	303.506039601555\\
-188.121894698171	302.55549464362\\
-188.03809624559	301.601294873287\\
-187.952478330439	300.65721657915\\
-187.855995385114	299.72295602338\\
-187.758544663288	298.795655520106\\
-187.673131936307	297.866355542463\\
-187.584901764943	296.932448234863\\
-187.493606211166	296.000817814763\\
-187.404740066636	295.068435369116\\
-187.314184767309	294.142678622294\\
-187.226112679357	293.221222963419\\
-187.141444908642	292.301054035116\\
-187.06134380524	291.379491403046\\
-186.980348570717	290.463982757189\\
-186.902744723129	289.548575527528\\
-186.832806706366	288.633606176879\\
-186.757238913116	287.713314475205\\
-186.68513968096	286.795435867347\\
-186.614476600403	285.882794845935\\
-186.541466226444	284.973776735284\\
-186.467660993242	284.064199372097\\
-186.396070065328	283.15084847079\\
-186.321740380508	282.23574580017\\
-186.242680415052	281.321056789693\\
-186.14691849871	280.404600227007\\
-186.042509550579	279.484764599919\\
-185.944340050915	278.554134239385\\
-185.844920026488	277.617866842536\\
-185.74465781946	276.682959792074\\
-185.647672313482	275.751040642505\\
-185.556676004412	274.821802769857\\
-185.461243807997	273.886332202993\\
-185.357012703226	272.937120042812\\
-185.251933777815	271.982563202504\\
-185.148080571031	271.029012959266\\
-185.052848632092	270.075144608419\\
-184.957494734767	269.12337429467\\
-184.869988402581	268.165316803794\\
-184.783292789383	267.202209049519\\
-184.700933065764	266.228630444899\\
-184.618518432424	265.258407787449\\
-184.532207893238	264.288919615759\\
-184.441360492703	263.317573142579\\
-184.357317123347	262.343799898777\\
-184.271158895737	261.370342843641\\
-184.176122816978	260.400314498939\\
-184.076193119373	259.424273747013\\
-183.97619263654	258.452231645995\\
-183.875056537031	257.48777861439\\
-183.771990185491	256.526725578291\\
-183.669882496746	255.558761527232\\
-183.564214929009	254.585212819021\\
-183.454270236628	253.601048663817\\
-183.334705564235	252.613030955509\\
-183.214968840829	251.62684597842\\
-183.101363445696	250.643243595665\\
-182.988292909671	249.66602721376\\
-182.874406177297	248.685037556211\\
-182.760283553051	247.69582243706\\
-182.639206766852	246.692474217547\\
-182.512732121535	245.692765505789\\
-182.38800591452	244.693944626925\\
-182.263177439842	243.705189789124\\
-182.144099640242	242.726516424092\\
-182.033270019402	241.752323610581\\
-181.923627703904	240.776806738515\\
-181.814217178225	239.805391226542\\
-181.709250171224	238.835838869625\\
-181.602271599334	237.866651815793\\
-181.49807122011	236.90471098118\\
-181.393256031741	235.950114704003\\
-181.288913931152	235.00574488737\\
-181.186295215985	234.065588106515\\
-181.088847478441	233.130498150496\\
-180.994794670818	232.200823590842\\
-180.901190574327	231.279477125884\\
-180.81886056771	230.361566778434\\
-180.735682729242	229.460499576678\\
-180.646246913408	228.577411919048\\
-180.569068525775	227.70564673402\\
-180.491855319505	226.840870381955\\
-180.392588994555	225.991784899594\\
-180.295589561731	225.157733241394\\
-180.216674193653	224.339967919215\\
-180.140830883912	223.525876861361\\
-180.062101476094	222.71533297759\\
-179.988906648648	221.926304438854\\
-179.929531674697	221.147043542733\\
-179.876574547848	220.382422540024\\
-179.824682478268	219.635467345372\\
-179.774380522836	218.904947289262\\
-179.728331962281	218.191322704753\\
-179.685455100634	217.505612668481\\
-179.650499979816	216.834498652007\\
-179.616248206585	216.189154166709\\
-179.581743253287	215.567593090392\\
-179.546439285852	214.962682641429\\
-179.512818730317	214.379829081775\\
-179.477419359714	213.821271524892\\
-179.435867540299	213.286882566575\\
-179.387494747202	212.774958689069\\
-179.334293724482	212.289096575816\\
-179.279945669349	211.830639381939\\
-179.220686297839	211.390449701986\\
-179.147053769837	210.961184957407\\
-179.056762789116	210.541195056541\\
-178.950037021316	210.131021523812\\
-178.828697758502	209.731542413301\\
-178.686904020946	209.343605717287\\
-178.523079603083	208.967683709779\\
-178.338551038881	208.608379421124\\
-178.134379517491	208.264631664857\\
-177.918103492506	207.928457550015\\
-177.688746913933	207.595865736761\\
-177.43752085987	207.259010835478\\
-177.157156661575	206.923884660779\\
-176.849724224891	206.593010351192\\
-176.514460267828	206.263505894758\\
-176.151595256082	205.932208863609\\
-175.758864836591	205.615401856366\\
-175.335833438307	205.320874217075\\
-174.882208303512	205.045737633461\\
-174.402146599059	204.796708534502\\
-173.90270265097	204.569057289845\\
-173.380584590485	204.36502896077\\
-172.835156886898	204.18714083032\\
-172.264756720423	204.037815022174\\
-171.67400636714	203.92191577441\\
-171.069260266349	203.839509208175\\
-170.448785311707	203.779342485926\\
-169.810674170536	203.734722957813\\
-169.1679082662	203.70866744369\\
-168.517235904652	203.703727408255\\
-167.854923621119	203.712828497056\\
-167.181671813528	203.731011229687\\
-166.493334892227	203.749713047077\\
-165.783249938746	203.774302164346\\
-165.068211291321	203.801682078543\\
-164.347571440828	203.830901206138\\
-163.621664113413	203.862298926382\\
-162.890988018612	203.895463311495\\
-162.146991375732	203.935397874292\\
-161.387035575766	203.976211534149\\
-160.611105491805	204.016715075148\\
-159.821814806662	204.061956641535\\
-159.031519879594	204.108263029546\\
-158.235630794137	204.155215196037\\
-157.432596899004	204.203451521205\\
-156.619729870174	204.257377990883\\
-155.798691653395	204.314939343745\\
-154.969861968085	204.378885748558\\
-154.130997500841	204.442707219625\\
-153.279894876534	204.50512784048\\
-152.41454986164	204.566659992219\\
-151.54202518031	204.631744235033\\
-150.667107993415	204.698838915697\\
-149.788588089539	204.763496751755\\
-148.904484359412	204.829987172439\\
-148.013867899103	204.907547830003\\
-147.12134614293	204.992615579099\\
-146.234436815721	205.081208391848\\
-145.349246466181	205.17198131282\\
-144.460817946566	205.271424853771\\
-143.571528444229	205.375877223423\\
-142.688089356653	205.48304100964\\
-141.813620691378	205.601043614666\\
-140.935296570227	205.724134992502\\
-140.049827614833	205.842399465481\\
-139.164263759192	205.971157667145\\
-138.284401576523	206.104208721774\\
-137.409659013992	206.231841476765\\
-136.538751281149	206.357187014159\\
-135.668665728692	206.483586425506\\
-134.801750293118	206.611502122791\\
-133.939829246578	206.742811431222\\
-133.08242910438	206.867507062302\\
-132.237536258613	206.985547440316\\
-131.4007599472	207.10493629218\\
-130.573483978287	207.214967534484\\
-129.755849372341	207.318069111393\\
-128.952248255289	207.422379380881\\
-128.1620908667	207.525166032655\\
-127.387808703026	207.625593638606\\
-126.629249381979	207.718812178145\\
-125.887775301687	207.802961541993\\
-125.16789671036	207.880975571828\\
-124.469975324484	207.95149454008\\
-123.79044596254	208.011868027166\\
-123.131821933465	208.065388118443\\
-122.494818917911	208.111570968449\\
-121.871671100401	208.152750201507\\
-121.254764317996	208.196392890078\\
-120.643521280138	208.232803099931\\
-120.034267438143	208.267346967851\\
-119.427421894107	208.302671540162\\
-118.824724142415	208.335011117734\\
-118.221061504814	208.359826603602\\
-117.61640790346	208.38157714635\\
-117.019897374085	208.4051834934\\
-116.426174986075	208.432716103245\\
-115.831236042086	208.466674507129\\
-115.239682072913	208.499311452348\\
-114.656643732215	208.525999060944\\
-114.077817785248	208.554076465752\\
-113.504064657384	208.594083723148\\
-112.936741556478	208.645911185258\\
-112.368970258563	208.710005440972\\
-111.801448910843	208.791823868228\\
-111.24681162341	208.891075719807\\
-110.70149389132	209.002602926607\\
-110.16063875421	209.131391405242\\
-109.626586382049	209.277275016122\\
-109.105841008875	209.446783560384\\
-108.598122048451	209.643096020313\\
-108.102673962956	209.858897658119\\
-107.628459746948	210.090556516047\\
-107.170645865299	210.342586590869\\
-106.732777039651	210.617119078541\\
-106.318695703902	210.912670093364\\
-105.927996487783	211.226230425229\\
-105.552214940107	211.563519560948\\
-105.200478084883	211.922968661183\\
-104.868120738858	212.297670419587\\
-104.550118818461	212.684622269067\\
-104.252430958597	213.093425584904\\
-103.979278557808	213.518431319955\\
-103.729520813372	213.961040739928\\
-103.494786218031	214.413895020422\\
-103.281199599224	214.876596017075\\
-103.095784999891	215.352760353518\\
-102.934686085992	215.845272689158\\
-102.798562136748	216.347887966301\\
-102.679509273798	216.858133496552\\
-102.572634040438	217.383156033868\\
-102.484139200277	217.907913668568\\
-102.412953566882	218.428315475088\\
-102.342930557125	218.948859585124\\
-102.263665230039	219.464110387653\\
-102.181641443249	219.976021790019\\
-102.100500380409	220.483374082744\\
-102.025997442688	220.989505497711\\
-101.948625637355	221.490497236657\\
-101.857596299176	221.982344741393\\
-101.756045236978	222.465031442294\\
-101.64949093876	222.939905641764\\
-101.535233814928	223.403940516973\\
-101.412957963509	223.856825080676\\
-101.272310245375	224.295246354194\\
-101.10685332278	224.709304015641\\
-100.906739957836	225.084779919112\\
-100.700405554757	225.430068193546\\
-100.496615782142	225.757847418676\\
-100.29112098663	226.080616134324\\
-100.072514785267	226.398428406707\\
-99.8251803835	226.696454466956\\
-99.545936542407	226.958831539867\\
-99.2478923870495	227.191602555935\\
-98.9490191718577	227.407121019075\\
-98.6455869389779	227.607337504186\\
-98.3323556865875	227.788147773166\\
-98.0126211193112	227.952312908484\\
-97.6852078565904	228.110460103198\\
-97.3474970538689	228.259942205172\\
-96.9956400811736	228.400909821767\\
-96.6266206721495	228.52534659396\\
-96.2384598258519	228.633635675411\\
-95.8349359199509	228.731558927408\\
-95.418364170092	228.823458839513\\
-94.9909372697372	228.910714433438\\
-94.5517543810342	228.996154239158\\
-94.0994804955196	229.08350330899\\
-93.6333400700159	229.169177342353\\
-93.1541569243327	229.251013706026\\
-92.6595328238037	229.325818762517\\
-92.1472125896264	229.392522834377\\
-91.615490463203	229.454281071027\\
-91.0671571359372	229.516972190065\\
-90.5023557252052	229.584435630341\\
-89.9215373188719	229.658184986288\\
-89.3243221386828	229.735274603696\\
-88.7115063877082	229.812791648284\\
-88.0818401543681	229.894367857072\\
-87.4363538387108	229.974189121811\\
-86.7755826028132	230.052701926126\\
-86.1001303976933	230.132561612498\\
-85.408250377515	230.213678840974\\
-84.7002856145483	230.294567982707\\
-83.9773461219513	230.377839119481\\
-83.2409155604375	230.458898939386\\
-82.4915237604908	230.536792710906\\
-81.7328615479817	230.615023349296\\
-80.9645593672602	230.692852851975\\
-80.1911969225193	230.767894264226\\
-79.4132631439595	230.84167113167\\
-78.6209113756218	230.913433140398\\
-77.8216510804131	230.985597168496\\
-77.0125264248514	231.061100273041\\
-76.1978046185827	231.135269731049\\
-75.376627111449	231.208938901967\\
-74.5481825386273	231.283470576465\\
-73.7122220675291	231.359708648051\\
-72.8629712448699	231.428853020596\\
-72.0090495969076	231.498071093628\\
-71.1475923108633	231.568558855578\\
-70.2830310014586	231.63893367636\\
-69.417998897668	231.711339497597\\
-68.5533442524071	231.789008555188\\
-67.6939334507461	231.869486115197\\
-66.841545852714	231.954172324276\\
-65.9874767673626	232.042997214021\\
-65.1312387813302	232.132640956682\\
-64.2765566282446	232.22602128767\\
-63.4256630180898	232.319778364063\\
-62.5710435543025	232.415149775019\\
-61.7149680006532	232.513987272243\\
-60.8664533015014	232.603238911097\\
-60.0268615323139	232.69758370328\\
-59.1975664907858	232.798596704937\\
-58.3667224804641	232.896061931927\\
-57.5274985063079	232.988862406898\\
-56.6830196155966	233.084523825586\\
-55.8410558654371	233.185806490786\\
-55.0106996823199	233.28437890845\\
-54.1912666645989	233.375806740891\\
-53.3755604290752	233.465977474874\\
-52.5596549714711	233.558974283253\\
-51.74319037134	233.657955027891\\
-50.933969574755	233.757507595247\\
-50.1327702571316	233.855876500911\\
-49.3386592814178	233.953643543146\\
-48.547236936485	234.050628779284\\
-47.7569115677718	234.148974407154\\
-46.9680151588966	234.249049891318\\
-46.1840954419235	234.349554701591\\
-45.4094633011753	234.449779671742\\
-44.6452845009581	234.547944560026\\
-43.8962366164932	234.646171924409\\
-43.161737673064	234.747581160811\\
-42.4450161281841	234.8494655358\\
-41.7444642042031	234.948893577543\\
-41.0545578008599	235.047790756557\\
-40.3686521750978	235.146487611613\\
-39.6845837442332	235.243925044267\\
-39.0034417006934	235.339304826121\\
-38.3251336304797	235.43694665955\\
-37.6483525724064	235.530071751323\\
-36.9750784862724	235.61799806849\\
-36.3068995928095	235.702268271678\\
-35.6504569218371	235.785907847223\\
-35.0110987130918	235.866869736179\\
-34.3883301556958	235.943715574138\\
-33.7823600527687	236.017621730554\\
-33.1935268096967	236.086596530088\\
-32.622021347919	236.151939749895\\
-32.0702231975419	236.211039003217\\
-31.5392873598834	236.264284187086\\
-31.0294546137471	236.313507709634\\
-30.5384750525759	236.355841413087\\
-30.0628142030835	236.390790285796\\
-29.6001514704553	236.418980902147\\
-29.1535727723165	236.440948406049\\
-28.7234221666556	236.458050879211\\
-28.3104221931872	236.471341981194\\
-27.9117177164503	236.479063714452\\
-27.5292736657172	236.482540722947\\
-27.1622061228992	236.481385830882\\
-26.8107491357262	236.473456200685\\
-26.4800049003766	236.455998183487\\
-26.1669702654134	236.43114952838\\
-25.8689228100742	236.402808303389\\
-25.5865661916719	236.378007558729\\
-25.324375974518	236.354221063209\\
-25.0855106089151	236.331095016179\\
-24.868645550097	236.304493952293\\
-24.6751243625591	236.27364520347\\
-24.5038909335991	236.240482206308\\
-24.3398556231088	236.206529275664\\
-24.1762414648488	236.168993727627\\
-24.0118423480219	236.124830771959\\
-23.8477121209165	236.080433289304\\
-23.6869013403249	236.037057203053\\
-23.5268021949286	235.993621340564\\
-23.3694987360321	235.94878504331\\
-23.2130692558145	235.901991959742\\
-23.0563305299698	235.853371949442\\
-22.8955105728851	235.80091923836\\
-22.7234208882141	235.73899149852\\
-22.5341133218555	235.664772536699\\
-22.3294801087557	235.578387220146\\
-22.1088054640487	235.473581634577\\
-21.875644641978	235.350875233086\\
-21.6330162915953	235.21171626883\\
-21.3805438927294	235.05175450388\\
-21.1215491245923	234.873605471469\\
-20.8574938625203	234.678847193163\\
-20.5868944695719	234.461116499199\\
-20.3152807780645	234.215887588342\\
-20.0497004286919	233.943884728331\\
-19.7919180752962	233.643669650351\\
-19.543378160711	233.317635639976\\
-19.3083329037642	232.965924200038\\
-19.0848219463824	232.592477766752\\
-18.8699314659715	232.189013887223\\
-18.6699554803345	231.755788249763\\
-18.4908567545385	231.291837249884\\
-18.3344550296169	230.799265989283\\
-18.1882838163849	230.27978363983\\
-18.0489470167669	229.729570189099\\
-17.9225909186004	229.153304425806\\
-17.8119768651772	228.554127912424\\
-17.7126898189664	227.929258269364\\
-17.6210816013579	227.282588826148\\
-17.5363164023505	226.613749443016\\
-17.4562182919307	225.922878532042\\
-17.383519307497	225.210623891827\\
-17.3205280406069	224.475493940431\\
-17.2666626237795	223.720013167265\\
-17.2151364299757	222.945882042546\\
-17.1649479844363	222.151101000915\\
-17.1124909706615	221.339603480802\\
-17.0615215426805	220.509227890025\\
-17.011826420503	219.657219316647\\
-16.956633974059	218.788424291515\\
-16.9011128742027	217.900073561365\\
-16.8436017247881	216.995015479063\\
-16.7830202764089	216.071614814059\\
-16.7220638314113	215.131448413035\\
-16.6566288586745	214.176026509954\\
-16.5896259338601	213.203420916459\\
-16.5208151710934	212.21602815641\\
-16.44488080523	211.217320621739\\
-16.3605392504276	210.205905703912\\
-16.2697375362288	209.180536951703\\
-16.1753430365431	208.14126093321\\
-16.0751010555025	207.091536062822\\
-15.9732572643538	206.028140824852\\
-15.868161070594	204.95425172695\\
-15.7609114492471	203.869553684569\\
-15.6511099587629	202.774784729992\\
-15.5380654450964	201.674281343745\\
-15.4199021799887	200.567829190998\\
-15.2992892816537	199.452964245705\\
-15.1728930133431	198.336533456814\\
-15.0458164187529	197.215054037602\\
-14.9178438203775	196.086917074425\\
-14.7901351532791	194.957456653106\\
-14.6613091083595	193.827249919941\\
-14.530656340234	192.694774135178\\
-14.3961666781863	191.559634837135\\
-14.2609658444437	190.418521265248\\
-14.1272231484149	189.267416818081\\
-13.9948997021613	188.110329404536\\
-13.8651114950388	186.951426546579\\
-13.7362088719175	185.788554966328\\
-13.6091468938856	184.616733044835\\
-13.4845316883563	183.438584391319\\
-13.3582782560419	182.253355980895\\
-13.235820706193	181.061061986591\\
-13.1132241258335	179.864709817619\\
-12.9913523383137	178.661216305993\\
-12.8697603623883	177.454124290844\\
-12.7529530374002	176.237000424125\\
-12.6403907000829	175.010745350013\\
-12.5294236376559	173.773910443928\\
-12.4186928452383	172.530906382855\\
-12.3046152982748	171.286521906902\\
-12.1888833397571	170.034023881627\\
-12.0711209859878	168.773337053067\\
-11.952025846524	167.511069266394\\
-11.8371573897762	166.245739807386\\
-11.7215279212803	164.979363790139\\
-11.6073075486527	163.708052510989\\
-11.4917842920243	162.434531171382\\
-11.3763327060543	161.15408266246\\
-11.2605932703246	159.869050344472\\
-11.1444263571942	158.582431270381\\
-11.0270986987643	157.295954204679\\
-10.9088965963362	156.00885613633\\
-10.7905766769229	154.71989388981\\
-10.6719308808282	153.42842444372\\
-10.5500009918595	152.139878368148\\
-10.4281087270588	150.849531963969\\
-10.3040410105452	149.563347908453\\
-10.1778577808568	148.277405061922\\
-10.0533065083762	146.991405945988\\
-9.92828135396108	145.707971780233\\
-9.80152857869346	144.428768284195\\
-9.67473527908621	143.152222040362\\
-9.54706189124666	141.877213360143\\
-9.41930772933129	140.608651481619\\
-9.28901157108633	139.339263521428\\
-9.15630356975591	138.074826087149\\
-9.02406978864279	136.809738902984\\
-8.8903293422465	135.544501342722\\
-8.75980128150787	134.285407611565\\
-8.6303339445399	133.03108780349\\
-8.49836611140645	131.787004749705\\
-8.36195806330342	130.544460792816\\
-8.22622107901748	129.302269050396\\
-8.09431965596554	128.06280982328\\
-7.96120524269394	126.830665684219\\
-7.82771435527975	125.608719997541\\
-7.6926193143282	124.397795844032\\
-7.56153519222199	123.200882447516\\
-7.4277940439113	122.013388001917\\
-7.29587666197023	120.838258759444\\
-7.1679272032269	119.679663177282\\
-7.04261617071921	118.537336687071\\
-6.92117908982263	117.41227792796\\
-6.80361167503404	116.307032490985\\
-6.68895666778678	115.221455323619\\
-6.57741173498466	114.151463191785\\
-6.46745012464963	113.098036122548\\
-6.36147356999872	112.058015986952\\
-6.25800264769849	111.034692403297\\
-6.16072755215588	110.030863982968\\
-6.06464394473522	109.050857191842\\
-5.97340151794219	108.091894339303\\
-5.88388469134881	107.161143734444\\
-5.79919634646802	106.25370809974\\
-5.71578433126381	105.372178358263\\
-5.63399404663345	104.512978649088\\
-5.55721442928862	103.675086603286\\
-5.48362342354792	102.861436082898\\
-5.41348130380005	102.071001970373\\
-5.34707339113891	101.302654711904\\
-5.28028271893424	100.558387830477\\
-5.20921082710245	99.8377614502924\\
-5.1313599540843	99.1409095571201\\
-5.03996443858579	98.4692093803248\\
-4.93286323758822	97.8201133776754\\
-4.81009602102244	97.1963003509147\\
-4.67333945754666	96.5994903174825\\
-4.51661845074983	96.0287589168781\\
-4.33905294165126	95.4868651587819\\
-4.14072492150004	94.9713071770786\\
-3.92431905797143	94.4773123631799\\
-3.68993130302657	93.9996105363655\\
-3.43438342305935	93.5416606030829\\
-3.15175154241103	93.1022472295466\\
-2.84909885508219	92.6774938515464\\
-2.52936468873197	92.2703105628364\\
-2.19047327666522	91.8789253970855\\
-1.82630910222791	91.5106527804824\\
-1.43998331968269	91.1624230285723\\
-1.0320579450639	90.8360007942168\\
-0.604931996828697	90.5341343933897\\
-0.160621260556617	90.2600296185299\\
0.298097672385204	90.0164531807746\\
0.773595311749247	89.7979238130858\\
1.25842432535918	89.6126237260294\\
1.75145291522376	89.4599816045301\\
2.24623785745677	89.3352434365235\\
2.73900607623972	89.2321358508683\\
3.23127453264317	89.1546433134922\\
3.73195960399775	89.1106037925572\\
4.2379806653004	89.0783718008551\\
4.74431944779409	89.0562089821558\\
5.25543425126441	89.0379085923673\\
5.77051599509335	89.0315084690669\\
6.29030859291214	89.037362882139\\
6.81888787257852	89.0463178156895\\
7.36024559867557	89.0540567613319\\
7.91704267664328	89.0629296778981\\
8.48561036928039	89.0807267827672\\
9.06404895993005	89.1021181481397\\
9.65168069728698	89.121510348302\\
10.2512343197967	89.1370903664879\\
10.8637168970403	89.150367877635\\
11.4904671489116	89.1653217951159\\
12.1296216870584	89.1823519577708\\
12.7823189842848	89.1996042983389\\
13.4492996397684	89.2172595417267\\
14.1306808080621	89.2336186575388\\
14.8250845795089	89.248218995252\\
15.5341130282403	89.26507173931\\
16.2578522940736	89.2889980079307\\
16.9972124607519	89.3175958786605\\
17.7525044685548	89.3543329215159\\
18.5238959241219	89.3976671602027\\
19.3122984356602	89.4586450122762\\
20.1165594350184	89.5334862605572\\
20.9338751125726	89.6159532283156\\
21.7612674550562	89.7102473740648\\
22.5951776485659	89.8165586369911\\
23.4334559271256	89.9265778455326\\
24.2787358872832	90.047419643338\\
25.132283673006	90.1733066860564\\
25.9857845829965	90.3003920863884\\
26.8398876673378	90.4224370851652\\
27.6932406144093	90.5389224808212\\
28.5440088220271	90.6501832056325\\
29.3931334593454	90.7529451121229\\
30.2417090015158	90.8464553234338\\
31.091054835364	90.9284503575508\\
31.9395052625969	90.998696523074\\
32.785288475296	91.0560359644751\\
33.6267008907794	91.1010680381036\\
34.4646781295856	91.1344811941043\\
35.3033357665216	91.1589087035322\\
36.142170548049	91.172701241083\\
36.9808967860867	91.1786547166258\\
37.8194338832734	91.1731127645121\\
38.6565952983449	91.1615892379236\\
39.4930385116475	91.1464278604785\\
40.3288459538306	91.1291542518588\\
41.1725944993226	91.1106240123871\\
42.0232826591263	91.0917985050775\\
42.8849652304415	91.0757372864277\\
43.7581066289599	91.0620080993537\\
44.6416602831539	91.0512712851635\\
45.5338536730315	91.0408320958144\\
46.4339381419793	91.0334165161522\\
47.3347596389718	91.0302261999565\\
48.2336274245991	91.026317642697\\
49.1342842156823	91.0233443646871\\
50.0362922873593	91.0181687858459\\
50.9382306287135	91.0107546351823\\
51.8371253357717	90.9926079376154\\
52.7305975920522	90.9605108238241\\
53.621728367794	90.9172306739234\\
54.5131355035002	90.8499896831269\\
55.4029584215872	90.7574284180566\\
56.2903273902493	90.6457999657451\\
57.1671450471353	90.5174297595056\\
58.0364269276114	90.368296557667\\
58.8965178178074	90.1981340652338\\
59.7528897190795	90.010840408554\\
60.6001360327008	89.810133317167\\
61.4376829874296	89.5938000228407\\
62.2741947018035	89.3706670088442\\
63.114659871288	89.1345013588804\\
63.9630928244732	88.8853419183851\\
64.81604972574	88.6353954508473\\
65.6618232529432	88.3808425157534\\
66.4976321216435	88.1233730472438\\
67.3315421643687	87.8662746127252\\
68.1729411473213	87.6106002874107\\
69.0302612524821	87.352089538918\\
69.8975370177998	87.0905816353019\\
70.7689082036104	86.8241678416685\\
71.6407162718247	86.5512808549163\\
72.5109850189619	86.2734587943232\\
73.3795632592366	85.9885196866754\\
74.2480835320345	85.6914443569843\\
75.1161854881271	85.3760440541417\\
75.9876395865535	85.0459553878185\\
76.8564921424401	84.7016139052059\\
77.7254536128785	84.3414139750568\\
78.6016956759018	83.96768000903\\
79.4902716960811	83.5844634052262\\
80.3864743966774	83.1898734350448\\
81.2832735847778	82.7920738909404\\
82.1838292241719	82.3888632942076\\
83.0824846186529	81.988300371389\\
83.9793626659257	81.5907243705767\\
84.871272026923	81.1950548691085\\
85.756711462155	80.8036866799548\\
86.636431850039	80.4131101172655\\
87.5134822913328	80.0200561233979\\
88.3869747847801	79.6216343008401\\
89.2602431361249	79.2169254822851\\
90.1243540016358	78.7965670484168\\
90.9818654645865	78.3622429049366\\
91.8317287769833	77.920951925865\\
92.6707975641937	77.4690041884647\\
93.5005607725838	77.0054515310848\\
94.3156696215646	76.5320699936276\\
95.1177366428668	76.0527530255948\\
95.9089878765125	75.5604751203651\\
96.6886615931347	75.0577829004641\\
97.4577057541232	74.5441184863687\\
98.2111697151277	74.0232229675366\\
98.9496501431929	73.497517036376\\
99.6764688267669	72.9648249372266\\
100.391066709237	72.4291586538683\\
101.09617963867	71.8959662641239\\
101.796503570128	71.3668033186024\\
102.490296497112	70.8441780681817\\
103.175062993313	70.3292777659045\\
103.847404100959	69.825762258189\\
104.509687811416	69.3396054235136\\
105.157578212548	68.867459345191\\
105.789925599656	68.4135066761318\\
106.408202402902	67.9786798636728\\
107.012329824095	67.5625298798636\\
107.599079899376	67.1617064363572\\
108.168630646381	66.7758040850347\\
108.731140928886	66.3974166115502\\
109.28863836608	66.0209550649449\\
109.838890102306	65.6440609913432\\
110.382330553258	65.2632389945591\\
110.927245054737	64.8795815359107\\
111.473434902218	64.4943964736186\\
112.019066545659	64.1070268134247\\
112.555924152311	63.7210270256102\\
113.083796341178	63.341227281875\\
113.60575186515	62.9591282206807\\
114.131572988596	62.5720231699946\\
114.666748311179	62.178151396168\\
115.208274552438	61.7784400038213\\
115.753571786621	61.3717604637481\\
116.303379510448	60.9614730501386\\
116.860141270154	60.5428951784\\
117.428034507894	60.1171545584032\\
118.009719901929	59.6900848186437\\
118.599006939987	59.2631481294414\\
119.194319554386	58.8398781528788\\
119.803506247378	58.4212722538583\\
120.427711726489	58.0008441921392\\
121.064419995031	57.5833948500835\\
121.709231187023	57.1676568988061\\
122.36282858885	56.7574386720145\\
123.022833811804	56.3441332334012\\
123.695052019586	55.9268334423003\\
124.376832897773	55.4863898580369\\
125.071803877406	55.0373887801844\\
125.784570870558	54.5866586766865\\
126.506488288954	54.1268525781141\\
127.229496957656	53.6541305973237\\
127.962842727563	53.1769340307603\\
128.712163837112	52.6948123421009\\
129.471900737785	52.1974697301445\\
130.236772803575	51.6899295665547\\
131.012731427352	51.1855054210007\\
131.797294645738	50.6775962229813\\
132.584742243367	50.1584413712683\\
133.379012070175	49.6287857968769\\
134.183368561451	49.099882247339\\
134.988535618738	48.5629608980913\\
135.793483497955	48.0289153588872\\
136.594025965823	47.5007374561763\\
137.394942147112	46.9746219561148\\
138.201243762349	46.449517679802\\
139.008249788735	45.9171964329124\\
139.81508810374	45.379669177535\\
140.617503025837	44.8403990391327\\
141.421704127464	44.30892520953\\
142.225555376282	43.7808056638247\\
143.018496292708	43.2527747288846\\
143.82124926772	42.7468528827393\\
144.620461093781	42.2436259129481\\
145.420847023794	41.7370965764343\\
146.222378075904	41.2304091390139\\
147.007392316745	40.727385522494\\
147.788969466914	40.2259199976146\\
148.579329444923	39.7257964257473\\
149.35237512857	39.217774149241\\
150.12348007896	38.7107946133105\\
150.896493182633	38.2074029173362\\
151.664046585357	37.6904757665241\\
152.435724243632	37.1750097940655\\
153.209107190026	36.6650470625452\\
153.971376128195	36.1541685506188\\
154.733854752994	35.6532389269368\\
155.488571406056	35.1559781679371\\
156.239603337424	34.6639630851883\\
156.986120069735	34.1781913043095\\
157.718116472696	33.6927981257241\\
158.432499993971	33.2161845409288\\
159.125971577541	32.7556156058966\\
159.800559272287	32.3009289051161\\
160.46603579998	31.8394767367167\\
161.124456617312	31.3814644301718\\
161.767185357387	30.9284160934052\\
162.388903809744	30.4956939879374\\
162.979669885504	30.0772432029025\\
163.537998900976	29.669008408326\\
164.076706935263	29.274602555826\\
164.599028740545	28.8935698716289\\
165.105232133015	28.5187436732756\\
165.595718256759	28.1558853517817\\
166.086782863475	27.8122784617673\\
166.581442914187	27.4856587756763\\
167.081202815243	27.1765618788293\\
167.59161037198	26.892075186457\\
168.116018363492	26.6353688461555\\
168.654425983243	26.4177620129798\\
169.199922773773	26.2254890938556\\
169.743956419045	26.056274848047\\
170.288506885724	25.9066418719424\\
170.837649235383	25.7863290820961\\
171.400176228638	25.6926782730391\\
171.972936076617	25.6219371288449\\
172.554456913459	25.5722621613001\\
173.14666793397	25.5514476471397\\
173.745017166484	25.5490520508552\\
174.347346214407	25.5579282436849\\
174.953401831315	25.5799960767778\\
175.566868435038	25.6160780920933\\
176.186153345459	25.6625364543013\\
176.809547899227	25.7053709536093\\
177.437509137646	25.7443819724841\\
178.069932967038	25.7772437108427\\
178.711991795721	25.8050315944052\\
179.361668942721	25.8301995164798\\
180.020008994595	25.8518372574771\\
180.68397695977	25.869717247097\\
181.351286570578	25.8866601278331\\
182.026383159502	25.8986669814461\\
182.711618224906	25.9034981483444\\
183.412305133523	25.9029250572759\\
184.123402368208	25.9064134984683\\
184.837377219736	25.9061113448821\\
185.551530086706	25.9006060832755\\
186.267183156491	25.8920799888687\\
186.9887350767	25.8732018205186\\
187.714316671911	25.8418245712459\\
188.447722498109	25.8163655355234\\
189.187478973662	25.80588271183\\
189.931674257681	25.7951202485074\\
190.681341256674	25.7756107793003\\
191.430542687668	25.7529442364762\\
192.186888635912	25.7431704153551\\
192.944136587603	25.735694300962\\
193.701865648102	25.7267133383013\\
194.462494158337	25.7150998408273\\
195.216595064742	25.7030865812897\\
195.965885040274	25.6845293411162\\
196.714722565754	25.6749675819293\\
197.472545725954	25.6740326432005\\
198.232191349974	25.6671090911627\\
198.985131927022	25.6487911721887\\
199.743402910006	25.6270395931494\\
200.500048904935	25.6102037397407\\
201.271676535443	25.5828020366945\\
202.060414438874	25.5606704692398\\
202.852296148455	25.5297990588595\\
203.655908778632	25.5003593425116\\
204.466968305556	25.4666833731666\\
205.284857769792	25.4316575386914\\
206.107629569721	25.4006578243448\\
206.935457237471	25.3681029023799\\
207.761334289878	25.3373315519957\\
208.592236516806	25.3046704427154\\
209.422522469082	25.268080021941\\
210.253350756451	25.2370158855311\\
211.088409982784	25.2160055067766\\
211.925514994926	25.2024303934645\\
212.757167686353	25.1776177253761\\
213.580229924882	25.1589073008702\\
214.397614085668	25.147462586888\\
215.226779342096	25.1391834783197\\
216.070558659875	25.1282497815361\\
216.914991757197	25.1127189699568\\
217.750553396734	25.0986905525146\\
218.579391035985	25.0868339323455\\
219.414586878231	25.0822985003821\\
220.258698897793	25.0685031165543\\
221.108539434873	25.0425709939442\\
221.962216454693	25.0196876459168\\
222.814399187953	24.9946672662593\\
223.662978524352	24.969440779901\\
224.513843317939	24.9444306509886\\
225.371161831845	24.9191640114533\\
226.239009707899	24.8937967850627\\
227.111701663487	24.8685699319615\\
227.988102597575	24.8469369904641\\
228.864370935908	24.8384071900565\\
229.744949028242	24.8288771701012\\
230.632182470736	24.8113056163611\\
231.516426802848	24.7980223063702\\
232.403261657778	24.7833251098874\\
233.295717847489	24.7569661848018\\
234.187449693758	24.7242819007979\\
235.072556524861	24.6989942933939\\
235.952879091786	24.662290233801\\
236.837954651589	24.629008915338\\
237.734316499688	24.6054281174962\\
238.62139090747	24.584132193791\\
239.506144982252	24.5591352059059\\
240.394241207337	24.5301447669225\\
241.274289930087	24.503440393989\\
242.151453922156	24.4675372506949\\
243.031755258011	24.4278220155149\\
243.904778448549	24.3892480252283\\
244.779315254529	24.3567936967474\\
245.64256351593	24.3325383522072\\
246.492878374127	24.3071953370439\\
247.349545681651	24.2804604456979\\
248.217500445678	24.2611659367923\\
249.078465499834	24.236683415358\\
249.934074463311	24.2163196049416\\
250.775718342113	24.2010543795828\\
251.621640916515	24.1826175693651\\
252.471280388299	24.1631879385523\\
253.32023344003	24.1519955811704\\
254.16114715351	24.1433837814923\\
254.985522645324	24.1302904810035\\
255.800998708584	24.1120387727029\\
256.602108049002	24.1041326805488\\
257.392115739286	24.0988958059276\\
258.173271260311	24.0940721283933\\
258.943301587165	24.0878378077006\\
259.695918444226	24.0831307882694\\
260.427706740226	24.0756320584878\\
261.146106759132	24.0686267679122\\
261.858946891907	24.0618575335433\\
262.564303054588	24.052947893594\\
263.262565499841	24.0376560471958\\
263.949905729429	24.0219514685681\\
264.620854604421	24.0021632677932\\
265.276964124939	23.9782608553077\\
265.919337602286	23.9452355511864\\
266.550184164655	23.9030415700628\\
267.169674793393	23.8501916826334\\
267.777324658387	23.7879590359264\\
268.374317010525	23.7182272450229\\
268.957676474436	23.646004725654\\
269.522616864625	23.5694002521112\\
270.064386725629	23.484887923557\\
270.583781254841	23.4000032366244\\
271.084897532374	23.314583812654\\
271.567096239717	23.2277110777489\\
272.027641894683	23.1394485225668\\
272.470491842376	23.0536585355822\\
272.893123275778	22.9694565142986\\
273.287627126677	22.8900821764087\\
273.661502790367	22.8179265798071\\
274.015684435459	22.7513858631134\\
274.35012108091	22.6938349566375\\
274.665984006564	22.6473778336685\\
274.965887193736	22.6105506644057\\
275.246965356267	22.583839476658\\
275.515664929406	22.562814688753\\
275.782932482225	22.5485957136832\\
276.05249253912	22.5399108129208\\
276.318461841606	22.5459283179209\\
276.576326281066	22.5655551250094\\
276.827354877123	22.5953955324499\\
277.075824254875	22.6346016338289\\
277.316063412478	22.6800970059821\\
277.547468420944	22.7394462083061\\
277.773778180483	22.8108112803905\\
277.997230643529	22.8957331478449\\
278.223786746939	22.9883127754785\\
278.448472832744	23.094220121183\\
278.676637881594	23.2171541160256\\
278.914769594473	23.3547300380045\\
279.147566773347	23.4966447335957\\
279.374101799076	23.6650931973476\\
279.58861471118	23.8672619545587\\
279.780452886129	24.0836019937311\\
279.97035163262	24.3219224614817\\
280.163068775763	24.5825838478813\\
280.367359539806	24.8614028876696\\
280.562965956768	25.1748102494091\\
280.741124824487	25.5289179053135\\
280.903820019499	25.9154111029062\\
281.051916620324	26.3214624207945\\
281.196403363276	26.7534843063896\\
281.326742209415	27.2109968906038\\
281.439544886949	27.6870341107837\\
281.547182181571	28.1844608552316\\
281.660502921375	28.7029921715128\\
281.777882723975	29.2422962434838\\
281.882110953014	29.8036632163457\\
281.971541952388	30.3876789586895\\
282.053007125834	30.994898514489\\
282.12341103972	31.6228730084633\\
282.178943824069	32.2646648975971\\
282.216916648855	32.9223131051864\\
282.24462474211	33.600259239601\\
282.265713739168	34.2999230000997\\
282.281756060266	35.0319176072743\\
282.300609570329	35.7897011555683\\
282.311579769341	36.560111688556\\
282.311656056132	37.3386564861167\\
282.299630947955	38.1320744122515\\
282.285883960327	38.9436270930363\\
282.273592618018	39.7781441199018\\
282.2602099824	40.629206429379\\
282.254912002234	41.4953246765767\\
282.255886812727	42.3786184268076\\
282.248110612648	43.2791067039139\\
282.245307110542	44.1989343468881\\
282.255713539914	45.1317411624544\\
282.263343459771	46.0703336212617\\
282.271669719971	47.0101753811215\\
282.289474618869	47.9532050150749\\
282.304710273945	48.9005305851021\\
282.319818615858	49.8562114229361\\
282.335538893634	50.82782694873\\
282.357427881735	51.8119985934291\\
282.382197779848	52.8075670202865\\
282.403140063341	53.8004831220934\\
282.419936942405	54.7870018910797\\
282.442328466577	55.7739364981774\\
282.46013017475	56.7643367339403\\
282.474205137799	57.7676985378987\\
282.489124174304	58.7782731027275\\
282.507320731285	59.7930265191823\\
282.51834200872	60.8032179089328\\
282.530609487469	61.8173614067767\\
282.539171162199	62.8417772430092\\
282.550317947793	63.8630722579124\\
282.56075183409	64.878021038428\\
282.571858955789	65.8854301203044\\
282.585852328825	66.8944089182651\\
282.596925737494	67.8995262589158\\
282.606371597547	68.9019400931229\\
282.625812638553	69.9095100714658\\
282.645511732172	70.927328952009\\
282.650837946119	71.9431921612221\\
282.667919106687	72.9510708597526\\
282.678714355992	73.95614536293\\
282.695818069115	74.964848712836\\
282.71304566414	75.9808364434723\\
282.737824869842	77.0009194113231\\
282.771744273076	78.0155216107914\\
282.809071057828	79.0233418189857\\
282.854054454255	80.0248467816848\\
282.881319218123	81.0335610514728\\
282.904112819991	82.047594648285\\
282.926577227982	83.0582505047661\\
282.940760295265	84.0607611304362\\
282.947372934278	85.0566205163454\\
282.95605342878	86.0544363981557\\
282.968790450394	87.0632445877381\\
282.976453151608	88.0782716291629\\
282.980183879905	89.0921753636561\\
282.981469115197	90.0995627325812\\
282.988190571533	91.1030878997675\\
282.993035229583	92.1065504091745\\
283.000151551956	93.1123724339952\\
283.015992732187	94.1189715343548\\
283.029872781984	95.1250834757408\\
283.047052479643	96.1264008114612\\
283.066955933761	97.1175218930265\\
283.087601584687	98.1106155588199\\
283.106332418576	99.1170982533665\\
283.129176122476	100.130051777516\\
283.15315349836	101.132088122606\\
283.172231142883	102.117519610454\\
283.192456808375	103.096360652144\\
283.215577060478	104.085099121182\\
283.241954495974	105.091172584071\\
283.27339717736	106.102942284978\\
283.309726305356	107.111596489986\\
283.352861691825	108.114814791737\\
283.39842481132	109.110398645655\\
283.445264762705	110.106257814198\\
283.491918897593	111.108113612121\\
283.552502605921	112.115684540435\\
283.621041372133	113.123042299744\\
283.68885132634	114.125113395765\\
283.778798836435	115.122047857221\\
283.864631882846	116.113341285699\\
283.959374195325	117.09923561669\\
284.056708578198	118.084344430664\\
284.1440529396	119.067488743729\\
284.233587556311	120.042335506563\\
284.332316316808	121.010561465454\\
284.427889511029	121.97736181276\\
284.527288017083	122.942608343013\\
284.632749471276	123.901796398721\\
284.739189817353	124.855452420708\\
284.842433233727	125.806526441727\\
284.939649959492	126.754272884377\\
285.024730503446	127.697695614221\\
285.108449278706	128.633415734772\\
285.189906109551	129.562349947393\\
285.272243348341	130.487109517979\\
285.349782069031	131.418599084843\\
285.428661181141	132.3482950292\\
285.513092844708	133.269812698772\\
285.597686974484	134.176896149847\\
285.674130390199	135.068047972784\\
285.742276733559	135.943692564917\\
285.810287690652	136.805354680468\\
285.88338705313	137.661889409951\\
285.955389702568	138.517053084221\\
286.033030610694	139.357296478467\\
286.1201306628	140.17979365976\\
286.209754130087	140.989153238148\\
286.307828160349	141.781128508184\\
286.4124547052	142.555714279677\\
286.51627692489	143.314838136289\\
286.622010689785	144.058348881734\\
286.72980177098	144.785710327307\\
286.84316898516	145.482448415073\\
286.955864299155	146.154606350866\\
287.064492184907	146.803123913236\\
287.178297053058	147.434529738038\\
287.293580651018	148.053653583593\\
287.413596017083	148.660994031442\\
287.539224134846	149.244318388588\\
287.668125246156	149.803640675964\\
287.789927298494	150.352873945044\\
287.897386839108	150.899025435618\\
287.997928613527	151.439918566743\\
288.10893691164	151.982204754372\\
288.224139637008	152.527284734168\\
288.323884836508	153.076566260832\\
288.400353384476	153.626953668\\
288.454356172137	154.175499358612\\
288.502397305514	154.719098013786\\
288.536041205729	155.255966875688\\
288.544953761962	155.78801187077\\
288.525424070678	156.319490892675\\
288.48191750568	156.85177190953\\
288.413171090291	157.380895792401\\
288.315064962189	157.907417506311\\
288.191006378615	158.428361723271\\
288.038418858188	158.939807714314\\
287.856079724173	159.441122383633\\
287.641361323353	159.931210994686\\
287.397308935121	160.411205529389\\
287.124760969626	160.886604277819\\
286.820729739252	161.349256538047\\
286.485781698186	161.785419742593\\
286.122097939611	162.192566565579\\
285.729721843224	162.579661942994\\
285.30688441588	162.952978480175\\
284.851020756864	163.322566585395\\
284.360341808424	163.670419965712\\
283.841736058944	164.00187413418\\
283.29605775119	164.312352773455\\
282.727228496876	164.605982889072\\
282.131406747423	164.883363829549\\
281.505122873423	165.154288039914\\
280.858144127825	165.422646384585\\
280.199658029504	165.694312348631\\
279.529406721994	165.96619206742\\
278.85030138564	166.240567494925\\
278.164013160937	166.517470012224\\
277.467555979617	166.803029741154\\
276.761618690664	167.097954608739\\
276.044101474298	167.397981757978\\
275.315489242181	167.70097712158\\
274.57757943697	168.011796648142\\
273.829458868241	168.328432069746\\
273.067569613416	168.656590358004\\
272.290969881381	169.000543885385\\
271.499990895272	169.351410833531\\
270.694845303671	169.71339708201\\
269.878778071819	170.086250492541\\
269.052566449813	170.467098687563\\
268.214335565649	170.85401936963\\
267.363687468486	171.244348103922\\
266.501392314176	171.638090437136\\
265.62715498863	172.039922389156\\
264.749803377204	172.445036828988\\
263.878297782844	172.853028706646\\
263.00761506072	173.262531043643\\
262.133429805667	173.674576438905\\
261.254479124776	174.094079885924\\
260.375442630812	174.524431844367\\
259.501198805529	174.962557369444\\
258.635398148012	175.406110598526\\
257.778011615638	175.859340552542\\
256.929563401775	176.324300155567\\
256.086155971051	176.798666077273\\
255.245947129681	177.279560904797\\
254.410073504417	177.772308148169\\
253.584069378435	178.2747373079\\
252.759210564445	178.780992483736\\
251.940964781841	179.29170443534\\
251.129013107628	179.810256587773\\
250.312671786423	180.32792750034\\
249.485519518233	180.8425788622\\
248.651672346965	181.3551995668\\
247.813238030323	181.863460941285\\
246.973214501717	182.372759932648\\
246.118221115668	182.865230724366\\
245.257014704006	183.351412216039\\
244.399775488199	183.837038020393\\
243.536254105106	184.315137706252\\
242.663261918349	184.791408136546\\
241.7772572368	185.26423214293\\
240.889483197042	185.735361527898\\
240.000047139351	186.199035306879\\
239.105022014893	186.648119108555\\
238.206889739339	187.09030793763\\
237.307234566963	187.529885472819\\
236.405651370211	187.961385876048\\
235.49614337203	188.386846285555\\
234.581716248115	188.807375384226\\
233.663839296072	189.221705401237\\
232.745307572946	189.624870245793\\
231.83272286588	190.029057769089\\
230.921576076207	190.425361151143\\
230.012565341525	190.815496421522\\
229.112829157231	191.209728448643\\
228.214166235889	191.606064092909\\
227.315382427844	192.007521879068\\
226.420110398994	192.401945214523\\
225.531938526896	192.789403102998\\
224.648957051952	193.183070024434\\
223.763184726586	193.583424126359\\
222.883263951473	193.983403662977\\
222.009616407532	194.385670519689\\
221.143974717449	194.788964758983\\
220.281427321913	195.192181649943\\
219.42572981197	195.586103982834\\
218.577140852522	195.973886573645\\
217.736427370806	196.35321671049\\
216.898366372386	196.726829554757\\
216.066185697892	197.101206503603\\
215.245008223087	197.478520187385\\
214.434422189453	197.850963039754\\
213.63297835194	198.206211860113\\
212.852091000807	198.55014963523\\
212.088166096361	198.89484918125\\
211.326509440697	199.236534089213\\
210.563335610219	199.570634355209\\
209.809925058934	199.899026576111\\
209.079805118688	200.215349055398\\
208.374496915559	200.520619401745\\
207.678624927982	200.813391475978\\
206.993968947872	201.097653256703\\
206.323867297418	201.379544675563\\
205.669050738788	201.653903988256\\
205.025864125683	201.916909210279\\
204.400013881792	202.174728766105\\
203.799261918883	202.430251959771\\
203.22558386052	202.678003580016\\
202.673475260811	202.908429188743\\
202.139321102912	203.128685605648\\
201.62335939132	203.345277558789\\
201.130043922511	203.560387196933\\
200.661199623689	203.766389285435\\
200.21986721235	203.962833904614\\
199.80774980974	204.15478353815\\
199.421514361853	204.338438273029\\
199.057391575327	204.513921255566\\
198.716202988858	204.681508096789\\
198.402982016642	204.839673954064\\
198.120863195342	204.987658608406\\
197.867296945112	205.124047180934\\
197.638722667059	205.25260745408\\
197.429998377618	205.377095269638\\
197.229311202663	205.500786129868\\
197.02962621654	205.62251422682\\
196.829248670111	205.743591116549\\
196.630223967514	205.866918037733\\
196.432719185764	205.993318437121\\
196.240186134365	206.124359368811\\
196.047716147872	206.257122695908\\
195.854061777546	206.389414203003\\
195.656548320448	206.517732208715\\
195.457349742398	206.648547680421\\
195.257911481274	206.784484381859\\
195.056850544379	206.934435362882\\
194.843088008738	207.09924683903\\
194.605826309414	207.280428110655\\
194.338882320076	207.477398449729\\
194.042986784515	207.691488626256\\
193.723493951146	207.924789594777\\
193.382016046887	208.166938254547\\
193.016642473783	208.418650055259\\
192.631947527961	208.691147829428\\
192.228799558695	208.983608494172\\
191.801659973898	209.284575906705\\
191.351507895207	209.589671066242\\
190.880303743036	209.896515928503\\
190.395099890552	210.203423469522\\
189.89810023228	210.519480403538\\
189.385731820144	210.84447479991\\
188.85901199795	211.168668842209\\
188.314584797541	211.491242706723\\
187.747169811423	211.81523944234\\
187.161273622496	212.14442062325\\
186.560217969076	212.477637213449\\
185.942945213603	212.815737833227\\
185.309780737584	213.148835910292\\
184.660598951479	213.477002404954\\
183.993217845975	213.804340865666\\
183.314324685583	214.141370624487\\
182.628071656545	214.480792017183\\
181.93227494218	214.813875470189\\
181.231283468532	215.144098308583\\
180.525959236135	215.480611086556\\
179.806048317326	215.818044987223\\
179.073481664485	216.157807135469\\
178.332226555123	216.498920158581\\
177.58655524144	216.838336692706\\
176.835425211137	217.182735843758\\
176.077316480415	217.532287125059\\
175.307130615093	217.887559298398\\
174.52852384225	218.251156559623\\
173.743060662067	218.621922962714\\
172.951000137863	218.995083533059\\
172.155844512443	219.370332818797\\
171.358244274156	219.739303198482\\
170.560333707011	220.106080445403\\
169.766166558708	220.478883090955\\
168.970533744579	220.85344701211\\
168.175645511714	221.228532864586\\
167.382675049874	221.604646016713\\
166.591744849362	221.977558790554\\
165.797245622679	222.345631571688\\
165.006624281373	222.718277520079\\
164.220479122198	223.093863246395\\
163.441639680286	223.461037570406\\
162.667881788998	223.823510876614\\
161.896299929447	224.189958399974\\
161.122951192828	224.557640551451\\
160.352668961274	224.913107294551\\
159.595891589496	225.255463724997\\
158.858540637873	225.594542643322\\
158.138941431227	225.934744768249\\
157.430648992887	226.262562675535\\
156.738480311887	226.576518002652\\
156.070326216679	226.8865025299\\
155.417492976474	227.180540947591\\
154.778571599102	227.456148162564\\
154.160475769807	227.717273296769\\
153.558848259768	227.964516547223\\
152.97735366278	228.19699700038\\
152.414084060323	228.414038153827\\
151.859537329538	228.624184357171\\
151.307688585087	228.826847964838\\
150.75038369104	229.013024446871\\
150.187597027542	229.174691119879\\
149.617998089447	229.31446682997\\
149.047894783789	229.430469076467\\
148.478416114609	229.526321312379\\
147.910704614134	229.596240530142\\
147.349328452494	229.646896608444\\
146.790368341135	229.678017274115\\
146.230366898756	229.688122434032\\
145.666522996136	229.676977378084\\
145.101191693264	229.644288486554\\
144.532251370914	229.590659762334\\
143.951831386623	229.529674109785\\
143.35877868296	229.464437705764\\
142.751186504493	229.38898029814\\
142.1341686161	229.301167147887\\
141.513346764456	229.203718070034\\
140.881158305459	229.101268251436\\
140.235135902088	229.001931112776\\
139.57390687962	228.905773495045\\
138.896281086605	228.810322420166\\
138.206951949274	228.708211205724\\
137.507329388568	228.605300757189\\
136.792315495142	228.503979066013\\
136.058765610716	228.397389881974\\
135.305700582743	228.284500050221\\
134.534193756394	228.170766509816\\
133.750426719127	228.056736966166\\
132.959324865883	227.939853698819\\
132.156927815222	227.823901879643\\
131.335524078579	227.717171542948\\
130.491716528152	227.616216322893\\
129.630104055731	227.516334426947\\
128.752332668415	227.41240262181\\
127.864140627358	227.309623843155\\
126.959430163954	227.209661729849\\
126.048393622987	227.105505130831\\
125.128124286583	227.012122001535\\
124.192661788723	226.926488408666\\
123.251929149225	226.826818836508\\
122.296087753208	226.730715790468\\
121.325913027306	226.634498076675\\
120.341496779069	226.520783652382\\
119.343564763871	226.407537622391\\
118.344869371166	226.29500967076\\
117.355911071656	226.184594004994\\
116.375290470185	226.077190006264\\
115.392684273059	225.965197105318\\
114.401238240438	225.849097872339\\
113.404910404263	225.726921809803\\
112.403453161865	225.600252019543\\
111.402576182374	225.474065380026\\
110.407762324597	225.347255153981\\
109.429484342254	225.213886381581\\
108.459637331749	225.083134272947\\
107.488708945934	224.957610663495\\
106.516058554404	224.829700516221\\
105.539109226476	224.70297150264\\
104.56426292572	224.575692266111\\
103.596047969192	224.452174837155\\
102.635935419975	224.328389410271\\
101.679546077372	224.205915770856\\
100.726688250249	224.088867980199\\
99.7738799474571	223.975608100036\\
98.8182536079209	223.859076043684\\
97.8541839813428	223.746660151919\\
96.8881659870945	223.636557498038\\
95.9347198290669	223.521292568708\\
94.987071939768	223.407469749117\\
94.0426582090683	223.303416533156\\
93.0988059761691	223.196926678622\\
92.1630860773579	223.08468641223\\
91.2232288028327	222.977219133544\\
90.286314912337	222.867506058346\\
89.3604379944603	222.749959506097\\
88.4454823074381	222.630953563025\\
87.5344379170098	222.510080680094\\
86.6313046427811	222.383863160444\\
85.7406826122903	222.255263898968\\
84.868371567212	222.126572753823\\
84.00692189396	222.001359478924\\
83.1609427762293	221.876352093286\\
82.330719022619	221.750926535982\\
81.5196872511063	221.629050017292\\
80.7261009549566	221.511021543822\\
79.9515805686758	221.393785308342\\
79.1998592892793	221.279316205548\\
78.4664844645291	221.174241192922\\
77.7524866124093	221.079408891055\\
77.0559654876168	220.99168717839\\
76.3779255887516	220.911712323173\\
75.7175490831679	220.842659721289\\
75.0772009018615	220.787765680781\\
74.4528142850671	220.74737743868\\
73.844493146244	220.725351305733\\
73.2459278220467	220.716883907089\\
72.6495148087118	220.719477033461\\
72.0569826067823	220.737210460949\\
71.471068225318	220.777528585859\\
70.8935006463332	220.8416872731\\
70.3229191565894	220.920510495029\\
69.7591351925561	221.015902625477\\
69.205836252993	221.137942846411\\
68.6629330712878	221.287662846646\\
68.1293165984327	221.460856787899\\
67.6084469520383	221.660584319721\\
67.1020233620145	221.906306420586\\
66.6080158241243	222.185629497159\\
66.1272484137118	222.49650078925\\
65.6665397982443	222.840343105613\\
65.2339166301284	223.215296230485\\
64.8241968786809	223.612496983418\\
64.4266075389412	224.026714582381\\
64.0437414215704	224.459094016194\\
63.6886830864595	224.928214673357\\
63.36544936456	225.434574583274\\
63.0614294122435	225.967985126957\\
62.7734805794995	226.522589782565\\
62.5057166136572	227.096049747949\\
62.266028068181	227.696861803647\\
62.0486326728304	228.319203532953\\
61.8487290401057	228.956704818408\\
61.6753244822885	229.610979658198\\
61.537126951523	230.280454725812\\
61.40842001661	230.965759156175\\
61.2829401212958	231.669337105829\\
61.1658854488192	232.391172247157\\
61.0634433807815	233.122759158649\\
60.9697563785831	233.85585689087\\
60.8907259667785	234.589757909161\\
60.8261930713514	235.328180926204\\
60.76134223401	236.070013984436\\
60.6903010084186	236.817826672302\\
60.6184804535196	237.578154608834\\
60.5461112756942	238.350569532758\\
60.4703230770418	239.13327524651\\
60.4018116298967	239.920333496451\\
60.3292591029462	240.704505552133\\
60.2551087843941	241.493056192141\\
60.1889079822102	242.293087016679\\
60.1246731334875	243.106493968322\\
60.053999962088	243.930748939953\\
59.975741969432	244.768603990192\\
59.889460396837	245.614806074355\\
59.7898397692458	246.473394563227\\
59.6822245400777	247.336758353796\\
59.5696773694773	248.207595163969\\
59.45478071075	249.086376937586\\
59.3470370044238	249.967839560223\\
59.2402000786445	250.855917060369\\
59.1317302436853	251.759734851167\\
59.0210849771715	252.679691329815\\
58.9074585540123	253.615511940515\\
58.791719242929	254.558548445874\\
58.6786549884022	255.510466524998\\
58.5666675965714	256.473842234095\\
58.4553912523632	257.444090189999\\
58.3484872204776	258.415665547363\\
58.242260114041	259.39141043425\\
58.1352324956747	260.384819915564\\
58.0196723013524	261.401454627687\\
57.900468394534	262.429003197473\\
57.7805474039883	263.454308939973\\
57.6598003436496	264.477402563771\\
57.5424191409029	265.505016387419\\
57.41710540412	266.540268500377\\
57.2923458796213	267.583097260164\\
57.1679121169188	268.62674604528\\
57.0374940377319	269.673073464708\\
56.9091930908634	270.721163914343\\
56.7817720419808	271.772065002857\\
56.655831893899	272.817180180939\\
56.5331711056672	273.859061783542\\
56.4086012656476	274.89884866455\\
56.2818972730002	275.940559725696\\
56.1573829949668	276.977502210362\\
56.0259915290737	278.007448368543\\
55.8926959476333	279.03956116059\\
55.7585985617898	280.077410882388\\
55.6262298020777	281.114452375271\\
55.4928135577307	282.140062138826\\
55.360720270862	283.156303306599\\
55.2261287834102	284.174253255342\\
55.0942458343421	285.193611810277\\
54.9632150107533	286.217796072159\\
54.8334215196128	287.240523271808\\
54.7037707226432	288.259899872752\\
54.5762252160918	289.273701204463\\
54.4518744398386	290.283401906042\\
54.3250954951871	291.292989184642\\
54.1986263501128	292.304767909167\\
54.0724272493946	293.319758385846\\
53.9470432388656	294.332464329306\\
53.8200972544907	295.339872810337\\
53.6992573269698	296.344214578107\\
53.5837335949981	297.345281342416\\
53.4592974474675	298.34227486204\\
53.324961188143	299.332903087621\\
53.1994137458472	300.327997408943\\
53.0613513126045	301.328711734713\\
52.9157682167139	302.327675697389\\
52.7729723239901	303.317817516195\\
52.6342233464941	304.298312321567\\
52.496200399229	305.274679918464\\
52.3537539413712	306.249609755055\\
52.2074534438189	307.231356984661\\
52.0553683190071	308.210151666958\\
51.8965843386454	309.177010310027\\
51.7342676339617	310.142109610985\\
51.5612206856488	311.113002790181\\
51.3860548296893	312.085293345916\\
51.2034270963536	313.05348642277\\
51.0195920218684	314.016202852638\\
50.8293607699371	314.975916720185\\
50.626349592988	315.933661829095\\
50.4170335619793	316.888960120993\\
50.2112300437925	317.846152388645\\
50.0097500056864	318.801011745886\\
49.812981502853	319.758477617862\\
49.6216648295049	320.720160600079\\
49.4339105239713	321.687419751946\\
49.2562736690104	322.657573642844\\
49.0821081043691	323.63123882908\\
48.910006003558	324.606672905642\\
48.7388162871864	325.582987249972\\
48.5742020538425	326.550483058475\\
48.4180155536547	327.521880127638\\
48.2700038320596	328.499646446355\\
48.1346973077823	329.48793142403\\
48.0044309952331	330.479015666484\\
47.8823258185215	331.469145382436\\
47.7594222307462	332.455524111771\\
47.6310105093537	333.448617563775\\
47.5044218022641	334.443770519665\\
47.377326912891	335.437481696521\\
47.2523654498211	336.431057580147\\
47.1361961615055	337.431222795213\\
47.0225587897876	338.438715115842\\
46.9054842719776	339.432933932658\\
46.7895927102846	340.416262929521\\
46.6765770938775	341.395275987519\\
46.5676652462937	342.381564986882\\
46.4590057087827	343.374059055402\\
46.3549175033073	344.362160669204\\
46.250920499489	345.340081476396\\
46.1422226961065	346.315068825068\\
46.0336630487051	347.285728262389\\
45.9263994321255	348.244952491548\\
45.8236625564326	349.185828683694\\
45.7247794084999	350.115469645036\\
45.632060939198	351.032644360999\\
45.5382727540964	351.939973121171\\
45.4457409206042	352.834219285841\\
45.3483556275471	353.715892938509\\
45.2568984864146	354.588331613594\\
45.1699829390584	355.445269558661\\
45.0936173383772	356.284357516616\\
45.0272968086159	357.109813977156\\
44.9695882463858	357.924548395348\\
44.9192764294636	358.728551183737\\
44.8778046362354	359.514309035203\\
44.839075221291	360.274686303701\\
44.7964542053348	361.007874286698\\
44.757167741461	361.719226662338\\
44.7254119541441	362.411917904043\\
44.6958198039431	363.088880267708\\
44.6589703911273	363.759798563111\\
44.6182462394959	364.42833816723\\
44.5777922988697	365.097845220455\\
44.5421532366037	365.769756583194\\
44.505540326538	366.443496678566\\
44.4591648475373	367.109132953944\\
44.4063310809534	367.763702645878\\
44.3412515808981	368.411451202325\\
44.2672687409867	369.053178090425\\
44.1879566448037	369.69306857586\\
44.0957659365711	370.339957839048\\
43.9828509737723	370.991777602066\\
43.853594814542	371.652162162116\\
43.7191047959989	372.320833917069\\
43.5819331435481	372.999856922304\\
43.4310326776352	373.689872886763\\
43.2683628610806	374.390829798158\\
43.1019402864291	375.10739406818\\
42.9462026889011	375.846016062739\\
42.782497001635	376.604566710193\\
42.6121669693487	377.381389388703\\
42.4491467083989	378.17222949812\\
42.3049625929237	378.971741558043\\
42.1625998889996	379.781037500382\\
42.0144915020586	380.610829594487\\
41.8751130882853	381.461262176946\\
41.7444012109396	382.331097192842\\
41.6235136146721	383.211217829197\\
41.5094266899072	384.097548624768\\
41.4077084112887	384.996689510305\\
41.3154338857798	385.911518458077\\
41.2255989049741	386.84620555784\\
41.1398289784161	387.799950840309\\
41.0611807578691	388.766998906828\\
40.9842733875792	389.744320923346\\
40.906875102919	390.729535452406\\
40.8310926553311	391.727708469292\\
40.7563539749327	392.744268427313\\
40.6752545625917	393.775280787281\\
40.5857068771686	394.813600733821\\
40.4910302898095	395.858387736864\\
40.3986621683008	396.915916095522\\
40.3023341045116	397.97907941527\\
40.2042632796922	399.033761731673\\
40.1031942140446	400.079051621009\\
39.9996368380027	401.119843741151\\
39.8861968686021	402.169232993754\\
39.7643926238584	403.225360218122\\
39.6396980247503	404.27995440675\\
39.5131943726548	405.325998324178\\
39.3897863146604	406.364545963252\\
39.2628068073529	407.405666893485\\
39.1354229102769	408.445080400245\\
39.006489072402	409.477367212732\\
38.8757616709835	410.505781701201\\
38.7474561749593	411.536736506031\\
38.6201534844546	412.569443871046\\
38.4947028742512	413.60533871368\\
38.3693575566932	414.637079859855\\
38.246417548139	415.659158280271\\
38.1218472067371	416.673779432812\\
37.9935559914879	417.68460093447\\
37.864949605603	418.693951706056\\
37.7440932917478	419.701205125192\\
37.6262550605302	420.702923522971\\
37.5134363361094	421.702960744787\\
37.3997212898294	422.69987394487\\
37.2905658025037	423.682512151548\\
37.1801978074743	424.643695727975\\
37.068762035261	425.587263754432\\
36.9504366078135	426.516511777004\\
36.8341068833271	427.434709446094\\
36.7192545963822	428.340242191229\\
36.5987627760978	429.226301221049\\
36.478228390172	430.098156503937\\
36.3575345921502	430.955853996231\\
36.226797352699	431.799350377113\\
36.0914952068678	432.62528484672\\
35.9539688479173	433.431997916908\\
35.8170060578236	434.221810243527\\
35.6735774354983	434.996908413252\\
35.5274261980662	435.756636846494\\
35.3775502107381	436.500876502653\\
35.2212261964918	437.23051282282\\
35.0637467770746	437.943686241996\\
34.9006625238829	438.63848199275\\
34.7341649583667	439.308947758095\\
34.5652104093265	439.955917836225\\
34.3959594870877	440.5778330995\\
34.2313784086198	441.179621326685\\
34.0802272219015	441.75945663345\\
33.9472292886499	442.320891146274\\
33.8338779290098	442.865945165783\\
33.7393481220035	443.396804713008\\
33.6642545238572	443.9203920272\\
33.618168570198	444.434898266918\\
33.6060450910187	444.933471121556\\
33.6282215248142	445.414640161056\\
33.6748943823336	445.881265992616\\
33.7477461419964	446.336363506359\\
33.8617102860942	446.777176956911\\
34.0152918915604	447.197604520523\\
34.1920482769503	447.597123524399\\
34.3873209149896	447.977303010082\\
34.6051475545184	448.340336067572\\
34.8562579157215	448.685006082155\\
35.1343417123242	449.010315955658\\
35.4351153127766	449.316351224648\\
35.7540509430464	449.596708341601\\
36.0854039223241	449.850324882216\\
36.4282183057574	450.077497877156\\
36.7867474180247	450.285233969312\\
37.1538869699155	450.472821014543\\
37.5356987276855	450.648244159304\\
37.9313194436213	450.800018414692\\
38.3479343139487	450.915804948655\\
38.7860447959744	451.010015326196\\
39.2413634107181	451.106272120506\\
39.7114246654825	451.204796335757\\
40.1979876471559	451.291755492784\\
40.7041330808566	451.363131164855\\
41.2289814590008	451.417646386331\\
41.7663082310197	451.464993203678\\
42.3138436638096	451.512274571871\\
42.8757271242722	451.561922455488\\
43.4531308614313	451.620238910665\\
44.0441696096003	451.685172065769\\
44.6475490101408	451.754379884992\\
45.2650757130834	451.822711476465\\
45.8954042026726	451.894738856234\\
46.5423687917333	451.971219015231\\
47.2035649214102	452.052205359582\\
47.876371356824	452.135776542783\\
48.5598559882204	452.225371337914\\
49.252905906318	452.31571953591\\
49.9646300750343	452.411695867326\\
50.6983678309974	452.513495554306\\
51.4492552231721	452.622480282608\\
52.2170065590455	452.731197727353\\
52.9941726676704	452.84058677033\\
53.7826378552431	452.953443987449\\
54.5869603280188	453.069275017436\\
55.4052089830441	453.184096275082\\
56.2341090447947	453.300878702292\\
57.0704049824524	453.42096369841\\
57.9105854370554	453.547809691966\\
58.7616343691747	453.672426739477\\
59.6317358905508	453.798914451302\\
60.5207710243181	453.928838800166\\
61.4223414873309	454.058956408043\\
62.3268937489357	454.18037922098\\
63.2348473789962	454.294918308234\\
64.1489597831313	454.409836980741\\
65.0697551350029	454.521360356573\\
65.9949092007764	454.636330999362\\
66.9281531002864	454.761163012864\\
67.8643635360596	454.887695737506\\
68.8072008564686	455.012776207799\\
69.7540053092351	455.140239340344\\
70.7003096305093	455.267192416251\\
71.6501999603295	455.392177283701\\
72.5989956958158	455.516285667441\\
73.5552804407138	455.642529705916\\
74.5103901752287	455.767562015243\\
75.4699048374072	455.894926262254\\
76.4291518370822	456.019103563599\\
77.3852247027922	456.14219353088\\
78.335787596833	456.266568408956\\
79.2817367685628	456.391743564348\\
80.2245408423399	456.513116367122\\
81.1658700943863	456.629421328111\\
82.1079418229454	456.744047684858\\
83.0550705133256	456.853738059897\\
84.0011217693614	456.964454871254\\
84.9411626465722	457.080568790146\\
85.8739591981742	457.200076531872\\
86.803455818047	457.322110753567\\
87.7277983616651	457.448124360452\\
88.6527920377279	457.570064028616\\
89.5867373915054	457.686680076152\\
90.5119519763773	457.808462525386\\
91.4394672054519	457.92378697135\\
92.3491297569474	458.035006487778\\
93.2514263360299	458.144949005421\\
94.1496891636616	458.260439599987\\
95.0375286555084	458.380880712391\\
95.925250613591	458.499773639884\\
96.8076692892588	458.619782914965\\
97.6887504173483	458.74459134861\\
98.5678681767458	458.869996200304\\
99.4482515756102	458.99710406639\\
100.32873936419	459.127424526052\\
101.200920739385	459.264407721412\\
102.067300011435	459.402302914168\\
102.925359005037	459.550825091406\\
103.774662287792	459.716822100164\\
104.617434792443	459.888946311765\\
105.446296013443	460.065239886989\\
106.286746243079	460.259114793813\\
107.126242654614	460.459289322268\\
107.956880561618	460.661139891766\\
108.777612871657	460.868062637698\\
109.593333287618	461.08069169407\\
110.410694509287	461.300357222598\\
111.237929502398	461.529728688153\\
112.072059710541	461.770086167305\\
112.905416078354	462.009742328705\\
113.721931225555	462.257899897361\\
114.526522258066	462.511465462751\\
115.330964118487	462.768663228602\\
116.137532543706	463.03535889367\\
116.945872399248	463.31425485685\\
117.739102432101	463.595160466556\\
118.525097621827	463.883639804922\\
119.299462039615	464.177274456816\\
120.053476100393	464.466469069366\\
120.812263639093	464.778766155512\\
121.566305448944	465.105977033244\\
122.323539274756	465.433937860963\\
123.080607541719	465.762052645055\\
123.83373891721	466.09842470606\\
124.573689202808	466.443426456212\\
125.308165601634	466.785950226418\\
126.041371853452	467.128495687981\\
126.772494647156	467.485719160093\\
127.504962245654	467.855611512141\\
128.23712625923	468.221131110471\\
128.961283352299	468.587187970357\\
129.674122942244	468.96352473056\\
130.384132142603	469.344130756967\\
131.094884740906	469.734178020988\\
131.796496663824	470.130268682293\\
132.487999583879	470.531005421338\\
133.170689103774	470.937290999766\\
133.855019120136	471.350097109689\\
134.530492619889	471.764977335173\\
135.199201562215	472.185854229399\\
135.858956240479	472.61070723692\\
136.509148146588	473.035246992945\\
137.150799880005	473.461471571269\\
137.787151987827	473.894438441338\\
138.4229927165	474.336992592935\\
139.055846701253	474.784623426825\\
139.683239791878	475.233412263367\\
140.296831122302	475.680935005711\\
140.892213897537	476.122897802703\\
141.468595258871	476.564056607289\\
142.031227423771	477.003739106152\\
142.579271909558	477.439581769002\\
143.112403892233	477.873049233165\\
143.631834464883	478.298226620241\\
144.135029884441	478.713482916129\\
144.624604155361	479.115600266763\\
145.096612470108	479.506118997848\\
145.550845659656	479.880778021588\\
145.987649848473	480.241003753432\\
146.411987906349	480.584640100025\\
146.823770902301	480.910286645658\\
147.226304637723	481.217600152675\\
147.616338846129	481.504332793517\\
147.990780392109	481.766431235402\\
148.347827448129	482.002968457008\\
148.689488387736	482.219030308708\\
149.023040361017	482.422083173869\\
149.354328383584	482.611705896104\\
149.684076869898	482.796048293869\\
150.017870435944	482.975063675911\\
150.358055652081	483.143857290606\\
150.705642288999	483.290859653663\\
151.056761013514	483.41831525145\\
151.407955119812	483.527282949571\\
151.761342032924	483.61709618923\\
152.111537446761	483.692972192712\\
152.457566182776	483.760240191171\\
152.804112751336	483.82027090157\\
153.158320035765	483.862731823094\\
153.52491370643	483.881328284102\\
153.899595811652	483.879345850664\\
154.282428941342	483.854020609876\\
154.675060092231	483.81298681018\\
155.074929527389	483.755912987534\\
155.476278142632	483.679403623469\\
155.877619099781	483.577553149335\\
156.278135422795	483.448414395566\\
156.684094318807	483.292673657109\\
157.098262792626	483.107474547183\\
157.518387053182	482.895931513462\\
157.942026760526	482.650217591914\\
158.373570959064	482.367477219287\\
158.811728459174	482.044687008702\\
159.259216090338	481.684477080386\\
159.717289042135	481.295723211376\\
160.18748166565	480.876866286121\\
160.669112342914	480.432040616556\\
161.159976890913	479.963607139824\\
161.661468567715	479.469498088375\\
162.176028372323	478.948225734029\\
162.700782317166	478.407503987927\\
163.235991301522	477.84216727862\\
163.787049945603	477.253770756039\\
164.347178640293	476.643558547303\\
164.922614360029	476.01713454577\\
165.508208491433	475.377945378711\\
166.107566099338	474.726313152107\\
166.722888561961	474.057195383066\\
167.353168584995	473.362186315754\\
167.99964281653	472.646989885851\\
168.654926650809	471.919753040988\\
169.316676348049	471.181517886874\\
169.985505925214	470.435220342991\\
170.65478038268	469.684095311551\\
171.328834651467	468.92850075401\\
172.006568983839	468.175280741531\\
172.684544378804	467.422072227313\\
173.364898876683	466.670169948577\\
174.045450777173	465.919609835043\\
174.728248949416	465.171697921107\\
175.408678381308	464.427156740777\\
176.090139400637	463.686478076551\\
176.772351241924	462.947117513548\\
177.460557538416	462.203441719776\\
178.148476085322	461.461330150308\\
178.832697211787	460.728380150184\\
179.519838088029	459.998816269105\\
180.208814087771	459.270941756689\\
180.897713137812	458.542711454724\\
181.583720508199	457.814626993156\\
182.264975998481	457.093046403747\\
182.947339634399	456.372072386231\\
183.626401250352	455.651831808163\\
184.302448718307	454.933041873624\\
184.976332461667	454.214895258572\\
185.647140563646	453.49686624127\\
186.313621238857	452.782177352772\\
186.976410491843	452.067984919571\\
187.635844696833	451.358481563846\\
188.295392538641	450.652705384154\\
188.956230017231	449.947999902123\\
189.615179612312	449.248595304378\\
190.272492352037	448.551397721368\\
190.928225579399	447.857069455649\\
191.58873527941	447.164930631693\\
192.256044947153	446.468794098851\\
192.930366537553	445.766156307503\\
193.612864189483	445.056903084897\\
194.298149670115	444.34510011616\\
194.989428134789	443.622829714826\\
195.691429945028	442.892078888202\\
196.4022445567	442.159001049074\\
197.119709451394	441.423251042479\\
197.843645652266	440.68263241903\\
198.573046874089	439.933212680257\\
199.306154504635	439.175957664938\\
200.037112727213	438.412373355915\\
200.764490561824	437.64900357974\\
201.491712347114	436.885380873235\\
202.218675266779	436.123247400632\\
202.944949656988	435.365982745953\\
203.669166294086	434.613738810184\\
204.389168290912	433.864419728973\\
205.113414631529	433.116764209955\\
205.837621551671	432.37337786753\\
206.559579253289	431.629907844105\\
207.279817590048	430.892759662474\\
208.000082995179	430.161578440091\\
208.720831030985	429.432094973007\\
209.442190473693	428.704675995878\\
210.159430459264	427.980014428044\\
210.875785050928	427.259911752349\\
211.584703298125	426.54734343472\\
212.280393668561	425.843823313916\\
212.966359745474	425.148139689498\\
213.637801238982	424.467261531283\\
214.291797321651	423.801422899867\\
214.926808276035	423.149735038574\\
215.542968248	422.51302282589\\
216.138507468909	421.890573270271\\
216.708193452137	421.283579217915\\
217.250867306017	420.691797196821\\
217.770709661439	420.112347954745\\
218.263127140585	419.545399540141\\
218.727497029221	418.991831856369\\
219.166813932049	418.448882855009\\
219.573289795814	417.912122351775\\
219.950006157074	417.380883435891\\
220.293371956178	416.852910495592\\
220.605867367622	416.32264618974\\
220.881630728413	415.785675559456\\
221.124345796366	415.235640646935\\
221.333341205975	414.672125452444\\
221.504916902747	414.099874283791\\
221.633601592965	413.518702709115\\
221.717436857481	412.943893348673\\
221.758146858442	412.375122660391\\
221.754265406294	411.811488823568\\
221.705958652417	411.250786049768\\
221.618062855561	410.697198326623\\
221.488213463186	410.163347283248\\
221.322594546724	409.648166663323\\
221.121184386026	409.145647964998\\
220.88543814559	408.648681980535\\
220.621205796457	408.164812781385\\
220.320314065344	407.686791244418\\
219.990529820901	407.216565948422\\
219.634344069088	406.756318178464\\
219.252900539265	406.303121596378\\
218.848359262453	405.860318624492\\
218.425050616005	405.423318050403\\
217.98130437503	404.99227662977\\
217.515815035386	404.569957663143\\
217.029591937807	404.157342141354\\
216.51702510902	403.758384773647\\
215.978910053352	403.370690142745\\
215.415863907364	402.993379709515\\
214.826071588275	402.629819811826\\
214.211450172756	402.276628087506\\
213.572894815197	401.933122105057\\
212.912335442661	401.599455857133\\
212.225790672131	401.278000055421\\
211.515136222714	400.969400710318\\
210.779352339938	400.673143095981\\
210.020630646023	400.383627562913\\
209.238750724667	400.103070868246\\
208.439030312202	399.82437847612\\
207.625162704458	399.550088548695\\
206.792648866516	399.283191958195\\
205.936418642525	399.021731704092\\
205.055305357795	398.768503460314\\
204.149959517149	398.5320525013\\
203.225467416202	398.308176817034\\
202.288631710779	398.092337655011\\
201.335314058448	397.880453105428\\
200.365418527183	397.671175596607\\
199.375817770342	397.463374270263\\
198.368530195197	397.251267276076\\
197.344694966991	397.042886741487\\
196.316302343524	396.840449242761\\
195.278283880913	396.633866667391\\
194.232829953168	396.427982169269\\
193.176902829472	396.225138757132\\
192.114284813966	396.025210169347\\
191.042616179183	395.824124833863\\
189.969873132345	395.625101985092\\
188.894172401121	395.428291552739\\
187.815632760555	395.235675210731\\
186.72977874809	395.046279232713\\
185.646734833654	394.857292545304\\
184.557862216745	394.672484852591\\
183.463291524932	394.490804773997\\
182.361274055185	394.309518665429\\
181.251183881053	394.129118179545\\
180.14087436321	393.948828609339\\
179.031292225109	393.771926163263\\
177.921387246888	393.598394038023\\
176.811739851474	393.427897257815\\
175.705453174732	393.264640298209\\
174.60349490519	393.106015315829\\
173.501590358105	392.946700875495\\
172.402507963401	392.787798249709\\
171.305716579812	392.630694534481\\
170.212588201552	392.477310144952\\
169.122217295364	392.326135726447\\
168.033258409685	392.177705057192\\
166.948398435359	392.03069163395\\
165.86703211768	391.886222242345\\
164.789405115311	391.743037589773\\
163.716713759493	391.600106604039\\
162.64767510489	391.459350411184\\
161.580340101468	391.322053715665\\
160.514972575231	391.185263591868\\
159.453950358951	391.049595192372\\
158.397740588937	390.912957958964\\
157.346568459913	390.776090748856\\
156.300300056255	390.638978647181\\
155.25733289355	390.502556118371\\
154.218332268766	390.365449212301\\
153.184440256789	390.229999744487\\
152.155688298708	390.09889960094\\
151.130626691136	389.969880453862\\
150.108488637252	389.841331963645\\
149.089198360886	389.712723063389\\
148.073988282978	389.586588534733\\
147.06545320593	389.462016417653\\
146.064293887926	389.342182486917\\
145.070979858201	389.230356276707\\
144.086475758573	389.119005175838\\
143.115247609026	389.014423926768\\
142.158219727195	388.91426572826\\
141.219122857975	388.814259525795\\
140.298642480452	388.722429849512\\
139.398276479685	388.636838515817\\
138.517962883277	388.555669348485\\
137.655404167041	388.478691073095\\
136.813169186361	388.406822765319\\
135.989042013307	388.33639950097\\
135.182983452935	388.264311118209\\
134.393658321112	388.187664325314\\
133.621409315537	388.110190756618\\
132.869070079497	388.027805125688\\
132.140255446735	387.937608882394\\
131.434107929093	387.839188340973\\
130.750334132863	387.732868474458\\
130.0926150564	387.619779761871\\
129.462153991498	387.497750965445\\
128.864785087039	387.366583260342\\
128.299644036637	387.223819767461\\
127.770251553454	387.062261315063\\
127.276497431636	386.879508994566\\
126.814133273541	386.677796762439\\
126.380457368403	386.450931267178\\
125.967334596	386.199072681002\\
125.563955038051	385.91576443359\\
125.17861810315	385.607952918613\\
124.818975459737	385.269624186932\\
124.491567586244	384.903538284283\\
124.202832944687	384.513044762743\\
123.946367640546	384.107699400879\\
123.721006480812	383.685520435715\\
123.529713692908	383.24478936964\\
123.372051052525	382.783194784749\\
123.243787339179	382.30281699015\\
123.134740332544	381.809676170273\\
123.047330682753	381.303715407926\\
122.981636180669	380.786657144663\\
122.938226491626	380.259047517456\\
122.915398634738	379.723156017832\\
122.912541987912	379.174618817916\\
122.912805461314	378.611318699402\\
122.913191167378	378.03547995226\\
122.917414497502	377.450000144564\\
122.935814079238	376.857753634133\\
122.969034165299	376.258082613092\\
123.010556939429	375.646817299977\\
123.048940860559	375.021667500424\\
123.085573448014	374.379457628096\\
123.129799478586	373.721247876514\\
123.180271720216	373.045453382147\\
123.233469606746	372.354833010814\\
123.288088268054	371.647567562774\\
123.342873151178	370.92085263351\\
123.403102556473	370.176909573293\\
123.475683410475	369.414077676343\\
123.559305483618	368.634655772318\\
123.64427543528	367.838253615508\\
123.73562541332	367.025574750013\\
123.834791590744	366.196634851443\\
123.932876689474	365.349418877629\\
124.031368283678	364.480531032228\\
124.137728451887	363.594968502303\\
124.247375618392	362.692036980427\\
124.362682498872	361.773508797418\\
124.49143538518	360.839504317054\\
124.630914609744	359.888110595116\\
124.773041728782	358.921062409801\\
124.913557639627	357.943809347389\\
125.046805997284	356.96231310163\\
125.179968815391	355.972609028605\\
125.310407023213	354.964485830939\\
125.44229634289	353.952879745057\\
125.583426289919	352.939656664199\\
125.728694765051	351.916088043714\\
125.870061869645	350.886842081739\\
126.010835147651	349.852839197493\\
126.1509204547	348.816218483436\\
126.289809755773	347.777165463321\\
126.431500535803	346.736135119691\\
126.577863118135	345.695161190802\\
126.731404150772	344.650109074243\\
126.885607832624	343.606941286615\\
127.038446199115	342.567685930598\\
127.187306746812	341.530675748729\\
127.330079990424	340.488310058925\\
127.470798688023	339.438369931626\\
127.615492478007	338.392311399739\\
127.76340845324	337.354928281898\\
127.909620605102	336.324242908554\\
128.059084168878	335.295247227872\\
128.2068033005	334.262439223652\\
128.350324346779	333.223430650089\\
128.496191510471	332.182126142877\\
128.638329003324	331.147098783513\\
128.778591131702	330.109301043156\\
128.920418348022	329.062029089549\\
129.063913687574	328.004660177882\\
129.203762638123	326.941679319726\\
129.342102560239	325.87663601293\\
129.479325649067	324.804104617756\\
129.618984683585	323.72481767951\\
129.75889348685	322.637968561942\\
129.898915551311	321.548165041695\\
130.040250722418	320.457288012787\\
130.182915392562	319.359029764154\\
130.328018238746	318.253627436706\\
130.480817477497	317.1422895497\\
130.628372045285	316.021758038414\\
130.781772653707	314.899559526775\\
130.931126437827	313.766186342597\\
131.07584454462	312.627763694093\\
131.219335212238	311.492829583067\\
131.365440159984	310.35934616343\\
131.512433544466	309.221455780625\\
131.658673236113	308.079660576707\\
131.809342458043	306.9445021606\\
131.959903825804	305.805703492697\\
132.110358070718	304.661841163111\\
132.262717129136	303.519637412909\\
132.416664293552	302.374913727263\\
132.570315525433	301.230523820519\\
132.728010196198	300.098283909704\\
132.888316022226	298.975124535291\\
133.05008203524	297.856843010113\\
133.208990553568	296.729254287989\\
133.368560364227	295.597523934695\\
133.525090373084	294.461694619756\\
133.68686487859	293.329462840543\\
133.849079485649	292.203630819169\\
134.010543143825	291.078730571223\\
134.172380735136	289.951859514535\\
134.332115654147	288.823033446888\\
134.48880184096	287.701813883837\\
134.64581935753	286.591710358377\\
134.801516881259	285.471925209538\\
134.959049459534	284.349078554243\\
135.12185080667	283.225529041682\\
135.280878709396	282.099324819089\\
135.429908669629	280.974623440607\\
135.58348669773	279.86772268609\\
135.721690176728	278.774535279278\\
135.85546755825	277.696263448597\\
135.996777816722	276.615342480508\\
136.139760160751	275.517602709577\\
136.28576539642	274.41782023565\\
136.432230970712	273.322110287228\\
136.583616773662	272.235397033912\\
136.735113175441	271.155803672006\\
136.88504489045	270.084328693443\\
137.034497922049	269.02361586273\\
137.177568130729	267.962931417925\\
137.317814493859	266.905608733253\\
137.455416553242	265.851841084325\\
137.588825625504	264.79662708336\\
137.720413887585	263.741814381414\\
137.855060176896	262.688035799383\\
137.991515112862	261.639035738071\\
138.13372477109	260.605076835779\\
138.27507153286	259.591392216244\\
138.413142941791	258.596483531041\\
138.542131036438	257.620660955466\\
138.669466772104	256.658964622606\\
138.794770730893	255.706404862302\\
138.918873809698	254.765604311349\\
139.042723549564	253.840461951672\\
139.166705340471	252.937238135023\\
139.290566772208	252.056690851298\\
139.40923815665	251.185151809912\\
139.537509786497	250.330319885548\\
139.664667472852	249.487639893249\\
139.784972289418	248.662212707492\\
139.910669683313	247.851715291936\\
140.043059943746	247.057547558931\\
140.166458656615	246.28099243491\\
140.283343312012	245.532573668104\\
140.39863673332	244.812641434052\\
140.516762102476	244.123421182244\\
140.625281498725	243.457986789386\\
140.736275677293	242.810698662315\\
140.846504500077	242.185961547439\\
140.960417685968	241.589283976478\\
141.062980770437	241.012333291882\\
141.159928086057	240.452783762054\\
141.249926400795	239.910847294559\\
141.327970282112	239.387199210966\\
141.398641448175	238.879804083193\\
141.459039550497	238.385985458703\\
141.501656909496	237.904655106639\\
141.519349374984	237.44055646213\\
141.516323223271	236.992490451659\\
141.505433160429	236.549053838557\\
141.481980190931	236.106974173772\\
141.43658904422	235.673129446447\\
141.359527225017	235.245452555568\\
141.259815568453	234.83158211242\\
141.142382685265	234.422822115432\\
141.018690252621	234.020998877251\\
140.875710614838	233.639276903128\\
140.720022620374	233.261461675458\\
140.541560281698	232.890263278438\\
140.341103833235	232.522546973164\\
140.11979978619	232.159226980568\\
139.870677880834	231.804337185401\\
139.602263425549	231.450388612717\\
139.309026775719	231.106677439204\\
138.995129334313	230.774344843968\\
138.657311919247	230.45828910386\\
138.294572274094	230.154773996515\\
137.906825322268	229.864145056437\\
137.49422065897	229.583923253008\\
137.056837656845	229.315204108246\\
136.594958682119	229.061517336037\\
136.109348928454	228.828583766732\\
135.600109275734	228.613815313693\\
135.072941685962	228.411737886297\\
134.532792744916	228.221158708865\\
133.970714396964	228.049736425247\\
133.39109536494	227.895160654214\\
132.793917863136	227.754953799664\\
132.178162033928	227.621674957864\\
131.541338602916	227.495372902385\\
130.889306416198	227.368440329945\\
130.215659660171	227.249432157275\\
129.524473921262	227.132202678286\\
128.812338567409	227.021195048922\\
128.079343695103	226.906270338492\\
127.329141383745	226.788501416711\\
126.562621744206	226.679709555304\\
125.775142856286	226.579699968206\\
124.970600375781	226.477145842683\\
124.145473300546	226.376124336529\\
123.297864668241	226.277090024025\\
122.425334272744	226.171135942933\\
121.535280200866	226.053921902736\\
120.618633337379	225.936006981919\\
119.699290924436	225.813472808756\\
118.770433485924	225.693519534226\\
117.83671958701	225.578056894907\\
116.89466818199	225.461592381067\\
115.938185149296	225.344271847535\\
114.973592858819	225.223706468704\\
114.006232761817	225.097339520556\\
113.035885574675	224.970612564844\\
112.064893941041	224.839332410827\\
111.093828682506	224.702178091488\\
110.130051576798	224.562076972161\\
109.165808225172	224.419977248745\\
108.197243465013	224.276227040594\\
107.22693327928	224.131122089616\\
106.252800833631	223.981865750811\\
105.286604362267	223.83014919418\\
104.331004868198	223.679038133317\\
103.377310257785	223.527606830805\\
102.428930121453	223.377123083025\\
101.482675501765	223.232860482036\\
100.534588344473	223.08573909321\\
99.5746518351989	222.942082789038\\
98.6045540033861	222.797363592264\\
97.6531472890372	222.65221735863\\
96.7064858720537	222.505180107444\\
95.7613168971618	222.368494632671\\
94.8192685570812	222.232116407347\\
93.8835586516962	222.09080057279\\
92.943628460803	221.955642888959\\
92.0022228277014	221.82239052647\\
91.0714462489477	221.678591119868\\
90.1480792768372	221.53558802301\\
89.2314373509386	221.393203019443\\
88.3145791672021	221.249179132995\\
87.4118305709862	221.102426914441\\
86.5280464935977	220.959243904208\\
85.6565925672112	220.822142928168\\
84.8034747789876	220.687817919075\\
83.9698015759813	220.553545831793\\
83.1573554756021	220.42321969415\\
82.3650823810208	220.297716219221\\
81.5917348179922	220.173468503279\\
80.844627661241	220.051059888785\\
80.1237856155014	219.938375434212\\
79.4314380731514	219.836687728937\\
78.76580839417	219.742726868969\\
78.1299867089101	219.654673852306\\
77.5259935670228	219.575216104539\\
76.9541727936715	219.505067342057\\
76.4120807081347	219.444443106073\\
75.8930262286084	219.391730675092\\
75.3937866449904	219.348318473442\\
74.908716668284	219.308005738298\\
74.4333375150979	219.269900652714\\
73.9626987168833	219.241563653574\\
73.4940774628539	219.227810277109\\
73.0290608045825	219.228909308699\\
72.5689176190358	219.249348714047\\
72.1156153350902	219.282283744062\\
71.6668710080381	219.325055890421\\
71.2230106021268	219.381787790746\\
70.7841834156357	219.453461961239\\
70.3536084475764	219.545904185561\\
69.9348382708554	219.660520989478\\
69.5270082898366	219.79087945096\\
69.1259056701616	219.934880689345\\
68.7228239478273	220.109131690031\\
68.3176884461247	220.318502947908\\
67.9157006686914	220.555135287594\\
67.5098456803948	220.808004524179\\
67.111641994668	221.084492251454\\
66.7278932947708	221.385669861429\\
66.3617366128662	221.710486778279\\
66.0110981563366	222.050958765187\\
65.6775134936576	222.409507487453\\
65.3596378386857	222.785091813044\\
65.0685883984605	223.191606688491\\
64.8033382368357	223.620399825969\\
64.5507828289766	224.061181466731\\
64.3057146448944	224.508811601775\\
64.0715455593745	224.963442139817\\
63.8585099491957	225.429215322143\\
63.6720216171787	225.907054056462\\
63.5029393904852	226.395136691361\\
63.3423300292205	226.884082534937\\
63.1906654663257	227.374829265866\\
63.0572682058461	227.87403900965\\
62.9478990171558	228.382587676512\\
62.8460853140147	228.898860328301\\
62.7489285246882	229.42476673648\\
62.6526011337231	229.955302081739\\
62.5718239183002	230.485436637149\\
62.5000421347826	231.013636626569\\
62.426907305304	231.537845664735\\
62.3481250869429	232.059824642936\\
62.2768318661571	232.582000749578\\
62.2159474821277	233.107973697608\\
62.1542079556151	233.630301397762\\
62.0747791417226	234.147277330262\\
61.9803652703952	234.659810245386\\
61.8805693184108	235.169526197856\\
61.7754536341072	235.672449960663\\
61.6566440951948	236.171362811109\\
61.5151040687871	236.663924019338\\
61.357966797589	237.141902799988\\
61.1873022088509	237.601873247526\\
60.9989093508279	238.041880774967\\
60.78597402346	238.470589696329\\
60.5517623959744	238.880608675704\\
60.2882662853954	239.271712006551\\
59.9951184629279	239.642546693144\\
59.6767718862982	240.000320961348\\
59.3394234131966	240.33982711726\\
58.9827605228953	240.669698342673\\
58.6085112279679	240.985197033733\\
58.2114052918839	241.277765890948\\
57.7958819002421	241.537217332513\\
57.3588349036247	241.757912886661\\
56.9207084674272	241.94144062044\\
56.4774949019794	242.106418089695\\
56.0214696410999	242.252166406458\\
55.5456837303986	242.370831161776\\
55.0517136701752	242.455957666645\\
54.5452580487401	242.505334960986\\
54.0338710979823	242.528675635647\\
53.5213357297619	242.534731579099\\
53.0097056264852	242.526965254735\\
52.4982136122297	242.499236719804\\
51.9776811769792	242.458258528803\\
51.4492970200655	242.402625070139\\
50.9092403971282	242.338275209433\\
50.3507283011632	242.269865724315\\
49.7838305430421	242.194525053841\\
49.1971008010864	242.114688956121\\
48.5922809706184	242.027517409582\\
47.9682650513823	241.932780992062\\
47.3230559468427	241.83810117171\\
46.6557943953042	241.746148571957\\
45.9681077961048	241.654849951034\\
45.2625823807531	241.561871988351\\
44.5364154774415	241.468653152822\\
43.7889153125756	241.369254597288\\
43.0238487985811	241.266118228792\\
42.239195865601	241.159644255446\\
41.4342800327565	241.055216454006\\
40.6117529609483	240.950939407119\\
39.7732629371692	240.842429966147\\
38.9164231711424	240.73109590694\\
38.0426795837571	240.614725783816\\
37.1514751476295	240.495246015241\\
36.2464249209368	240.369095434779\\
35.3281940901826	240.236833057083\\
34.3987394009182	240.097957474986\\
33.4518113134976	239.955986844156\\
32.4823654312076	239.809796734739\\
31.4943335270807	239.660180758524\\
30.491614855497	239.508723019004\\
29.4787367494665	239.354368322231\\
28.4565033356691	239.194631887873\\
27.4242160565657	239.030105682149\\
26.3793801789913	238.86230273102\\
25.3271187626574	238.69340095664\\
24.2754491875579	238.521394620404\\
23.2245954588358	238.353981579755\\
22.1747306251182	238.188574792157\\
21.123266898443	238.025411084626\\
20.0697755896471	237.863852185328\\
19.0130406132347	237.703863094304\\
17.9556735612705	237.553464369924\\
16.9024715500958	237.39400666888\\
15.8508438491124	237.233570882451\\
14.8004391298981	237.071785579502\\
13.7519462379727	236.898058282038\\
12.7087008756429	236.723218791985\\
11.6753498899179	236.54464223032\\
10.6502429168917	236.363463591482\\
9.63175804288392	236.181773831291\\
8.61901069852806	236.002607616288\\
7.61250146479196	235.823128450717\\
6.61604005075736	235.643215138013\\
5.63530098181594	235.463664303603\\
4.67097230636509	235.285410172275\\
3.72249017629945	235.107056037279\\
2.79063783960741	234.932923279125\\
1.87582526048041	234.764279721322\\
0.976199577610025	234.597855998541\\
0.100150742050843	234.436790876822\\
-0.757345881172846	234.28184296281\\
-1.59382775567736	234.13242006087\\
-2.40803539812644	233.985500917612\\
-3.19968351389705	233.843798427301\\
-3.96783915690751	233.708347779859\\
-4.71286447003232	233.571889065678\\
-5.43492931097714	233.440098509489\\
-6.12947934939191	233.312186114639\\
-6.79876077317363	233.191717887152\\
-7.44296746227441	233.07687136665\\
-8.05952543646034	232.971530535014\\
-8.64766026937264	232.8717072141\\
-9.20426954311099	232.782131541458\\
-9.73014996344774	232.702973291041\\
-10.2220791724211	232.634758847875\\
-10.6797730320038	232.57831869709\\
-11.1040856344445	232.529662077778\\
-11.4974329391721	232.488633552632\\
-11.8645832271311	232.451677509065\\
-12.2057164003848	232.424094822958\\
-12.51708389268	232.405926803308\\
-12.8039191633382	232.393622973706\\
-13.072127116691	232.38604848749\\
-13.3221568102696	232.382877965592\\
-13.5608801680987	232.382152899123\\
-13.7956963096322	232.385966328207\\
-14.0267258222736	232.395000377099\\
-14.2555098191512	232.40779108484\\
-14.4816055154164	232.425793720096\\
-14.7048118316311	232.449507222535\\
-14.9243152161344	232.479383716002\\
-15.1435414442217	232.515159089563\\
-15.3589819462582	232.552526093717\\
-15.5693742608109	232.592476645313\\
-15.7831074089824	232.643652557225\\
-16.0109025808386	232.709027325684\\
-16.2567448503444	232.788429608894\\
-16.5199035892653	232.89045621338\\
-16.8008568248195	233.003994952237\\
-17.0958969400229	233.131330149101\\
-17.4014749051142	233.277194940118\\
-17.7095501169034	233.444049536995\\
-18.0183332324617	233.63637614728\\
-18.3245127315663	233.85709412447\\
-18.6270368178587	234.103022060489\\
-18.9247239428709	234.372154833151\\
-19.2171684010559	234.666374852872\\
-19.5063735393024	234.990033075032\\
-19.7884489283663	235.349546557004\\
-20.0571879819145	235.750419713085\\
-20.304802493923	236.185983582824\\
-20.536897066187	236.657137773725\\
-20.7518580470943	237.154693967303\\
-20.9511603978302	237.680711948764\\
-21.1329791524466	238.237289297242\\
-21.2942942062712	238.825909554496\\
-21.4345068342155	239.444759924085\\
-21.5547115222815	240.088389436381\\
-21.6571870219097	240.757745903664\\
-21.7486611428764	241.450337646572\\
-21.8349025802775	242.163753472127\\
-21.9213549788255	242.896464269536\\
-22.007114020033	243.650165901445\\
-22.0971920617329	244.42326300414\\
-22.1906793759578	245.215877652555\\
-22.2875841418905	246.028740423388\\
-22.388904082468	246.861386813275\\
-22.4906158549042	247.716377083165\\
-22.5959136974357	248.589017877275\\
-22.705386420953	249.475010378614\\
-22.8185574923715	250.377740059643\\
-22.9390493485346	251.296362698626\\
-23.0704020822383	252.237700666359\\
-23.2082936299041	253.204876833212\\
-23.3491699363791	254.205645208605\\
-23.4889051019953	255.228860004549\\
-23.6275907962079	256.265680843544\\
-23.7661508466646	257.313784631461\\
-23.9110820461834	258.376647697971\\
-24.0631272525778	259.460601433509\\
-24.2222469800471	260.564042211775\\
-24.3849233760393	261.684602063872\\
-24.5472379110781	262.818774486137\\
-24.7110868219701	263.956496352143\\
-24.8745057755148	265.099838633021\\
-25.0396957393915	266.251578968479\\
-25.2088652589966	267.415490434473\\
-25.3825909034371	268.596514407543\\
-25.5596191428285	269.789471718558\\
-25.7401700363735	270.987362605746\\
-25.9157456089106	272.181365672691\\
-26.0929292857194	273.373515468433\\
-26.2731380301545	274.566148497204\\
-26.4575007552822	275.765972157181\\
-26.6469659972813	276.970219646829\\
-26.8360100323969	278.181630008191\\
-27.0267565261831	279.397967117955\\
-27.215909788866	280.610248784435\\
-27.3966707119491	281.823870181278\\
-27.5756674308053	283.037388791292\\
-27.7544246062664	284.25039579843\\
-27.9319597939453	285.468966671848\\
-28.112231368479	286.692778673824\\
-28.2951827010623	287.918915383685\\
-28.4774431417449	289.145933698146\\
-28.661856125991	290.376964065445\\
-28.8433135772384	291.610467207104\\
-29.0242463588575	292.833490887782\\
-29.2045904160961	294.05619505616\\
-29.3872028433876	295.280065871347\\
-29.572617337132	296.509001235667\\
-29.7551516692473	297.7425848988\\
-29.9375300965558	298.97949007459\\
-30.1189455266533	300.21974560286\\
-30.3031465561833	301.460081589713\\
-30.4873658807534	302.703095414768\\
-30.6713409933182	303.941657956432\\
-30.8574391695729	305.180385355527\\
-31.0457113369547	306.419614359736\\
-31.2315734097068	307.65805546698\\
-31.4199216444712	308.890200142372\\
-31.6079123030983	310.116656011859\\
-31.7888142624011	311.344003780225\\
-31.9756199125922	312.57633504167\\
-32.1600842226783	313.803734617603\\
-32.3433059425998	315.027646127624\\
-32.5247207345912	316.246078797992\\
-32.7006804182033	317.460003685826\\
-32.8788581519998	318.669940628087\\
-33.0557025136255	319.880300633021\\
-33.2329166119226	321.089502527854\\
-33.4087836581159	322.300111739694\\
-33.5849302573133	323.504866542336\\
-33.7598607670897	324.699130160811\\
-33.935079184665	325.885200650515\\
-34.1131235883321	327.063648540116\\
-34.2944402631482	328.234549222059\\
-34.4715566425795	329.391353193955\\
-34.6475253748351	330.533181958727\\
-34.8194722524048	331.656449005676\\
-34.9886012469002	332.756317101299\\
-35.1561043159541	333.834172409656\\
-35.3263975080445	334.895755327579\\
-35.4961847514753	335.944407599298\\
-35.6651260659008	336.986019796266\\
-35.8310606707487	338.017066069743\\
-35.9936831453897	339.033108581592\\
-36.1490798805957	340.033562646975\\
-36.2976597973938	341.018120126028\\
-36.4420301598519	341.9863750944\\
-36.5791934534332	342.935726865636\\
-36.7076020501615	343.866115987374\\
-36.8349774896052	344.77828598027\\
-36.9538295665554	345.671330489625\\
-37.0710789457919	346.541246697941\\
-37.1844598552292	347.386615046757\\
-37.2911692545895	348.203532900192\\
-37.3959988006679	348.994839733087\\
-37.495706391218	349.765332876574\\
-37.5873085659939	350.516431786774\\
-37.6772761430336	351.246070205563\\
-37.7622916400126	351.948595208364\\
-37.8452876866545	352.617966337414\\
-37.9264241517839	353.258967354704\\
-38.0121621827917	353.870950502821\\
-38.1026729398893	354.454193019994\\
-38.1982889324735	355.013197645963\\
-38.2955506199367	355.549013743455\\
-38.3956646865196	356.06301751346\\
-38.5031588064141	356.55072201293\\
-38.6255693246523	357.023336420292\\
-38.7664080418693	357.47065717541\\
-38.9328870322863	357.905790601736\\
-39.1223853941545	358.32302708767\\
-39.3393457304987	358.724412733012\\
-39.5799482164119	359.10462515232\\
-39.8426960190034	359.460580833607\\
-40.1283860655944	359.797118494773\\
-40.4380441375035	360.111647918868\\
-40.7679767104264	360.410543329627\\
-41.1245453594182	360.695591463534\\
-41.5190251743211	360.958375092861\\
-41.949809875752	361.190504956504\\
-42.4131920103937	361.393946064772\\
-42.8987480175317	361.574912492548\\
-43.399163498214	361.721676851187\\
-43.9134986628471	361.811817006714\\
-44.4405774572655	361.854985570763\\
-44.9804485051525	361.856678458732\\
-45.5305300448755	361.826414995047\\
-46.0868518147177	361.757748612441\\
-46.6542247531039	361.656545039119\\
-47.2217515906366	361.532500120075\\
-47.7822186738432	361.392374141247\\
-48.3424345873118	361.233462532428\\
-48.9142172775877	361.059628894569\\
-49.5062781978078	360.881660496805\\
-50.1093925099231	360.700848936655\\
-50.7233849613777	360.519528903394\\
-51.3440843134593	360.336132642207\\
-51.975555511618	360.154911401388\\
-52.6314690317867	359.973932326355\\
-53.3133100767648	359.788766224691\\
-54.0201354385119	359.596339018325\\
-54.7455469191666	359.39255587037\\
-55.4879531627565	359.185191871682\\
-56.249780478573	358.976234571438\\
-57.0281968856651	358.765902617132\\
-57.8273843761812	358.561030019573\\
-58.6480433909458	358.362340818992\\
-59.4876556132051	358.166247804179\\
-60.347494456092	357.976682344083\\
-61.2205124151179	357.793862980742\\
-62.1138625940592	357.621261538335\\
-63.0289436388824	357.452221441081\\
-63.9636247205039	357.283652613774\\
-64.9154739638487	357.114465648193\\
-65.8794801022669	356.94671160346\\
-66.8520606966172	356.773250040482\\
-67.8335203541961	356.592166661274\\
-68.8272415744302	356.413100016344\\
-69.834921293647	356.236536191972\\
-70.8567583585018	356.058958469447\\
-71.8916599505372	355.883761364114\\
-72.9336070685063	355.706487925522\\
-73.9815945165416	355.527542934527\\
-75.0337199927019	355.349618801408\\
-76.0878900788248	355.176930210115\\
-77.1427830889193	355.002263997487\\
-78.19831494592	354.82860220059\\
-79.2564300796995	354.655115425031\\
-80.322161593507	354.478282470406\\
-81.3867183554796	354.300072757901\\
-82.446393842663	354.118412561963\\
-83.5009603091054	353.940982561664\\
-84.552986756796	353.769627701565\\
-85.6077735170578	353.591043809716\\
-86.6632806787995	353.40999997794\\
-87.7187053835695	353.228322090996\\
-88.7708009250527	353.042158086619\\
-89.8212646697158	352.853306435378\\
-90.8711900463668	352.664342496229\\
-91.9220635771685	352.47712961723\\
-92.9706263229818	352.294166299724\\
-94.0164522378235	352.116382983345\\
-95.056412589829	351.942634098781\\
-96.0930243481575	351.7740590074\\
-97.1262808961586	351.607622047423\\
-98.155936684065	351.445827593245\\
-99.1847563444394	351.288621705256\\
-100.206854249878	351.137478622733\\
-101.218043829976	350.992996681494\\
-102.216868471214	350.854634969059\\
-103.197901722387	350.723747660395\\
-104.162551498684	350.599449452506\\
-105.112389795757	350.480579753191\\
-106.048195393933	350.36824035912\\
-106.96528345271	350.258676537138\\
-107.864844851016	350.151280587342\\
-108.744623689337	350.044916190826\\
-109.617167258168	349.940804758603\\
-110.481830463481	349.83584106636\\
-111.345348137295	349.730183213832\\
-112.204399196722	349.615129152869\\
-113.06039619966	349.491423933762\\
-113.908117219994	349.353065928953\\
-114.745396638584	349.201871724668\\
-115.574728171636	349.041066395809\\
-116.403389159548	348.867559007654\\
-117.235842011334	348.680076747585\\
-118.074949350544	348.48523969206\\
-118.921514865963	348.288074763376\\
-119.773625417798	348.085048030382\\
-120.632203077593	347.881435574924\\
-121.498820303195	347.678858794351\\
-122.377901910274	347.479763517386\\
-123.272048679094	347.278876780138\\
-124.185706373701	347.074435918864\\
-125.118958147288	346.864973587859\\
-126.061018948932	346.658983351167\\
-126.997854922534	346.44720185373\\
-127.954729717039	346.246020462565\\
-128.940749778999	346.050905552939\\
-129.957890996204	345.866434564741\\
-130.984088631395	345.68296491181\\
-132.011177997019	345.49744760082\\
-133.054200140134	345.305665864108\\
-134.123231159021	345.110103500319\\
-135.212706123432	344.916624366548\\
-136.305486377052	344.731437282089\\
-137.402907212634	344.562148130578\\
-138.520450865659	344.405741013804\\
-139.663832461072	344.250329581157\\
-140.82224118739	344.094590714667\\
-141.982272652284	343.938358577048\\
-143.138394677107	343.78511383592\\
-144.294628369053	343.639080729126\\
-145.450818314335	343.503975590388\\
-146.606411945854	343.369397877166\\
-147.761306002554	343.232212665426\\
-148.916801344028	343.094401602013\\
-150.061531717639	342.955568925661\\
-151.199681034453	342.823218083213\\
-152.337490427206	342.690129121678\\
-153.483621893605	342.54778580514\\
-154.626701326294	342.389237320673\\
-155.760962716582	342.215893246864\\
-156.885249618297	342.031884209108\\
-158.006749502311	341.844296363244\\
-159.126723051682	341.657696071476\\
-160.247088428155	341.470998801243\\
-161.371478805775	341.287458671947\\
-162.493790325294	341.10372620907\\
-163.608900998321	340.914939151429\\
-164.707826125079	340.720401036884\\
-165.800370271804	340.530605542788\\
-166.89855378989	340.344652767868\\
-168.003495964756	340.157454373504\\
-169.105009590993	339.971223797051\\
-170.199250193501	339.779220127313\\
-171.291879178966	339.57867734931\\
-172.380008990363	339.369825333854\\
-173.461792941038	339.157354644201\\
-174.538072304734	338.945008719905\\
-175.614368296188	338.73719589067\\
-176.686372342957	338.529289342812\\
-177.768111832256	338.320471314222\\
-178.847578828905	338.112204865334\\
-179.91762654555	337.899139977223\\
-180.978822778061	337.687178798739\\
-182.03359413672	337.475721329938\\
-183.085673935093	337.264096011792\\
-184.135620333838	337.055129887312\\
-185.175935917464	336.85566842135\\
-186.206500005453	336.65466211283\\
-187.233341243315	336.454466076106\\
-188.270589125442	336.255890691274\\
-189.304451428311	336.049304872405\\
-190.325948920155	335.842443716248\\
-191.344577276863	335.63241248158\\
-192.37277946407	335.422944938984\\
-193.412314346363	335.220622756352\\
-194.454071595418	335.028288526118\\
-195.496244407939	334.844125271186\\
-196.540583756467	334.666217141313\\
-197.587786147556	334.496319643389\\
-198.638076165533	334.330352644262\\
-199.694023883365	334.168859901283\\
-200.760736996025	334.009916324462\\
-201.832886208362	333.854088979065\\
-202.898836370702	333.693837422839\\
-203.968142627478	333.535591549573\\
-205.046558780764	333.371347663642\\
-206.127891594878	333.20609404293\\
-207.207843946943	333.039001813248\\
-208.292630319101	332.877122891008\\
-209.382362728135	332.720035762581\\
-210.481060662602	332.569441275253\\
-211.590626784803	332.428144861433\\
-212.702748690307	332.291970761936\\
-213.822177529472	332.1606763788\\
-214.941284025245	332.03191301905\\
-216.06015745252	331.905075143998\\
-217.177058835899	331.779549558607\\
-218.296217264345	331.654278655881\\
-219.415476882512	331.529583021098\\
-220.529602016644	331.408467617107\\
-221.639711628365	331.289608960972\\
-222.749631593088	331.175729880295\\
-223.857966264738	331.061450829417\\
-224.963599663282	330.951035672917\\
-226.065503581567	330.845214387986\\
-227.167991420849	330.739559503021\\
-228.268746974537	330.638428231701\\
-229.363157674491	330.542159049171\\
-230.44732115266	330.448752058239\\
-231.521930146862	330.360686430606\\
-232.582032246601	330.284025420653\\
-233.626192343525	330.217162686832\\
-234.658227496586	330.159140703738\\
-235.674482909172	330.110875452825\\
-236.670467862997	330.067651258199\\
-237.648230759611	330.026700237157\\
-238.618768829931	329.987449502176\\
-239.584751278181	329.953988337876\\
-240.529966223016	329.923239690918\\
-241.446659873256	329.892355065199\\
-242.34186360152	329.863295227263\\
-243.231854020972	329.830796842039\\
-244.116480158428	329.802872217061\\
-244.977288291956	329.780365392275\\
-245.803396170488	329.76512822573\\
-246.606156108891	329.759228017617\\
-247.388325283808	329.768739417727\\
-248.141010218414	329.790396315708\\
-248.863182381073	329.821651681086\\
-249.561026087899	329.865732785347\\
-250.242182983135	329.927254202847\\
-250.910298792841	330.002715915856\\
-251.556667178033	330.085742715199\\
-252.176349726951	330.17340958983\\
-252.773972400929	330.263914957216\\
-253.352744516223	330.352790545453\\
-253.913140057257	330.436900687622\\
-254.457116483614	330.516992602156\\
-254.989832725488	330.593623513183\\
-255.508819694385	330.665440108299\\
-256.043154854432	330.7503291771\\
-256.615416969968	330.868186059609\\
-257.198736927597	331.00591157348\\
-257.786841258145	331.166228081013\\
-258.219084222064	331.209072082471\\
-258.636453977227	331.237725306672\\
-259.056458413774	331.257243422718\\
-259.478229043769	331.260312661371\\
-259.898981223953	331.248021599953\\
-260.306379217643	331.222758505878\\
-260.707615160229	331.190273327878\\
-261.103517877667	331.149784136215\\
-261.494905320995	331.102854030423\\
-261.881490289976	331.049004274142\\
-262.264437393145	330.989442389112\\
-262.651762188691	330.925436630813\\
-263.046454458538	330.85827710593\\
-263.450547393196	330.791025865875\\
-263.861899937276	330.726386943016\\
-264.278626193413	330.663386335841\\
-264.699686838047	330.600852872158\\
-265.123317684112	330.541948621879\\
-265.546341645608	330.484739048208\\
-265.971430032175	330.431208590145\\
-266.396275654082	330.382664488129\\
-266.82174279166	330.343604187794\\
-267.248467684833	330.310409839565\\
-267.674490892606	330.284603568345\\
-268.100636570553	330.258320384512\\
-268.526375344131	330.236494134493\\
-268.946451932999	330.221051505362\\
-269.357387639065	330.219021603504\\
-269.754300437829	330.222917050425\\
-270.136918059186	330.224525774189\\
-270.504047372068	330.22456181134\\
-270.854037876552	330.226848167479\\
-271.187554075712	330.234306863844\\
-271.515427948553	330.250541973163\\
-271.844307613275	330.270997598927\\
-272.172937536801	330.283049741736\\
-272.497234060811	330.285369006939\\
-272.817990447334	330.280392427993\\
-273.134469980804	330.265097450417\\
-273.445481172843	330.240967740432\\
-273.751516746823	330.209920058181\\
-274.056404910213	330.169770554191\\
-274.367060021994	330.117120682459\\
-274.685411133422	330.048786413666\\
-275.01408498234	329.96219291183\\
-275.351651251897	329.858138346907\\
-275.69483068865	329.737910644864\\
-276.039521634047	329.600831740823\\
-276.389879966686	329.444242447341\\
-276.742796871942	329.261900271432\\
-277.093624824501	329.053116262678\\
-277.442007331303	328.822555276226\\
-277.792008871742	328.566108032274\\
-278.140386538403	328.281994006973\\
-278.488839481203	327.965393598339\\
-278.828836396927	327.616216747956\\
-279.157886372156	327.228395542965\\
-279.471140489745	326.807380926523\\
-279.772892677487	326.35497920409\\
-280.057819672963	325.873090290771\\
-280.32068767291	325.358903881111\\
-280.559435125247	324.808952880032\\
-280.774870182939	324.228057387153\\
-280.96444095119	323.627250364176\\
-281.137658487559	323.000602853902\\
-281.293112189776	322.351673566464\\
-281.43154403073	321.674225738113\\
-281.548909574167	320.975073456629\\
-281.648502156562	320.256471933864\\
-281.734512187259	319.523823849281\\
-281.801269008714	318.772403246692\\
-281.850433629917	317.998948548887\\
-281.886663514103	317.1956161217\\
-281.901564980155	316.37531989022\\
-281.894209700467	315.532192013343\\
-281.869953322895	314.675367103433\\
-281.827932165924	313.796841778694\\
-281.776205994082	312.897490450116\\
-281.725605864127	311.970388893272\\
-281.681336058684	311.020617333512\\
-281.637170053307	310.054327426516\\
-281.590362014623	309.068847551767\\
-281.540695071884	308.062752962484\\
-281.488529460403	307.041468502755\\
-281.43158216829	306.005363469431\\
-281.374021026454	304.953996479237\\
-281.310702463158	303.891193417552\\
-281.247901944368	302.824150505744\\
-281.184151295573	301.754497913865\\
-281.117336012128	300.674672804108\\
};
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
-281.117336012128	300.674672804108\\
-281.047178529627	299.583082816857\\
-280.974888892538	298.478575124943\\
-280.896339515085	297.362789901266\\
-280.81314858445	296.231394704294\\
-280.727770385669	295.084649614789\\
-280.637145765083	293.936172887313\\
-280.541489877968	292.801983396634\\
-280.442219921398	291.675546072715\\
-280.339247326971	290.546143962115\\
-280.231137459306	289.409542069962\\
-280.121250691232	288.26250067822\\
-280.008043240614	287.120047806668\\
-279.887563540872	285.987579765541\\
-279.761995827586	284.864222625102\\
-279.630252698143	283.739784688897\\
-279.4939049968	282.618260084686\\
-279.351272690161	281.500819779391\\
-279.202853513035	280.387514660403\\
-279.049982987678	279.272957369997\\
-278.893531745325	278.163479921971\\
-278.727200426328	277.053724710351\\
-278.557054414848	275.947760221481\\
-278.377739482831	274.845018092599\\
-278.191064547845	273.743734156307\\
-278.002978780048	272.65434213035\\
-277.813188655997	271.565789134739\\
-277.618239909629	270.479206343444\\
-277.420214731379	269.4005854948\\
-277.21763099901	268.32635491151\\
-277.006546173256	267.2491516391\\
-276.790085704915	266.17302976594\\
-276.568651380698	265.096054658453\\
-276.343510122429	264.01761686249\\
-276.109963512681	262.9350071784\\
-275.873987875133	261.851262869014\\
-275.632802789964	260.759329211447\\
-275.388157837998	259.664915978849\\
-275.142266913256	258.574467621904\\
-274.893036235867	257.484295344047\\
-274.63584385982	256.391953111016\\
-274.372059098923	255.294148885171\\
-274.103590892789	254.198902363968\\
-273.833189913761	253.100832845749\\
-273.55871522769	251.999893069661\\
-273.280624877221	250.89578500494\\
-272.999351987654	249.795970124459\\
-272.714399840952	248.695946758287\\
-272.423959167106	247.597992122971\\
-272.126951601252	246.496555669326\\
-271.826358650085	245.403666566885\\
-271.530004144278	244.318705229308\\
-271.218212572536	243.221894672311\\
-270.902588992707	242.12745587597\\
-270.581212671646	241.033785779887\\
-270.255533636403	239.937694165692\\
-269.925426451511	238.841103982692\\
-269.590685612808	237.741403629533\\
-269.256123336023	236.647945777528\\
-268.9166697806	235.553950778147\\
-268.570097782235	234.457016608755\\
-268.213946898419	233.352068781264\\
-267.848484918508	232.240908691791\\
-267.475989908707	231.133038420743\\
-267.09540712749	230.022803418727\\
-266.709013785513	228.909418734026\\
-266.315831098161	227.800596136996\\
-265.919024670918	226.683844857242\\
-265.510772054871	225.565137398412\\
-265.089761646333	224.445846620749\\
-264.66049312583	223.324147203376\\
-264.22951777607	222.208224517824\\
-263.793675035819	221.093743230693\\
-263.356309715098	219.981816271966\\
-262.918970142444	218.875090977671\\
-262.475563248933	217.774105754621\\
-262.024022605187	216.682796092379\\
-261.563222634038	215.590103763883\\
-261.090908915326	214.492991295689\\
-260.61209483	213.397647546286\\
-260.133030189617	212.30695687012\\
-259.651026313336	211.221073292866\\
-259.162826690648	210.136288339115\\
-258.671271324662	209.049405165498\\
-258.174809014068	207.958530834761\\
-257.673360171611	206.876679765406\\
-257.167583776293	205.795566013068\\
-256.660442446791	204.719652069111\\
-256.150323756588	203.649166291082\\
-255.637282145355	202.579622081414\\
-255.119884791018	201.51557083532\\
-254.600665023086	200.454142493665\\
-254.073386225163	199.389065847748\\
-253.533770760226	198.324304291875\\
-252.98822420919	197.256189346522\\
-252.439789176295	196.190550022125\\
-251.886225182132	195.130835924696\\
-251.330236751594	194.074004355461\\
-250.763087038939	193.0171586367\\
-250.193067112327	191.965042834605\\
-249.612190131737	190.911411241214\\
-249.027362290562	189.854790275465\\
-248.440596425981	188.79936847617\\
-247.854430885687	187.748117828136\\
-247.266557998854	186.697366845213\\
-246.676364525509	185.651887802517\\
-246.085605815949	184.60545074837\\
-245.491887054271	183.560173066116\\
-244.892249779642	182.514780224224\\
-244.291929663706	181.47431220361\\
-243.690331755045	180.441197184369\\
-243.085837850759	179.409826381026\\
-242.478677015465	178.384202646867\\
-241.867902581587	177.360840882721\\
-241.253106729878	176.338379886865\\
-240.632996753626	175.319066540484\\
-240.007399818196	174.30572972662\\
-239.378282081772	173.301065991905\\
-238.745760068317	172.301709939261\\
-238.10776663431	171.303608460422\\
-237.467457348974	170.304768153666\\
-236.824745595532	169.303833201481\\
-236.173050896253	168.304686773298\\
-235.518021187439	167.314552918492\\
-234.858751027992	166.330703414228\\
-234.200030618713	165.357777415225\\
-233.540170450722	164.396457978402\\
-232.881039611349	163.445481231701\\
-232.224115569849	162.50617216025\\
-231.561810670885	161.572769431719\\
-230.896347464322	160.641748496431\\
-230.230402189487	159.714201125233\\
-229.563324196393	158.789054789311\\
-228.894751662516	157.862578120513\\
-228.230240691626	156.948177466568\\
-227.561904972223	156.037176221962\\
-226.889426837868	155.134434515135\\
-226.211642492291	154.233381727165\\
-225.538057718991	153.34088831725\\
-224.856662561962	152.448439000714\\
-224.161764725462	151.553888825511\\
-223.46518537422	150.65645936413\\
-222.755404770248	149.762824061645\\
-222.043294952005	148.864900265185\\
-221.323593138544	147.970366142022\\
-220.599083892364	147.07395922844\\
-219.870436752101	146.172243709799\\
-219.135627598991	145.2710577922\\
-218.392207646048	144.362750648168\\
-217.641913489451	143.453867932431\\
-216.878666207715	142.546042816368\\
-216.103920208994	141.638321002206\\
-215.319639293846	140.726603301644\\
-214.524978536096	139.815787682033\\
-213.728669230765	138.907411531055\\
-212.928118365026	138.008620235382\\
-212.123188151074	137.117382859024\\
-211.315552582505	136.229121340726\\
-210.504898027812	135.343911986901\\
-209.690362833406	134.457216237854\\
-208.874530513644	133.576497232561\\
-208.057340580426	132.69904644362\\
-207.232025857052	131.82233251154\\
-206.401599293956	130.955393603058\\
-205.573177325013	130.094394759276\\
-204.74618754926	129.237554410532\\
-203.918529153758	128.381965307314\\
-203.092856869087	127.533606017527\\
-202.268039250893	126.691900517549\\
-201.438379274108	125.853903340454\\
-200.604610699518	125.017318428642\\
-199.76840764422	124.183102534104\\
-198.93653209454	123.358286391358\\
-198.103494074459	122.541754552721\\
-197.263399485688	121.7285543553\\
-196.416041045565	120.921122452696\\
-195.567280998862	120.115985989421\\
-194.717437624785	119.311796914817\\
-193.869571146766	118.511562747873\\
-193.016582187078	117.717455947348\\
-192.151406752261	116.924480138464\\
-191.278145126298	116.137408737386\\
-190.397265433441	115.355406620573\\
-189.521351719337	114.574092909426\\
-188.637737781907	113.794315902541\\
-187.746033220952	113.012008002079\\
-186.847823872131	112.235027109857\\
-185.941354854354	111.456727451212\\
-185.027110188113	110.685492482487\\
-184.108132145762	109.913681967967\\
-183.185149817989	109.142765562433\\
-182.258046363357	108.370077741973\\
-181.331311122688	107.610759965267\\
-180.399703281734	106.85449949984\\
-179.46177430102	106.104824034148\\
-178.518191018287	105.362173940221\\
-177.576981488232	104.619689869456\\
-176.628947724176	103.877900906444\\
-175.673934253398	103.136412750964\\
-174.710283106154	102.395312642989\\
-173.736692930464	101.657056494448\\
-172.762076097688	100.920895581459\\
-171.778830190091	100.189495791697\\
-170.790456398206	99.4579653375725\\
-169.796667550398	98.7326095732874\\
-168.791939613691	98.0062692284749\\
-167.785193594873	97.2857723097911\\
-166.766676342556	96.5636346995298\\
-165.741417489201	95.8464821725841\\
-164.708084639585	95.1339396157897\\
-163.672961091224	94.429433678038\\
-162.634163542935	93.7269517316723\\
-161.594113607772	93.02792393942\\
-160.554508938022	92.3263601420896\\
-159.506347427805	91.6248272226481\\
-158.458693371374	90.9200092297669\\
-157.411015601942	90.2215321827846\\
-156.375859678754	89.5315476033514\\
-155.328852423198	88.846552104136\\
-154.276622252619	88.1574341537784\\
-153.222972420681	87.4752114027289\\
-152.166659411785	86.7900121334653\\
-151.105006550125	86.0955348772432\\
-150.031038533571	85.4014278135658\\
-148.953382089619	84.7086125567626\\
-147.879399104107	84.0105622541474\\
-146.815867559737	83.3068928653504\\
-145.760497115083	82.5987581463909\\
-144.708474734632	81.8835597104092\\
-143.658040752649	81.1695401368749\\
-142.607670993685	80.4601598560131\\
-141.558700295573	79.7504525682994\\
-140.503285170518	79.0463613426171\\
-139.455935403284	78.3392308586337\\
-138.407308806464	77.633609310101\\
-137.350745641265	76.9279939530914\\
-136.299643726941	76.2236644408362\\
-135.247588314019	75.5065485502288\\
-134.192191770886	74.7882146041108\\
-133.144065874735	74.0706810221135\\
-132.098211281342	73.3543826133626\\
-131.050935820772	72.6318228522935\\
-130.003529011312	71.911584481404\\
-128.958795396943	71.1977738481908\\
-127.914393744232	70.4905562092823\\
-126.867831578585	69.7869708908731\\
-125.818710581128	69.0876207889899\\
-124.769420067483	68.3885984769051\\
-123.722692874562	67.6904889849833\\
-122.671613976161	66.9882582431153\\
-121.622545155176	66.2816274393362\\
-120.572576603797	65.5769130655779\\
-119.516400087908	64.8663350354826\\
-118.470751364453	64.1607865971057\\
-117.429358333728	63.4621449147261\\
-116.38998303718	62.7640423439102\\
-115.347582293432	62.0664118849242\\
-114.307821394826	61.370795588688\\
-113.264309871909	60.6650446728307\\
-112.215001232577	59.9556368189917\\
-111.165323500408	59.2478409869103\\
-110.114345736963	58.5399671548139\\
-109.063970082133	57.8338175228106\\
-108.009765352873	57.1294659480871\\
-106.955353973186	56.4260269508579\\
-105.908462423483	55.7270964236377\\
-104.859774699428	55.0299882235041\\
-103.810223076064	54.3289771055457\\
-102.760150542467	53.6278633606122\\
-101.701631752962	52.9206979843917\\
-100.642561880323	52.2121858768858\\
-99.584595002728	51.5045796800508\\
-98.5279064133946	50.7950828714043\\
-97.4773271368665	50.0907775580091\\
-96.4255113285323	49.3854638029311\\
-95.3774971784074	48.6788807821667\\
-94.330042991164	47.970128301159\\
-93.2820747589759	47.2680954278948\\
-92.2275800035009	46.5617173129019\\
-91.163455370364	45.852958362836\\
-90.0961073301719	45.1419755659353\\
-89.0317223133929	44.4320586475901\\
-87.968188285049	43.7187673853574\\
-86.9066753610423	43.0094332617195\\
-85.8471446208869	42.3038552798064\\
-84.7814983053228	41.5934424564558\\
-83.7168037003561	40.8829913882721\\
-82.6564992350449	40.1771109703488\\
-81.6010207961918	39.475359640373\\
-80.5423763225273	38.7768523362789\\
-79.4822261678881	38.0838525568144\\
-78.4114535276347	37.3824151326832\\
-77.3548464100073	36.681918281497\\
-76.3047895972248	35.9818868637388\\
-75.2560125812054	35.2810567962125\\
-74.1997016807021	34.5760870752737\\
-73.1400330774245	33.8739383449887\\
-72.0759223101654	33.1740903428831\\
-71.0022470114282	32.4671395650998\\
-69.9264487967347	31.7567770799801\\
-68.853937190467	31.0456681686373\\
-67.7821808353832	30.3381142742505\\
-66.7099803008678	29.6309799377234\\
-65.6316280704983	28.9189993587568\\
-64.5546984072232	28.2071183354612\\
-63.4784829392271	27.4942660807127\\
-62.4032407798558	26.7838365375474\\
-61.3271784377664	26.0732316286744\\
-60.2602328943863	25.3674485689242\\
-59.1959829829389	24.6666518020689\\
-58.123828466692	23.9691686039533\\
-57.0549860666042	23.2746814815595\\
-55.9871108157867	22.5798560625109\\
-54.9219262445777	21.8838446635099\\
-53.8553223310569	21.1899173515021\\
-52.791030261165	20.4951441247786\\
-51.7260807015584	19.7977273801189\\
-50.6669845746987	19.103795875826\\
-49.6120304206598	18.4095469527571\\
-48.5630080566612	17.7109367962453\\
-47.5150010308902	17.0102981138284\\
-46.4718545813729	16.3107712006359\\
-45.42793592194	15.6101544507697\\
-44.3853457482595	14.9069288717713\\
-43.3410556276852	14.2065200670493\\
-42.3037641463711	13.5055707758103\\
-41.274203563929	12.8099094468587\\
-40.2576821877341	12.1244782875038\\
-39.2479033270086	11.4396142324302\\
-38.2405823303011	10.7548754378369\\
-37.2390669961026	10.0695509329821\\
-36.2401016539471	9.38643660621175\\
-35.251790643608	8.70950615636425\\
-34.2642140748025	8.03365780613819\\
-33.279733336297	7.36618835962677\\
-32.3033699477613	6.70397254335668\\
-31.3399567771433	6.05048281103438\\
-30.3793416871239	5.40191360991549\\
-29.42913254588	4.76374247323992\\
-28.4902934632111	4.13142309824651\\
-27.5622470464292	3.51059028424912\\
-26.6446512160605	2.89992667671852\\
-25.7317053956945	2.2909018521365\\
-24.8208010111674	1.68420673506743\\
-23.9136950957779	1.07732755604033\\
-23.0190065713036	0.477425701057603\\
-22.1364359480403	-0.1142864967156\\
-21.2696591208683	-0.69408585610673\\
-20.4182034543815	-1.25837507342185\\
-19.5803228157382	-1.80616492345948\\
-18.7607897977914	-2.33509624450233\\
-17.9562405880997	-2.84976838880488\\
-17.1683314673081	-3.3467703072696\\
-16.3957648062294	-3.82975453884163\\
-15.6407939663445	-4.29473070472763\\
-14.8991302748084	-4.74388545161735\\
-14.1714345988525	-5.17614295517143\\
-13.4508538409808	-5.59510249152744\\
-12.7389583731785	-5.99333746319757\\
-12.0314401198251	-6.36976064611257\\
-11.3264113645737	-6.72736559569795\\
-10.6241139652432	-7.06289442216286\\
-9.92404859580566	-7.37416815239263\\
-9.22283757013897	-7.66136838294358\\
-8.52150747850706	-7.92349176693183\\
-7.81933023171405	-8.15673775276388\\
-7.11981357142237	-8.35958633167548\\
-6.42132853016834	-8.52940345788734\\
-5.72145028754957	-8.67138384502428\\
-5.04190755762111	-8.77139504157334\\
-4.37684124209876	-8.83428539232674\\
-3.71938114759021	-8.86658906157352\\
-3.07009376333861	-8.87008229036354\\
-2.42243008760836	-8.84596625535513\\
-1.78863405991219	-8.78151789645292\\
-1.15627425000378	-8.68651361534552\\
-0.547945608006367	-8.55759438460539\\
0.0429360732913575	-8.39900159925614\\
0.620374162313609	-8.21319809796113\\
1.19075721906273	-7.99670853663667\\
1.75533095921231	-7.74710955352713\\
2.29723248771206	-7.46732578605121\\
2.83511550646437	-7.15482198836788\\
3.36278060136865	-6.81487528799104\\
3.87350854065859	-6.45330210419877\\
4.37209132639663	-6.0714420728685\\
4.85595011053764	-5.66885153612182\\
5.33546705453051	-5.25479102637697\\
5.81069042406764	-4.83812817289786\\
6.28744688607488	-4.41868069816944\\
6.76366799294338	-3.99859633934378\\
7.23611434124816	-3.57913230418366\\
7.70718417911492	-3.16546952349414\\
8.17592126278736	-2.75113295179117\\
8.64293634532266	-2.34328270379298\\
9.10544497854435	-1.94084451068957\\
9.56343456503789	-1.54320301884599\\
10.0211066084053	-1.15400080284748\\
10.4749997498684	-0.776773910342238\\
10.9249452389698	-0.411914278688789\\
11.36541048455	-0.0562007719179798\\
11.7977812526122	0.288477641391375\\
12.21892707439	0.62156381894641\\
12.6330553531079	0.944812001566169\\
13.0394018996335	1.25272669470378\\
13.4370779300653	1.55065779728492\\
13.8239553451876	1.83730048833309\\
14.1999936885676	2.11370205119882\\
14.5595010862492	2.3816626628294\\
14.9067581460185	2.63559643482471\\
15.2401839074749	2.87452230077358\\
15.5593803403789	3.09680854406115\\
15.8606662654474	3.30562660392138\\
16.1428207650797	3.5012198363992\\
16.4041227357606	3.68308952932574\\
16.6436897024866	3.85070133316955\\
16.8648979181918	4.00500269855513\\
17.0771885615122	4.1515940091876\\
17.2862443100206	4.29482681472872\\
17.4940539032172	4.43761236864145\\
17.697336604663	4.58444931307073\\
17.8949865497365	4.7355636370257\\
18.082421559497	4.88708091204912\\
18.2623106136043	5.03696542583337\\
18.4374457883858	5.18670706987419\\
18.6098245696277	5.33953941728804\\
18.7785506343553	5.49743257657039\\
18.9409523316351	5.66128751910956\\
19.1017539594183	5.83054840024728\\
19.2691733557926	6.00969292861014\\
19.4448902689816	6.20529964915996\\
19.6257454609784	6.42157928556324\\
19.8063198430608	6.66205736311815\\
19.9864165433091	6.92437081190855\\
20.1733038790979	7.20219022803287\\
20.3636229381253	7.49014635264636\\
20.5464207502514	7.79128895686573\\
20.7209350247876	8.1084542727566\\
20.8883764610604	8.44110547800957\\
21.0514687064598	8.78870737336451\\
21.2141786304543	9.15123193071989\\
21.3725840028348	9.53229686690244\\
21.5233103688899	9.94120680112187\\
21.6615743738349	10.376796071206\\
21.7865875626108	10.8403987650479\\
21.9012048783845	11.3272009132287\\
22.0147815373817	11.8381014270917\\
22.1153092033166	12.3694171971509\\
22.2031763304729	12.920809275588\\
22.2645163895242	13.4886270872563\\
22.2994066192682	14.0696098359979\\
22.3066556843768	14.6687573562277\\
22.2968315483193	15.2875906098333\\
22.2721930431543	15.9241207691733\\
22.231377024624	16.581040251193\\
22.1700689740617	17.2549673221498\\
22.0927123664439	17.943397799486\\
21.9963524369135	18.649681455743\\
21.8859626599372	19.3733727947872\\
21.7650477806212	20.115008832767\\
21.6295626979324	20.8753593184237\\
21.4891238081148	21.6499318147494\\
21.3512627118407	22.4447706177705\\
21.2172361977982	23.2587090415468\\
21.0762617492738	24.090248970354\\
20.9280364451572	24.9363940699382\\
20.7763416409602	25.7973446671199\\
20.621222690468	26.6751631517462\\
20.4624298719897	27.5681474674531\\
20.3025794297393	28.4763069666517\\
20.143072002682	29.3974520575959\\
19.9770620350804	30.3273419999018\\
19.8078574679458	31.2648525998028\\
19.6348194391921	32.2115960076657\\
19.4539582467639	33.1717346418562\\
19.2655663205454	34.1413983793223\\
19.0705188932013	35.1256580871526\\
18.868318940707	36.1194822794586\\
18.6614160711515	37.1208150060474\\
18.4493867819548	38.1262227603426\\
18.2350222167239	39.1362775076699\\
18.0176932155939	40.1582449541066\\
17.7974172333561	41.1937063437764\\
17.5748763645746	42.2351479851313\\
17.3563816221511	43.2738669234575\\
17.1347356031373	44.3135127652585\\
16.9069551295077	45.3540316344847\\
16.6767550399151	46.4012160709981\\
16.4415846459597	47.4533975138931\\
16.2086610441327	48.5109419427058\\
15.9800051851181	49.5729182240891\\
15.7529140555807	50.6407339713041\\
15.5193956906192	51.7108019763445\\
15.2890296244586	52.7815411322112\\
15.0633928356494	53.8550274134585\\
14.8347403709487	54.9287966242976\\
14.6137858846297	56.0132798246159\\
14.3948097857289	57.104154698725\\
14.1750101546195	58.1964084261242\\
13.9550369910568	59.2844838329929\\
13.7398116087071	60.3790749463181\\
13.5232761750025	61.4826347700579\\
13.3086425971847	62.5929764880164\\
13.093641776017	63.70290144315\\
12.8814401618582	64.815616288729\\
12.6644008231214	65.9290399444569\\
12.4508667297199	67.0516899190137\\
12.2321890394794	68.1799861256261\\
12.0133509140175	69.306934919966\\
11.7928446904698	70.4306859526774\\
11.5704234962598	71.5557351986435\\
11.3408468128076	72.6883445872296\\
11.1149585379242	73.8256862385008\\
10.8876259577418	74.9665054754573\\
10.6634684956045	76.1119037510407\\
10.4407745512288	77.2566290032248\\
10.217417870078	78.4028612946707\\
9.99015060646922	79.5506870206565\\
9.76101563910785	80.6970265744425\\
9.53583475289952	81.8289304574119\\
9.31516773808295	82.9548271049185\\
9.09189822368729	84.0842614512951\\
8.87603893992531	85.2161778228232\\
8.66692023864801	86.3467644244496\\
8.44802637203776	87.4727499326898\\
8.23552220947847	88.603833503636\\
8.01905397585301	89.7327284165151\\
7.79752949447466	90.8551733151901\\
7.57672885275022	91.9693880687732\\
7.35529892220435	93.0794946098202\\
7.13696071051122	94.1825760119118\\
6.92049349358578	95.2766570601756\\
6.70665037542196	96.3680991426166\\
6.50137080739616	97.4604890784554\\
6.29429850853713	98.5577539364362\\
6.09315408456336	99.6569096240159\\
5.89492023721485	100.754947363516\\
5.69896471615813	101.844339648227\\
5.50180470997433	102.930029945132\\
5.3040031234219	104.014000983623\\
5.10783161147246	105.098128864687\\
};
\addlegendentry{{\tiny Refined}};

\end{axis}
\end{tikzpicture}%


==> figs/time_in_sec.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.83137,0.81569,0.78431}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=1,
point meta max=2,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
xmin=0,
xmax=7,
xlabel={{\small Time in seconds}},
ymin=0,
ymax=800,
%ylabel={counts},
axis background/.style={fill=white}
]

\addplot[area legend,solid,table/row sep=crcr,patch,patch type=rectangle,fill=mycolor1,faceted color=white!15!black,forget plot,patch table with point meta={%
1	2	3	4	1\\
6	7	8	9	1\\
11	12	13	14	1\\
16	17	18	19	1\\
21	22	23	24	1\\
26	27	28	29	1\\
31	32	33	34	1\\
36	37	38	39	1\\
41	42	43	44	1\\
46	47	48	49	1\\
51	52	53	54	1\\
56	57	58	59	1\\
61	62	63	64	1\\
66	67	68	69	1\\
71	72	73	74	1\\
76	77	78	79	1\\
81	82	83	84	1\\
86	87	88	89	1\\
91	92	93	94	1\\
96	97	98	99	1\\
101	102	103	104	1\\
106	107	108	109	1\\
111	112	113	114	1\\
116	117	118	119	1\\
121	122	123	124	1\\
}]
table[row sep=crcr] {%
x	y\\
0.143433912016917	0\\
0.143433912016917	0\\
0.143433912016917	8\\
0.400369384137448	8\\
0.400369384137448	0\\
0.400369384137448	0\\
0.400369384137448	0\\
0.400369384137448	19\\
0.657304856257979	19\\
0.657304856257979	0\\
0.657304856257979	0\\
0.657304856257979	0\\
0.657304856257979	108\\
0.91424032837851	108\\
0.91424032837851	0\\
0.91424032837851	0\\
0.91424032837851	0\\
0.91424032837851	280\\
1.17117580049904	280\\
1.17117580049904	0\\
1.17117580049904	0\\
1.17117580049904	0\\
1.17117580049904	493\\
1.42811127261957	493\\
1.42811127261957	0\\
1.42811127261957	0\\
1.42811127261957	0\\
1.42811127261957	699\\
1.6850467447401	699\\
1.6850467447401	0\\
1.6850467447401	0\\
1.6850467447401	0\\
1.6850467447401	784\\
1.94198221686063	784\\
1.94198221686063	0\\
1.94198221686063	0\\
1.94198221686063	0\\
1.94198221686063	689\\
2.19891768898116	689\\
2.19891768898116	0\\
2.19891768898116	0\\
2.19891768898116	0\\
2.19891768898116	479\\
2.4558531611017	479\\
2.4558531611017	0\\
2.45585316110169	0\\
2.45585316110169	0\\
2.45585316110169	366\\
2.71278863322223	366\\
2.71278863322223	0\\
2.71278863322223	0\\
2.71278863322223	0\\
2.71278863322223	230\\
2.96972410534276	230\\
2.96972410534276	0\\
2.96972410534276	0\\
2.96972410534276	0\\
2.96972410534276	152\\
3.22665957746329	152\\
3.22665957746329	0\\
3.22665957746329	0\\
3.22665957746329	0\\
3.22665957746329	88\\
3.48359504958382	88\\
3.48359504958382	0\\
3.48359504958382	0\\
3.48359504958382	0\\
3.48359504958382	50\\
3.74053052170435	50\\
3.74053052170435	0\\
3.74053052170435	0\\
3.74053052170435	0\\
3.74053052170435	41\\
3.99746599382488	41\\
3.99746599382488	0\\
3.99746599382488	0\\
3.99746599382488	0\\
3.99746599382488	24\\
4.25440146594541	24\\
4.25440146594541	0\\
4.25440146594541	0\\
4.25440146594541	0\\
4.25440146594541	8\\
4.51133693806594	8\\
4.51133693806594	0\\
4.51133693806594	0\\
4.51133693806594	0\\
4.51133693806594	9\\
4.76827241018647	9\\
4.76827241018647	0\\
4.76827241018647	0\\
4.76827241018647	0\\
4.76827241018647	3\\
5.025207882307	3\\
5.025207882307	0\\
5.025207882307	0\\
5.025207882307	0\\
5.025207882307	2\\
5.28214335442753	2\\
5.28214335442753	0\\
5.28214335442753	0\\
5.28214335442753	0\\
5.28214335442753	2\\
5.53907882654807	2\\
5.53907882654807	0\\
5.53907882654807	0\\
5.53907882654807	0\\
5.53907882654807	0\\
5.7960142986686	0\\
5.7960142986686	0\\
5.7960142986686	0\\
5.7960142986686	0\\
5.7960142986686	1\\
6.05294977078913	1\\
6.05294977078913	0\\
6.05294977078913	0\\
6.05294977078913	0\\
6.05294977078913	0\\
6.30988524290966	0\\
6.30988524290966	0\\
6.30988524290966	0\\
6.30988524290966	0\\
6.30988524290966	2\\
6.56682071503019	2\\
6.56682071503019	0\\
6.56682071503019	0\\
};
\end{axis}
\end{tikzpicture}%

